Spectral analogues of Barbarian asteroids among CO and CV chondrites

K- and L-type asteroids are considered to be the parent bodies of CV and CO chondrites. Spectral models of L-types invoke an enrichment in CAI with respect to the chondrites in the meteorite collection. Barbarian asteroids are associated to L-type asteroids yet the relationship between these populations is still not clear. We aim to investigate the link between the K- and L-type and Barbarian asteroids and the CV and CO chondrites by means of spectral matching of a large number of reflectance spectra of objects from either population. We seek to identify matches based on observed rather than modelled spectral features. We employ a matching criterion that accounts for the residuals and the correlation of the spectral features. The only free parameter in the comparison is the degree of alteration of the asteroids with respect to the meteorites expressed via an exponential model. We derive an absolute scale of similarity between the spectra using laboratory data from irradiation experiments. CVOxA chondrites are the best match to the asteroids, in particular to K-type (7 out of 11 asteroids matched) and Barbarians (11 out of 16). CO chondrites provide convincing matches for K-types (5 out of 11) and Barbarians (7 out of 16) as well. A single non-Barbarian L-type is matched to a meteorite. Only a few asteroids are matched to CVOxB and CVRed chondrites. Barbarian asteroids are represented among CO and CVOxA chondrites without requiring an enrichment of CAI in the asteroids. Four candidate Barbarian asteroids are identified, three of which are classified as K-types. These asteroids are favourable targets for polarimetric observations. The discrepancy between L-type asteroids and CV and CO chondrites is likely related to the ambiguity of the asteroid class itself. An extension of the taxonomy to include polarimetric properties is required.

==> gfx/best_matches.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.222914in}{3.611457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{3.611457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.611457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464664in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{2.625110in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{2.625110in}{3.569787in}}%
\pgfpathlineto{\pgfqpoint{0.464664in}{3.569787in}}%
\pgfpathlineto{\pgfqpoint{0.464664in}{2.079176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{2.079176in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{2.079176in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464664in}{2.305718in}}%
\pgfpathlineto{\pgfqpoint{0.467364in}{2.391829in}}%
\pgfpathlineto{\pgfqpoint{0.470065in}{2.392172in}}%
\pgfpathlineto{\pgfqpoint{0.472766in}{2.414267in}}%
\pgfpathlineto{\pgfqpoint{0.475466in}{2.456566in}}%
\pgfpathlineto{\pgfqpoint{0.478167in}{2.418047in}}%
\pgfpathlineto{\pgfqpoint{0.480867in}{2.464994in}}%
\pgfpathlineto{\pgfqpoint{0.483568in}{2.538931in}}%
\pgfpathlineto{\pgfqpoint{0.486268in}{2.517489in}}%
\pgfpathlineto{\pgfqpoint{0.488969in}{2.534378in}}%
\pgfpathlineto{\pgfqpoint{0.491669in}{2.531292in}}%
\pgfpathlineto{\pgfqpoint{0.494370in}{2.522724in}}%
\pgfpathlineto{\pgfqpoint{0.497071in}{2.538787in}}%
\pgfpathlineto{\pgfqpoint{0.499771in}{2.520673in}}%
\pgfpathlineto{\pgfqpoint{0.502472in}{2.554795in}}%
\pgfpathlineto{\pgfqpoint{0.505172in}{2.564925in}}%
\pgfpathlineto{\pgfqpoint{0.507873in}{2.608616in}}%
\pgfpathlineto{\pgfqpoint{0.510573in}{2.587560in}}%
\pgfpathlineto{\pgfqpoint{0.513274in}{2.577630in}}%
\pgfpathlineto{\pgfqpoint{0.515974in}{2.608917in}}%
\pgfpathlineto{\pgfqpoint{0.518675in}{2.603213in}}%
\pgfpathlineto{\pgfqpoint{0.521376in}{2.629005in}}%
\pgfpathlineto{\pgfqpoint{0.524076in}{2.657496in}}%
\pgfpathlineto{\pgfqpoint{0.526777in}{2.647837in}}%
\pgfpathlineto{\pgfqpoint{0.529477in}{2.644160in}}%
\pgfpathlineto{\pgfqpoint{0.532178in}{2.650049in}}%
\pgfpathlineto{\pgfqpoint{0.534878in}{2.668165in}}%
\pgfpathlineto{\pgfqpoint{0.537579in}{2.691687in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{2.698091in}}%
\pgfpathlineto{\pgfqpoint{0.542980in}{2.706327in}}%
\pgfpathlineto{\pgfqpoint{0.545681in}{2.697102in}}%
\pgfpathlineto{\pgfqpoint{0.548381in}{2.674975in}}%
\pgfpathlineto{\pgfqpoint{0.551082in}{2.712433in}}%
\pgfpathlineto{\pgfqpoint{0.553782in}{2.731079in}}%
\pgfpathlineto{\pgfqpoint{0.556483in}{2.737242in}}%
\pgfpathlineto{\pgfqpoint{0.559183in}{2.715403in}}%
\pgfpathlineto{\pgfqpoint{0.561884in}{2.743003in}}%
\pgfpathlineto{\pgfqpoint{0.564585in}{2.739071in}}%
\pgfpathlineto{\pgfqpoint{0.567285in}{2.744947in}}%
\pgfpathlineto{\pgfqpoint{0.569986in}{2.741566in}}%
\pgfpathlineto{\pgfqpoint{0.572686in}{2.764747in}}%
\pgfpathlineto{\pgfqpoint{0.575387in}{2.768503in}}%
\pgfpathlineto{\pgfqpoint{0.578087in}{2.791234in}}%
\pgfpathlineto{\pgfqpoint{0.580788in}{2.802514in}}%
\pgfpathlineto{\pgfqpoint{0.583488in}{2.793168in}}%
\pgfpathlineto{\pgfqpoint{0.586189in}{2.808016in}}%
\pgfpathlineto{\pgfqpoint{0.588890in}{2.819366in}}%
\pgfpathlineto{\pgfqpoint{0.591590in}{2.821546in}}%
\pgfpathlineto{\pgfqpoint{0.594291in}{2.831191in}}%
\pgfpathlineto{\pgfqpoint{0.596991in}{2.843907in}}%
\pgfpathlineto{\pgfqpoint{0.599692in}{2.840517in}}%
\pgfpathlineto{\pgfqpoint{0.602392in}{2.843705in}}%
\pgfpathlineto{\pgfqpoint{0.605093in}{2.853011in}}%
\pgfpathlineto{\pgfqpoint{0.607793in}{2.854525in}}%
\pgfpathlineto{\pgfqpoint{0.610494in}{2.857811in}}%
\pgfpathlineto{\pgfqpoint{0.613195in}{2.859833in}}%
\pgfpathlineto{\pgfqpoint{0.615895in}{2.858865in}}%
\pgfpathlineto{\pgfqpoint{0.618596in}{2.857078in}}%
\pgfpathlineto{\pgfqpoint{0.621296in}{2.889825in}}%
\pgfpathlineto{\pgfqpoint{0.623997in}{2.907031in}}%
\pgfpathlineto{\pgfqpoint{0.626697in}{2.909182in}}%
\pgfpathlineto{\pgfqpoint{0.629398in}{2.894614in}}%
\pgfpathlineto{\pgfqpoint{0.632098in}{2.905005in}}%
\pgfpathlineto{\pgfqpoint{0.634799in}{2.926979in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{2.918551in}}%
\pgfpathlineto{\pgfqpoint{0.640200in}{2.920868in}}%
\pgfpathlineto{\pgfqpoint{0.642901in}{2.931757in}}%
\pgfpathlineto{\pgfqpoint{0.645601in}{2.954600in}}%
\pgfpathlineto{\pgfqpoint{0.651002in}{2.956835in}}%
\pgfpathlineto{\pgfqpoint{0.653703in}{2.957578in}}%
\pgfpathlineto{\pgfqpoint{0.659104in}{2.977401in}}%
\pgfpathlineto{\pgfqpoint{0.661805in}{2.976953in}}%
\pgfpathlineto{\pgfqpoint{0.664505in}{2.985004in}}%
\pgfpathlineto{\pgfqpoint{0.667206in}{3.004908in}}%
\pgfpathlineto{\pgfqpoint{0.669906in}{3.007912in}}%
\pgfpathlineto{\pgfqpoint{0.672607in}{3.002508in}}%
\pgfpathlineto{\pgfqpoint{0.675307in}{3.013581in}}%
\pgfpathlineto{\pgfqpoint{0.678008in}{3.020455in}}%
\pgfpathlineto{\pgfqpoint{0.680709in}{3.028609in}}%
\pgfpathlineto{\pgfqpoint{0.683409in}{3.022077in}}%
\pgfpathlineto{\pgfqpoint{0.686110in}{3.037409in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{3.016274in}}%
\pgfpathlineto{\pgfqpoint{0.691511in}{3.033737in}}%
\pgfpathlineto{\pgfqpoint{0.694211in}{3.067093in}}%
\pgfpathlineto{\pgfqpoint{0.696912in}{3.047757in}}%
\pgfpathlineto{\pgfqpoint{0.699612in}{3.064811in}}%
\pgfpathlineto{\pgfqpoint{0.705014in}{3.076409in}}%
\pgfpathlineto{\pgfqpoint{0.707714in}{3.085566in}}%
\pgfpathlineto{\pgfqpoint{0.710415in}{3.087249in}}%
\pgfpathlineto{\pgfqpoint{0.713115in}{3.093113in}}%
\pgfpathlineto{\pgfqpoint{0.715816in}{3.092768in}}%
\pgfpathlineto{\pgfqpoint{0.718516in}{3.106552in}}%
\pgfpathlineto{\pgfqpoint{0.721217in}{3.125309in}}%
\pgfpathlineto{\pgfqpoint{0.723917in}{3.136196in}}%
\pgfpathlineto{\pgfqpoint{0.726618in}{3.088783in}}%
\pgfpathlineto{\pgfqpoint{0.729319in}{3.096433in}}%
\pgfpathlineto{\pgfqpoint{0.732019in}{3.105335in}}%
\pgfpathlineto{\pgfqpoint{0.734720in}{3.109299in}}%
\pgfpathlineto{\pgfqpoint{0.737420in}{3.108750in}}%
\pgfpathlineto{\pgfqpoint{0.740121in}{3.125930in}}%
\pgfpathlineto{\pgfqpoint{0.742821in}{3.118016in}}%
\pgfpathlineto{\pgfqpoint{0.745522in}{3.145895in}}%
\pgfpathlineto{\pgfqpoint{0.748222in}{3.144599in}}%
\pgfpathlineto{\pgfqpoint{0.750923in}{3.153176in}}%
\pgfpathlineto{\pgfqpoint{0.753624in}{3.145778in}}%
\pgfpathlineto{\pgfqpoint{0.756324in}{3.167904in}}%
\pgfpathlineto{\pgfqpoint{0.759025in}{3.174060in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{3.191268in}}%
\pgfpathlineto{\pgfqpoint{0.764426in}{3.175384in}}%
\pgfpathlineto{\pgfqpoint{0.767126in}{3.153428in}}%
\pgfpathlineto{\pgfqpoint{0.769827in}{3.156002in}}%
\pgfpathlineto{\pgfqpoint{0.772527in}{3.172450in}}%
\pgfpathlineto{\pgfqpoint{0.775228in}{3.179529in}}%
\pgfpathlineto{\pgfqpoint{0.777929in}{3.185400in}}%
\pgfpathlineto{\pgfqpoint{0.780629in}{3.187627in}}%
\pgfpathlineto{\pgfqpoint{0.783330in}{3.179718in}}%
\pgfpathlineto{\pgfqpoint{0.786030in}{3.180367in}}%
\pgfpathlineto{\pgfqpoint{0.788731in}{3.175360in}}%
\pgfpathlineto{\pgfqpoint{0.791431in}{3.181730in}}%
\pgfpathlineto{\pgfqpoint{0.794132in}{3.199044in}}%
\pgfpathlineto{\pgfqpoint{0.796833in}{3.189650in}}%
\pgfpathlineto{\pgfqpoint{0.807635in}{3.153236in}}%
\pgfpathlineto{\pgfqpoint{0.810335in}{3.142405in}}%
\pgfpathlineto{\pgfqpoint{0.813036in}{3.164236in}}%
\pgfpathlineto{\pgfqpoint{0.815736in}{3.171163in}}%
\pgfpathlineto{\pgfqpoint{0.821138in}{3.156110in}}%
\pgfpathlineto{\pgfqpoint{0.823838in}{3.173931in}}%
\pgfpathlineto{\pgfqpoint{0.829239in}{3.154614in}}%
\pgfpathlineto{\pgfqpoint{0.831940in}{3.141999in}}%
\pgfpathlineto{\pgfqpoint{0.834640in}{3.161459in}}%
\pgfpathlineto{\pgfqpoint{0.837341in}{3.165303in}}%
\pgfpathlineto{\pgfqpoint{0.840041in}{3.106774in}}%
\pgfpathlineto{\pgfqpoint{0.845443in}{3.158942in}}%
\pgfpathlineto{\pgfqpoint{0.848143in}{3.146090in}}%
\pgfpathlineto{\pgfqpoint{0.850844in}{3.145237in}}%
\pgfpathlineto{\pgfqpoint{0.853544in}{3.124475in}}%
\pgfpathlineto{\pgfqpoint{0.856245in}{3.187398in}}%
\pgfpathlineto{\pgfqpoint{0.858945in}{3.154333in}}%
\pgfpathlineto{\pgfqpoint{0.861646in}{3.143604in}}%
\pgfpathlineto{\pgfqpoint{0.864346in}{3.175040in}}%
\pgfpathlineto{\pgfqpoint{0.867047in}{3.132964in}}%
\pgfpathlineto{\pgfqpoint{0.869748in}{3.121923in}}%
\pgfpathlineto{\pgfqpoint{0.872448in}{3.101789in}}%
\pgfpathlineto{\pgfqpoint{0.875149in}{3.015884in}}%
\pgfpathlineto{\pgfqpoint{0.877849in}{3.127419in}}%
\pgfpathlineto{\pgfqpoint{0.880550in}{3.009170in}}%
\pgfpathlineto{\pgfqpoint{0.883250in}{3.153049in}}%
\pgfpathlineto{\pgfqpoint{0.885951in}{3.010841in}}%
\pgfpathlineto{\pgfqpoint{0.888651in}{3.129276in}}%
\pgfpathlineto{\pgfqpoint{0.891352in}{3.012570in}}%
\pgfpathlineto{\pgfqpoint{0.894053in}{3.089442in}}%
\pgfpathlineto{\pgfqpoint{0.896753in}{3.103905in}}%
\pgfpathlineto{\pgfqpoint{0.899454in}{3.089191in}}%
\pgfpathlineto{\pgfqpoint{0.902154in}{3.115488in}}%
\pgfpathlineto{\pgfqpoint{0.904855in}{3.105934in}}%
\pgfpathlineto{\pgfqpoint{0.907555in}{2.981492in}}%
\pgfpathlineto{\pgfqpoint{0.910256in}{3.080219in}}%
\pgfpathlineto{\pgfqpoint{0.912956in}{3.086863in}}%
\pgfpathlineto{\pgfqpoint{0.915657in}{3.103728in}}%
\pgfpathlineto{\pgfqpoint{0.918358in}{3.104491in}}%
\pgfpathlineto{\pgfqpoint{0.921058in}{3.066813in}}%
\pgfpathlineto{\pgfqpoint{0.923759in}{3.077036in}}%
\pgfpathlineto{\pgfqpoint{0.926459in}{3.080990in}}%
\pgfpathlineto{\pgfqpoint{0.929160in}{3.019538in}}%
\pgfpathlineto{\pgfqpoint{0.931860in}{3.090884in}}%
\pgfpathlineto{\pgfqpoint{0.934561in}{3.080388in}}%
\pgfpathlineto{\pgfqpoint{0.937262in}{3.076566in}}%
\pgfpathlineto{\pgfqpoint{0.939962in}{3.014526in}}%
\pgfpathlineto{\pgfqpoint{0.942663in}{3.072879in}}%
\pgfpathlineto{\pgfqpoint{0.945363in}{3.035141in}}%
\pgfpathlineto{\pgfqpoint{0.948064in}{3.013066in}}%
\pgfpathlineto{\pgfqpoint{0.950764in}{3.013256in}}%
\pgfpathlineto{\pgfqpoint{0.953465in}{3.043860in}}%
\pgfpathlineto{\pgfqpoint{0.956165in}{2.987963in}}%
\pgfpathlineto{\pgfqpoint{0.958866in}{2.975355in}}%
\pgfpathlineto{\pgfqpoint{0.961567in}{3.031651in}}%
\pgfpathlineto{\pgfqpoint{0.964267in}{3.003501in}}%
\pgfpathlineto{\pgfqpoint{0.966968in}{2.997551in}}%
\pgfpathlineto{\pgfqpoint{0.969668in}{2.990064in}}%
\pgfpathlineto{\pgfqpoint{0.972369in}{3.005508in}}%
\pgfpathlineto{\pgfqpoint{0.975069in}{3.006976in}}%
\pgfpathlineto{\pgfqpoint{0.977770in}{3.023583in}}%
\pgfpathlineto{\pgfqpoint{0.983171in}{3.002528in}}%
\pgfpathlineto{\pgfqpoint{0.988572in}{2.969948in}}%
\pgfpathlineto{\pgfqpoint{0.993973in}{2.967258in}}%
\pgfpathlineto{\pgfqpoint{0.999374in}{2.968480in}}%
\pgfpathlineto{\pgfqpoint{1.004775in}{2.982868in}}%
\pgfpathlineto{\pgfqpoint{1.010177in}{3.020407in}}%
\pgfpathlineto{\pgfqpoint{1.015578in}{3.052522in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{3.075556in}}%
\pgfpathlineto{\pgfqpoint{1.031781in}{3.033897in}}%
\pgfpathlineto{\pgfqpoint{1.037182in}{2.966642in}}%
\pgfpathlineto{\pgfqpoint{1.042583in}{2.965502in}}%
\pgfpathlineto{\pgfqpoint{1.047984in}{2.963254in}}%
\pgfpathlineto{\pgfqpoint{1.053385in}{2.966406in}}%
\pgfpathlineto{\pgfqpoint{1.058787in}{2.965766in}}%
\pgfpathlineto{\pgfqpoint{1.064188in}{2.971660in}}%
\pgfpathlineto{\pgfqpoint{1.069589in}{2.970327in}}%
\pgfpathlineto{\pgfqpoint{1.074990in}{2.959496in}}%
\pgfpathlineto{\pgfqpoint{1.080391in}{2.958247in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{2.957796in}}%
\pgfpathlineto{\pgfqpoint{1.091193in}{2.955859in}}%
\pgfpathlineto{\pgfqpoint{1.096594in}{2.952058in}}%
\pgfpathlineto{\pgfqpoint{1.101996in}{2.968428in}}%
\pgfpathlineto{\pgfqpoint{1.107397in}{2.972659in}}%
\pgfpathlineto{\pgfqpoint{1.118199in}{2.970589in}}%
\pgfpathlineto{\pgfqpoint{1.123600in}{2.960139in}}%
\pgfpathlineto{\pgfqpoint{1.129001in}{2.965626in}}%
\pgfpathlineto{\pgfqpoint{1.134402in}{2.967733in}}%
\pgfpathlineto{\pgfqpoint{1.139803in}{2.961179in}}%
\pgfpathlineto{\pgfqpoint{1.145204in}{2.984484in}}%
\pgfpathlineto{\pgfqpoint{1.150606in}{2.984022in}}%
\pgfpathlineto{\pgfqpoint{1.156007in}{3.005073in}}%
\pgfpathlineto{\pgfqpoint{1.161408in}{3.001265in}}%
\pgfpathlineto{\pgfqpoint{1.166809in}{3.003889in}}%
\pgfpathlineto{\pgfqpoint{1.172210in}{3.006913in}}%
\pgfpathlineto{\pgfqpoint{1.177611in}{3.010337in}}%
\pgfpathlineto{\pgfqpoint{1.183012in}{3.034063in}}%
\pgfpathlineto{\pgfqpoint{1.188413in}{3.045398in}}%
\pgfpathlineto{\pgfqpoint{1.193815in}{3.052995in}}%
\pgfpathlineto{\pgfqpoint{1.199216in}{3.044493in}}%
\pgfpathlineto{\pgfqpoint{1.204617in}{3.052508in}}%
\pgfpathlineto{\pgfqpoint{1.210018in}{3.058292in}}%
\pgfpathlineto{\pgfqpoint{1.215419in}{3.069329in}}%
\pgfpathlineto{\pgfqpoint{1.220820in}{3.070287in}}%
\pgfpathlineto{\pgfqpoint{1.226221in}{3.061558in}}%
\pgfpathlineto{\pgfqpoint{1.231622in}{3.075633in}}%
\pgfpathlineto{\pgfqpoint{1.237023in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.242425in}{3.094482in}}%
\pgfpathlineto{\pgfqpoint{1.253227in}{3.117475in}}%
\pgfpathlineto{\pgfqpoint{1.258628in}{3.111871in}}%
\pgfpathlineto{\pgfqpoint{1.264029in}{3.115592in}}%
\pgfpathlineto{\pgfqpoint{1.269430in}{3.108556in}}%
\pgfpathlineto{\pgfqpoint{1.274831in}{3.116405in}}%
\pgfpathlineto{\pgfqpoint{1.280232in}{3.125752in}}%
\pgfpathlineto{\pgfqpoint{1.285633in}{3.121758in}}%
\pgfpathlineto{\pgfqpoint{1.291035in}{3.130764in}}%
\pgfpathlineto{\pgfqpoint{1.296436in}{3.129408in}}%
\pgfpathlineto{\pgfqpoint{1.301837in}{3.135480in}}%
\pgfpathlineto{\pgfqpoint{1.307238in}{3.136755in}}%
\pgfpathlineto{\pgfqpoint{1.312639in}{3.155432in}}%
\pgfpathlineto{\pgfqpoint{1.318040in}{3.178913in}}%
\pgfpathlineto{\pgfqpoint{1.323441in}{3.173575in}}%
\pgfpathlineto{\pgfqpoint{1.328842in}{3.176016in}}%
\pgfpathlineto{\pgfqpoint{1.334244in}{3.158919in}}%
\pgfpathlineto{\pgfqpoint{1.339645in}{3.150343in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{3.158013in}}%
\pgfpathlineto{\pgfqpoint{1.350447in}{3.169009in}}%
\pgfpathlineto{\pgfqpoint{1.355848in}{3.171176in}}%
\pgfpathlineto{\pgfqpoint{1.361249in}{3.167473in}}%
\pgfpathlineto{\pgfqpoint{1.372051in}{3.189540in}}%
\pgfpathlineto{\pgfqpoint{1.377452in}{3.189930in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{3.197314in}}%
\pgfpathlineto{\pgfqpoint{1.388255in}{3.201406in}}%
\pgfpathlineto{\pgfqpoint{1.393656in}{3.197442in}}%
\pgfpathlineto{\pgfqpoint{1.399057in}{3.216963in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{3.229519in}}%
\pgfpathlineto{\pgfqpoint{1.409859in}{3.240249in}}%
\pgfpathlineto{\pgfqpoint{1.415260in}{3.237075in}}%
\pgfpathlineto{\pgfqpoint{1.420661in}{3.228799in}}%
\pgfpathlineto{\pgfqpoint{1.426062in}{3.198606in}}%
\pgfpathlineto{\pgfqpoint{1.431464in}{3.230598in}}%
\pgfpathlineto{\pgfqpoint{1.436865in}{3.182564in}}%
\pgfpathlineto{\pgfqpoint{1.442266in}{3.222600in}}%
\pgfpathlineto{\pgfqpoint{1.447667in}{3.273563in}}%
\pgfpathlineto{\pgfqpoint{1.453068in}{3.242773in}}%
\pgfpathlineto{\pgfqpoint{1.463870in}{3.294316in}}%
\pgfpathlineto{\pgfqpoint{1.469271in}{3.261057in}}%
\pgfpathlineto{\pgfqpoint{1.474673in}{3.260252in}}%
\pgfpathlineto{\pgfqpoint{1.480074in}{3.295498in}}%
\pgfpathlineto{\pgfqpoint{1.485475in}{3.276518in}}%
\pgfpathlineto{\pgfqpoint{1.490876in}{3.273934in}}%
\pgfpathlineto{\pgfqpoint{1.496277in}{3.248832in}}%
\pgfpathlineto{\pgfqpoint{1.501678in}{3.273905in}}%
\pgfpathlineto{\pgfqpoint{1.507079in}{3.289892in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.312413in}}%
\pgfpathlineto{\pgfqpoint{1.517881in}{3.322229in}}%
\pgfpathlineto{\pgfqpoint{1.523283in}{3.320444in}}%
\pgfpathlineto{\pgfqpoint{1.528684in}{3.334990in}}%
\pgfpathlineto{\pgfqpoint{1.534085in}{3.337578in}}%
\pgfpathlineto{\pgfqpoint{1.539486in}{3.344886in}}%
\pgfpathlineto{\pgfqpoint{1.544887in}{3.336995in}}%
\pgfpathlineto{\pgfqpoint{1.550288in}{3.348668in}}%
\pgfpathlineto{\pgfqpoint{1.555689in}{3.349854in}}%
\pgfpathlineto{\pgfqpoint{1.561090in}{3.360453in}}%
\pgfpathlineto{\pgfqpoint{1.566491in}{3.364551in}}%
\pgfpathlineto{\pgfqpoint{1.571893in}{3.365407in}}%
\pgfpathlineto{\pgfqpoint{1.577294in}{3.373137in}}%
\pgfpathlineto{\pgfqpoint{1.582695in}{3.379430in}}%
\pgfpathlineto{\pgfqpoint{1.588096in}{3.375264in}}%
\pgfpathlineto{\pgfqpoint{1.593497in}{3.359570in}}%
\pgfpathlineto{\pgfqpoint{1.598898in}{3.359047in}}%
\pgfpathlineto{\pgfqpoint{1.604299in}{3.359978in}}%
\pgfpathlineto{\pgfqpoint{1.609700in}{3.356236in}}%
\pgfpathlineto{\pgfqpoint{1.615102in}{3.366197in}}%
\pgfpathlineto{\pgfqpoint{1.620503in}{3.369321in}}%
\pgfpathlineto{\pgfqpoint{1.625904in}{3.351939in}}%
\pgfpathlineto{\pgfqpoint{1.631305in}{3.365523in}}%
\pgfpathlineto{\pgfqpoint{1.636706in}{3.369038in}}%
\pgfpathlineto{\pgfqpoint{1.647508in}{3.389033in}}%
\pgfpathlineto{\pgfqpoint{1.652909in}{3.388259in}}%
\pgfpathlineto{\pgfqpoint{1.658310in}{3.395039in}}%
\pgfpathlineto{\pgfqpoint{1.663712in}{3.387106in}}%
\pgfpathlineto{\pgfqpoint{1.669113in}{3.396056in}}%
\pgfpathlineto{\pgfqpoint{1.674514in}{3.390302in}}%
\pgfpathlineto{\pgfqpoint{1.679915in}{3.389584in}}%
\pgfpathlineto{\pgfqpoint{1.685316in}{3.392104in}}%
\pgfpathlineto{\pgfqpoint{1.690717in}{3.392124in}}%
\pgfpathlineto{\pgfqpoint{1.696118in}{3.393945in}}%
\pgfpathlineto{\pgfqpoint{1.701519in}{3.401864in}}%
\pgfpathlineto{\pgfqpoint{1.706920in}{3.402628in}}%
\pgfpathlineto{\pgfqpoint{1.712322in}{3.396602in}}%
\pgfpathlineto{\pgfqpoint{1.717723in}{3.384509in}}%
\pgfpathlineto{\pgfqpoint{1.723124in}{3.383163in}}%
\pgfpathlineto{\pgfqpoint{1.728525in}{3.376107in}}%
\pgfpathlineto{\pgfqpoint{1.733926in}{3.389079in}}%
\pgfpathlineto{\pgfqpoint{1.739327in}{3.386691in}}%
\pgfpathlineto{\pgfqpoint{1.744728in}{3.381099in}}%
\pgfpathlineto{\pgfqpoint{1.750129in}{3.378377in}}%
\pgfpathlineto{\pgfqpoint{1.755531in}{3.374952in}}%
\pgfpathlineto{\pgfqpoint{1.760932in}{3.396514in}}%
\pgfpathlineto{\pgfqpoint{1.766333in}{3.380264in}}%
\pgfpathlineto{\pgfqpoint{1.771734in}{3.378296in}}%
\pgfpathlineto{\pgfqpoint{1.777135in}{3.383467in}}%
\pgfpathlineto{\pgfqpoint{1.782536in}{3.381162in}}%
\pgfpathlineto{\pgfqpoint{1.787937in}{3.373167in}}%
\pgfpathlineto{\pgfqpoint{1.793338in}{3.373733in}}%
\pgfpathlineto{\pgfqpoint{1.798739in}{3.370391in}}%
\pgfpathlineto{\pgfqpoint{1.804141in}{3.355316in}}%
\pgfpathlineto{\pgfqpoint{1.809542in}{3.353778in}}%
\pgfpathlineto{\pgfqpoint{1.814943in}{3.343002in}}%
\pgfpathlineto{\pgfqpoint{1.820344in}{3.344687in}}%
\pgfpathlineto{\pgfqpoint{1.825745in}{3.357041in}}%
\pgfpathlineto{\pgfqpoint{1.831146in}{3.355539in}}%
\pgfpathlineto{\pgfqpoint{1.836547in}{3.356888in}}%
\pgfpathlineto{\pgfqpoint{1.841948in}{3.360019in}}%
\pgfpathlineto{\pgfqpoint{1.847350in}{3.364932in}}%
\pgfpathlineto{\pgfqpoint{1.852751in}{3.365591in}}%
\pgfpathlineto{\pgfqpoint{1.858152in}{3.385773in}}%
\pgfpathlineto{\pgfqpoint{1.863553in}{3.361612in}}%
\pgfpathlineto{\pgfqpoint{1.868954in}{3.371161in}}%
\pgfpathlineto{\pgfqpoint{1.874355in}{3.361213in}}%
\pgfpathlineto{\pgfqpoint{1.879756in}{3.348445in}}%
\pgfpathlineto{\pgfqpoint{1.885157in}{3.349154in}}%
\pgfpathlineto{\pgfqpoint{1.890558in}{3.355184in}}%
\pgfpathlineto{\pgfqpoint{1.895960in}{3.347408in}}%
\pgfpathlineto{\pgfqpoint{1.901361in}{3.351327in}}%
\pgfpathlineto{\pgfqpoint{1.906762in}{3.353834in}}%
\pgfpathlineto{\pgfqpoint{1.912163in}{3.342549in}}%
\pgfpathlineto{\pgfqpoint{1.917564in}{3.340828in}}%
\pgfpathlineto{\pgfqpoint{1.922965in}{3.349017in}}%
\pgfpathlineto{\pgfqpoint{1.928366in}{3.335996in}}%
\pgfpathlineto{\pgfqpoint{1.933767in}{3.346670in}}%
\pgfpathlineto{\pgfqpoint{1.939168in}{3.353105in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{3.342234in}}%
\pgfpathlineto{\pgfqpoint{1.949971in}{3.320782in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{3.347364in}}%
\pgfpathlineto{\pgfqpoint{1.960773in}{3.355584in}}%
\pgfpathlineto{\pgfqpoint{1.966174in}{3.323226in}}%
\pgfpathlineto{\pgfqpoint{1.971575in}{3.321937in}}%
\pgfpathlineto{\pgfqpoint{1.976976in}{3.376733in}}%
\pgfpathlineto{\pgfqpoint{1.982377in}{3.349704in}}%
\pgfpathlineto{\pgfqpoint{1.987779in}{3.287797in}}%
\pgfpathlineto{\pgfqpoint{1.993180in}{3.318967in}}%
\pgfpathlineto{\pgfqpoint{1.998581in}{3.441382in}}%
\pgfpathlineto{\pgfqpoint{2.003982in}{3.324216in}}%
\pgfpathlineto{\pgfqpoint{2.009383in}{3.322974in}}%
\pgfpathlineto{\pgfqpoint{2.014784in}{3.351665in}}%
\pgfpathlineto{\pgfqpoint{2.020185in}{3.339166in}}%
\pgfpathlineto{\pgfqpoint{2.025586in}{3.343922in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{3.326166in}}%
\pgfpathlineto{\pgfqpoint{2.036389in}{3.293653in}}%
\pgfpathlineto{\pgfqpoint{2.041790in}{3.319533in}}%
\pgfpathlineto{\pgfqpoint{2.047191in}{3.319744in}}%
\pgfpathlineto{\pgfqpoint{2.052592in}{3.311173in}}%
\pgfpathlineto{\pgfqpoint{2.057993in}{3.339508in}}%
\pgfpathlineto{\pgfqpoint{2.063394in}{3.330247in}}%
\pgfpathlineto{\pgfqpoint{2.068795in}{3.346985in}}%
\pgfpathlineto{\pgfqpoint{2.074196in}{3.350378in}}%
\pgfpathlineto{\pgfqpoint{2.079597in}{3.307086in}}%
\pgfpathlineto{\pgfqpoint{2.084999in}{3.319272in}}%
\pgfpathlineto{\pgfqpoint{2.090400in}{3.326547in}}%
\pgfpathlineto{\pgfqpoint{2.095801in}{3.295234in}}%
\pgfpathlineto{\pgfqpoint{2.101202in}{3.289194in}}%
\pgfpathlineto{\pgfqpoint{2.106603in}{3.297538in}}%
\pgfpathlineto{\pgfqpoint{2.112004in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{2.117405in}{3.293553in}}%
\pgfpathlineto{\pgfqpoint{2.122806in}{3.285088in}}%
\pgfpathlineto{\pgfqpoint{2.128208in}{3.279434in}}%
\pgfpathlineto{\pgfqpoint{2.133609in}{3.282544in}}%
\pgfpathlineto{\pgfqpoint{2.139010in}{3.286709in}}%
\pgfpathlineto{\pgfqpoint{2.144411in}{3.281074in}}%
\pgfpathlineto{\pgfqpoint{2.149812in}{3.257946in}}%
\pgfpathlineto{\pgfqpoint{2.155213in}{3.291174in}}%
\pgfpathlineto{\pgfqpoint{2.160614in}{3.274362in}}%
\pgfpathlineto{\pgfqpoint{2.166015in}{3.286245in}}%
\pgfpathlineto{\pgfqpoint{2.171416in}{3.290784in}}%
\pgfpathlineto{\pgfqpoint{2.176818in}{3.288682in}}%
\pgfpathlineto{\pgfqpoint{2.182219in}{3.280644in}}%
\pgfpathlineto{\pgfqpoint{2.187620in}{3.276807in}}%
\pgfpathlineto{\pgfqpoint{2.193021in}{3.283810in}}%
\pgfpathlineto{\pgfqpoint{2.198422in}{3.277539in}}%
\pgfpathlineto{\pgfqpoint{2.203823in}{3.274069in}}%
\pgfpathlineto{\pgfqpoint{2.209224in}{3.283527in}}%
\pgfpathlineto{\pgfqpoint{2.214625in}{3.288796in}}%
\pgfpathlineto{\pgfqpoint{2.220026in}{3.291973in}}%
\pgfpathlineto{\pgfqpoint{2.225428in}{3.298643in}}%
\pgfpathlineto{\pgfqpoint{2.230829in}{3.297988in}}%
\pgfpathlineto{\pgfqpoint{2.236230in}{3.296988in}}%
\pgfpathlineto{\pgfqpoint{2.241631in}{3.289367in}}%
\pgfpathlineto{\pgfqpoint{2.247032in}{3.300584in}}%
\pgfpathlineto{\pgfqpoint{2.252433in}{3.293323in}}%
\pgfpathlineto{\pgfqpoint{2.257834in}{3.290252in}}%
\pgfpathlineto{\pgfqpoint{2.263235in}{3.269761in}}%
\pgfpathlineto{\pgfqpoint{2.268637in}{3.289353in}}%
\pgfpathlineto{\pgfqpoint{2.274038in}{3.278982in}}%
\pgfpathlineto{\pgfqpoint{2.279439in}{3.280811in}}%
\pgfpathlineto{\pgfqpoint{2.284840in}{3.280553in}}%
\pgfpathlineto{\pgfqpoint{2.290241in}{3.296663in}}%
\pgfpathlineto{\pgfqpoint{2.295642in}{3.283879in}}%
\pgfpathlineto{\pgfqpoint{2.301043in}{3.293031in}}%
\pgfpathlineto{\pgfqpoint{2.306444in}{3.276781in}}%
\pgfpathlineto{\pgfqpoint{2.311845in}{3.272371in}}%
\pgfpathlineto{\pgfqpoint{2.317247in}{3.300663in}}%
\pgfpathlineto{\pgfqpoint{2.322648in}{3.297301in}}%
\pgfpathlineto{\pgfqpoint{2.328049in}{3.291511in}}%
\pgfpathlineto{\pgfqpoint{2.333450in}{3.287812in}}%
\pgfpathlineto{\pgfqpoint{2.344252in}{3.273481in}}%
\pgfpathlineto{\pgfqpoint{2.349653in}{3.279529in}}%
\pgfpathlineto{\pgfqpoint{2.355054in}{3.279325in}}%
\pgfpathlineto{\pgfqpoint{2.360455in}{3.270095in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{3.275457in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{3.289154in}}%
\pgfpathlineto{\pgfqpoint{2.376659in}{3.284105in}}%
\pgfpathlineto{\pgfqpoint{2.382060in}{3.282184in}}%
\pgfpathlineto{\pgfqpoint{2.387461in}{3.278880in}}%
\pgfpathlineto{\pgfqpoint{2.398263in}{3.291713in}}%
\pgfpathlineto{\pgfqpoint{2.403664in}{3.290501in}}%
\pgfpathlineto{\pgfqpoint{2.409066in}{3.279237in}}%
\pgfpathlineto{\pgfqpoint{2.414467in}{3.292598in}}%
\pgfpathlineto{\pgfqpoint{2.419868in}{3.281345in}}%
\pgfpathlineto{\pgfqpoint{2.425269in}{3.281190in}}%
\pgfpathlineto{\pgfqpoint{2.430670in}{3.284851in}}%
\pgfpathlineto{\pgfqpoint{2.436071in}{3.280891in}}%
\pgfpathlineto{\pgfqpoint{2.446873in}{3.297579in}}%
\pgfpathlineto{\pgfqpoint{2.452274in}{3.292591in}}%
\pgfpathlineto{\pgfqpoint{2.457676in}{3.302843in}}%
\pgfpathlineto{\pgfqpoint{2.463077in}{3.296825in}}%
\pgfpathlineto{\pgfqpoint{2.468478in}{3.306041in}}%
\pgfpathlineto{\pgfqpoint{2.473879in}{3.284804in}}%
\pgfpathlineto{\pgfqpoint{2.479280in}{3.299216in}}%
\pgfpathlineto{\pgfqpoint{2.484681in}{3.291832in}}%
\pgfpathlineto{\pgfqpoint{2.490082in}{3.300019in}}%
\pgfpathlineto{\pgfqpoint{2.495483in}{3.317890in}}%
\pgfpathlineto{\pgfqpoint{2.500885in}{3.315358in}}%
\pgfpathlineto{\pgfqpoint{2.506286in}{3.308680in}}%
\pgfpathlineto{\pgfqpoint{2.511687in}{3.336230in}}%
\pgfpathlineto{\pgfqpoint{2.517088in}{3.318844in}}%
\pgfpathlineto{\pgfqpoint{2.522489in}{3.383711in}}%
\pgfpathlineto{\pgfqpoint{2.527890in}{3.315885in}}%
\pgfpathlineto{\pgfqpoint{2.533291in}{3.296793in}}%
\pgfpathlineto{\pgfqpoint{2.538692in}{3.307069in}}%
\pgfpathlineto{\pgfqpoint{2.544093in}{3.302150in}}%
\pgfpathlineto{\pgfqpoint{2.549495in}{3.315191in}}%
\pgfpathlineto{\pgfqpoint{2.554896in}{3.308207in}}%
\pgfpathlineto{\pgfqpoint{2.560297in}{3.300537in}}%
\pgfpathlineto{\pgfqpoint{2.565698in}{3.297360in}}%
\pgfpathlineto{\pgfqpoint{2.571099in}{3.309371in}}%
\pgfpathlineto{\pgfqpoint{2.576500in}{3.322416in}}%
\pgfpathlineto{\pgfqpoint{2.581901in}{3.291648in}}%
\pgfpathlineto{\pgfqpoint{2.587302in}{3.291935in}}%
\pgfpathlineto{\pgfqpoint{2.592703in}{3.296709in}}%
\pgfpathlineto{\pgfqpoint{2.598105in}{3.308725in}}%
\pgfpathlineto{\pgfqpoint{2.603506in}{3.304192in}}%
\pgfpathlineto{\pgfqpoint{2.608907in}{3.318278in}}%
\pgfpathlineto{\pgfqpoint{2.614308in}{3.286523in}}%
\pgfpathlineto{\pgfqpoint{2.619709in}{3.295443in}}%
\pgfpathlineto{\pgfqpoint{2.625110in}{3.277144in}}%
\pgfpathlineto{\pgfqpoint{2.625110in}{3.277144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{2.079176in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464664in}{2.353157in}}%
\pgfpathlineto{\pgfqpoint{0.470065in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{0.475466in}{2.430869in}}%
\pgfpathlineto{\pgfqpoint{0.480867in}{2.464245in}}%
\pgfpathlineto{\pgfqpoint{0.486268in}{2.494377in}}%
\pgfpathlineto{\pgfqpoint{0.491669in}{2.521567in}}%
\pgfpathlineto{\pgfqpoint{0.497071in}{2.546108in}}%
\pgfpathlineto{\pgfqpoint{0.502472in}{2.568289in}}%
\pgfpathlineto{\pgfqpoint{0.507873in}{2.588394in}}%
\pgfpathlineto{\pgfqpoint{0.513274in}{2.606702in}}%
\pgfpathlineto{\pgfqpoint{0.518675in}{2.623486in}}%
\pgfpathlineto{\pgfqpoint{0.521376in}{2.629673in}}%
\pgfpathlineto{\pgfqpoint{0.524076in}{2.637230in}}%
\pgfpathlineto{\pgfqpoint{0.529477in}{2.651208in}}%
\pgfpathlineto{\pgfqpoint{0.532178in}{2.659047in}}%
\pgfpathlineto{\pgfqpoint{0.534878in}{2.664689in}}%
\pgfpathlineto{\pgfqpoint{0.537579in}{2.671435in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{2.680380in}}%
\pgfpathlineto{\pgfqpoint{0.545681in}{2.696824in}}%
\pgfpathlineto{\pgfqpoint{0.551082in}{2.712625in}}%
\pgfpathlineto{\pgfqpoint{0.553782in}{2.720382in}}%
\pgfpathlineto{\pgfqpoint{0.559183in}{2.734360in}}%
\pgfpathlineto{\pgfqpoint{0.561884in}{2.741758in}}%
\pgfpathlineto{\pgfqpoint{0.564585in}{2.750520in}}%
\pgfpathlineto{\pgfqpoint{0.567285in}{2.757170in}}%
\pgfpathlineto{\pgfqpoint{0.569986in}{2.762657in}}%
\pgfpathlineto{\pgfqpoint{0.578087in}{2.782433in}}%
\pgfpathlineto{\pgfqpoint{0.586189in}{2.803109in}}%
\pgfpathlineto{\pgfqpoint{0.594291in}{2.822048in}}%
\pgfpathlineto{\pgfqpoint{0.602392in}{2.843307in}}%
\pgfpathlineto{\pgfqpoint{0.605093in}{2.848709in}}%
\pgfpathlineto{\pgfqpoint{0.618596in}{2.881076in}}%
\pgfpathlineto{\pgfqpoint{0.623997in}{2.893149in}}%
\pgfpathlineto{\pgfqpoint{0.626697in}{2.898546in}}%
\pgfpathlineto{\pgfqpoint{0.634799in}{2.917782in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{2.924605in}}%
\pgfpathlineto{\pgfqpoint{0.640200in}{2.929859in}}%
\pgfpathlineto{\pgfqpoint{0.648302in}{2.948789in}}%
\pgfpathlineto{\pgfqpoint{0.667206in}{2.993030in}}%
\pgfpathlineto{\pgfqpoint{0.669906in}{2.998448in}}%
\pgfpathlineto{\pgfqpoint{0.672607in}{3.005417in}}%
\pgfpathlineto{\pgfqpoint{0.678008in}{3.018139in}}%
\pgfpathlineto{\pgfqpoint{0.683409in}{3.031782in}}%
\pgfpathlineto{\pgfqpoint{0.694211in}{3.053029in}}%
\pgfpathlineto{\pgfqpoint{0.699612in}{3.062440in}}%
\pgfpathlineto{\pgfqpoint{0.705014in}{3.071909in}}%
\pgfpathlineto{\pgfqpoint{0.707714in}{3.076017in}}%
\pgfpathlineto{\pgfqpoint{0.710415in}{3.080716in}}%
\pgfpathlineto{\pgfqpoint{0.715816in}{3.091880in}}%
\pgfpathlineto{\pgfqpoint{0.734720in}{3.124815in}}%
\pgfpathlineto{\pgfqpoint{0.737420in}{3.129503in}}%
\pgfpathlineto{\pgfqpoint{0.740121in}{3.133076in}}%
\pgfpathlineto{\pgfqpoint{0.750923in}{3.149679in}}%
\pgfpathlineto{\pgfqpoint{0.753624in}{3.152506in}}%
\pgfpathlineto{\pgfqpoint{0.759025in}{3.159153in}}%
\pgfpathlineto{\pgfqpoint{0.764426in}{3.164487in}}%
\pgfpathlineto{\pgfqpoint{0.769827in}{3.170380in}}%
\pgfpathlineto{\pgfqpoint{0.775228in}{3.173991in}}%
\pgfpathlineto{\pgfqpoint{0.777929in}{3.178178in}}%
\pgfpathlineto{\pgfqpoint{0.780629in}{3.181244in}}%
\pgfpathlineto{\pgfqpoint{0.788731in}{3.181333in}}%
\pgfpathlineto{\pgfqpoint{0.791431in}{3.181529in}}%
\pgfpathlineto{\pgfqpoint{0.794132in}{3.178893in}}%
\pgfpathlineto{\pgfqpoint{0.796833in}{3.177829in}}%
\pgfpathlineto{\pgfqpoint{0.807635in}{3.165506in}}%
\pgfpathlineto{\pgfqpoint{0.810335in}{3.163708in}}%
\pgfpathlineto{\pgfqpoint{0.815736in}{3.162937in}}%
\pgfpathlineto{\pgfqpoint{0.818437in}{3.162591in}}%
\pgfpathlineto{\pgfqpoint{0.821138in}{3.165269in}}%
\pgfpathlineto{\pgfqpoint{0.823838in}{3.163330in}}%
\pgfpathlineto{\pgfqpoint{0.826539in}{3.165836in}}%
\pgfpathlineto{\pgfqpoint{0.829239in}{3.162010in}}%
\pgfpathlineto{\pgfqpoint{0.831940in}{3.162153in}}%
\pgfpathlineto{\pgfqpoint{0.834640in}{3.157296in}}%
\pgfpathlineto{\pgfqpoint{0.837341in}{3.156810in}}%
\pgfpathlineto{\pgfqpoint{0.845443in}{3.145556in}}%
\pgfpathlineto{\pgfqpoint{0.850844in}{3.136672in}}%
\pgfpathlineto{\pgfqpoint{0.853544in}{3.136457in}}%
\pgfpathlineto{\pgfqpoint{0.861646in}{3.124251in}}%
\pgfpathlineto{\pgfqpoint{0.864346in}{3.119207in}}%
\pgfpathlineto{\pgfqpoint{0.869748in}{3.111360in}}%
\pgfpathlineto{\pgfqpoint{0.872448in}{3.107836in}}%
\pgfpathlineto{\pgfqpoint{0.875149in}{3.106223in}}%
\pgfpathlineto{\pgfqpoint{0.877849in}{3.101644in}}%
\pgfpathlineto{\pgfqpoint{0.883250in}{3.095283in}}%
\pgfpathlineto{\pgfqpoint{0.885951in}{3.094081in}}%
\pgfpathlineto{\pgfqpoint{0.888651in}{3.090162in}}%
\pgfpathlineto{\pgfqpoint{0.891352in}{3.088424in}}%
\pgfpathlineto{\pgfqpoint{0.894053in}{3.087602in}}%
\pgfpathlineto{\pgfqpoint{0.899454in}{3.080623in}}%
\pgfpathlineto{\pgfqpoint{0.902154in}{3.079789in}}%
\pgfpathlineto{\pgfqpoint{0.904855in}{3.078653in}}%
\pgfpathlineto{\pgfqpoint{0.910256in}{3.072232in}}%
\pgfpathlineto{\pgfqpoint{0.912956in}{3.071746in}}%
\pgfpathlineto{\pgfqpoint{0.915657in}{3.070566in}}%
\pgfpathlineto{\pgfqpoint{0.918358in}{3.068564in}}%
\pgfpathlineto{\pgfqpoint{0.921058in}{3.068020in}}%
\pgfpathlineto{\pgfqpoint{0.923759in}{3.065807in}}%
\pgfpathlineto{\pgfqpoint{0.926459in}{3.064170in}}%
\pgfpathlineto{\pgfqpoint{0.929160in}{3.062900in}}%
\pgfpathlineto{\pgfqpoint{0.931860in}{3.057946in}}%
\pgfpathlineto{\pgfqpoint{0.934561in}{3.056486in}}%
\pgfpathlineto{\pgfqpoint{0.937262in}{3.049803in}}%
\pgfpathlineto{\pgfqpoint{0.939962in}{3.046942in}}%
\pgfpathlineto{\pgfqpoint{0.942663in}{3.038097in}}%
\pgfpathlineto{\pgfqpoint{0.945363in}{3.033080in}}%
\pgfpathlineto{\pgfqpoint{0.948064in}{3.025899in}}%
\pgfpathlineto{\pgfqpoint{0.950764in}{3.023881in}}%
\pgfpathlineto{\pgfqpoint{0.953465in}{3.022437in}}%
\pgfpathlineto{\pgfqpoint{0.956165in}{3.020598in}}%
\pgfpathlineto{\pgfqpoint{0.961567in}{3.018940in}}%
\pgfpathlineto{\pgfqpoint{0.964267in}{3.013185in}}%
\pgfpathlineto{\pgfqpoint{0.966968in}{3.010808in}}%
\pgfpathlineto{\pgfqpoint{0.969668in}{3.009273in}}%
\pgfpathlineto{\pgfqpoint{0.972369in}{3.008697in}}%
\pgfpathlineto{\pgfqpoint{0.975069in}{3.008595in}}%
\pgfpathlineto{\pgfqpoint{0.977770in}{3.007512in}}%
\pgfpathlineto{\pgfqpoint{0.988572in}{3.002007in}}%
\pgfpathlineto{\pgfqpoint{0.993973in}{2.997146in}}%
\pgfpathlineto{\pgfqpoint{0.999374in}{2.995297in}}%
\pgfpathlineto{\pgfqpoint{1.004775in}{2.993783in}}%
\pgfpathlineto{\pgfqpoint{1.010177in}{2.993124in}}%
\pgfpathlineto{\pgfqpoint{1.015578in}{2.990337in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{2.985585in}}%
\pgfpathlineto{\pgfqpoint{1.031781in}{2.984578in}}%
\pgfpathlineto{\pgfqpoint{1.037182in}{2.982193in}}%
\pgfpathlineto{\pgfqpoint{1.042583in}{2.980133in}}%
\pgfpathlineto{\pgfqpoint{1.047984in}{2.978921in}}%
\pgfpathlineto{\pgfqpoint{1.053385in}{2.976326in}}%
\pgfpathlineto{\pgfqpoint{1.058787in}{2.973346in}}%
\pgfpathlineto{\pgfqpoint{1.064188in}{2.972647in}}%
\pgfpathlineto{\pgfqpoint{1.069589in}{2.971304in}}%
\pgfpathlineto{\pgfqpoint{1.080391in}{2.967150in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{2.965858in}}%
\pgfpathlineto{\pgfqpoint{1.091193in}{2.965562in}}%
\pgfpathlineto{\pgfqpoint{1.101996in}{2.966684in}}%
\pgfpathlineto{\pgfqpoint{1.107397in}{2.966133in}}%
\pgfpathlineto{\pgfqpoint{1.112798in}{2.965885in}}%
\pgfpathlineto{\pgfqpoint{1.118199in}{2.966353in}}%
\pgfpathlineto{\pgfqpoint{1.123600in}{2.967211in}}%
\pgfpathlineto{\pgfqpoint{1.129001in}{2.969569in}}%
\pgfpathlineto{\pgfqpoint{1.134402in}{2.974022in}}%
\pgfpathlineto{\pgfqpoint{1.139803in}{2.980414in}}%
\pgfpathlineto{\pgfqpoint{1.145204in}{2.986272in}}%
\pgfpathlineto{\pgfqpoint{1.156007in}{2.995720in}}%
\pgfpathlineto{\pgfqpoint{1.166809in}{3.006978in}}%
\pgfpathlineto{\pgfqpoint{1.172210in}{3.012745in}}%
\pgfpathlineto{\pgfqpoint{1.193815in}{3.038492in}}%
\pgfpathlineto{\pgfqpoint{1.199216in}{3.044859in}}%
\pgfpathlineto{\pgfqpoint{1.204617in}{3.050576in}}%
\pgfpathlineto{\pgfqpoint{1.210018in}{3.055475in}}%
\pgfpathlineto{\pgfqpoint{1.220820in}{3.067609in}}%
\pgfpathlineto{\pgfqpoint{1.231622in}{3.081537in}}%
\pgfpathlineto{\pgfqpoint{1.237023in}{3.087653in}}%
\pgfpathlineto{\pgfqpoint{1.247826in}{3.098616in}}%
\pgfpathlineto{\pgfqpoint{1.258628in}{3.108370in}}%
\pgfpathlineto{\pgfqpoint{1.264029in}{3.112590in}}%
\pgfpathlineto{\pgfqpoint{1.269430in}{3.117355in}}%
\pgfpathlineto{\pgfqpoint{1.280232in}{3.125439in}}%
\pgfpathlineto{\pgfqpoint{1.285633in}{3.129331in}}%
\pgfpathlineto{\pgfqpoint{1.296436in}{3.135709in}}%
\pgfpathlineto{\pgfqpoint{1.301837in}{3.139160in}}%
\pgfpathlineto{\pgfqpoint{1.312639in}{3.147090in}}%
\pgfpathlineto{\pgfqpoint{1.318040in}{3.152196in}}%
\pgfpathlineto{\pgfqpoint{1.323441in}{3.156061in}}%
\pgfpathlineto{\pgfqpoint{1.328842in}{3.161779in}}%
\pgfpathlineto{\pgfqpoint{1.334244in}{3.165675in}}%
\pgfpathlineto{\pgfqpoint{1.339645in}{3.167304in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{3.170557in}}%
\pgfpathlineto{\pgfqpoint{1.350447in}{3.172488in}}%
\pgfpathlineto{\pgfqpoint{1.355848in}{3.176004in}}%
\pgfpathlineto{\pgfqpoint{1.361249in}{3.180021in}}%
\pgfpathlineto{\pgfqpoint{1.366650in}{3.183387in}}%
\pgfpathlineto{\pgfqpoint{1.377452in}{3.191964in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{3.196961in}}%
\pgfpathlineto{\pgfqpoint{1.393656in}{3.205042in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{3.211353in}}%
\pgfpathlineto{\pgfqpoint{1.420661in}{3.221660in}}%
\pgfpathlineto{\pgfqpoint{1.426062in}{3.225835in}}%
\pgfpathlineto{\pgfqpoint{1.442266in}{3.242797in}}%
\pgfpathlineto{\pgfqpoint{1.453068in}{3.252639in}}%
\pgfpathlineto{\pgfqpoint{1.463870in}{3.255400in}}%
\pgfpathlineto{\pgfqpoint{1.480074in}{3.271155in}}%
\pgfpathlineto{\pgfqpoint{1.496277in}{3.289800in}}%
\pgfpathlineto{\pgfqpoint{1.501678in}{3.296100in}}%
\pgfpathlineto{\pgfqpoint{1.507079in}{3.301934in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{3.307248in}}%
\pgfpathlineto{\pgfqpoint{1.523283in}{3.319617in}}%
\pgfpathlineto{\pgfqpoint{1.528684in}{3.325762in}}%
\pgfpathlineto{\pgfqpoint{1.534085in}{3.331313in}}%
\pgfpathlineto{\pgfqpoint{1.539486in}{3.336061in}}%
\pgfpathlineto{\pgfqpoint{1.544887in}{3.339409in}}%
\pgfpathlineto{\pgfqpoint{1.550288in}{3.343295in}}%
\pgfpathlineto{\pgfqpoint{1.555689in}{3.345198in}}%
\pgfpathlineto{\pgfqpoint{1.561090in}{3.347584in}}%
\pgfpathlineto{\pgfqpoint{1.566491in}{3.351736in}}%
\pgfpathlineto{\pgfqpoint{1.571893in}{3.354496in}}%
\pgfpathlineto{\pgfqpoint{1.577294in}{3.358877in}}%
\pgfpathlineto{\pgfqpoint{1.582695in}{3.361852in}}%
\pgfpathlineto{\pgfqpoint{1.588096in}{3.364341in}}%
\pgfpathlineto{\pgfqpoint{1.593497in}{3.367570in}}%
\pgfpathlineto{\pgfqpoint{1.604299in}{3.371983in}}%
\pgfpathlineto{\pgfqpoint{1.615102in}{3.374222in}}%
\pgfpathlineto{\pgfqpoint{1.631305in}{3.378386in}}%
\pgfpathlineto{\pgfqpoint{1.642107in}{3.381096in}}%
\pgfpathlineto{\pgfqpoint{1.647508in}{3.382483in}}%
\pgfpathlineto{\pgfqpoint{1.658310in}{3.383852in}}%
\pgfpathlineto{\pgfqpoint{1.663712in}{3.384781in}}%
\pgfpathlineto{\pgfqpoint{1.669113in}{3.385319in}}%
\pgfpathlineto{\pgfqpoint{1.679915in}{3.387215in}}%
\pgfpathlineto{\pgfqpoint{1.690717in}{3.389228in}}%
\pgfpathlineto{\pgfqpoint{1.696118in}{3.390942in}}%
\pgfpathlineto{\pgfqpoint{1.701519in}{3.392310in}}%
\pgfpathlineto{\pgfqpoint{1.706920in}{3.393121in}}%
\pgfpathlineto{\pgfqpoint{1.712322in}{3.393360in}}%
\pgfpathlineto{\pgfqpoint{1.717723in}{3.392758in}}%
\pgfpathlineto{\pgfqpoint{1.728525in}{3.390596in}}%
\pgfpathlineto{\pgfqpoint{1.733926in}{3.389225in}}%
\pgfpathlineto{\pgfqpoint{1.744728in}{3.384447in}}%
\pgfpathlineto{\pgfqpoint{1.750129in}{3.381412in}}%
\pgfpathlineto{\pgfqpoint{1.766333in}{3.376082in}}%
\pgfpathlineto{\pgfqpoint{1.771734in}{3.375163in}}%
\pgfpathlineto{\pgfqpoint{1.804141in}{3.367180in}}%
\pgfpathlineto{\pgfqpoint{1.814943in}{3.365182in}}%
\pgfpathlineto{\pgfqpoint{1.820344in}{3.364797in}}%
\pgfpathlineto{\pgfqpoint{1.825745in}{3.363879in}}%
\pgfpathlineto{\pgfqpoint{1.831146in}{3.362381in}}%
\pgfpathlineto{\pgfqpoint{1.836547in}{3.361270in}}%
\pgfpathlineto{\pgfqpoint{1.841948in}{3.360566in}}%
\pgfpathlineto{\pgfqpoint{1.852751in}{3.357797in}}%
\pgfpathlineto{\pgfqpoint{1.863553in}{3.356677in}}%
\pgfpathlineto{\pgfqpoint{1.868954in}{3.353983in}}%
\pgfpathlineto{\pgfqpoint{1.874355in}{3.353391in}}%
\pgfpathlineto{\pgfqpoint{1.879756in}{3.354455in}}%
\pgfpathlineto{\pgfqpoint{1.885157in}{3.354071in}}%
\pgfpathlineto{\pgfqpoint{1.890558in}{3.349857in}}%
\pgfpathlineto{\pgfqpoint{1.895960in}{3.350415in}}%
\pgfpathlineto{\pgfqpoint{1.901361in}{3.350693in}}%
\pgfpathlineto{\pgfqpoint{1.906762in}{3.350010in}}%
\pgfpathlineto{\pgfqpoint{1.912163in}{3.349816in}}%
\pgfpathlineto{\pgfqpoint{1.917564in}{3.348941in}}%
\pgfpathlineto{\pgfqpoint{1.922965in}{3.348585in}}%
\pgfpathlineto{\pgfqpoint{1.928366in}{3.348688in}}%
\pgfpathlineto{\pgfqpoint{1.939168in}{3.346543in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{3.345671in}}%
\pgfpathlineto{\pgfqpoint{1.949971in}{3.343727in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{3.342282in}}%
\pgfpathlineto{\pgfqpoint{1.966174in}{3.338903in}}%
\pgfpathlineto{\pgfqpoint{1.971575in}{3.339791in}}%
\pgfpathlineto{\pgfqpoint{1.982377in}{3.339147in}}%
\pgfpathlineto{\pgfqpoint{1.987779in}{3.339693in}}%
\pgfpathlineto{\pgfqpoint{1.993180in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{2.020185in}{3.337129in}}%
\pgfpathlineto{\pgfqpoint{2.025586in}{3.335850in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{3.334110in}}%
\pgfpathlineto{\pgfqpoint{2.041790in}{3.331311in}}%
\pgfpathlineto{\pgfqpoint{2.047191in}{3.328855in}}%
\pgfpathlineto{\pgfqpoint{2.052592in}{3.327180in}}%
\pgfpathlineto{\pgfqpoint{2.057993in}{3.324585in}}%
\pgfpathlineto{\pgfqpoint{2.063394in}{3.320908in}}%
\pgfpathlineto{\pgfqpoint{2.068795in}{3.318202in}}%
\pgfpathlineto{\pgfqpoint{2.074196in}{3.316147in}}%
\pgfpathlineto{\pgfqpoint{2.079597in}{3.312975in}}%
\pgfpathlineto{\pgfqpoint{2.084999in}{3.309307in}}%
\pgfpathlineto{\pgfqpoint{2.090400in}{3.307946in}}%
\pgfpathlineto{\pgfqpoint{2.095801in}{3.305914in}}%
\pgfpathlineto{\pgfqpoint{2.101202in}{3.301122in}}%
\pgfpathlineto{\pgfqpoint{2.106603in}{3.297063in}}%
\pgfpathlineto{\pgfqpoint{2.112004in}{3.297892in}}%
\pgfpathlineto{\pgfqpoint{2.122806in}{3.291925in}}%
\pgfpathlineto{\pgfqpoint{2.133609in}{3.289028in}}%
\pgfpathlineto{\pgfqpoint{2.144411in}{3.286470in}}%
\pgfpathlineto{\pgfqpoint{2.149812in}{3.284160in}}%
\pgfpathlineto{\pgfqpoint{2.155213in}{3.283495in}}%
\pgfpathlineto{\pgfqpoint{2.166015in}{3.281038in}}%
\pgfpathlineto{\pgfqpoint{2.176818in}{3.280932in}}%
\pgfpathlineto{\pgfqpoint{2.182219in}{3.281265in}}%
\pgfpathlineto{\pgfqpoint{2.187620in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{2.193021in}{3.282605in}}%
\pgfpathlineto{\pgfqpoint{2.198422in}{3.283733in}}%
\pgfpathlineto{\pgfqpoint{2.203823in}{3.285497in}}%
\pgfpathlineto{\pgfqpoint{2.214625in}{3.285177in}}%
\pgfpathlineto{\pgfqpoint{2.225428in}{3.286246in}}%
\pgfpathlineto{\pgfqpoint{2.236230in}{3.288035in}}%
\pgfpathlineto{\pgfqpoint{2.247032in}{3.288693in}}%
\pgfpathlineto{\pgfqpoint{2.252433in}{3.289430in}}%
\pgfpathlineto{\pgfqpoint{2.257834in}{3.289647in}}%
\pgfpathlineto{\pgfqpoint{2.263235in}{3.288354in}}%
\pgfpathlineto{\pgfqpoint{2.268637in}{3.288379in}}%
\pgfpathlineto{\pgfqpoint{2.274038in}{3.287818in}}%
\pgfpathlineto{\pgfqpoint{2.284840in}{3.287562in}}%
\pgfpathlineto{\pgfqpoint{2.301043in}{3.286151in}}%
\pgfpathlineto{\pgfqpoint{2.322648in}{3.283521in}}%
\pgfpathlineto{\pgfqpoint{2.349653in}{3.281963in}}%
\pgfpathlineto{\pgfqpoint{2.355054in}{3.281846in}}%
\pgfpathlineto{\pgfqpoint{2.360455in}{3.282020in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{3.282892in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{3.283227in}}%
\pgfpathlineto{\pgfqpoint{2.376659in}{3.283115in}}%
\pgfpathlineto{\pgfqpoint{2.382060in}{3.283438in}}%
\pgfpathlineto{\pgfqpoint{2.387461in}{3.282895in}}%
\pgfpathlineto{\pgfqpoint{2.392862in}{3.282700in}}%
\pgfpathlineto{\pgfqpoint{2.409066in}{3.283474in}}%
\pgfpathlineto{\pgfqpoint{2.414467in}{3.282478in}}%
\pgfpathlineto{\pgfqpoint{2.419868in}{3.283822in}}%
\pgfpathlineto{\pgfqpoint{2.425269in}{3.285638in}}%
\pgfpathlineto{\pgfqpoint{2.441472in}{3.292795in}}%
\pgfpathlineto{\pgfqpoint{2.452274in}{3.297311in}}%
\pgfpathlineto{\pgfqpoint{2.457676in}{3.299258in}}%
\pgfpathlineto{\pgfqpoint{2.463077in}{3.300850in}}%
\pgfpathlineto{\pgfqpoint{2.468478in}{3.301946in}}%
\pgfpathlineto{\pgfqpoint{2.484681in}{3.307048in}}%
\pgfpathlineto{\pgfqpoint{2.495483in}{3.309050in}}%
\pgfpathlineto{\pgfqpoint{2.500885in}{3.309306in}}%
\pgfpathlineto{\pgfqpoint{2.506286in}{3.310790in}}%
\pgfpathlineto{\pgfqpoint{2.511687in}{3.311953in}}%
\pgfpathlineto{\pgfqpoint{2.517088in}{3.313500in}}%
\pgfpathlineto{\pgfqpoint{2.527890in}{3.314411in}}%
\pgfpathlineto{\pgfqpoint{2.538692in}{3.314622in}}%
\pgfpathlineto{\pgfqpoint{2.549495in}{3.314082in}}%
\pgfpathlineto{\pgfqpoint{2.560297in}{3.312740in}}%
\pgfpathlineto{\pgfqpoint{2.571099in}{3.310547in}}%
\pgfpathlineto{\pgfqpoint{2.581901in}{3.307451in}}%
\pgfpathlineto{\pgfqpoint{2.592703in}{3.303402in}}%
\pgfpathlineto{\pgfqpoint{2.603506in}{3.298351in}}%
\pgfpathlineto{\pgfqpoint{2.614308in}{3.292246in}}%
\pgfpathlineto{\pgfqpoint{2.625110in}{3.285038in}}%
\pgfpathlineto{\pgfqpoint{2.625110in}{3.285038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518675in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518675in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058787in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058787in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598898in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598898in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139010in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139010in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626697in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626697in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734720in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734720in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842742in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842742in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950764in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950764in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166809in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166809in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274831in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274831in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382854in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382854in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490876in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490876in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706920in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706920in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814943in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814943in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922965in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922965in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030987in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030987in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247032in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247032in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355054in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355054in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463077in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463077in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571099in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571099in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=2.026415in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{2.544992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{2.544992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=2.492231in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{3.010808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{3.010808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=2.958046in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{3.476624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{3.476624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=3.423862in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{2.172339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{2.172339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{2.265503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{2.265503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{2.358666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{2.358666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{2.451829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{2.451829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{2.638155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{2.638155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{2.731318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{2.731318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{2.824482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{2.824482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{2.917645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{2.917645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{3.103971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{3.103971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{3.197134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{3.197134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{3.290298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{3.290298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{3.383461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{3.383461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=2.824482in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalized Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{2.079176in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734720in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{0.734720in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464664in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{0.464664in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625110in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{2.625110in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464664in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{2.625110in}{2.079176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464664in}{3.569787in}}%
\pgfpathlineto{\pgfqpoint{2.625110in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495876in,y=2.551818in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Phi=0.6147\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142063in}{2.417673in}}%
\pgfpathlineto{\pgfqpoint{1.257757in}{2.417673in}}%
\pgfpathlineto{\pgfqpoint{1.373452in}{2.417673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466007in,y=2.377180in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont (236) \textit{Honoria} - M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142063in}{2.247860in}}%
\pgfpathlineto{\pgfqpoint{1.257757in}{2.247860in}}%
\pgfpathlineto{\pgfqpoint{1.373452in}{2.247860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466007in,y=2.207367in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \texttt{CO} MIL\,07709}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{2.079176in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465741in}{2.076676in}}%
\pgfpathlineto{\pgfqpoint{0.472766in}{2.162938in}}%
\pgfpathlineto{\pgfqpoint{0.480867in}{2.254515in}}%
\pgfpathlineto{\pgfqpoint{0.488969in}{2.338450in}}%
\pgfpathlineto{\pgfqpoint{0.497071in}{2.415463in}}%
\pgfpathlineto{\pgfqpoint{0.505172in}{2.486275in}}%
\pgfpathlineto{\pgfqpoint{0.513274in}{2.551607in}}%
\pgfpathlineto{\pgfqpoint{0.524076in}{2.632847in}}%
\pgfpathlineto{\pgfqpoint{0.532178in}{2.689496in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{2.742563in}}%
\pgfpathlineto{\pgfqpoint{0.548381in}{2.792410in}}%
\pgfpathlineto{\pgfqpoint{0.553782in}{2.825359in}}%
\pgfpathlineto{\pgfqpoint{0.561884in}{2.875459in}}%
\pgfpathlineto{\pgfqpoint{0.567285in}{2.905719in}}%
\pgfpathlineto{\pgfqpoint{0.572686in}{2.931334in}}%
\pgfpathlineto{\pgfqpoint{0.575387in}{2.939978in}}%
\pgfpathlineto{\pgfqpoint{0.578087in}{2.945621in}}%
\pgfpathlineto{\pgfqpoint{0.580788in}{2.948642in}}%
\pgfpathlineto{\pgfqpoint{0.583488in}{2.949412in}}%
\pgfpathlineto{\pgfqpoint{0.586189in}{2.948300in}}%
\pgfpathlineto{\pgfqpoint{0.588890in}{2.945665in}}%
\pgfpathlineto{\pgfqpoint{0.591590in}{2.941865in}}%
\pgfpathlineto{\pgfqpoint{0.594291in}{2.937248in}}%
\pgfpathlineto{\pgfqpoint{0.599692in}{2.929649in}}%
\pgfpathlineto{\pgfqpoint{0.602392in}{2.926584in}}%
\pgfpathlineto{\pgfqpoint{0.605093in}{2.924057in}}%
\pgfpathlineto{\pgfqpoint{0.607793in}{2.922111in}}%
\pgfpathlineto{\pgfqpoint{0.610494in}{2.920797in}}%
\pgfpathlineto{\pgfqpoint{0.613195in}{2.920170in}}%
\pgfpathlineto{\pgfqpoint{0.615895in}{2.920296in}}%
\pgfpathlineto{\pgfqpoint{0.618596in}{2.921211in}}%
\pgfpathlineto{\pgfqpoint{0.621296in}{2.922721in}}%
\pgfpathlineto{\pgfqpoint{0.623997in}{2.924856in}}%
\pgfpathlineto{\pgfqpoint{0.626697in}{2.927648in}}%
\pgfpathlineto{\pgfqpoint{0.629398in}{2.931132in}}%
\pgfpathlineto{\pgfqpoint{0.632098in}{2.935349in}}%
\pgfpathlineto{\pgfqpoint{0.634799in}{2.940340in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{2.946150in}}%
\pgfpathlineto{\pgfqpoint{0.642901in}{2.960113in}}%
\pgfpathlineto{\pgfqpoint{0.648302in}{2.976906in}}%
\pgfpathlineto{\pgfqpoint{0.653703in}{2.996693in}}%
\pgfpathlineto{\pgfqpoint{0.659104in}{3.019648in}}%
\pgfpathlineto{\pgfqpoint{0.667206in}{3.057038in}}%
\pgfpathlineto{\pgfqpoint{0.669906in}{3.068036in}}%
\pgfpathlineto{\pgfqpoint{0.672607in}{3.077757in}}%
\pgfpathlineto{\pgfqpoint{0.675307in}{3.085860in}}%
\pgfpathlineto{\pgfqpoint{0.678008in}{3.091991in}}%
\pgfpathlineto{\pgfqpoint{0.680709in}{3.095787in}}%
\pgfpathlineto{\pgfqpoint{0.683409in}{3.096777in}}%
\pgfpathlineto{\pgfqpoint{0.686110in}{3.097089in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{3.096914in}}%
\pgfpathlineto{\pgfqpoint{0.696912in}{3.095596in}}%
\pgfpathlineto{\pgfqpoint{0.699612in}{3.095672in}}%
\pgfpathlineto{\pgfqpoint{0.702313in}{3.096433in}}%
\pgfpathlineto{\pgfqpoint{0.710415in}{3.101562in}}%
\pgfpathlineto{\pgfqpoint{0.718516in}{3.105925in}}%
\pgfpathlineto{\pgfqpoint{0.723917in}{3.108238in}}%
\pgfpathlineto{\pgfqpoint{0.729319in}{3.109885in}}%
\pgfpathlineto{\pgfqpoint{0.734720in}{3.110992in}}%
\pgfpathlineto{\pgfqpoint{0.742821in}{3.111863in}}%
\pgfpathlineto{\pgfqpoint{0.753624in}{3.112693in}}%
\pgfpathlineto{\pgfqpoint{0.759025in}{3.113475in}}%
\pgfpathlineto{\pgfqpoint{0.764426in}{3.114796in}}%
\pgfpathlineto{\pgfqpoint{0.769827in}{3.116788in}}%
\pgfpathlineto{\pgfqpoint{0.777929in}{3.119894in}}%
\pgfpathlineto{\pgfqpoint{0.783330in}{3.121518in}}%
\pgfpathlineto{\pgfqpoint{0.788731in}{3.122442in}}%
\pgfpathlineto{\pgfqpoint{0.794132in}{3.122644in}}%
\pgfpathlineto{\pgfqpoint{0.813036in}{3.122011in}}%
\pgfpathlineto{\pgfqpoint{0.823838in}{3.121044in}}%
\pgfpathlineto{\pgfqpoint{0.829239in}{3.120136in}}%
\pgfpathlineto{\pgfqpoint{0.834640in}{3.118709in}}%
\pgfpathlineto{\pgfqpoint{0.840041in}{3.116605in}}%
\pgfpathlineto{\pgfqpoint{0.845443in}{3.113883in}}%
\pgfpathlineto{\pgfqpoint{0.853544in}{3.109146in}}%
\pgfpathlineto{\pgfqpoint{0.861646in}{3.103636in}}%
\pgfpathlineto{\pgfqpoint{0.880550in}{3.090260in}}%
\pgfpathlineto{\pgfqpoint{0.888651in}{3.085386in}}%
\pgfpathlineto{\pgfqpoint{0.896753in}{3.081172in}}%
\pgfpathlineto{\pgfqpoint{0.902154in}{3.078770in}}%
\pgfpathlineto{\pgfqpoint{0.907555in}{3.076890in}}%
\pgfpathlineto{\pgfqpoint{0.912956in}{3.075614in}}%
\pgfpathlineto{\pgfqpoint{0.918358in}{3.075021in}}%
\pgfpathlineto{\pgfqpoint{0.923759in}{3.075379in}}%
\pgfpathlineto{\pgfqpoint{0.929160in}{3.076575in}}%
\pgfpathlineto{\pgfqpoint{0.937262in}{3.078776in}}%
\pgfpathlineto{\pgfqpoint{0.945363in}{3.080096in}}%
\pgfpathlineto{\pgfqpoint{0.950764in}{3.080323in}}%
\pgfpathlineto{\pgfqpoint{0.953465in}{3.079924in}}%
\pgfpathlineto{\pgfqpoint{0.956165in}{3.079132in}}%
\pgfpathlineto{\pgfqpoint{0.958866in}{3.077956in}}%
\pgfpathlineto{\pgfqpoint{0.964267in}{3.074636in}}%
\pgfpathlineto{\pgfqpoint{0.969668in}{3.070677in}}%
\pgfpathlineto{\pgfqpoint{0.975069in}{3.066053in}}%
\pgfpathlineto{\pgfqpoint{0.977770in}{3.063426in}}%
\pgfpathlineto{\pgfqpoint{0.988572in}{3.057653in}}%
\pgfpathlineto{\pgfqpoint{0.999374in}{3.051291in}}%
\pgfpathlineto{\pgfqpoint{1.010177in}{3.044392in}}%
\pgfpathlineto{\pgfqpoint{1.015578in}{3.040592in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{3.036573in}}%
\pgfpathlineto{\pgfqpoint{1.053385in}{3.015919in}}%
\pgfpathlineto{\pgfqpoint{1.064188in}{3.008536in}}%
\pgfpathlineto{\pgfqpoint{1.074990in}{3.001902in}}%
\pgfpathlineto{\pgfqpoint{1.080391in}{2.999108in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{2.996784in}}%
\pgfpathlineto{\pgfqpoint{1.091193in}{2.994882in}}%
\pgfpathlineto{\pgfqpoint{1.096594in}{2.993455in}}%
\pgfpathlineto{\pgfqpoint{1.101996in}{2.992415in}}%
\pgfpathlineto{\pgfqpoint{1.107397in}{2.991964in}}%
\pgfpathlineto{\pgfqpoint{1.112798in}{2.992057in}}%
\pgfpathlineto{\pgfqpoint{1.118199in}{2.992769in}}%
\pgfpathlineto{\pgfqpoint{1.123600in}{2.994077in}}%
\pgfpathlineto{\pgfqpoint{1.129001in}{2.995720in}}%
\pgfpathlineto{\pgfqpoint{1.139803in}{2.999891in}}%
\pgfpathlineto{\pgfqpoint{1.145204in}{3.002363in}}%
\pgfpathlineto{\pgfqpoint{1.150606in}{3.005456in}}%
\pgfpathlineto{\pgfqpoint{1.156007in}{3.009277in}}%
\pgfpathlineto{\pgfqpoint{1.161408in}{3.013781in}}%
\pgfpathlineto{\pgfqpoint{1.166809in}{3.018922in}}%
\pgfpathlineto{\pgfqpoint{1.177611in}{3.030480in}}%
\pgfpathlineto{\pgfqpoint{1.210018in}{3.067694in}}%
\pgfpathlineto{\pgfqpoint{1.231622in}{3.092996in}}%
\pgfpathlineto{\pgfqpoint{1.242425in}{3.104415in}}%
\pgfpathlineto{\pgfqpoint{1.253227in}{3.114942in}}%
\pgfpathlineto{\pgfqpoint{1.269430in}{3.130171in}}%
\pgfpathlineto{\pgfqpoint{1.274831in}{3.134848in}}%
\pgfpathlineto{\pgfqpoint{1.285633in}{3.142830in}}%
\pgfpathlineto{\pgfqpoint{1.296436in}{3.149630in}}%
\pgfpathlineto{\pgfqpoint{1.307238in}{3.155682in}}%
\pgfpathlineto{\pgfqpoint{1.318040in}{3.161219in}}%
\pgfpathlineto{\pgfqpoint{1.323441in}{3.163441in}}%
\pgfpathlineto{\pgfqpoint{1.328842in}{3.165069in}}%
\pgfpathlineto{\pgfqpoint{1.334244in}{3.166187in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{3.167617in}}%
\pgfpathlineto{\pgfqpoint{1.350447in}{3.168679in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{3.177359in}}%
\pgfpathlineto{\pgfqpoint{1.393656in}{3.180855in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{3.185185in}}%
\pgfpathlineto{\pgfqpoint{1.409859in}{3.187543in}}%
\pgfpathlineto{\pgfqpoint{1.415260in}{3.190277in}}%
\pgfpathlineto{\pgfqpoint{1.420661in}{3.193476in}}%
\pgfpathlineto{\pgfqpoint{1.426062in}{3.197552in}}%
\pgfpathlineto{\pgfqpoint{1.431464in}{3.202506in}}%
\pgfpathlineto{\pgfqpoint{1.436865in}{3.208003in}}%
\pgfpathlineto{\pgfqpoint{1.447667in}{3.220310in}}%
\pgfpathlineto{\pgfqpoint{1.453068in}{3.226952in}}%
\pgfpathlineto{\pgfqpoint{1.463870in}{3.234055in}}%
\pgfpathlineto{\pgfqpoint{1.474673in}{3.249452in}}%
\pgfpathlineto{\pgfqpoint{1.496277in}{3.281878in}}%
\pgfpathlineto{\pgfqpoint{1.523283in}{3.320806in}}%
\pgfpathlineto{\pgfqpoint{1.534085in}{3.335124in}}%
\pgfpathlineto{\pgfqpoint{1.539486in}{3.341680in}}%
\pgfpathlineto{\pgfqpoint{1.555689in}{3.359542in}}%
\pgfpathlineto{\pgfqpoint{1.566491in}{3.371046in}}%
\pgfpathlineto{\pgfqpoint{1.571893in}{3.376237in}}%
\pgfpathlineto{\pgfqpoint{1.577294in}{3.380830in}}%
\pgfpathlineto{\pgfqpoint{1.588096in}{3.388508in}}%
\pgfpathlineto{\pgfqpoint{1.598898in}{3.395402in}}%
\pgfpathlineto{\pgfqpoint{1.609700in}{3.401875in}}%
\pgfpathlineto{\pgfqpoint{1.620503in}{3.407418in}}%
\pgfpathlineto{\pgfqpoint{1.631305in}{3.411715in}}%
\pgfpathlineto{\pgfqpoint{1.663712in}{3.423576in}}%
\pgfpathlineto{\pgfqpoint{1.674514in}{3.426625in}}%
\pgfpathlineto{\pgfqpoint{1.685316in}{3.429085in}}%
\pgfpathlineto{\pgfqpoint{1.701519in}{3.432673in}}%
\pgfpathlineto{\pgfqpoint{1.717723in}{3.436347in}}%
\pgfpathlineto{\pgfqpoint{1.728525in}{3.438073in}}%
\pgfpathlineto{\pgfqpoint{1.733926in}{3.438469in}}%
\pgfpathlineto{\pgfqpoint{1.739327in}{3.438462in}}%
\pgfpathlineto{\pgfqpoint{1.744728in}{3.438088in}}%
\pgfpathlineto{\pgfqpoint{1.760932in}{3.435716in}}%
\pgfpathlineto{\pgfqpoint{1.771734in}{3.433375in}}%
\pgfpathlineto{\pgfqpoint{1.782536in}{3.430541in}}%
\pgfpathlineto{\pgfqpoint{1.793338in}{3.427189in}}%
\pgfpathlineto{\pgfqpoint{1.798739in}{3.424663in}}%
\pgfpathlineto{\pgfqpoint{1.804141in}{3.421461in}}%
\pgfpathlineto{\pgfqpoint{1.809542in}{3.417698in}}%
\pgfpathlineto{\pgfqpoint{1.831146in}{3.400520in}}%
\pgfpathlineto{\pgfqpoint{1.841948in}{3.391677in}}%
\pgfpathlineto{\pgfqpoint{1.852751in}{3.384043in}}%
\pgfpathlineto{\pgfqpoint{1.863553in}{3.377099in}}%
\pgfpathlineto{\pgfqpoint{1.879756in}{3.365611in}}%
\pgfpathlineto{\pgfqpoint{1.895960in}{3.353170in}}%
\pgfpathlineto{\pgfqpoint{1.906762in}{3.345140in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{3.312191in}}%
\pgfpathlineto{\pgfqpoint{1.960773in}{3.309252in}}%
\pgfpathlineto{\pgfqpoint{1.971575in}{3.304011in}}%
\pgfpathlineto{\pgfqpoint{1.982377in}{3.297857in}}%
\pgfpathlineto{\pgfqpoint{1.998581in}{3.288180in}}%
\pgfpathlineto{\pgfqpoint{2.009383in}{3.281562in}}%
\pgfpathlineto{\pgfqpoint{2.014784in}{3.277903in}}%
\pgfpathlineto{\pgfqpoint{2.020185in}{3.274654in}}%
\pgfpathlineto{\pgfqpoint{2.025586in}{3.271944in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{3.269906in}}%
\pgfpathlineto{\pgfqpoint{2.036389in}{3.269043in}}%
\pgfpathlineto{\pgfqpoint{2.041790in}{3.268973in}}%
\pgfpathlineto{\pgfqpoint{2.047191in}{3.269639in}}%
\pgfpathlineto{\pgfqpoint{2.052592in}{3.270988in}}%
\pgfpathlineto{\pgfqpoint{2.068795in}{3.276324in}}%
\pgfpathlineto{\pgfqpoint{2.101202in}{3.285582in}}%
\pgfpathlineto{\pgfqpoint{2.112004in}{3.289073in}}%
\pgfpathlineto{\pgfqpoint{2.128208in}{3.294706in}}%
\pgfpathlineto{\pgfqpoint{2.139010in}{3.297426in}}%
\pgfpathlineto{\pgfqpoint{2.149812in}{3.299079in}}%
\pgfpathlineto{\pgfqpoint{2.160614in}{3.300087in}}%
\pgfpathlineto{\pgfqpoint{2.166015in}{3.300127in}}%
\pgfpathlineto{\pgfqpoint{2.171416in}{3.299558in}}%
\pgfpathlineto{\pgfqpoint{2.176818in}{3.298368in}}%
\pgfpathlineto{\pgfqpoint{2.182219in}{3.296540in}}%
\pgfpathlineto{\pgfqpoint{2.193021in}{3.291948in}}%
\pgfpathlineto{\pgfqpoint{2.203823in}{3.288030in}}%
\pgfpathlineto{\pgfqpoint{2.214625in}{3.285545in}}%
\pgfpathlineto{\pgfqpoint{2.225428in}{3.283999in}}%
\pgfpathlineto{\pgfqpoint{2.230829in}{3.283686in}}%
\pgfpathlineto{\pgfqpoint{2.236230in}{3.283846in}}%
\pgfpathlineto{\pgfqpoint{2.241631in}{3.284489in}}%
\pgfpathlineto{\pgfqpoint{2.247032in}{3.285627in}}%
\pgfpathlineto{\pgfqpoint{2.257834in}{3.288423in}}%
\pgfpathlineto{\pgfqpoint{2.268637in}{3.290750in}}%
\pgfpathlineto{\pgfqpoint{2.290241in}{3.294238in}}%
\pgfpathlineto{\pgfqpoint{2.311845in}{3.298848in}}%
\pgfpathlineto{\pgfqpoint{2.322648in}{3.300174in}}%
\pgfpathlineto{\pgfqpoint{2.333450in}{3.300517in}}%
\pgfpathlineto{\pgfqpoint{2.344252in}{3.300172in}}%
\pgfpathlineto{\pgfqpoint{2.355054in}{3.299300in}}%
\pgfpathlineto{\pgfqpoint{2.360455in}{3.298467in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{3.297320in}}%
\pgfpathlineto{\pgfqpoint{2.376659in}{3.294166in}}%
\pgfpathlineto{\pgfqpoint{2.392862in}{3.288352in}}%
\pgfpathlineto{\pgfqpoint{2.398263in}{3.286692in}}%
\pgfpathlineto{\pgfqpoint{2.409066in}{3.284370in}}%
\pgfpathlineto{\pgfqpoint{2.414467in}{3.283612in}}%
\pgfpathlineto{\pgfqpoint{2.419868in}{3.283157in}}%
\pgfpathlineto{\pgfqpoint{2.425269in}{3.283264in}}%
\pgfpathlineto{\pgfqpoint{2.430670in}{3.283729in}}%
\pgfpathlineto{\pgfqpoint{2.441472in}{3.285470in}}%
\pgfpathlineto{\pgfqpoint{2.457676in}{3.288696in}}%
\pgfpathlineto{\pgfqpoint{2.463077in}{3.289439in}}%
\pgfpathlineto{\pgfqpoint{2.468478in}{3.289575in}}%
\pgfpathlineto{\pgfqpoint{2.473879in}{3.289357in}}%
\pgfpathlineto{\pgfqpoint{2.484681in}{3.288034in}}%
\pgfpathlineto{\pgfqpoint{2.495483in}{3.285787in}}%
\pgfpathlineto{\pgfqpoint{2.517088in}{3.280471in}}%
\pgfpathlineto{\pgfqpoint{2.538692in}{3.273184in}}%
\pgfpathlineto{\pgfqpoint{2.560297in}{3.265876in}}%
\pgfpathlineto{\pgfqpoint{2.571099in}{3.262588in}}%
\pgfpathlineto{\pgfqpoint{2.581901in}{3.259744in}}%
\pgfpathlineto{\pgfqpoint{2.592703in}{3.257493in}}%
\pgfpathlineto{\pgfqpoint{2.603506in}{3.255986in}}%
\pgfpathlineto{\pgfqpoint{2.614308in}{3.255372in}}%
\pgfpathlineto{\pgfqpoint{2.619709in}{3.255447in}}%
\pgfpathlineto{\pgfqpoint{2.625110in}{3.255801in}}%
\pgfpathlineto{\pgfqpoint{2.625110in}{3.255801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742731in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{4.903177in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{4.903177in}{3.569787in}}%
\pgfpathlineto{\pgfqpoint{2.742731in}{3.569787in}}%
\pgfpathlineto{\pgfqpoint{2.742731in}{2.079176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742731in}{2.079176in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742731in}{2.079176in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742731in}{2.866211in}}%
\pgfpathlineto{\pgfqpoint{2.745431in}{2.912165in}}%
\pgfpathlineto{\pgfqpoint{2.748132in}{2.925128in}}%
\pgfpathlineto{\pgfqpoint{2.750833in}{2.885188in}}%
\pgfpathlineto{\pgfqpoint{2.753533in}{2.880796in}}%
\pgfpathlineto{\pgfqpoint{2.756234in}{2.957493in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{2.992182in}}%
\pgfpathlineto{\pgfqpoint{2.761635in}{2.962719in}}%
\pgfpathlineto{\pgfqpoint{2.764335in}{2.976453in}}%
\pgfpathlineto{\pgfqpoint{2.767036in}{2.986645in}}%
\pgfpathlineto{\pgfqpoint{2.769736in}{2.956779in}}%
\pgfpathlineto{\pgfqpoint{2.772437in}{2.935802in}}%
\pgfpathlineto{\pgfqpoint{2.775138in}{2.999823in}}%
\pgfpathlineto{\pgfqpoint{2.777838in}{2.971501in}}%
\pgfpathlineto{\pgfqpoint{2.780539in}{2.975048in}}%
\pgfpathlineto{\pgfqpoint{2.783239in}{3.036693in}}%
\pgfpathlineto{\pgfqpoint{2.785940in}{3.011802in}}%
\pgfpathlineto{\pgfqpoint{2.788640in}{3.050309in}}%
\pgfpathlineto{\pgfqpoint{2.791341in}{2.972651in}}%
\pgfpathlineto{\pgfqpoint{2.794041in}{2.948436in}}%
\pgfpathlineto{\pgfqpoint{2.796742in}{2.972286in}}%
\pgfpathlineto{\pgfqpoint{2.802143in}{3.054207in}}%
\pgfpathlineto{\pgfqpoint{2.804844in}{3.003004in}}%
\pgfpathlineto{\pgfqpoint{2.807544in}{3.016565in}}%
\pgfpathlineto{\pgfqpoint{2.810245in}{3.006297in}}%
\pgfpathlineto{\pgfqpoint{2.812945in}{3.023836in}}%
\pgfpathlineto{\pgfqpoint{2.815646in}{3.025878in}}%
\pgfpathlineto{\pgfqpoint{2.818346in}{3.052140in}}%
\pgfpathlineto{\pgfqpoint{2.821047in}{3.037891in}}%
\pgfpathlineto{\pgfqpoint{2.823748in}{3.035329in}}%
\pgfpathlineto{\pgfqpoint{2.845352in}{3.059101in}}%
\pgfpathlineto{\pgfqpoint{2.848053in}{3.030903in}}%
\pgfpathlineto{\pgfqpoint{2.850753in}{3.044666in}}%
\pgfpathlineto{\pgfqpoint{2.853454in}{3.042054in}}%
\pgfpathlineto{\pgfqpoint{2.856154in}{3.039992in}}%
\pgfpathlineto{\pgfqpoint{2.858855in}{3.056652in}}%
\pgfpathlineto{\pgfqpoint{2.861555in}{3.044011in}}%
\pgfpathlineto{\pgfqpoint{2.864256in}{3.076506in}}%
\pgfpathlineto{\pgfqpoint{2.866957in}{3.074664in}}%
\pgfpathlineto{\pgfqpoint{2.869657in}{3.066429in}}%
\pgfpathlineto{\pgfqpoint{2.872358in}{3.120541in}}%
\pgfpathlineto{\pgfqpoint{2.875058in}{3.087992in}}%
\pgfpathlineto{\pgfqpoint{2.877759in}{3.061155in}}%
\pgfpathlineto{\pgfqpoint{2.880459in}{3.051447in}}%
\pgfpathlineto{\pgfqpoint{2.883160in}{3.059675in}}%
\pgfpathlineto{\pgfqpoint{2.885860in}{3.078885in}}%
\pgfpathlineto{\pgfqpoint{2.888561in}{3.059824in}}%
\pgfpathlineto{\pgfqpoint{2.891262in}{3.074990in}}%
\pgfpathlineto{\pgfqpoint{2.893962in}{3.079724in}}%
\pgfpathlineto{\pgfqpoint{2.896663in}{3.106230in}}%
\pgfpathlineto{\pgfqpoint{2.899363in}{3.084798in}}%
\pgfpathlineto{\pgfqpoint{2.902064in}{3.077487in}}%
\pgfpathlineto{\pgfqpoint{2.904764in}{3.103122in}}%
\pgfpathlineto{\pgfqpoint{2.907465in}{3.102659in}}%
\pgfpathlineto{\pgfqpoint{2.910165in}{3.091494in}}%
\pgfpathlineto{\pgfqpoint{2.912866in}{3.085351in}}%
\pgfpathlineto{\pgfqpoint{2.915567in}{3.093136in}}%
\pgfpathlineto{\pgfqpoint{2.918267in}{3.112542in}}%
\pgfpathlineto{\pgfqpoint{2.920968in}{3.122584in}}%
\pgfpathlineto{\pgfqpoint{2.923668in}{3.121092in}}%
\pgfpathlineto{\pgfqpoint{2.926369in}{3.139619in}}%
\pgfpathlineto{\pgfqpoint{2.929069in}{3.122713in}}%
\pgfpathlineto{\pgfqpoint{2.931770in}{3.124483in}}%
\pgfpathlineto{\pgfqpoint{2.937171in}{3.116708in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{3.124349in}}%
\pgfpathlineto{\pgfqpoint{2.942572in}{3.128941in}}%
\pgfpathlineto{\pgfqpoint{2.945273in}{3.144961in}}%
\pgfpathlineto{\pgfqpoint{2.947973in}{3.150916in}}%
\pgfpathlineto{\pgfqpoint{2.950674in}{3.151659in}}%
\pgfpathlineto{\pgfqpoint{2.953374in}{3.158552in}}%
\pgfpathlineto{\pgfqpoint{2.956075in}{3.157201in}}%
\pgfpathlineto{\pgfqpoint{2.958775in}{3.166331in}}%
\pgfpathlineto{\pgfqpoint{2.961476in}{3.173310in}}%
\pgfpathlineto{\pgfqpoint{2.964177in}{3.167318in}}%
\pgfpathlineto{\pgfqpoint{2.966877in}{3.156635in}}%
\pgfpathlineto{\pgfqpoint{2.969578in}{3.174529in}}%
\pgfpathlineto{\pgfqpoint{2.972278in}{3.173444in}}%
\pgfpathlineto{\pgfqpoint{2.974979in}{3.154328in}}%
\pgfpathlineto{\pgfqpoint{2.977679in}{3.165400in}}%
\pgfpathlineto{\pgfqpoint{2.980380in}{3.164467in}}%
\pgfpathlineto{\pgfqpoint{2.983080in}{3.173435in}}%
\pgfpathlineto{\pgfqpoint{2.985781in}{3.189265in}}%
\pgfpathlineto{\pgfqpoint{2.988482in}{3.175187in}}%
\pgfpathlineto{\pgfqpoint{2.991182in}{3.179961in}}%
\pgfpathlineto{\pgfqpoint{2.993883in}{3.178374in}}%
\pgfpathlineto{\pgfqpoint{2.996583in}{3.183213in}}%
\pgfpathlineto{\pgfqpoint{2.999284in}{3.218232in}}%
\pgfpathlineto{\pgfqpoint{3.001984in}{3.191276in}}%
\pgfpathlineto{\pgfqpoint{3.004685in}{3.178412in}}%
\pgfpathlineto{\pgfqpoint{3.007386in}{3.198608in}}%
\pgfpathlineto{\pgfqpoint{3.010086in}{3.204429in}}%
\pgfpathlineto{\pgfqpoint{3.012787in}{3.195093in}}%
\pgfpathlineto{\pgfqpoint{3.015487in}{3.246458in}}%
\pgfpathlineto{\pgfqpoint{3.020888in}{3.199805in}}%
\pgfpathlineto{\pgfqpoint{3.023589in}{3.200325in}}%
\pgfpathlineto{\pgfqpoint{3.026289in}{3.210932in}}%
\pgfpathlineto{\pgfqpoint{3.028990in}{3.203146in}}%
\pgfpathlineto{\pgfqpoint{3.031691in}{3.241359in}}%
\pgfpathlineto{\pgfqpoint{3.050594in}{3.227713in}}%
\pgfpathlineto{\pgfqpoint{3.053295in}{3.233127in}}%
\pgfpathlineto{\pgfqpoint{3.055996in}{3.222047in}}%
\pgfpathlineto{\pgfqpoint{3.058696in}{3.198247in}}%
\pgfpathlineto{\pgfqpoint{3.061397in}{3.193895in}}%
\pgfpathlineto{\pgfqpoint{3.064097in}{3.224546in}}%
\pgfpathlineto{\pgfqpoint{3.066798in}{3.177924in}}%
\pgfpathlineto{\pgfqpoint{3.069498in}{3.158528in}}%
\pgfpathlineto{\pgfqpoint{3.072199in}{3.190436in}}%
\pgfpathlineto{\pgfqpoint{3.083001in}{3.107979in}}%
\pgfpathlineto{\pgfqpoint{3.085702in}{3.100394in}}%
\pgfpathlineto{\pgfqpoint{3.088402in}{3.129479in}}%
\pgfpathlineto{\pgfqpoint{3.091103in}{3.128449in}}%
\pgfpathlineto{\pgfqpoint{3.093803in}{3.072643in}}%
\pgfpathlineto{\pgfqpoint{3.096504in}{3.124862in}}%
\pgfpathlineto{\pgfqpoint{3.099204in}{3.107724in}}%
\pgfpathlineto{\pgfqpoint{3.101905in}{3.140421in}}%
\pgfpathlineto{\pgfqpoint{3.104606in}{3.105174in}}%
\pgfpathlineto{\pgfqpoint{3.107306in}{3.112019in}}%
\pgfpathlineto{\pgfqpoint{3.110007in}{3.103553in}}%
\pgfpathlineto{\pgfqpoint{3.112707in}{3.146291in}}%
\pgfpathlineto{\pgfqpoint{3.115408in}{3.101243in}}%
\pgfpathlineto{\pgfqpoint{3.118108in}{3.112994in}}%
\pgfpathlineto{\pgfqpoint{3.120701in}{3.063428in}}%
\pgfpathlineto{\pgfqpoint{3.123726in}{3.123881in}}%
\pgfpathlineto{\pgfqpoint{3.126750in}{3.138315in}}%
\pgfpathlineto{\pgfqpoint{3.129775in}{3.133563in}}%
\pgfpathlineto{\pgfqpoint{3.132907in}{3.148093in}}%
\pgfpathlineto{\pgfqpoint{3.136040in}{3.142932in}}%
\pgfpathlineto{\pgfqpoint{3.139065in}{3.018733in}}%
\pgfpathlineto{\pgfqpoint{3.142197in}{3.129632in}}%
\pgfpathlineto{\pgfqpoint{3.145438in}{3.090742in}}%
\pgfpathlineto{\pgfqpoint{3.148571in}{3.038517in}}%
\pgfpathlineto{\pgfqpoint{3.151811in}{3.011224in}}%
\pgfpathlineto{\pgfqpoint{3.155052in}{3.014566in}}%
\pgfpathlineto{\pgfqpoint{3.158293in}{3.062528in}}%
\pgfpathlineto{\pgfqpoint{3.161533in}{3.100659in}}%
\pgfpathlineto{\pgfqpoint{3.164774in}{3.072352in}}%
\pgfpathlineto{\pgfqpoint{3.168123in}{3.015757in}}%
\pgfpathlineto{\pgfqpoint{3.171471in}{3.123609in}}%
\pgfpathlineto{\pgfqpoint{3.174820in}{3.126105in}}%
\pgfpathlineto{\pgfqpoint{3.178169in}{3.139032in}}%
\pgfpathlineto{\pgfqpoint{3.181517in}{3.067366in}}%
\pgfpathlineto{\pgfqpoint{3.184974in}{3.069356in}}%
\pgfpathlineto{\pgfqpoint{3.188431in}{3.021877in}}%
\pgfpathlineto{\pgfqpoint{3.191888in}{3.066161in}}%
\pgfpathlineto{\pgfqpoint{3.195344in}{3.050705in}}%
\pgfpathlineto{\pgfqpoint{3.198801in}{3.018390in}}%
\pgfpathlineto{\pgfqpoint{3.202366in}{3.100596in}}%
\pgfpathlineto{\pgfqpoint{3.205931in}{3.107534in}}%
\pgfpathlineto{\pgfqpoint{3.209495in}{3.075041in}}%
\pgfpathlineto{\pgfqpoint{3.213060in}{3.002714in}}%
\pgfpathlineto{\pgfqpoint{3.216625in}{3.093673in}}%
\pgfpathlineto{\pgfqpoint{3.220297in}{3.060228in}}%
\pgfpathlineto{\pgfqpoint{3.223862in}{3.057045in}}%
\pgfpathlineto{\pgfqpoint{3.227535in}{3.062477in}}%
\pgfpathlineto{\pgfqpoint{3.231208in}{3.113479in}}%
\pgfpathlineto{\pgfqpoint{3.234881in}{2.987870in}}%
\pgfpathlineto{\pgfqpoint{3.238661in}{3.061662in}}%
\pgfpathlineto{\pgfqpoint{3.242334in}{3.032157in}}%
\pgfpathlineto{\pgfqpoint{3.246115in}{3.080333in}}%
\pgfpathlineto{\pgfqpoint{3.249896in}{3.039454in}}%
\pgfpathlineto{\pgfqpoint{3.253676in}{3.107249in}}%
\pgfpathlineto{\pgfqpoint{3.257565in}{3.083129in}}%
\pgfpathlineto{\pgfqpoint{3.261346in}{3.049756in}}%
\pgfpathlineto{\pgfqpoint{3.265235in}{2.979312in}}%
\pgfpathlineto{\pgfqpoint{3.269124in}{2.972669in}}%
\pgfpathlineto{\pgfqpoint{3.273012in}{2.997049in}}%
\pgfpathlineto{\pgfqpoint{3.276901in}{3.079171in}}%
\pgfpathlineto{\pgfqpoint{3.280790in}{3.038522in}}%
\pgfpathlineto{\pgfqpoint{3.284679in}{3.062270in}}%
\pgfpathlineto{\pgfqpoint{3.288676in}{2.997343in}}%
\pgfpathlineto{\pgfqpoint{3.292672in}{3.092027in}}%
\pgfpathlineto{\pgfqpoint{3.296669in}{3.093335in}}%
\pgfpathlineto{\pgfqpoint{3.300666in}{3.013060in}}%
\pgfpathlineto{\pgfqpoint{3.304663in}{3.007759in}}%
\pgfpathlineto{\pgfqpoint{3.308768in}{3.003206in}}%
\pgfpathlineto{\pgfqpoint{3.312765in}{3.020840in}}%
\pgfpathlineto{\pgfqpoint{3.316869in}{3.013216in}}%
\pgfpathlineto{\pgfqpoint{3.320974in}{3.014563in}}%
\pgfpathlineto{\pgfqpoint{3.325079in}{2.985506in}}%
\pgfpathlineto{\pgfqpoint{3.329184in}{3.096057in}}%
\pgfpathlineto{\pgfqpoint{3.333397in}{3.060723in}}%
\pgfpathlineto{\pgfqpoint{3.337502in}{3.046250in}}%
\pgfpathlineto{\pgfqpoint{3.341715in}{3.069177in}}%
\pgfpathlineto{\pgfqpoint{3.345819in}{3.078325in}}%
\pgfpathlineto{\pgfqpoint{3.350032in}{2.990263in}}%
\pgfpathlineto{\pgfqpoint{3.354245in}{3.046952in}}%
\pgfpathlineto{\pgfqpoint{3.358458in}{2.941755in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{2.924050in}}%
\pgfpathlineto{\pgfqpoint{3.366992in}{2.934657in}}%
\pgfpathlineto{\pgfqpoint{3.375526in}{2.996780in}}%
\pgfpathlineto{\pgfqpoint{3.379846in}{2.945114in}}%
\pgfpathlineto{\pgfqpoint{3.384059in}{2.998426in}}%
\pgfpathlineto{\pgfqpoint{3.392701in}{2.988486in}}%
\pgfpathlineto{\pgfqpoint{3.397130in}{2.923882in}}%
\pgfpathlineto{\pgfqpoint{3.401451in}{3.046429in}}%
\pgfpathlineto{\pgfqpoint{3.405772in}{2.964795in}}%
\pgfpathlineto{\pgfqpoint{3.410201in}{2.937207in}}%
\pgfpathlineto{\pgfqpoint{3.414630in}{2.969382in}}%
\pgfpathlineto{\pgfqpoint{3.418951in}{2.998424in}}%
\pgfpathlineto{\pgfqpoint{3.423379in}{2.935794in}}%
\pgfpathlineto{\pgfqpoint{3.427808in}{3.030576in}}%
\pgfpathlineto{\pgfqpoint{3.432237in}{3.096395in}}%
\pgfpathlineto{\pgfqpoint{3.436666in}{2.991551in}}%
\pgfpathlineto{\pgfqpoint{3.441095in}{3.003328in}}%
\pgfpathlineto{\pgfqpoint{3.445632in}{3.005733in}}%
\pgfpathlineto{\pgfqpoint{3.450061in}{3.018139in}}%
\pgfpathlineto{\pgfqpoint{3.454490in}{3.020941in}}%
\pgfpathlineto{\pgfqpoint{3.459027in}{3.025633in}}%
\pgfpathlineto{\pgfqpoint{3.463564in}{2.996219in}}%
\pgfpathlineto{\pgfqpoint{3.467993in}{2.986054in}}%
\pgfpathlineto{\pgfqpoint{3.472530in}{3.010954in}}%
\pgfpathlineto{\pgfqpoint{3.477067in}{3.005228in}}%
\pgfpathlineto{\pgfqpoint{3.481603in}{3.009348in}}%
\pgfpathlineto{\pgfqpoint{3.486140in}{3.030976in}}%
\pgfpathlineto{\pgfqpoint{3.490677in}{2.917679in}}%
\pgfpathlineto{\pgfqpoint{3.495214in}{2.962027in}}%
\pgfpathlineto{\pgfqpoint{3.499751in}{2.971289in}}%
\pgfpathlineto{\pgfqpoint{3.504288in}{2.972548in}}%
\pgfpathlineto{\pgfqpoint{3.508933in}{2.974987in}}%
\pgfpathlineto{\pgfqpoint{3.513470in}{3.013986in}}%
\pgfpathlineto{\pgfqpoint{3.518007in}{2.989108in}}%
\pgfpathlineto{\pgfqpoint{3.522652in}{2.978379in}}%
\pgfpathlineto{\pgfqpoint{3.527189in}{2.965242in}}%
\pgfpathlineto{\pgfqpoint{3.531834in}{2.999143in}}%
\pgfpathlineto{\pgfqpoint{3.536371in}{2.964902in}}%
\pgfpathlineto{\pgfqpoint{3.541016in}{2.967361in}}%
\pgfpathlineto{\pgfqpoint{3.545661in}{2.992552in}}%
\pgfpathlineto{\pgfqpoint{3.550198in}{3.005152in}}%
\pgfpathlineto{\pgfqpoint{3.554843in}{3.053094in}}%
\pgfpathlineto{\pgfqpoint{3.559488in}{2.940401in}}%
\pgfpathlineto{\pgfqpoint{3.564133in}{3.005604in}}%
\pgfpathlineto{\pgfqpoint{3.568777in}{2.960396in}}%
\pgfpathlineto{\pgfqpoint{3.573422in}{3.033587in}}%
\pgfpathlineto{\pgfqpoint{3.578067in}{2.992873in}}%
\pgfpathlineto{\pgfqpoint{3.582712in}{3.012737in}}%
\pgfpathlineto{\pgfqpoint{3.587357in}{3.019764in}}%
\pgfpathlineto{\pgfqpoint{3.592002in}{3.032374in}}%
\pgfpathlineto{\pgfqpoint{3.596647in}{3.017890in}}%
\pgfpathlineto{\pgfqpoint{3.601292in}{3.045294in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{3.060479in}}%
\pgfpathlineto{\pgfqpoint{3.610582in}{3.023364in}}%
\pgfpathlineto{\pgfqpoint{3.615227in}{2.997966in}}%
\pgfpathlineto{\pgfqpoint{3.619872in}{3.001536in}}%
\pgfpathlineto{\pgfqpoint{3.624517in}{2.967258in}}%
\pgfpathlineto{\pgfqpoint{3.629270in}{3.005212in}}%
\pgfpathlineto{\pgfqpoint{3.633915in}{2.915049in}}%
\pgfpathlineto{\pgfqpoint{3.638560in}{3.020833in}}%
\pgfpathlineto{\pgfqpoint{3.643205in}{3.019439in}}%
\pgfpathlineto{\pgfqpoint{3.647850in}{2.995295in}}%
\pgfpathlineto{\pgfqpoint{3.652495in}{3.041573in}}%
\pgfpathlineto{\pgfqpoint{3.657248in}{3.017898in}}%
\pgfpathlineto{\pgfqpoint{3.661893in}{3.015419in}}%
\pgfpathlineto{\pgfqpoint{3.666538in}{3.061692in}}%
\pgfpathlineto{\pgfqpoint{3.671183in}{2.960080in}}%
\pgfpathlineto{\pgfqpoint{3.675828in}{3.059844in}}%
\pgfpathlineto{\pgfqpoint{3.680473in}{2.982676in}}%
\pgfpathlineto{\pgfqpoint{3.685226in}{3.022772in}}%
\pgfpathlineto{\pgfqpoint{3.689870in}{2.997588in}}%
\pgfpathlineto{\pgfqpoint{3.694515in}{3.039331in}}%
\pgfpathlineto{\pgfqpoint{3.699160in}{3.074343in}}%
\pgfpathlineto{\pgfqpoint{3.703805in}{3.036677in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{3.160267in}}%
\pgfpathlineto{\pgfqpoint{3.713095in}{3.121952in}}%
\pgfpathlineto{\pgfqpoint{3.717740in}{3.077222in}}%
\pgfpathlineto{\pgfqpoint{3.722385in}{3.007719in}}%
\pgfpathlineto{\pgfqpoint{3.727030in}{2.884796in}}%
\pgfpathlineto{\pgfqpoint{3.731675in}{2.908138in}}%
\pgfpathlineto{\pgfqpoint{3.736320in}{2.923120in}}%
\pgfpathlineto{\pgfqpoint{3.740965in}{3.048568in}}%
\pgfpathlineto{\pgfqpoint{3.745610in}{2.892069in}}%
\pgfpathlineto{\pgfqpoint{3.750255in}{2.970025in}}%
\pgfpathlineto{\pgfqpoint{3.754900in}{3.053098in}}%
\pgfpathlineto{\pgfqpoint{3.759545in}{2.984908in}}%
\pgfpathlineto{\pgfqpoint{3.764190in}{3.024302in}}%
\pgfpathlineto{\pgfqpoint{3.768727in}{2.926426in}}%
\pgfpathlineto{\pgfqpoint{3.773372in}{2.912400in}}%
\pgfpathlineto{\pgfqpoint{3.778017in}{2.968896in}}%
\pgfpathlineto{\pgfqpoint{3.782554in}{2.900572in}}%
\pgfpathlineto{\pgfqpoint{3.787199in}{2.959626in}}%
\pgfpathlineto{\pgfqpoint{3.791844in}{3.067198in}}%
\pgfpathlineto{\pgfqpoint{3.796380in}{3.050636in}}%
\pgfpathlineto{\pgfqpoint{3.801025in}{2.958495in}}%
\pgfpathlineto{\pgfqpoint{3.805562in}{3.087794in}}%
\pgfpathlineto{\pgfqpoint{3.810207in}{3.093212in}}%
\pgfpathlineto{\pgfqpoint{3.814744in}{3.009190in}}%
\pgfpathlineto{\pgfqpoint{3.819281in}{3.062189in}}%
\pgfpathlineto{\pgfqpoint{3.823926in}{3.086740in}}%
\pgfpathlineto{\pgfqpoint{3.828463in}{3.119447in}}%
\pgfpathlineto{\pgfqpoint{3.833000in}{3.107235in}}%
\pgfpathlineto{\pgfqpoint{3.837537in}{3.052036in}}%
\pgfpathlineto{\pgfqpoint{3.842074in}{3.032664in}}%
\pgfpathlineto{\pgfqpoint{3.846719in}{3.032824in}}%
\pgfpathlineto{\pgfqpoint{3.851256in}{3.078235in}}%
\pgfpathlineto{\pgfqpoint{3.855793in}{3.070232in}}%
\pgfpathlineto{\pgfqpoint{3.860222in}{2.927955in}}%
\pgfpathlineto{\pgfqpoint{3.864759in}{3.027139in}}%
\pgfpathlineto{\pgfqpoint{3.869296in}{3.078299in}}%
\pgfpathlineto{\pgfqpoint{3.873832in}{3.073826in}}%
\pgfpathlineto{\pgfqpoint{3.878369in}{3.093691in}}%
\pgfpathlineto{\pgfqpoint{3.882798in}{2.994332in}}%
\pgfpathlineto{\pgfqpoint{3.887335in}{3.052227in}}%
\pgfpathlineto{\pgfqpoint{3.891764in}{3.079976in}}%
\pgfpathlineto{\pgfqpoint{3.896301in}{3.079737in}}%
\pgfpathlineto{\pgfqpoint{3.900730in}{3.119859in}}%
\pgfpathlineto{\pgfqpoint{3.905267in}{3.056708in}}%
\pgfpathlineto{\pgfqpoint{3.909696in}{3.068997in}}%
\pgfpathlineto{\pgfqpoint{3.914125in}{3.011913in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{3.093659in}}%
\pgfpathlineto{\pgfqpoint{3.923091in}{3.095000in}}%
\pgfpathlineto{\pgfqpoint{3.927520in}{3.148788in}}%
\pgfpathlineto{\pgfqpoint{3.931948in}{3.092950in}}%
\pgfpathlineto{\pgfqpoint{3.936377in}{3.068362in}}%
\pgfpathlineto{\pgfqpoint{3.940806in}{3.056240in}}%
\pgfpathlineto{\pgfqpoint{3.945235in}{3.059767in}}%
\pgfpathlineto{\pgfqpoint{3.949664in}{3.086495in}}%
\pgfpathlineto{\pgfqpoint{3.953985in}{3.114343in}}%
\pgfpathlineto{\pgfqpoint{3.958414in}{3.068655in}}%
\pgfpathlineto{\pgfqpoint{3.962843in}{3.149639in}}%
\pgfpathlineto{\pgfqpoint{3.967164in}{3.091697in}}%
\pgfpathlineto{\pgfqpoint{3.971593in}{3.101408in}}%
\pgfpathlineto{\pgfqpoint{3.975914in}{3.056884in}}%
\pgfpathlineto{\pgfqpoint{3.980234in}{3.086511in}}%
\pgfpathlineto{\pgfqpoint{3.984663in}{3.044297in}}%
\pgfpathlineto{\pgfqpoint{3.988984in}{3.112537in}}%
\pgfpathlineto{\pgfqpoint{3.993305in}{3.046340in}}%
\pgfpathlineto{\pgfqpoint{3.997626in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{4.001947in}{3.111926in}}%
\pgfpathlineto{\pgfqpoint{4.006268in}{2.984931in}}%
\pgfpathlineto{\pgfqpoint{4.010589in}{2.997403in}}%
\pgfpathlineto{\pgfqpoint{4.014910in}{3.070638in}}%
\pgfpathlineto{\pgfqpoint{4.019231in}{3.066168in}}%
\pgfpathlineto{\pgfqpoint{4.023443in}{3.071939in}}%
\pgfpathlineto{\pgfqpoint{4.027764in}{3.151990in}}%
\pgfpathlineto{\pgfqpoint{4.032085in}{3.107431in}}%
\pgfpathlineto{\pgfqpoint{4.036298in}{3.035395in}}%
\pgfpathlineto{\pgfqpoint{4.040619in}{3.092074in}}%
\pgfpathlineto{\pgfqpoint{4.044832in}{3.053958in}}%
\pgfpathlineto{\pgfqpoint{4.049045in}{3.028692in}}%
\pgfpathlineto{\pgfqpoint{4.053258in}{2.978070in}}%
\pgfpathlineto{\pgfqpoint{4.057578in}{3.049707in}}%
\pgfpathlineto{\pgfqpoint{4.061791in}{2.988428in}}%
\pgfpathlineto{\pgfqpoint{4.066004in}{3.045740in}}%
\pgfpathlineto{\pgfqpoint{4.070217in}{2.950344in}}%
\pgfpathlineto{\pgfqpoint{4.074430in}{3.060635in}}%
\pgfpathlineto{\pgfqpoint{4.078643in}{2.982143in}}%
\pgfpathlineto{\pgfqpoint{4.082748in}{3.040560in}}%
\pgfpathlineto{\pgfqpoint{4.086961in}{3.035792in}}%
\pgfpathlineto{\pgfqpoint{4.091173in}{3.026301in}}%
\pgfpathlineto{\pgfqpoint{4.095386in}{3.029723in}}%
\pgfpathlineto{\pgfqpoint{4.099491in}{3.009585in}}%
\pgfpathlineto{\pgfqpoint{4.103704in}{3.058603in}}%
\pgfpathlineto{\pgfqpoint{4.107809in}{2.978600in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{3.049891in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{3.021835in}}%
\pgfpathlineto{\pgfqpoint{4.120231in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{4.124336in}{3.042407in}}%
\pgfpathlineto{\pgfqpoint{4.128441in}{3.079549in}}%
\pgfpathlineto{\pgfqpoint{4.132546in}{3.019404in}}%
\pgfpathlineto{\pgfqpoint{4.136651in}{3.138194in}}%
\pgfpathlineto{\pgfqpoint{4.140756in}{3.096387in}}%
\pgfpathlineto{\pgfqpoint{4.144860in}{3.088251in}}%
\pgfpathlineto{\pgfqpoint{4.148857in}{2.990980in}}%
\pgfpathlineto{\pgfqpoint{4.152962in}{3.028332in}}%
\pgfpathlineto{\pgfqpoint{4.157067in}{2.975013in}}%
\pgfpathlineto{\pgfqpoint{4.161064in}{3.011154in}}%
\pgfpathlineto{\pgfqpoint{4.165169in}{3.043223in}}%
\pgfpathlineto{\pgfqpoint{4.169165in}{3.033263in}}%
\pgfpathlineto{\pgfqpoint{4.173270in}{3.000688in}}%
\pgfpathlineto{\pgfqpoint{4.177267in}{3.064400in}}%
\pgfpathlineto{\pgfqpoint{4.181264in}{3.014383in}}%
\pgfpathlineto{\pgfqpoint{4.185261in}{2.969837in}}%
\pgfpathlineto{\pgfqpoint{4.189366in}{2.948581in}}%
\pgfpathlineto{\pgfqpoint{4.193362in}{2.984269in}}%
\pgfpathlineto{\pgfqpoint{4.197359in}{3.004711in}}%
\pgfpathlineto{\pgfqpoint{4.201356in}{2.980991in}}%
\pgfpathlineto{\pgfqpoint{4.205353in}{3.079689in}}%
\pgfpathlineto{\pgfqpoint{4.209242in}{3.058999in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{2.974507in}}%
\pgfpathlineto{\pgfqpoint{4.217235in}{3.064634in}}%
\pgfpathlineto{\pgfqpoint{4.221232in}{3.117284in}}%
\pgfpathlineto{\pgfqpoint{4.225121in}{3.073445in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{2.962178in}}%
\pgfpathlineto{\pgfqpoint{4.233007in}{3.018307in}}%
\pgfpathlineto{\pgfqpoint{4.237004in}{2.931673in}}%
\pgfpathlineto{\pgfqpoint{4.240892in}{2.911393in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{2.952741in}}%
\pgfpathlineto{\pgfqpoint{4.248670in}{2.916253in}}%
\pgfpathlineto{\pgfqpoint{4.252667in}{2.924562in}}%
\pgfpathlineto{\pgfqpoint{4.256556in}{3.102280in}}%
\pgfpathlineto{\pgfqpoint{4.260444in}{2.912177in}}%
\pgfpathlineto{\pgfqpoint{4.264333in}{2.909269in}}%
\pgfpathlineto{\pgfqpoint{4.268222in}{3.054912in}}%
\pgfpathlineto{\pgfqpoint{4.272111in}{2.972418in}}%
\pgfpathlineto{\pgfqpoint{4.276000in}{2.913621in}}%
\pgfpathlineto{\pgfqpoint{4.279780in}{2.910679in}}%
\pgfpathlineto{\pgfqpoint{4.283669in}{2.914930in}}%
\pgfpathlineto{\pgfqpoint{4.287558in}{2.914020in}}%
\pgfpathlineto{\pgfqpoint{4.291447in}{2.914119in}}%
\pgfpathlineto{\pgfqpoint{4.295228in}{2.901927in}}%
\pgfpathlineto{\pgfqpoint{4.299116in}{2.986966in}}%
\pgfpathlineto{\pgfqpoint{4.302897in}{2.923735in}}%
\pgfpathlineto{\pgfqpoint{4.310567in}{2.868251in}}%
\pgfpathlineto{\pgfqpoint{4.314347in}{3.033901in}}%
\pgfpathlineto{\pgfqpoint{4.318128in}{2.959980in}}%
\pgfpathlineto{\pgfqpoint{4.322017in}{2.899882in}}%
\pgfpathlineto{\pgfqpoint{4.337140in}{2.883077in}}%
\pgfpathlineto{\pgfqpoint{4.344702in}{2.912467in}}%
\pgfpathlineto{\pgfqpoint{4.348483in}{2.840767in}}%
\pgfpathlineto{\pgfqpoint{4.355936in}{2.966268in}}%
\pgfpathlineto{\pgfqpoint{4.363498in}{3.001754in}}%
\pgfpathlineto{\pgfqpoint{4.367170in}{2.869002in}}%
\pgfpathlineto{\pgfqpoint{4.370951in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{4.374624in}{2.970341in}}%
\pgfpathlineto{\pgfqpoint{4.382077in}{2.879043in}}%
\pgfpathlineto{\pgfqpoint{4.385750in}{2.957527in}}%
\pgfpathlineto{\pgfqpoint{4.393204in}{2.919632in}}%
\pgfpathlineto{\pgfqpoint{4.396877in}{2.974655in}}%
\pgfpathlineto{\pgfqpoint{4.400549in}{2.889530in}}%
\pgfpathlineto{\pgfqpoint{4.404330in}{2.912682in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{3.012369in}}%
\pgfpathlineto{\pgfqpoint{4.411676in}{2.983497in}}%
\pgfpathlineto{\pgfqpoint{4.415348in}{2.968325in}}%
\pgfpathlineto{\pgfqpoint{4.422586in}{3.051208in}}%
\pgfpathlineto{\pgfqpoint{4.426259in}{2.904973in}}%
\pgfpathlineto{\pgfqpoint{4.429931in}{2.855763in}}%
\pgfpathlineto{\pgfqpoint{4.433604in}{2.892016in}}%
\pgfpathlineto{\pgfqpoint{4.440842in}{2.953115in}}%
\pgfpathlineto{\pgfqpoint{4.444514in}{2.883647in}}%
\pgfpathlineto{\pgfqpoint{4.448079in}{2.963263in}}%
\pgfpathlineto{\pgfqpoint{4.451752in}{2.935732in}}%
\pgfpathlineto{\pgfqpoint{4.455317in}{2.922392in}}%
\pgfpathlineto{\pgfqpoint{4.458989in}{2.882690in}}%
\pgfpathlineto{\pgfqpoint{4.462554in}{2.962248in}}%
\pgfpathlineto{\pgfqpoint{4.469792in}{2.900443in}}%
\pgfpathlineto{\pgfqpoint{4.473356in}{2.915083in}}%
\pgfpathlineto{\pgfqpoint{4.480486in}{2.983567in}}%
\pgfpathlineto{\pgfqpoint{4.484159in}{2.935633in}}%
\pgfpathlineto{\pgfqpoint{4.487723in}{2.870973in}}%
\pgfpathlineto{\pgfqpoint{4.491180in}{2.952117in}}%
\pgfpathlineto{\pgfqpoint{4.494853in}{2.856123in}}%
\pgfpathlineto{\pgfqpoint{4.516025in}{2.935918in}}%
\pgfpathlineto{\pgfqpoint{4.519590in}{2.997729in}}%
\pgfpathlineto{\pgfqpoint{4.523155in}{2.959594in}}%
\pgfpathlineto{\pgfqpoint{4.526611in}{2.967678in}}%
\pgfpathlineto{\pgfqpoint{4.533633in}{2.954396in}}%
\pgfpathlineto{\pgfqpoint{4.537198in}{2.926611in}}%
\pgfpathlineto{\pgfqpoint{4.540654in}{2.975129in}}%
\pgfpathlineto{\pgfqpoint{4.544111in}{2.934167in}}%
\pgfpathlineto{\pgfqpoint{4.547676in}{2.979361in}}%
\pgfpathlineto{\pgfqpoint{4.551132in}{3.002502in}}%
\pgfpathlineto{\pgfqpoint{4.554589in}{2.954513in}}%
\pgfpathlineto{\pgfqpoint{4.558046in}{2.997780in}}%
\pgfpathlineto{\pgfqpoint{4.561503in}{2.980266in}}%
\pgfpathlineto{\pgfqpoint{4.565067in}{2.868121in}}%
\pgfpathlineto{\pgfqpoint{4.568524in}{2.910534in}}%
\pgfpathlineto{\pgfqpoint{4.571873in}{2.836838in}}%
\pgfpathlineto{\pgfqpoint{4.575329in}{2.938665in}}%
\pgfpathlineto{\pgfqpoint{4.578786in}{2.795017in}}%
\pgfpathlineto{\pgfqpoint{4.582243in}{2.951234in}}%
\pgfpathlineto{\pgfqpoint{4.585700in}{3.035765in}}%
\pgfpathlineto{\pgfqpoint{4.589156in}{3.008828in}}%
\pgfpathlineto{\pgfqpoint{4.592505in}{3.008833in}}%
\pgfpathlineto{\pgfqpoint{4.595962in}{3.033378in}}%
\pgfpathlineto{\pgfqpoint{4.599418in}{2.996558in}}%
\pgfpathlineto{\pgfqpoint{4.602767in}{3.027671in}}%
\pgfpathlineto{\pgfqpoint{4.606224in}{2.958299in}}%
\pgfpathlineto{\pgfqpoint{4.609572in}{2.858163in}}%
\pgfpathlineto{\pgfqpoint{4.612921in}{3.003004in}}%
\pgfpathlineto{\pgfqpoint{4.616378in}{2.908292in}}%
\pgfpathlineto{\pgfqpoint{4.619727in}{2.774065in}}%
\pgfpathlineto{\pgfqpoint{4.623075in}{2.982368in}}%
\pgfpathlineto{\pgfqpoint{4.626424in}{2.943463in}}%
\pgfpathlineto{\pgfqpoint{4.629881in}{2.825883in}}%
\pgfpathlineto{\pgfqpoint{4.633229in}{2.825678in}}%
\pgfpathlineto{\pgfqpoint{4.636578in}{2.898342in}}%
\pgfpathlineto{\pgfqpoint{4.639927in}{2.961725in}}%
\pgfpathlineto{\pgfqpoint{4.643275in}{2.785548in}}%
\pgfpathlineto{\pgfqpoint{4.646624in}{2.930301in}}%
\pgfpathlineto{\pgfqpoint{4.649973in}{2.840733in}}%
\pgfpathlineto{\pgfqpoint{4.653213in}{2.953814in}}%
\pgfpathlineto{\pgfqpoint{4.656562in}{2.990466in}}%
\pgfpathlineto{\pgfqpoint{4.659911in}{2.825794in}}%
\pgfpathlineto{\pgfqpoint{4.663260in}{2.950235in}}%
\pgfpathlineto{\pgfqpoint{4.666500in}{2.973235in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{2.973563in}}%
\pgfpathlineto{\pgfqpoint{4.673090in}{2.852658in}}%
\pgfpathlineto{\pgfqpoint{4.676438in}{2.938718in}}%
\pgfpathlineto{\pgfqpoint{4.679679in}{2.985590in}}%
\pgfpathlineto{\pgfqpoint{4.683028in}{2.918630in}}%
\pgfpathlineto{\pgfqpoint{4.686268in}{2.896917in}}%
\pgfpathlineto{\pgfqpoint{4.689509in}{2.929191in}}%
\pgfpathlineto{\pgfqpoint{4.692750in}{2.921224in}}%
\pgfpathlineto{\pgfqpoint{4.699231in}{2.813184in}}%
\pgfpathlineto{\pgfqpoint{4.702580in}{2.967318in}}%
\pgfpathlineto{\pgfqpoint{4.705820in}{2.954410in}}%
\pgfpathlineto{\pgfqpoint{4.708953in}{2.944073in}}%
\pgfpathlineto{\pgfqpoint{4.712194in}{2.949357in}}%
\pgfpathlineto{\pgfqpoint{4.715434in}{2.937310in}}%
\pgfpathlineto{\pgfqpoint{4.718675in}{2.979392in}}%
\pgfpathlineto{\pgfqpoint{4.721916in}{2.896887in}}%
\pgfpathlineto{\pgfqpoint{4.725048in}{2.955110in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{2.945615in}}%
\pgfpathlineto{\pgfqpoint{4.731530in}{2.858574in}}%
\pgfpathlineto{\pgfqpoint{4.734662in}{2.872314in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.944462in}}%
\pgfpathlineto{\pgfqpoint{4.741036in}{2.956498in}}%
\pgfpathlineto{\pgfqpoint{4.744168in}{2.907845in}}%
\pgfpathlineto{\pgfqpoint{4.747409in}{2.942371in}}%
\pgfpathlineto{\pgfqpoint{4.750542in}{2.933635in}}%
\pgfpathlineto{\pgfqpoint{4.753674in}{2.914320in}}%
\pgfpathlineto{\pgfqpoint{4.756807in}{2.933562in}}%
\pgfpathlineto{\pgfqpoint{4.760048in}{2.891425in}}%
\pgfpathlineto{\pgfqpoint{4.763180in}{2.823189in}}%
\pgfpathlineto{\pgfqpoint{4.766313in}{2.881952in}}%
\pgfpathlineto{\pgfqpoint{4.769445in}{2.888840in}}%
\pgfpathlineto{\pgfqpoint{4.772578in}{2.854451in}}%
\pgfpathlineto{\pgfqpoint{4.775603in}{2.960479in}}%
\pgfpathlineto{\pgfqpoint{4.778735in}{2.829172in}}%
\pgfpathlineto{\pgfqpoint{4.781868in}{2.925204in}}%
\pgfpathlineto{\pgfqpoint{4.785001in}{2.920233in}}%
\pgfpathlineto{\pgfqpoint{4.788025in}{2.965857in}}%
\pgfpathlineto{\pgfqpoint{4.791158in}{2.931008in}}%
\pgfpathlineto{\pgfqpoint{4.794183in}{2.945506in}}%
\pgfpathlineto{\pgfqpoint{4.800340in}{2.918428in}}%
\pgfpathlineto{\pgfqpoint{4.803473in}{2.884942in}}%
\pgfpathlineto{\pgfqpoint{4.806497in}{2.927081in}}%
\pgfpathlineto{\pgfqpoint{4.809630in}{2.914453in}}%
\pgfpathlineto{\pgfqpoint{4.812654in}{2.774261in}}%
\pgfpathlineto{\pgfqpoint{4.815679in}{2.938833in}}%
\pgfpathlineto{\pgfqpoint{4.818704in}{2.818098in}}%
\pgfpathlineto{\pgfqpoint{4.821836in}{2.836973in}}%
\pgfpathlineto{\pgfqpoint{4.824861in}{2.950455in}}%
\pgfpathlineto{\pgfqpoint{4.830910in}{2.950760in}}%
\pgfpathlineto{\pgfqpoint{4.833935in}{2.795775in}}%
\pgfpathlineto{\pgfqpoint{4.836959in}{2.929674in}}%
\pgfpathlineto{\pgfqpoint{4.839984in}{2.937785in}}%
\pgfpathlineto{\pgfqpoint{4.846033in}{2.818986in}}%
\pgfpathlineto{\pgfqpoint{4.851975in}{2.906536in}}%
\pgfpathlineto{\pgfqpoint{4.854999in}{2.907259in}}%
\pgfpathlineto{\pgfqpoint{4.858024in}{2.909887in}}%
\pgfpathlineto{\pgfqpoint{4.887838in}{2.812071in}}%
\pgfpathlineto{\pgfqpoint{4.890755in}{2.922759in}}%
\pgfpathlineto{\pgfqpoint{4.893671in}{2.925815in}}%
\pgfpathlineto{\pgfqpoint{4.896696in}{2.834601in}}%
\pgfpathlineto{\pgfqpoint{4.899612in}{2.929167in}}%
\pgfpathlineto{\pgfqpoint{4.902637in}{2.885731in}}%
\pgfpathlineto{\pgfqpoint{4.902637in}{2.885731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742731in}{2.079176in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742731in}{2.888268in}}%
\pgfpathlineto{\pgfqpoint{2.748132in}{2.909826in}}%
\pgfpathlineto{\pgfqpoint{2.753533in}{2.928154in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{2.943707in}}%
\pgfpathlineto{\pgfqpoint{2.764335in}{2.956928in}}%
\pgfpathlineto{\pgfqpoint{2.769736in}{2.968247in}}%
\pgfpathlineto{\pgfqpoint{2.775138in}{2.978082in}}%
\pgfpathlineto{\pgfqpoint{2.780539in}{2.986841in}}%
\pgfpathlineto{\pgfqpoint{2.788640in}{2.998832in}}%
\pgfpathlineto{\pgfqpoint{2.796742in}{3.010600in}}%
\pgfpathlineto{\pgfqpoint{2.799443in}{3.013650in}}%
\pgfpathlineto{\pgfqpoint{2.802143in}{3.019769in}}%
\pgfpathlineto{\pgfqpoint{2.804844in}{3.027433in}}%
\pgfpathlineto{\pgfqpoint{2.807544in}{3.033752in}}%
\pgfpathlineto{\pgfqpoint{2.810245in}{3.038958in}}%
\pgfpathlineto{\pgfqpoint{2.812945in}{3.045756in}}%
\pgfpathlineto{\pgfqpoint{2.815646in}{3.054568in}}%
\pgfpathlineto{\pgfqpoint{2.823748in}{3.076070in}}%
\pgfpathlineto{\pgfqpoint{2.845352in}{3.004429in}}%
\pgfpathlineto{\pgfqpoint{2.848053in}{3.010782in}}%
\pgfpathlineto{\pgfqpoint{2.850753in}{3.018049in}}%
\pgfpathlineto{\pgfqpoint{2.856154in}{3.030666in}}%
\pgfpathlineto{\pgfqpoint{2.858855in}{3.039183in}}%
\pgfpathlineto{\pgfqpoint{2.864256in}{3.054205in}}%
\pgfpathlineto{\pgfqpoint{2.866957in}{3.058844in}}%
\pgfpathlineto{\pgfqpoint{2.869657in}{3.062130in}}%
\pgfpathlineto{\pgfqpoint{2.872358in}{3.064930in}}%
\pgfpathlineto{\pgfqpoint{2.875058in}{3.069332in}}%
\pgfpathlineto{\pgfqpoint{2.877759in}{3.074879in}}%
\pgfpathlineto{\pgfqpoint{2.883160in}{3.082063in}}%
\pgfpathlineto{\pgfqpoint{2.888561in}{3.086452in}}%
\pgfpathlineto{\pgfqpoint{2.893962in}{3.088782in}}%
\pgfpathlineto{\pgfqpoint{2.896663in}{3.089196in}}%
\pgfpathlineto{\pgfqpoint{2.899363in}{3.088772in}}%
\pgfpathlineto{\pgfqpoint{2.902064in}{3.091848in}}%
\pgfpathlineto{\pgfqpoint{2.907465in}{3.095974in}}%
\pgfpathlineto{\pgfqpoint{2.912866in}{3.101222in}}%
\pgfpathlineto{\pgfqpoint{2.918267in}{3.106226in}}%
\pgfpathlineto{\pgfqpoint{2.923668in}{3.114141in}}%
\pgfpathlineto{\pgfqpoint{2.926369in}{3.117626in}}%
\pgfpathlineto{\pgfqpoint{2.929069in}{3.122879in}}%
\pgfpathlineto{\pgfqpoint{2.934470in}{3.130308in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{3.136181in}}%
\pgfpathlineto{\pgfqpoint{2.942572in}{3.139560in}}%
\pgfpathlineto{\pgfqpoint{2.945273in}{3.140948in}}%
\pgfpathlineto{\pgfqpoint{2.947973in}{3.143864in}}%
\pgfpathlineto{\pgfqpoint{2.953374in}{3.150757in}}%
\pgfpathlineto{\pgfqpoint{2.958775in}{3.155839in}}%
\pgfpathlineto{\pgfqpoint{2.961476in}{3.157391in}}%
\pgfpathlineto{\pgfqpoint{2.974979in}{3.170780in}}%
\pgfpathlineto{\pgfqpoint{2.977679in}{3.172632in}}%
\pgfpathlineto{\pgfqpoint{2.980380in}{3.173804in}}%
\pgfpathlineto{\pgfqpoint{2.985781in}{3.178154in}}%
\pgfpathlineto{\pgfqpoint{2.991182in}{3.184716in}}%
\pgfpathlineto{\pgfqpoint{2.993883in}{3.186578in}}%
\pgfpathlineto{\pgfqpoint{3.001984in}{3.197539in}}%
\pgfpathlineto{\pgfqpoint{3.007386in}{3.207784in}}%
\pgfpathlineto{\pgfqpoint{3.010086in}{3.211160in}}%
\pgfpathlineto{\pgfqpoint{3.012787in}{3.214024in}}%
\pgfpathlineto{\pgfqpoint{3.015487in}{3.218600in}}%
\pgfpathlineto{\pgfqpoint{3.020888in}{3.222847in}}%
\pgfpathlineto{\pgfqpoint{3.023589in}{3.222804in}}%
\pgfpathlineto{\pgfqpoint{3.026289in}{3.224246in}}%
\pgfpathlineto{\pgfqpoint{3.028990in}{3.224835in}}%
\pgfpathlineto{\pgfqpoint{3.031691in}{3.224423in}}%
\pgfpathlineto{\pgfqpoint{3.050594in}{3.184566in}}%
\pgfpathlineto{\pgfqpoint{3.053295in}{3.183854in}}%
\pgfpathlineto{\pgfqpoint{3.055996in}{3.182406in}}%
\pgfpathlineto{\pgfqpoint{3.058696in}{3.182727in}}%
\pgfpathlineto{\pgfqpoint{3.061397in}{3.179659in}}%
\pgfpathlineto{\pgfqpoint{3.066798in}{3.172080in}}%
\pgfpathlineto{\pgfqpoint{3.069498in}{3.167681in}}%
\pgfpathlineto{\pgfqpoint{3.072199in}{3.164758in}}%
\pgfpathlineto{\pgfqpoint{3.083001in}{3.148024in}}%
\pgfpathlineto{\pgfqpoint{3.085702in}{3.143130in}}%
\pgfpathlineto{\pgfqpoint{3.088402in}{3.140096in}}%
\pgfpathlineto{\pgfqpoint{3.093803in}{3.136976in}}%
\pgfpathlineto{\pgfqpoint{3.096504in}{3.136218in}}%
\pgfpathlineto{\pgfqpoint{3.099204in}{3.132458in}}%
\pgfpathlineto{\pgfqpoint{3.101905in}{3.126364in}}%
\pgfpathlineto{\pgfqpoint{3.104606in}{3.121236in}}%
\pgfpathlineto{\pgfqpoint{3.107306in}{3.118189in}}%
\pgfpathlineto{\pgfqpoint{3.110007in}{3.110689in}}%
\pgfpathlineto{\pgfqpoint{3.112707in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{3.115408in}{3.100597in}}%
\pgfpathlineto{\pgfqpoint{3.120701in}{3.099422in}}%
\pgfpathlineto{\pgfqpoint{3.123726in}{3.099295in}}%
\pgfpathlineto{\pgfqpoint{3.126750in}{3.097498in}}%
\pgfpathlineto{\pgfqpoint{3.129775in}{3.097836in}}%
\pgfpathlineto{\pgfqpoint{3.132907in}{3.097757in}}%
\pgfpathlineto{\pgfqpoint{3.136040in}{3.094122in}}%
\pgfpathlineto{\pgfqpoint{3.139065in}{3.092284in}}%
\pgfpathlineto{\pgfqpoint{3.142197in}{3.089612in}}%
\pgfpathlineto{\pgfqpoint{3.145438in}{3.088901in}}%
\pgfpathlineto{\pgfqpoint{3.148571in}{3.085919in}}%
\pgfpathlineto{\pgfqpoint{3.151811in}{3.084288in}}%
\pgfpathlineto{\pgfqpoint{3.155052in}{3.080708in}}%
\pgfpathlineto{\pgfqpoint{3.158293in}{3.078732in}}%
\pgfpathlineto{\pgfqpoint{3.161533in}{3.074587in}}%
\pgfpathlineto{\pgfqpoint{3.164774in}{3.076440in}}%
\pgfpathlineto{\pgfqpoint{3.168123in}{3.073960in}}%
\pgfpathlineto{\pgfqpoint{3.171471in}{3.072840in}}%
\pgfpathlineto{\pgfqpoint{3.174820in}{3.069706in}}%
\pgfpathlineto{\pgfqpoint{3.178169in}{3.069943in}}%
\pgfpathlineto{\pgfqpoint{3.181517in}{3.066456in}}%
\pgfpathlineto{\pgfqpoint{3.184974in}{3.064617in}}%
\pgfpathlineto{\pgfqpoint{3.188431in}{3.062323in}}%
\pgfpathlineto{\pgfqpoint{3.191888in}{3.064521in}}%
\pgfpathlineto{\pgfqpoint{3.195344in}{3.067185in}}%
\pgfpathlineto{\pgfqpoint{3.198801in}{3.068655in}}%
\pgfpathlineto{\pgfqpoint{3.202366in}{3.067875in}}%
\pgfpathlineto{\pgfqpoint{3.205931in}{3.069193in}}%
\pgfpathlineto{\pgfqpoint{3.209495in}{3.065302in}}%
\pgfpathlineto{\pgfqpoint{3.213060in}{3.067721in}}%
\pgfpathlineto{\pgfqpoint{3.216625in}{3.065571in}}%
\pgfpathlineto{\pgfqpoint{3.220297in}{3.061763in}}%
\pgfpathlineto{\pgfqpoint{3.223862in}{3.059864in}}%
\pgfpathlineto{\pgfqpoint{3.227535in}{3.057329in}}%
\pgfpathlineto{\pgfqpoint{3.231208in}{3.056074in}}%
\pgfpathlineto{\pgfqpoint{3.234881in}{3.055374in}}%
\pgfpathlineto{\pgfqpoint{3.238661in}{3.053754in}}%
\pgfpathlineto{\pgfqpoint{3.242334in}{3.049807in}}%
\pgfpathlineto{\pgfqpoint{3.246115in}{3.050373in}}%
\pgfpathlineto{\pgfqpoint{3.249896in}{3.047479in}}%
\pgfpathlineto{\pgfqpoint{3.253676in}{3.047408in}}%
\pgfpathlineto{\pgfqpoint{3.257565in}{3.045736in}}%
\pgfpathlineto{\pgfqpoint{3.261346in}{3.043746in}}%
\pgfpathlineto{\pgfqpoint{3.265235in}{3.039833in}}%
\pgfpathlineto{\pgfqpoint{3.269124in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{3.273012in}{3.038753in}}%
\pgfpathlineto{\pgfqpoint{3.276901in}{3.039060in}}%
\pgfpathlineto{\pgfqpoint{3.280790in}{3.042135in}}%
\pgfpathlineto{\pgfqpoint{3.284679in}{3.044637in}}%
\pgfpathlineto{\pgfqpoint{3.288676in}{3.044421in}}%
\pgfpathlineto{\pgfqpoint{3.292672in}{3.040016in}}%
\pgfpathlineto{\pgfqpoint{3.296669in}{3.040425in}}%
\pgfpathlineto{\pgfqpoint{3.304663in}{3.034778in}}%
\pgfpathlineto{\pgfqpoint{3.308768in}{3.032246in}}%
\pgfpathlineto{\pgfqpoint{3.312765in}{3.034073in}}%
\pgfpathlineto{\pgfqpoint{3.316869in}{3.026629in}}%
\pgfpathlineto{\pgfqpoint{3.320974in}{3.024837in}}%
\pgfpathlineto{\pgfqpoint{3.325079in}{3.022673in}}%
\pgfpathlineto{\pgfqpoint{3.329184in}{3.020837in}}%
\pgfpathlineto{\pgfqpoint{3.333397in}{3.016475in}}%
\pgfpathlineto{\pgfqpoint{3.337502in}{3.017178in}}%
\pgfpathlineto{\pgfqpoint{3.341715in}{3.013882in}}%
\pgfpathlineto{\pgfqpoint{3.345819in}{3.008098in}}%
\pgfpathlineto{\pgfqpoint{3.350032in}{3.003999in}}%
\pgfpathlineto{\pgfqpoint{3.354245in}{2.998860in}}%
\pgfpathlineto{\pgfqpoint{3.358458in}{2.994274in}}%
\pgfpathlineto{\pgfqpoint{3.362671in}{2.992476in}}%
\pgfpathlineto{\pgfqpoint{3.366992in}{2.989559in}}%
\pgfpathlineto{\pgfqpoint{3.371205in}{2.987975in}}%
\pgfpathlineto{\pgfqpoint{3.375526in}{2.985296in}}%
\pgfpathlineto{\pgfqpoint{3.384059in}{2.987911in}}%
\pgfpathlineto{\pgfqpoint{3.392701in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.397130in}{2.983642in}}%
\pgfpathlineto{\pgfqpoint{3.401451in}{2.986397in}}%
\pgfpathlineto{\pgfqpoint{3.405772in}{2.986822in}}%
\pgfpathlineto{\pgfqpoint{3.410201in}{2.986686in}}%
\pgfpathlineto{\pgfqpoint{3.414630in}{2.985253in}}%
\pgfpathlineto{\pgfqpoint{3.418951in}{2.987993in}}%
\pgfpathlineto{\pgfqpoint{3.423379in}{2.988634in}}%
\pgfpathlineto{\pgfqpoint{3.427808in}{2.990294in}}%
\pgfpathlineto{\pgfqpoint{3.432237in}{2.993688in}}%
\pgfpathlineto{\pgfqpoint{3.436666in}{2.998477in}}%
\pgfpathlineto{\pgfqpoint{3.441095in}{2.999190in}}%
\pgfpathlineto{\pgfqpoint{3.445632in}{3.003356in}}%
\pgfpathlineto{\pgfqpoint{3.450061in}{3.003645in}}%
\pgfpathlineto{\pgfqpoint{3.454490in}{3.001834in}}%
\pgfpathlineto{\pgfqpoint{3.459027in}{2.999433in}}%
\pgfpathlineto{\pgfqpoint{3.463564in}{2.996351in}}%
\pgfpathlineto{\pgfqpoint{3.467993in}{2.998702in}}%
\pgfpathlineto{\pgfqpoint{3.472530in}{2.996325in}}%
\pgfpathlineto{\pgfqpoint{3.477067in}{2.997317in}}%
\pgfpathlineto{\pgfqpoint{3.481603in}{2.995494in}}%
\pgfpathlineto{\pgfqpoint{3.486140in}{2.995215in}}%
\pgfpathlineto{\pgfqpoint{3.490677in}{2.991657in}}%
\pgfpathlineto{\pgfqpoint{3.495214in}{2.992393in}}%
\pgfpathlineto{\pgfqpoint{3.499751in}{2.990118in}}%
\pgfpathlineto{\pgfqpoint{3.508933in}{2.984436in}}%
\pgfpathlineto{\pgfqpoint{3.513470in}{2.982526in}}%
\pgfpathlineto{\pgfqpoint{3.518007in}{2.979835in}}%
\pgfpathlineto{\pgfqpoint{3.522652in}{2.981335in}}%
\pgfpathlineto{\pgfqpoint{3.527189in}{2.985699in}}%
\pgfpathlineto{\pgfqpoint{3.531834in}{2.987718in}}%
\pgfpathlineto{\pgfqpoint{3.536371in}{2.988706in}}%
\pgfpathlineto{\pgfqpoint{3.541016in}{2.992763in}}%
\pgfpathlineto{\pgfqpoint{3.545661in}{2.993188in}}%
\pgfpathlineto{\pgfqpoint{3.550198in}{2.994269in}}%
\pgfpathlineto{\pgfqpoint{3.554843in}{2.996667in}}%
\pgfpathlineto{\pgfqpoint{3.559488in}{2.996609in}}%
\pgfpathlineto{\pgfqpoint{3.564133in}{2.997309in}}%
\pgfpathlineto{\pgfqpoint{3.568777in}{2.999180in}}%
\pgfpathlineto{\pgfqpoint{3.573422in}{2.999572in}}%
\pgfpathlineto{\pgfqpoint{3.578067in}{3.004083in}}%
\pgfpathlineto{\pgfqpoint{3.582712in}{3.005946in}}%
\pgfpathlineto{\pgfqpoint{3.587357in}{3.006579in}}%
\pgfpathlineto{\pgfqpoint{3.592002in}{3.006802in}}%
\pgfpathlineto{\pgfqpoint{3.596647in}{3.008064in}}%
\pgfpathlineto{\pgfqpoint{3.601292in}{3.007685in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{3.006300in}}%
\pgfpathlineto{\pgfqpoint{3.610582in}{3.008068in}}%
\pgfpathlineto{\pgfqpoint{3.615227in}{3.005097in}}%
\pgfpathlineto{\pgfqpoint{3.619872in}{3.004102in}}%
\pgfpathlineto{\pgfqpoint{3.624517in}{3.004685in}}%
\pgfpathlineto{\pgfqpoint{3.629270in}{3.008918in}}%
\pgfpathlineto{\pgfqpoint{3.633915in}{3.015604in}}%
\pgfpathlineto{\pgfqpoint{3.638560in}{3.019980in}}%
\pgfpathlineto{\pgfqpoint{3.643205in}{3.023508in}}%
\pgfpathlineto{\pgfqpoint{3.647850in}{3.022442in}}%
\pgfpathlineto{\pgfqpoint{3.652495in}{3.028692in}}%
\pgfpathlineto{\pgfqpoint{3.657248in}{3.027043in}}%
\pgfpathlineto{\pgfqpoint{3.661893in}{3.024417in}}%
\pgfpathlineto{\pgfqpoint{3.666538in}{3.022512in}}%
\pgfpathlineto{\pgfqpoint{3.671183in}{3.021589in}}%
\pgfpathlineto{\pgfqpoint{3.675828in}{3.022522in}}%
\pgfpathlineto{\pgfqpoint{3.680473in}{3.023807in}}%
\pgfpathlineto{\pgfqpoint{3.685226in}{3.022632in}}%
\pgfpathlineto{\pgfqpoint{3.689870in}{3.024058in}}%
\pgfpathlineto{\pgfqpoint{3.694515in}{3.022286in}}%
\pgfpathlineto{\pgfqpoint{3.699160in}{3.017867in}}%
\pgfpathlineto{\pgfqpoint{3.703805in}{3.015575in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{3.015741in}}%
\pgfpathlineto{\pgfqpoint{3.713095in}{3.010460in}}%
\pgfpathlineto{\pgfqpoint{3.717740in}{3.005873in}}%
\pgfpathlineto{\pgfqpoint{3.722385in}{3.003408in}}%
\pgfpathlineto{\pgfqpoint{3.727030in}{3.000441in}}%
\pgfpathlineto{\pgfqpoint{3.731675in}{2.993474in}}%
\pgfpathlineto{\pgfqpoint{3.736320in}{2.989570in}}%
\pgfpathlineto{\pgfqpoint{3.740965in}{2.987020in}}%
\pgfpathlineto{\pgfqpoint{3.745610in}{2.986140in}}%
\pgfpathlineto{\pgfqpoint{3.750255in}{2.987887in}}%
\pgfpathlineto{\pgfqpoint{3.754900in}{2.989008in}}%
\pgfpathlineto{\pgfqpoint{3.759545in}{2.988675in}}%
\pgfpathlineto{\pgfqpoint{3.764190in}{2.990979in}}%
\pgfpathlineto{\pgfqpoint{3.768727in}{2.994685in}}%
\pgfpathlineto{\pgfqpoint{3.773372in}{2.997798in}}%
\pgfpathlineto{\pgfqpoint{3.778017in}{2.996539in}}%
\pgfpathlineto{\pgfqpoint{3.782554in}{2.997312in}}%
\pgfpathlineto{\pgfqpoint{3.787199in}{2.996821in}}%
\pgfpathlineto{\pgfqpoint{3.791844in}{3.001670in}}%
\pgfpathlineto{\pgfqpoint{3.796380in}{3.005994in}}%
\pgfpathlineto{\pgfqpoint{3.801025in}{3.008535in}}%
\pgfpathlineto{\pgfqpoint{3.805562in}{3.016801in}}%
\pgfpathlineto{\pgfqpoint{3.810207in}{3.023872in}}%
\pgfpathlineto{\pgfqpoint{3.814744in}{3.033007in}}%
\pgfpathlineto{\pgfqpoint{3.819281in}{3.039711in}}%
\pgfpathlineto{\pgfqpoint{3.823926in}{3.043483in}}%
\pgfpathlineto{\pgfqpoint{3.833000in}{3.045005in}}%
\pgfpathlineto{\pgfqpoint{3.837537in}{3.048709in}}%
\pgfpathlineto{\pgfqpoint{3.842074in}{3.048960in}}%
\pgfpathlineto{\pgfqpoint{3.846719in}{3.052266in}}%
\pgfpathlineto{\pgfqpoint{3.851256in}{3.058972in}}%
\pgfpathlineto{\pgfqpoint{3.855793in}{3.062958in}}%
\pgfpathlineto{\pgfqpoint{3.860222in}{3.067312in}}%
\pgfpathlineto{\pgfqpoint{3.864759in}{3.066843in}}%
\pgfpathlineto{\pgfqpoint{3.869296in}{3.066737in}}%
\pgfpathlineto{\pgfqpoint{3.873832in}{3.065134in}}%
\pgfpathlineto{\pgfqpoint{3.878369in}{3.062627in}}%
\pgfpathlineto{\pgfqpoint{3.882798in}{3.061054in}}%
\pgfpathlineto{\pgfqpoint{3.887335in}{3.064601in}}%
\pgfpathlineto{\pgfqpoint{3.891764in}{3.066445in}}%
\pgfpathlineto{\pgfqpoint{3.896301in}{3.065840in}}%
\pgfpathlineto{\pgfqpoint{3.900730in}{3.067100in}}%
\pgfpathlineto{\pgfqpoint{3.905267in}{3.071193in}}%
\pgfpathlineto{\pgfqpoint{3.909696in}{3.073000in}}%
\pgfpathlineto{\pgfqpoint{3.914125in}{3.072643in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{3.077651in}}%
\pgfpathlineto{\pgfqpoint{3.923091in}{3.083029in}}%
\pgfpathlineto{\pgfqpoint{3.927520in}{3.085360in}}%
\pgfpathlineto{\pgfqpoint{3.931948in}{3.085995in}}%
\pgfpathlineto{\pgfqpoint{3.936377in}{3.085528in}}%
\pgfpathlineto{\pgfqpoint{3.940806in}{3.082201in}}%
\pgfpathlineto{\pgfqpoint{3.945235in}{3.082597in}}%
\pgfpathlineto{\pgfqpoint{3.949664in}{3.085415in}}%
\pgfpathlineto{\pgfqpoint{3.953985in}{3.080316in}}%
\pgfpathlineto{\pgfqpoint{3.958414in}{3.079338in}}%
\pgfpathlineto{\pgfqpoint{3.962843in}{3.080675in}}%
\pgfpathlineto{\pgfqpoint{3.967164in}{3.083177in}}%
\pgfpathlineto{\pgfqpoint{3.971593in}{3.083295in}}%
\pgfpathlineto{\pgfqpoint{3.975914in}{3.081433in}}%
\pgfpathlineto{\pgfqpoint{3.980234in}{3.078675in}}%
\pgfpathlineto{\pgfqpoint{3.984663in}{3.079747in}}%
\pgfpathlineto{\pgfqpoint{3.988984in}{3.076347in}}%
\pgfpathlineto{\pgfqpoint{3.993305in}{3.077226in}}%
\pgfpathlineto{\pgfqpoint{3.997626in}{3.073410in}}%
\pgfpathlineto{\pgfqpoint{4.001947in}{3.070016in}}%
\pgfpathlineto{\pgfqpoint{4.006268in}{3.064441in}}%
\pgfpathlineto{\pgfqpoint{4.010589in}{3.061348in}}%
\pgfpathlineto{\pgfqpoint{4.014910in}{3.058998in}}%
\pgfpathlineto{\pgfqpoint{4.019231in}{3.057148in}}%
\pgfpathlineto{\pgfqpoint{4.023443in}{3.056526in}}%
\pgfpathlineto{\pgfqpoint{4.027764in}{3.052218in}}%
\pgfpathlineto{\pgfqpoint{4.032085in}{3.048451in}}%
\pgfpathlineto{\pgfqpoint{4.036298in}{3.042595in}}%
\pgfpathlineto{\pgfqpoint{4.044832in}{3.036706in}}%
\pgfpathlineto{\pgfqpoint{4.049045in}{3.034794in}}%
\pgfpathlineto{\pgfqpoint{4.053258in}{3.032238in}}%
\pgfpathlineto{\pgfqpoint{4.057578in}{3.030326in}}%
\pgfpathlineto{\pgfqpoint{4.061791in}{3.029933in}}%
\pgfpathlineto{\pgfqpoint{4.066004in}{3.031711in}}%
\pgfpathlineto{\pgfqpoint{4.074430in}{3.034639in}}%
\pgfpathlineto{\pgfqpoint{4.078643in}{3.037212in}}%
\pgfpathlineto{\pgfqpoint{4.082748in}{3.036432in}}%
\pgfpathlineto{\pgfqpoint{4.086961in}{3.034599in}}%
\pgfpathlineto{\pgfqpoint{4.091173in}{3.037567in}}%
\pgfpathlineto{\pgfqpoint{4.095386in}{3.033561in}}%
\pgfpathlineto{\pgfqpoint{4.099491in}{3.031453in}}%
\pgfpathlineto{\pgfqpoint{4.107809in}{3.034990in}}%
\pgfpathlineto{\pgfqpoint{4.111914in}{3.035416in}}%
\pgfpathlineto{\pgfqpoint{4.120231in}{3.041026in}}%
\pgfpathlineto{\pgfqpoint{4.124336in}{3.037881in}}%
\pgfpathlineto{\pgfqpoint{4.128441in}{3.038259in}}%
\pgfpathlineto{\pgfqpoint{4.132546in}{3.040678in}}%
\pgfpathlineto{\pgfqpoint{4.136651in}{3.038918in}}%
\pgfpathlineto{\pgfqpoint{4.140756in}{3.033734in}}%
\pgfpathlineto{\pgfqpoint{4.144860in}{3.033239in}}%
\pgfpathlineto{\pgfqpoint{4.148857in}{3.034452in}}%
\pgfpathlineto{\pgfqpoint{4.152962in}{3.035167in}}%
\pgfpathlineto{\pgfqpoint{4.157067in}{3.034841in}}%
\pgfpathlineto{\pgfqpoint{4.161064in}{3.038166in}}%
\pgfpathlineto{\pgfqpoint{4.165169in}{3.036181in}}%
\pgfpathlineto{\pgfqpoint{4.169165in}{3.036799in}}%
\pgfpathlineto{\pgfqpoint{4.173270in}{3.036137in}}%
\pgfpathlineto{\pgfqpoint{4.177267in}{3.028655in}}%
\pgfpathlineto{\pgfqpoint{4.181264in}{3.028290in}}%
\pgfpathlineto{\pgfqpoint{4.185261in}{3.026355in}}%
\pgfpathlineto{\pgfqpoint{4.193362in}{3.015147in}}%
\pgfpathlineto{\pgfqpoint{4.197359in}{3.013773in}}%
\pgfpathlineto{\pgfqpoint{4.201356in}{3.010808in}}%
\pgfpathlineto{\pgfqpoint{4.205353in}{3.009534in}}%
\pgfpathlineto{\pgfqpoint{4.209242in}{3.006489in}}%
\pgfpathlineto{\pgfqpoint{4.213239in}{3.004503in}}%
\pgfpathlineto{\pgfqpoint{4.217235in}{3.000432in}}%
\pgfpathlineto{\pgfqpoint{4.221232in}{2.997856in}}%
\pgfpathlineto{\pgfqpoint{4.225121in}{2.996938in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{2.997823in}}%
\pgfpathlineto{\pgfqpoint{4.233007in}{2.989314in}}%
\pgfpathlineto{\pgfqpoint{4.240892in}{2.981257in}}%
\pgfpathlineto{\pgfqpoint{4.248670in}{2.975458in}}%
\pgfpathlineto{\pgfqpoint{4.252667in}{2.974506in}}%
\pgfpathlineto{\pgfqpoint{4.256556in}{2.967618in}}%
\pgfpathlineto{\pgfqpoint{4.260444in}{2.962498in}}%
\pgfpathlineto{\pgfqpoint{4.264333in}{2.960917in}}%
\pgfpathlineto{\pgfqpoint{4.268222in}{2.956836in}}%
\pgfpathlineto{\pgfqpoint{4.272111in}{2.948369in}}%
\pgfpathlineto{\pgfqpoint{4.276000in}{2.944341in}}%
\pgfpathlineto{\pgfqpoint{4.279780in}{2.938215in}}%
\pgfpathlineto{\pgfqpoint{4.283669in}{2.932767in}}%
\pgfpathlineto{\pgfqpoint{4.287558in}{2.929545in}}%
\pgfpathlineto{\pgfqpoint{4.291447in}{2.929627in}}%
\pgfpathlineto{\pgfqpoint{4.295228in}{2.926022in}}%
\pgfpathlineto{\pgfqpoint{4.299116in}{2.922813in}}%
\pgfpathlineto{\pgfqpoint{4.302897in}{2.924435in}}%
\pgfpathlineto{\pgfqpoint{4.310567in}{2.925457in}}%
\pgfpathlineto{\pgfqpoint{4.314347in}{2.921905in}}%
\pgfpathlineto{\pgfqpoint{4.318128in}{2.926608in}}%
\pgfpathlineto{\pgfqpoint{4.322017in}{2.929742in}}%
\pgfpathlineto{\pgfqpoint{4.344702in}{2.924836in}}%
\pgfpathlineto{\pgfqpoint{4.348483in}{2.925362in}}%
\pgfpathlineto{\pgfqpoint{4.355936in}{2.921873in}}%
\pgfpathlineto{\pgfqpoint{4.363498in}{2.926671in}}%
\pgfpathlineto{\pgfqpoint{4.367170in}{2.926832in}}%
\pgfpathlineto{\pgfqpoint{4.370951in}{2.927840in}}%
\pgfpathlineto{\pgfqpoint{4.374624in}{2.931595in}}%
\pgfpathlineto{\pgfqpoint{4.382077in}{2.934184in}}%
\pgfpathlineto{\pgfqpoint{4.385750in}{2.935151in}}%
\pgfpathlineto{\pgfqpoint{4.393204in}{2.932338in}}%
\pgfpathlineto{\pgfqpoint{4.396877in}{2.932673in}}%
\pgfpathlineto{\pgfqpoint{4.400549in}{2.934950in}}%
\pgfpathlineto{\pgfqpoint{4.404330in}{2.933864in}}%
\pgfpathlineto{\pgfqpoint{4.411676in}{2.936800in}}%
\pgfpathlineto{\pgfqpoint{4.415348in}{2.934141in}}%
\pgfpathlineto{\pgfqpoint{4.422586in}{2.930003in}}%
\pgfpathlineto{\pgfqpoint{4.426259in}{2.933089in}}%
\pgfpathlineto{\pgfqpoint{4.429931in}{2.934773in}}%
\pgfpathlineto{\pgfqpoint{4.433604in}{2.935352in}}%
\pgfpathlineto{\pgfqpoint{4.440842in}{2.932443in}}%
\pgfpathlineto{\pgfqpoint{4.444514in}{2.933061in}}%
\pgfpathlineto{\pgfqpoint{4.448079in}{2.929107in}}%
\pgfpathlineto{\pgfqpoint{4.451752in}{2.929076in}}%
\pgfpathlineto{\pgfqpoint{4.455317in}{2.932964in}}%
\pgfpathlineto{\pgfqpoint{4.458989in}{2.930698in}}%
\pgfpathlineto{\pgfqpoint{4.462554in}{2.929363in}}%
\pgfpathlineto{\pgfqpoint{4.469792in}{2.934133in}}%
\pgfpathlineto{\pgfqpoint{4.473356in}{2.934448in}}%
\pgfpathlineto{\pgfqpoint{4.480486in}{2.938565in}}%
\pgfpathlineto{\pgfqpoint{4.484159in}{2.938066in}}%
\pgfpathlineto{\pgfqpoint{4.487723in}{2.944348in}}%
\pgfpathlineto{\pgfqpoint{4.491180in}{2.941185in}}%
\pgfpathlineto{\pgfqpoint{4.494853in}{2.935882in}}%
\pgfpathlineto{\pgfqpoint{4.516025in}{2.931483in}}%
\pgfpathlineto{\pgfqpoint{4.519590in}{2.931894in}}%
\pgfpathlineto{\pgfqpoint{4.523155in}{2.931875in}}%
\pgfpathlineto{\pgfqpoint{4.526611in}{2.937565in}}%
\pgfpathlineto{\pgfqpoint{4.533633in}{2.936789in}}%
\pgfpathlineto{\pgfqpoint{4.537198in}{2.937555in}}%
\pgfpathlineto{\pgfqpoint{4.540654in}{2.942378in}}%
\pgfpathlineto{\pgfqpoint{4.544111in}{2.943774in}}%
\pgfpathlineto{\pgfqpoint{4.547676in}{2.945918in}}%
\pgfpathlineto{\pgfqpoint{4.551132in}{2.954784in}}%
\pgfpathlineto{\pgfqpoint{4.554589in}{2.954414in}}%
\pgfpathlineto{\pgfqpoint{4.558046in}{2.955015in}}%
\pgfpathlineto{\pgfqpoint{4.561503in}{2.957579in}}%
\pgfpathlineto{\pgfqpoint{4.565067in}{2.961775in}}%
\pgfpathlineto{\pgfqpoint{4.568524in}{2.960297in}}%
\pgfpathlineto{\pgfqpoint{4.571873in}{2.956654in}}%
\pgfpathlineto{\pgfqpoint{4.575329in}{2.961489in}}%
\pgfpathlineto{\pgfqpoint{4.582243in}{2.956134in}}%
\pgfpathlineto{\pgfqpoint{4.585700in}{2.951775in}}%
\pgfpathlineto{\pgfqpoint{4.589156in}{2.942585in}}%
\pgfpathlineto{\pgfqpoint{4.592505in}{2.941950in}}%
\pgfpathlineto{\pgfqpoint{4.595962in}{2.938824in}}%
\pgfpathlineto{\pgfqpoint{4.599418in}{2.934108in}}%
\pgfpathlineto{\pgfqpoint{4.602767in}{2.930321in}}%
\pgfpathlineto{\pgfqpoint{4.606224in}{2.930577in}}%
\pgfpathlineto{\pgfqpoint{4.609572in}{2.926428in}}%
\pgfpathlineto{\pgfqpoint{4.612921in}{2.922776in}}%
\pgfpathlineto{\pgfqpoint{4.616378in}{2.920456in}}%
\pgfpathlineto{\pgfqpoint{4.623075in}{2.920878in}}%
\pgfpathlineto{\pgfqpoint{4.626424in}{2.920086in}}%
\pgfpathlineto{\pgfqpoint{4.629881in}{2.924726in}}%
\pgfpathlineto{\pgfqpoint{4.633229in}{2.923370in}}%
\pgfpathlineto{\pgfqpoint{4.636578in}{2.918756in}}%
\pgfpathlineto{\pgfqpoint{4.639927in}{2.916003in}}%
\pgfpathlineto{\pgfqpoint{4.643275in}{2.910098in}}%
\pgfpathlineto{\pgfqpoint{4.646624in}{2.908163in}}%
\pgfpathlineto{\pgfqpoint{4.649973in}{2.899147in}}%
\pgfpathlineto{\pgfqpoint{4.653213in}{2.898467in}}%
\pgfpathlineto{\pgfqpoint{4.656562in}{2.899232in}}%
\pgfpathlineto{\pgfqpoint{4.659911in}{2.900391in}}%
\pgfpathlineto{\pgfqpoint{4.663260in}{2.905268in}}%
\pgfpathlineto{\pgfqpoint{4.666500in}{2.910912in}}%
\pgfpathlineto{\pgfqpoint{4.669849in}{2.913267in}}%
\pgfpathlineto{\pgfqpoint{4.676438in}{2.921717in}}%
\pgfpathlineto{\pgfqpoint{4.679679in}{2.921066in}}%
\pgfpathlineto{\pgfqpoint{4.683028in}{2.926325in}}%
\pgfpathlineto{\pgfqpoint{4.686268in}{2.929278in}}%
\pgfpathlineto{\pgfqpoint{4.689509in}{2.926002in}}%
\pgfpathlineto{\pgfqpoint{4.692750in}{2.931483in}}%
\pgfpathlineto{\pgfqpoint{4.699231in}{2.937179in}}%
\pgfpathlineto{\pgfqpoint{4.702580in}{2.936284in}}%
\pgfpathlineto{\pgfqpoint{4.705820in}{2.934071in}}%
\pgfpathlineto{\pgfqpoint{4.708953in}{2.934908in}}%
\pgfpathlineto{\pgfqpoint{4.712194in}{2.934170in}}%
\pgfpathlineto{\pgfqpoint{4.715434in}{2.931241in}}%
\pgfpathlineto{\pgfqpoint{4.718675in}{2.929181in}}%
\pgfpathlineto{\pgfqpoint{4.721916in}{2.923781in}}%
\pgfpathlineto{\pgfqpoint{4.725048in}{2.920882in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{2.921314in}}%
\pgfpathlineto{\pgfqpoint{4.731530in}{2.915260in}}%
\pgfpathlineto{\pgfqpoint{4.734662in}{2.914573in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.916143in}}%
\pgfpathlineto{\pgfqpoint{4.741036in}{2.916579in}}%
\pgfpathlineto{\pgfqpoint{4.744168in}{2.913045in}}%
\pgfpathlineto{\pgfqpoint{4.747409in}{2.916950in}}%
\pgfpathlineto{\pgfqpoint{4.750542in}{2.916426in}}%
\pgfpathlineto{\pgfqpoint{4.753674in}{2.917934in}}%
\pgfpathlineto{\pgfqpoint{4.756807in}{2.917170in}}%
\pgfpathlineto{\pgfqpoint{4.763180in}{2.909560in}}%
\pgfpathlineto{\pgfqpoint{4.772578in}{2.901785in}}%
\pgfpathlineto{\pgfqpoint{4.775603in}{2.903274in}}%
\pgfpathlineto{\pgfqpoint{4.781868in}{2.899977in}}%
\pgfpathlineto{\pgfqpoint{4.785001in}{2.900267in}}%
\pgfpathlineto{\pgfqpoint{4.788025in}{2.900957in}}%
\pgfpathlineto{\pgfqpoint{4.794183in}{2.898652in}}%
\pgfpathlineto{\pgfqpoint{4.800340in}{2.897078in}}%
\pgfpathlineto{\pgfqpoint{4.803473in}{2.892747in}}%
\pgfpathlineto{\pgfqpoint{4.806497in}{2.892879in}}%
\pgfpathlineto{\pgfqpoint{4.815679in}{2.891914in}}%
\pgfpathlineto{\pgfqpoint{4.833935in}{2.891235in}}%
\pgfpathlineto{\pgfqpoint{4.839984in}{2.891656in}}%
\pgfpathlineto{\pgfqpoint{4.851975in}{2.891085in}}%
\pgfpathlineto{\pgfqpoint{4.858024in}{2.891872in}}%
\pgfpathlineto{\pgfqpoint{4.887838in}{2.887063in}}%
\pgfpathlineto{\pgfqpoint{4.902637in}{2.889739in}}%
\pgfpathlineto{\pgfqpoint{4.902637in}{2.889739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796742in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796742in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336854in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336854in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876965in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876965in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417077in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417077in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904764in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904764in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012787in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012787in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120809in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120809in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228831in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228831in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444876in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444876in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552898in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552898in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660921in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660921in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768943in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768943in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984987in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984987in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093010in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093010in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201032in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201032in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309054in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309054in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525099in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525099in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633121in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633121in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741144in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741144in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849166in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849166in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{2.544992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{2.544992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{3.010808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{3.010808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{3.476624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{3.476624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{2.172339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{2.172339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{2.265503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{2.265503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{2.358666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{2.358666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{2.451829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{2.451829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{2.638155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{2.638155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{2.731318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{2.731318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{2.824482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{2.824482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{2.917645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{2.917645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{3.103971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{3.103971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{3.197134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{3.197134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{3.290298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{3.290298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{3.383461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{3.383461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742731in}{2.079176in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.012787in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{3.012787in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742731in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{2.742731in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903177in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{4.903177in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742731in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{4.903177in}{2.079176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742731in}{3.569787in}}%
\pgfpathlineto{\pgfqpoint{4.903177in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813628in,y=2.552157in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Phi=0.5886\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499500in}{2.418013in}}%
\pgfpathlineto{\pgfqpoint{3.615194in}{2.418013in}}%
\pgfpathlineto{\pgfqpoint{3.730889in}{2.418013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823444in,y=2.377520in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont (1284) \textit{Latvia} - P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499500in}{2.248199in}}%
\pgfpathlineto{\pgfqpoint{3.615194in}{2.248199in}}%
\pgfpathlineto{\pgfqpoint{3.730889in}{2.248199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823444in,y=2.207706in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \texttt{CV}\textsubscript{Red} MIL\,07277}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742731in}{2.079176in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742731in}{2.109278in}}%
\pgfpathlineto{\pgfqpoint{2.745431in}{2.111775in}}%
\pgfpathlineto{\pgfqpoint{2.748132in}{2.115871in}}%
\pgfpathlineto{\pgfqpoint{2.750833in}{2.121514in}}%
\pgfpathlineto{\pgfqpoint{2.753533in}{2.128654in}}%
\pgfpathlineto{\pgfqpoint{2.756234in}{2.137239in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{2.147217in}}%
\pgfpathlineto{\pgfqpoint{2.761635in}{2.158539in}}%
\pgfpathlineto{\pgfqpoint{2.767036in}{2.185004in}}%
\pgfpathlineto{\pgfqpoint{2.772437in}{2.216225in}}%
\pgfpathlineto{\pgfqpoint{2.777838in}{2.251792in}}%
\pgfpathlineto{\pgfqpoint{2.783239in}{2.291295in}}%
\pgfpathlineto{\pgfqpoint{2.788640in}{2.334324in}}%
\pgfpathlineto{\pgfqpoint{2.796742in}{2.404582in}}%
\pgfpathlineto{\pgfqpoint{2.804844in}{2.483283in}}%
\pgfpathlineto{\pgfqpoint{2.818346in}{2.622452in}}%
\pgfpathlineto{\pgfqpoint{2.823748in}{2.678009in}}%
\pgfpathlineto{\pgfqpoint{2.845352in}{2.705022in}}%
\pgfpathlineto{\pgfqpoint{2.850753in}{2.756600in}}%
\pgfpathlineto{\pgfqpoint{2.856154in}{2.804376in}}%
\pgfpathlineto{\pgfqpoint{2.861555in}{2.847661in}}%
\pgfpathlineto{\pgfqpoint{2.866957in}{2.885727in}}%
\pgfpathlineto{\pgfqpoint{2.872358in}{2.917933in}}%
\pgfpathlineto{\pgfqpoint{2.877759in}{2.944972in}}%
\pgfpathlineto{\pgfqpoint{2.880459in}{2.956612in}}%
\pgfpathlineto{\pgfqpoint{2.883160in}{2.966971in}}%
\pgfpathlineto{\pgfqpoint{2.885860in}{2.976042in}}%
\pgfpathlineto{\pgfqpoint{2.888561in}{2.983828in}}%
\pgfpathlineto{\pgfqpoint{2.891262in}{2.990341in}}%
\pgfpathlineto{\pgfqpoint{2.893962in}{2.995604in}}%
\pgfpathlineto{\pgfqpoint{2.896663in}{2.999426in}}%
\pgfpathlineto{\pgfqpoint{2.899363in}{3.001808in}}%
\pgfpathlineto{\pgfqpoint{2.904764in}{3.014015in}}%
\pgfpathlineto{\pgfqpoint{2.910165in}{3.024645in}}%
\pgfpathlineto{\pgfqpoint{2.915567in}{3.033982in}}%
\pgfpathlineto{\pgfqpoint{2.920968in}{3.042106in}}%
\pgfpathlineto{\pgfqpoint{2.926369in}{3.049133in}}%
\pgfpathlineto{\pgfqpoint{2.956075in}{3.084532in}}%
\pgfpathlineto{\pgfqpoint{2.993883in}{3.125448in}}%
\pgfpathlineto{\pgfqpoint{2.999284in}{3.130656in}}%
\pgfpathlineto{\pgfqpoint{3.007386in}{3.137531in}}%
\pgfpathlineto{\pgfqpoint{3.012787in}{3.141337in}}%
\pgfpathlineto{\pgfqpoint{3.018188in}{3.144303in}}%
\pgfpathlineto{\pgfqpoint{3.023589in}{3.146274in}}%
\pgfpathlineto{\pgfqpoint{3.028990in}{3.147181in}}%
\pgfpathlineto{\pgfqpoint{3.031691in}{3.147352in}}%
\pgfpathlineto{\pgfqpoint{3.053295in}{3.147240in}}%
\pgfpathlineto{\pgfqpoint{3.061397in}{3.146361in}}%
\pgfpathlineto{\pgfqpoint{3.069498in}{3.145105in}}%
\pgfpathlineto{\pgfqpoint{3.072199in}{3.144517in}}%
\pgfpathlineto{\pgfqpoint{3.083001in}{3.143850in}}%
\pgfpathlineto{\pgfqpoint{3.091103in}{3.141442in}}%
\pgfpathlineto{\pgfqpoint{3.099204in}{3.138488in}}%
\pgfpathlineto{\pgfqpoint{3.145438in}{3.119032in}}%
\pgfpathlineto{\pgfqpoint{3.158293in}{3.112976in}}%
\pgfpathlineto{\pgfqpoint{3.164774in}{3.109287in}}%
\pgfpathlineto{\pgfqpoint{3.171471in}{3.105073in}}%
\pgfpathlineto{\pgfqpoint{3.178169in}{3.100371in}}%
\pgfpathlineto{\pgfqpoint{3.188431in}{3.092284in}}%
\pgfpathlineto{\pgfqpoint{3.198801in}{3.083109in}}%
\pgfpathlineto{\pgfqpoint{3.213060in}{3.070025in}}%
\pgfpathlineto{\pgfqpoint{3.234881in}{3.049849in}}%
\pgfpathlineto{\pgfqpoint{3.246115in}{3.039735in}}%
\pgfpathlineto{\pgfqpoint{3.269124in}{3.019049in}}%
\pgfpathlineto{\pgfqpoint{3.276901in}{3.012683in}}%
\pgfpathlineto{\pgfqpoint{3.280790in}{3.010348in}}%
\pgfpathlineto{\pgfqpoint{3.284679in}{3.008691in}}%
\pgfpathlineto{\pgfqpoint{3.288676in}{3.007540in}}%
\pgfpathlineto{\pgfqpoint{3.300666in}{3.005341in}}%
\pgfpathlineto{\pgfqpoint{3.304663in}{3.004008in}}%
\pgfpathlineto{\pgfqpoint{3.312765in}{3.000405in}}%
\pgfpathlineto{\pgfqpoint{3.329184in}{2.992368in}}%
\pgfpathlineto{\pgfqpoint{3.337502in}{2.988907in}}%
\pgfpathlineto{\pgfqpoint{3.341715in}{2.987657in}}%
\pgfpathlineto{\pgfqpoint{3.345819in}{2.986775in}}%
\pgfpathlineto{\pgfqpoint{3.350032in}{2.986226in}}%
\pgfpathlineto{\pgfqpoint{3.358458in}{2.985973in}}%
\pgfpathlineto{\pgfqpoint{3.371205in}{2.986387in}}%
\pgfpathlineto{\pgfqpoint{3.405772in}{2.988148in}}%
\pgfpathlineto{\pgfqpoint{3.423379in}{2.988602in}}%
\pgfpathlineto{\pgfqpoint{3.427808in}{2.989069in}}%
\pgfpathlineto{\pgfqpoint{3.432237in}{2.989881in}}%
\pgfpathlineto{\pgfqpoint{3.436666in}{2.991063in}}%
\pgfpathlineto{\pgfqpoint{3.441095in}{2.992652in}}%
\pgfpathlineto{\pgfqpoint{3.445632in}{2.994731in}}%
\pgfpathlineto{\pgfqpoint{3.454490in}{2.999773in}}%
\pgfpathlineto{\pgfqpoint{3.459027in}{3.001959in}}%
\pgfpathlineto{\pgfqpoint{3.463564in}{3.003741in}}%
\pgfpathlineto{\pgfqpoint{3.467993in}{3.004955in}}%
\pgfpathlineto{\pgfqpoint{3.486140in}{3.006727in}}%
\pgfpathlineto{\pgfqpoint{3.499751in}{3.008141in}}%
\pgfpathlineto{\pgfqpoint{3.513470in}{3.010026in}}%
\pgfpathlineto{\pgfqpoint{3.527189in}{3.012530in}}%
\pgfpathlineto{\pgfqpoint{3.541016in}{3.014504in}}%
\pgfpathlineto{\pgfqpoint{3.554843in}{3.016013in}}%
\pgfpathlineto{\pgfqpoint{3.573422in}{3.017312in}}%
\pgfpathlineto{\pgfqpoint{3.596647in}{3.018739in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{3.019956in}}%
\pgfpathlineto{\pgfqpoint{3.615227in}{3.021708in}}%
\pgfpathlineto{\pgfqpoint{3.624517in}{3.024151in}}%
\pgfpathlineto{\pgfqpoint{3.638560in}{3.028238in}}%
\pgfpathlineto{\pgfqpoint{3.647850in}{3.030218in}}%
\pgfpathlineto{\pgfqpoint{3.657248in}{3.031934in}}%
\pgfpathlineto{\pgfqpoint{3.666538in}{3.034280in}}%
\pgfpathlineto{\pgfqpoint{3.680473in}{3.038447in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{3.046726in}}%
\pgfpathlineto{\pgfqpoint{3.727030in}{3.051493in}}%
\pgfpathlineto{\pgfqpoint{3.750255in}{3.058629in}}%
\pgfpathlineto{\pgfqpoint{3.759545in}{3.060577in}}%
\pgfpathlineto{\pgfqpoint{3.768727in}{3.061725in}}%
\pgfpathlineto{\pgfqpoint{3.778017in}{3.061974in}}%
\pgfpathlineto{\pgfqpoint{3.791844in}{3.061291in}}%
\pgfpathlineto{\pgfqpoint{3.805562in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{3.814744in}{3.058670in}}%
\pgfpathlineto{\pgfqpoint{3.837537in}{3.053252in}}%
\pgfpathlineto{\pgfqpoint{3.851256in}{3.051722in}}%
\pgfpathlineto{\pgfqpoint{3.873832in}{3.049574in}}%
\pgfpathlineto{\pgfqpoint{3.882798in}{3.049430in}}%
\pgfpathlineto{\pgfqpoint{3.891764in}{3.050053in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{3.053989in}}%
\pgfpathlineto{\pgfqpoint{3.927520in}{3.054131in}}%
\pgfpathlineto{\pgfqpoint{3.940806in}{3.053591in}}%
\pgfpathlineto{\pgfqpoint{3.967164in}{3.052306in}}%
\pgfpathlineto{\pgfqpoint{3.984663in}{3.051746in}}%
\pgfpathlineto{\pgfqpoint{4.001947in}{3.050339in}}%
\pgfpathlineto{\pgfqpoint{4.010589in}{3.049156in}}%
\pgfpathlineto{\pgfqpoint{4.019231in}{3.047131in}}%
\pgfpathlineto{\pgfqpoint{4.027764in}{3.044429in}}%
\pgfpathlineto{\pgfqpoint{4.032085in}{3.042849in}}%
\pgfpathlineto{\pgfqpoint{4.040619in}{3.038913in}}%
\pgfpathlineto{\pgfqpoint{4.053258in}{3.031902in}}%
\pgfpathlineto{\pgfqpoint{4.061791in}{3.027080in}}%
\pgfpathlineto{\pgfqpoint{4.070217in}{3.021841in}}%
\pgfpathlineto{\pgfqpoint{4.091173in}{3.007740in}}%
\pgfpathlineto{\pgfqpoint{4.103704in}{2.999889in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{2.992036in}}%
\pgfpathlineto{\pgfqpoint{4.124336in}{2.987380in}}%
\pgfpathlineto{\pgfqpoint{4.132546in}{2.983582in}}%
\pgfpathlineto{\pgfqpoint{4.140756in}{2.980798in}}%
\pgfpathlineto{\pgfqpoint{4.148857in}{2.979030in}}%
\pgfpathlineto{\pgfqpoint{4.157067in}{2.978293in}}%
\pgfpathlineto{\pgfqpoint{4.173270in}{2.977702in}}%
\pgfpathlineto{\pgfqpoint{4.193362in}{2.975796in}}%
\pgfpathlineto{\pgfqpoint{4.201356in}{2.975711in}}%
\pgfpathlineto{\pgfqpoint{4.217235in}{2.976371in}}%
\pgfpathlineto{\pgfqpoint{4.225121in}{2.976008in}}%
\pgfpathlineto{\pgfqpoint{4.233007in}{2.975273in}}%
\pgfpathlineto{\pgfqpoint{4.240892in}{2.975027in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{2.975191in}}%
\pgfpathlineto{\pgfqpoint{4.248670in}{2.974843in}}%
\pgfpathlineto{\pgfqpoint{4.252667in}{2.974013in}}%
\pgfpathlineto{\pgfqpoint{4.256556in}{2.972762in}}%
\pgfpathlineto{\pgfqpoint{4.260444in}{2.971163in}}%
\pgfpathlineto{\pgfqpoint{4.268222in}{2.967037in}}%
\pgfpathlineto{\pgfqpoint{4.272111in}{2.964639in}}%
\pgfpathlineto{\pgfqpoint{4.279780in}{2.958917in}}%
\pgfpathlineto{\pgfqpoint{4.291447in}{2.949051in}}%
\pgfpathlineto{\pgfqpoint{4.302897in}{2.938980in}}%
\pgfpathlineto{\pgfqpoint{4.310567in}{2.935821in}}%
\pgfpathlineto{\pgfqpoint{4.318128in}{2.930002in}}%
\pgfpathlineto{\pgfqpoint{4.322017in}{2.927465in}}%
\pgfpathlineto{\pgfqpoint{4.337140in}{2.925191in}}%
\pgfpathlineto{\pgfqpoint{4.344702in}{2.923234in}}%
\pgfpathlineto{\pgfqpoint{4.348483in}{2.921753in}}%
\pgfpathlineto{\pgfqpoint{4.355936in}{2.920743in}}%
\pgfpathlineto{\pgfqpoint{4.367170in}{2.920131in}}%
\pgfpathlineto{\pgfqpoint{4.374624in}{2.921192in}}%
\pgfpathlineto{\pgfqpoint{4.382077in}{2.922004in}}%
\pgfpathlineto{\pgfqpoint{4.385750in}{2.922831in}}%
\pgfpathlineto{\pgfqpoint{4.396877in}{2.924356in}}%
\pgfpathlineto{\pgfqpoint{4.404330in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{4.426259in}{2.930665in}}%
\pgfpathlineto{\pgfqpoint{4.433604in}{2.933111in}}%
\pgfpathlineto{\pgfqpoint{4.440842in}{2.933698in}}%
\pgfpathlineto{\pgfqpoint{4.455317in}{2.935911in}}%
\pgfpathlineto{\pgfqpoint{4.462554in}{2.936112in}}%
\pgfpathlineto{\pgfqpoint{4.480486in}{2.935278in}}%
\pgfpathlineto{\pgfqpoint{4.494853in}{2.933771in}}%
\pgfpathlineto{\pgfqpoint{4.516025in}{2.933461in}}%
\pgfpathlineto{\pgfqpoint{4.540654in}{2.931137in}}%
\pgfpathlineto{\pgfqpoint{4.547676in}{2.930921in}}%
\pgfpathlineto{\pgfqpoint{4.558046in}{2.931326in}}%
\pgfpathlineto{\pgfqpoint{4.575329in}{2.932259in}}%
\pgfpathlineto{\pgfqpoint{4.585700in}{2.932103in}}%
\pgfpathlineto{\pgfqpoint{4.589156in}{2.931872in}}%
\pgfpathlineto{\pgfqpoint{4.595962in}{2.932190in}}%
\pgfpathlineto{\pgfqpoint{4.606224in}{2.933510in}}%
\pgfpathlineto{\pgfqpoint{4.616378in}{2.935391in}}%
\pgfpathlineto{\pgfqpoint{4.636578in}{2.939755in}}%
\pgfpathlineto{\pgfqpoint{4.643275in}{2.940575in}}%
\pgfpathlineto{\pgfqpoint{4.649973in}{2.940539in}}%
\pgfpathlineto{\pgfqpoint{4.653213in}{2.940011in}}%
\pgfpathlineto{\pgfqpoint{4.656562in}{2.939053in}}%
\pgfpathlineto{\pgfqpoint{4.663260in}{2.936018in}}%
\pgfpathlineto{\pgfqpoint{4.676438in}{2.928350in}}%
\pgfpathlineto{\pgfqpoint{4.692750in}{2.919064in}}%
\pgfpathlineto{\pgfqpoint{4.699231in}{2.917210in}}%
\pgfpathlineto{\pgfqpoint{4.705820in}{2.913231in}}%
\pgfpathlineto{\pgfqpoint{4.715434in}{2.907104in}}%
\pgfpathlineto{\pgfqpoint{4.721916in}{2.903367in}}%
\pgfpathlineto{\pgfqpoint{4.725048in}{2.901930in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{2.900838in}}%
\pgfpathlineto{\pgfqpoint{4.731530in}{2.900074in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{2.899653in}}%
\pgfpathlineto{\pgfqpoint{4.750542in}{2.900422in}}%
\pgfpathlineto{\pgfqpoint{4.760048in}{2.901542in}}%
\pgfpathlineto{\pgfqpoint{4.772578in}{2.903652in}}%
\pgfpathlineto{\pgfqpoint{4.785001in}{2.905867in}}%
\pgfpathlineto{\pgfqpoint{4.794183in}{2.908583in}}%
\pgfpathlineto{\pgfqpoint{4.800340in}{2.909651in}}%
\pgfpathlineto{\pgfqpoint{4.809630in}{2.912802in}}%
\pgfpathlineto{\pgfqpoint{4.824861in}{2.917202in}}%
\pgfpathlineto{\pgfqpoint{4.830910in}{2.918087in}}%
\pgfpathlineto{\pgfqpoint{4.839984in}{2.920721in}}%
\pgfpathlineto{\pgfqpoint{4.851975in}{2.922444in}}%
\pgfpathlineto{\pgfqpoint{4.858024in}{2.924124in}}%
\pgfpathlineto{\pgfqpoint{4.887838in}{2.924944in}}%
\pgfpathlineto{\pgfqpoint{4.902637in}{2.928779in}}%
\pgfpathlineto{\pgfqpoint{4.902637in}{2.928779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020798in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{3.569787in}}%
\pgfpathlineto{\pgfqpoint{5.020798in}{3.569787in}}%
\pgfpathlineto{\pgfqpoint{5.020798in}{2.079176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.020798in}{2.079176in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.020798in}{2.079176in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020798in}{2.588864in}}%
\pgfpathlineto{\pgfqpoint{5.023498in}{2.661330in}}%
\pgfpathlineto{\pgfqpoint{5.026199in}{2.636742in}}%
\pgfpathlineto{\pgfqpoint{5.028899in}{2.723763in}}%
\pgfpathlineto{\pgfqpoint{5.031600in}{2.797000in}}%
\pgfpathlineto{\pgfqpoint{5.034301in}{2.731506in}}%
\pgfpathlineto{\pgfqpoint{5.037001in}{2.653169in}}%
\pgfpathlineto{\pgfqpoint{5.039702in}{2.745944in}}%
\pgfpathlineto{\pgfqpoint{5.042402in}{2.772613in}}%
\pgfpathlineto{\pgfqpoint{5.045103in}{2.764519in}}%
\pgfpathlineto{\pgfqpoint{5.047803in}{2.711217in}}%
\pgfpathlineto{\pgfqpoint{5.050504in}{2.757494in}}%
\pgfpathlineto{\pgfqpoint{5.053204in}{2.699340in}}%
\pgfpathlineto{\pgfqpoint{5.055905in}{2.778480in}}%
\pgfpathlineto{\pgfqpoint{5.058606in}{2.736674in}}%
\pgfpathlineto{\pgfqpoint{5.061306in}{2.712494in}}%
\pgfpathlineto{\pgfqpoint{5.064007in}{2.831100in}}%
\pgfpathlineto{\pgfqpoint{5.066707in}{2.799314in}}%
\pgfpathlineto{\pgfqpoint{5.069408in}{2.821270in}}%
\pgfpathlineto{\pgfqpoint{5.074809in}{2.785252in}}%
\pgfpathlineto{\pgfqpoint{5.077510in}{2.843369in}}%
\pgfpathlineto{\pgfqpoint{5.080210in}{2.846412in}}%
\pgfpathlineto{\pgfqpoint{5.082911in}{2.823563in}}%
\pgfpathlineto{\pgfqpoint{5.085611in}{2.848456in}}%
\pgfpathlineto{\pgfqpoint{5.088312in}{2.835730in}}%
\pgfpathlineto{\pgfqpoint{5.091012in}{2.826420in}}%
\pgfpathlineto{\pgfqpoint{5.093713in}{2.823307in}}%
\pgfpathlineto{\pgfqpoint{5.096413in}{2.833814in}}%
\pgfpathlineto{\pgfqpoint{5.099114in}{2.891369in}}%
\pgfpathlineto{\pgfqpoint{5.101815in}{2.817745in}}%
\pgfpathlineto{\pgfqpoint{5.115317in}{2.802385in}}%
\pgfpathlineto{\pgfqpoint{5.118018in}{2.814691in}}%
\pgfpathlineto{\pgfqpoint{5.120718in}{2.855388in}}%
\pgfpathlineto{\pgfqpoint{5.123419in}{2.884110in}}%
\pgfpathlineto{\pgfqpoint{5.126120in}{2.899561in}}%
\pgfpathlineto{\pgfqpoint{5.128820in}{2.896819in}}%
\pgfpathlineto{\pgfqpoint{5.131521in}{2.920031in}}%
\pgfpathlineto{\pgfqpoint{5.134221in}{2.925090in}}%
\pgfpathlineto{\pgfqpoint{5.136922in}{2.917981in}}%
\pgfpathlineto{\pgfqpoint{5.139622in}{2.881173in}}%
\pgfpathlineto{\pgfqpoint{5.142323in}{2.935117in}}%
\pgfpathlineto{\pgfqpoint{5.145023in}{2.926417in}}%
\pgfpathlineto{\pgfqpoint{5.147724in}{2.940697in}}%
\pgfpathlineto{\pgfqpoint{5.150425in}{2.974247in}}%
\pgfpathlineto{\pgfqpoint{5.155826in}{2.937606in}}%
\pgfpathlineto{\pgfqpoint{5.158526in}{2.964914in}}%
\pgfpathlineto{\pgfqpoint{5.161227in}{2.964609in}}%
\pgfpathlineto{\pgfqpoint{5.163927in}{2.927518in}}%
\pgfpathlineto{\pgfqpoint{5.166628in}{2.957524in}}%
\pgfpathlineto{\pgfqpoint{5.169328in}{2.960939in}}%
\pgfpathlineto{\pgfqpoint{5.172029in}{2.919357in}}%
\pgfpathlineto{\pgfqpoint{5.174730in}{2.943652in}}%
\pgfpathlineto{\pgfqpoint{5.177430in}{2.983319in}}%
\pgfpathlineto{\pgfqpoint{5.180131in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{5.182831in}{2.998814in}}%
\pgfpathlineto{\pgfqpoint{5.185532in}{2.970480in}}%
\pgfpathlineto{\pgfqpoint{5.188232in}{2.987312in}}%
\pgfpathlineto{\pgfqpoint{5.190933in}{3.010686in}}%
\pgfpathlineto{\pgfqpoint{5.193633in}{2.985237in}}%
\pgfpathlineto{\pgfqpoint{5.196334in}{2.989063in}}%
\pgfpathlineto{\pgfqpoint{5.199035in}{3.000743in}}%
\pgfpathlineto{\pgfqpoint{5.201735in}{3.005497in}}%
\pgfpathlineto{\pgfqpoint{5.204436in}{3.040587in}}%
\pgfpathlineto{\pgfqpoint{5.207136in}{3.053139in}}%
\pgfpathlineto{\pgfqpoint{5.209837in}{3.032037in}}%
\pgfpathlineto{\pgfqpoint{5.212537in}{3.014064in}}%
\pgfpathlineto{\pgfqpoint{5.215238in}{3.031470in}}%
\pgfpathlineto{\pgfqpoint{5.217939in}{3.023525in}}%
\pgfpathlineto{\pgfqpoint{5.220639in}{3.028087in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{3.064374in}}%
\pgfpathlineto{\pgfqpoint{5.226040in}{3.058687in}}%
\pgfpathlineto{\pgfqpoint{5.228741in}{3.049218in}}%
\pgfpathlineto{\pgfqpoint{5.231441in}{3.061566in}}%
\pgfpathlineto{\pgfqpoint{5.234142in}{3.048374in}}%
\pgfpathlineto{\pgfqpoint{5.239543in}{3.053649in}}%
\pgfpathlineto{\pgfqpoint{5.242244in}{3.083896in}}%
\pgfpathlineto{\pgfqpoint{5.244944in}{3.015027in}}%
\pgfpathlineto{\pgfqpoint{5.247645in}{3.075345in}}%
\pgfpathlineto{\pgfqpoint{5.250345in}{3.126247in}}%
\pgfpathlineto{\pgfqpoint{5.253046in}{3.087241in}}%
\pgfpathlineto{\pgfqpoint{5.255746in}{3.108172in}}%
\pgfpathlineto{\pgfqpoint{5.258447in}{3.080308in}}%
\pgfpathlineto{\pgfqpoint{5.261147in}{3.098751in}}%
\pgfpathlineto{\pgfqpoint{5.263848in}{3.110474in}}%
\pgfpathlineto{\pgfqpoint{5.266549in}{3.110057in}}%
\pgfpathlineto{\pgfqpoint{5.269249in}{3.088348in}}%
\pgfpathlineto{\pgfqpoint{5.271950in}{3.099733in}}%
\pgfpathlineto{\pgfqpoint{5.274650in}{3.087764in}}%
\pgfpathlineto{\pgfqpoint{5.277351in}{3.046279in}}%
\pgfpathlineto{\pgfqpoint{5.280051in}{3.062361in}}%
\pgfpathlineto{\pgfqpoint{5.282752in}{3.148259in}}%
\pgfpathlineto{\pgfqpoint{5.285452in}{3.085379in}}%
\pgfpathlineto{\pgfqpoint{5.288153in}{3.111821in}}%
\pgfpathlineto{\pgfqpoint{5.290854in}{3.071985in}}%
\pgfpathlineto{\pgfqpoint{5.293554in}{3.088110in}}%
\pgfpathlineto{\pgfqpoint{5.296255in}{3.121164in}}%
\pgfpathlineto{\pgfqpoint{5.298955in}{3.101779in}}%
\pgfpathlineto{\pgfqpoint{5.301656in}{3.124915in}}%
\pgfpathlineto{\pgfqpoint{5.304356in}{3.129098in}}%
\pgfpathlineto{\pgfqpoint{5.307057in}{3.103296in}}%
\pgfpathlineto{\pgfqpoint{5.309757in}{3.081694in}}%
\pgfpathlineto{\pgfqpoint{5.312458in}{3.068786in}}%
\pgfpathlineto{\pgfqpoint{5.315159in}{3.110829in}}%
\pgfpathlineto{\pgfqpoint{5.317859in}{3.045610in}}%
\pgfpathlineto{\pgfqpoint{5.320560in}{3.056995in}}%
\pgfpathlineto{\pgfqpoint{5.323260in}{3.052872in}}%
\pgfpathlineto{\pgfqpoint{5.325961in}{3.089973in}}%
\pgfpathlineto{\pgfqpoint{5.328661in}{3.100138in}}%
\pgfpathlineto{\pgfqpoint{5.331362in}{3.103395in}}%
\pgfpathlineto{\pgfqpoint{5.334063in}{3.098140in}}%
\pgfpathlineto{\pgfqpoint{5.336763in}{3.117283in}}%
\pgfpathlineto{\pgfqpoint{5.339464in}{3.129115in}}%
\pgfpathlineto{\pgfqpoint{5.342164in}{3.121912in}}%
\pgfpathlineto{\pgfqpoint{5.344865in}{3.065388in}}%
\pgfpathlineto{\pgfqpoint{5.347565in}{3.068027in}}%
\pgfpathlineto{\pgfqpoint{5.350266in}{3.117525in}}%
\pgfpathlineto{\pgfqpoint{5.352966in}{3.085069in}}%
\pgfpathlineto{\pgfqpoint{5.361068in}{3.024858in}}%
\pgfpathlineto{\pgfqpoint{5.363769in}{3.105208in}}%
\pgfpathlineto{\pgfqpoint{5.366469in}{3.034146in}}%
\pgfpathlineto{\pgfqpoint{5.369170in}{3.009352in}}%
\pgfpathlineto{\pgfqpoint{5.371870in}{3.057916in}}%
\pgfpathlineto{\pgfqpoint{5.374571in}{2.985594in}}%
\pgfpathlineto{\pgfqpoint{5.377271in}{3.022545in}}%
\pgfpathlineto{\pgfqpoint{5.379972in}{3.035493in}}%
\pgfpathlineto{\pgfqpoint{5.382673in}{3.028897in}}%
\pgfpathlineto{\pgfqpoint{5.385373in}{3.010383in}}%
\pgfpathlineto{\pgfqpoint{5.388074in}{3.008650in}}%
\pgfpathlineto{\pgfqpoint{5.390774in}{2.996604in}}%
\pgfpathlineto{\pgfqpoint{5.393475in}{3.055328in}}%
\pgfpathlineto{\pgfqpoint{5.396175in}{2.896043in}}%
\pgfpathlineto{\pgfqpoint{5.398876in}{3.002782in}}%
\pgfpathlineto{\pgfqpoint{5.401576in}{2.976619in}}%
\pgfpathlineto{\pgfqpoint{5.404277in}{2.998422in}}%
\pgfpathlineto{\pgfqpoint{5.406978in}{2.978289in}}%
\pgfpathlineto{\pgfqpoint{5.409678in}{2.997725in}}%
\pgfpathlineto{\pgfqpoint{5.412379in}{2.903860in}}%
\pgfpathlineto{\pgfqpoint{5.415079in}{2.930077in}}%
\pgfpathlineto{\pgfqpoint{5.417780in}{2.952722in}}%
\pgfpathlineto{\pgfqpoint{5.420480in}{2.960783in}}%
\pgfpathlineto{\pgfqpoint{5.425881in}{2.982819in}}%
\pgfpathlineto{\pgfqpoint{5.431283in}{2.928763in}}%
\pgfpathlineto{\pgfqpoint{5.436684in}{2.985404in}}%
\pgfpathlineto{\pgfqpoint{5.442085in}{3.012613in}}%
\pgfpathlineto{\pgfqpoint{5.447486in}{2.970348in}}%
\pgfpathlineto{\pgfqpoint{5.452887in}{2.892463in}}%
\pgfpathlineto{\pgfqpoint{5.458288in}{2.894647in}}%
\pgfpathlineto{\pgfqpoint{5.463689in}{2.971840in}}%
\pgfpathlineto{\pgfqpoint{5.469090in}{2.965896in}}%
\pgfpathlineto{\pgfqpoint{5.474492in}{2.957335in}}%
\pgfpathlineto{\pgfqpoint{5.479893in}{2.989837in}}%
\pgfpathlineto{\pgfqpoint{5.485294in}{2.969063in}}%
\pgfpathlineto{\pgfqpoint{5.490695in}{2.932246in}}%
\pgfpathlineto{\pgfqpoint{5.496096in}{3.016002in}}%
\pgfpathlineto{\pgfqpoint{5.506898in}{2.987385in}}%
\pgfpathlineto{\pgfqpoint{5.512299in}{3.011532in}}%
\pgfpathlineto{\pgfqpoint{5.517700in}{3.027262in}}%
\pgfpathlineto{\pgfqpoint{5.523102in}{3.000632in}}%
\pgfpathlineto{\pgfqpoint{5.528503in}{2.999685in}}%
\pgfpathlineto{\pgfqpoint{5.533904in}{3.000708in}}%
\pgfpathlineto{\pgfqpoint{5.539305in}{2.980879in}}%
\pgfpathlineto{\pgfqpoint{5.544706in}{3.019632in}}%
\pgfpathlineto{\pgfqpoint{5.555508in}{2.990229in}}%
\pgfpathlineto{\pgfqpoint{5.566310in}{3.017856in}}%
\pgfpathlineto{\pgfqpoint{5.571712in}{3.002662in}}%
\pgfpathlineto{\pgfqpoint{5.577113in}{2.999616in}}%
\pgfpathlineto{\pgfqpoint{5.582514in}{3.001145in}}%
\pgfpathlineto{\pgfqpoint{5.587915in}{2.996338in}}%
\pgfpathlineto{\pgfqpoint{5.593316in}{2.964960in}}%
\pgfpathlineto{\pgfqpoint{5.598717in}{2.959191in}}%
\pgfpathlineto{\pgfqpoint{5.604118in}{2.942635in}}%
\pgfpathlineto{\pgfqpoint{5.609519in}{2.969529in}}%
\pgfpathlineto{\pgfqpoint{5.614921in}{2.959820in}}%
\pgfpathlineto{\pgfqpoint{5.620322in}{2.952794in}}%
\pgfpathlineto{\pgfqpoint{5.625723in}{2.945088in}}%
\pgfpathlineto{\pgfqpoint{5.631124in}{2.967207in}}%
\pgfpathlineto{\pgfqpoint{5.636525in}{2.983748in}}%
\pgfpathlineto{\pgfqpoint{5.641926in}{2.938318in}}%
\pgfpathlineto{\pgfqpoint{5.647327in}{2.960877in}}%
\pgfpathlineto{\pgfqpoint{5.652728in}{2.966396in}}%
\pgfpathlineto{\pgfqpoint{5.658129in}{2.940879in}}%
\pgfpathlineto{\pgfqpoint{5.663531in}{2.964230in}}%
\pgfpathlineto{\pgfqpoint{5.668932in}{2.952144in}}%
\pgfpathlineto{\pgfqpoint{5.674333in}{2.906210in}}%
\pgfpathlineto{\pgfqpoint{5.679734in}{2.927808in}}%
\pgfpathlineto{\pgfqpoint{5.685135in}{2.926594in}}%
\pgfpathlineto{\pgfqpoint{5.690536in}{2.946368in}}%
\pgfpathlineto{\pgfqpoint{5.695937in}{2.920255in}}%
\pgfpathlineto{\pgfqpoint{5.701338in}{2.932374in}}%
\pgfpathlineto{\pgfqpoint{5.706739in}{2.914467in}}%
\pgfpathlineto{\pgfqpoint{5.712141in}{2.929937in}}%
\pgfpathlineto{\pgfqpoint{5.717542in}{2.930425in}}%
\pgfpathlineto{\pgfqpoint{5.722943in}{2.949940in}}%
\pgfpathlineto{\pgfqpoint{5.728344in}{2.931144in}}%
\pgfpathlineto{\pgfqpoint{5.733745in}{2.949965in}}%
\pgfpathlineto{\pgfqpoint{5.739146in}{2.951306in}}%
\pgfpathlineto{\pgfqpoint{5.744547in}{2.962502in}}%
\pgfpathlineto{\pgfqpoint{5.749948in}{2.956994in}}%
\pgfpathlineto{\pgfqpoint{5.755350in}{2.923937in}}%
\pgfpathlineto{\pgfqpoint{5.760751in}{2.961712in}}%
\pgfpathlineto{\pgfqpoint{5.766152in}{2.936029in}}%
\pgfpathlineto{\pgfqpoint{5.771553in}{2.984290in}}%
\pgfpathlineto{\pgfqpoint{5.776954in}{2.975340in}}%
\pgfpathlineto{\pgfqpoint{5.782355in}{2.974029in}}%
\pgfpathlineto{\pgfqpoint{5.787756in}{2.992974in}}%
\pgfpathlineto{\pgfqpoint{5.793157in}{3.047632in}}%
\pgfpathlineto{\pgfqpoint{5.803960in}{2.994337in}}%
\pgfpathlineto{\pgfqpoint{5.809361in}{2.992094in}}%
\pgfpathlineto{\pgfqpoint{5.814762in}{2.987009in}}%
\pgfpathlineto{\pgfqpoint{5.820163in}{2.978730in}}%
\pgfpathlineto{\pgfqpoint{5.825564in}{3.030430in}}%
\pgfpathlineto{\pgfqpoint{5.830965in}{3.001031in}}%
\pgfpathlineto{\pgfqpoint{5.836366in}{3.009690in}}%
\pgfpathlineto{\pgfqpoint{5.841767in}{2.995451in}}%
\pgfpathlineto{\pgfqpoint{5.847168in}{3.006304in}}%
\pgfpathlineto{\pgfqpoint{5.852570in}{3.020383in}}%
\pgfpathlineto{\pgfqpoint{5.857971in}{3.026611in}}%
\pgfpathlineto{\pgfqpoint{5.863372in}{3.029645in}}%
\pgfpathlineto{\pgfqpoint{5.868773in}{3.035197in}}%
\pgfpathlineto{\pgfqpoint{5.874174in}{3.030436in}}%
\pgfpathlineto{\pgfqpoint{5.879575in}{3.015030in}}%
\pgfpathlineto{\pgfqpoint{5.884976in}{3.027419in}}%
\pgfpathlineto{\pgfqpoint{5.890377in}{3.030574in}}%
\pgfpathlineto{\pgfqpoint{5.895779in}{3.036591in}}%
\pgfpathlineto{\pgfqpoint{5.901180in}{3.012104in}}%
\pgfpathlineto{\pgfqpoint{5.906581in}{3.017113in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{3.046945in}}%
\pgfpathlineto{\pgfqpoint{5.917383in}{3.059406in}}%
\pgfpathlineto{\pgfqpoint{5.922784in}{3.069396in}}%
\pgfpathlineto{\pgfqpoint{5.928185in}{3.089297in}}%
\pgfpathlineto{\pgfqpoint{5.933586in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{5.938987in}{3.100132in}}%
\pgfpathlineto{\pgfqpoint{5.944389in}{3.088638in}}%
\pgfpathlineto{\pgfqpoint{5.949790in}{3.069779in}}%
\pgfpathlineto{\pgfqpoint{5.960592in}{3.107203in}}%
\pgfpathlineto{\pgfqpoint{5.965993in}{3.109902in}}%
\pgfpathlineto{\pgfqpoint{5.971394in}{3.113322in}}%
\pgfpathlineto{\pgfqpoint{5.976795in}{3.110436in}}%
\pgfpathlineto{\pgfqpoint{5.982196in}{3.123025in}}%
\pgfpathlineto{\pgfqpoint{5.987598in}{3.170006in}}%
\pgfpathlineto{\pgfqpoint{5.992999in}{3.201867in}}%
\pgfpathlineto{\pgfqpoint{5.998400in}{3.147504in}}%
\pgfpathlineto{\pgfqpoint{6.003801in}{3.149615in}}%
\pgfpathlineto{\pgfqpoint{6.020004in}{3.166541in}}%
\pgfpathlineto{\pgfqpoint{6.025405in}{3.155094in}}%
\pgfpathlineto{\pgfqpoint{6.030806in}{3.155202in}}%
\pgfpathlineto{\pgfqpoint{6.036208in}{3.175214in}}%
\pgfpathlineto{\pgfqpoint{6.041609in}{3.141181in}}%
\pgfpathlineto{\pgfqpoint{6.047010in}{3.153551in}}%
\pgfpathlineto{\pgfqpoint{6.052411in}{3.146425in}}%
\pgfpathlineto{\pgfqpoint{6.057812in}{3.147331in}}%
\pgfpathlineto{\pgfqpoint{6.063213in}{3.172947in}}%
\pgfpathlineto{\pgfqpoint{6.068614in}{3.175958in}}%
\pgfpathlineto{\pgfqpoint{6.074015in}{3.177943in}}%
\pgfpathlineto{\pgfqpoint{6.079416in}{3.202856in}}%
\pgfpathlineto{\pgfqpoint{6.084818in}{3.190287in}}%
\pgfpathlineto{\pgfqpoint{6.090219in}{3.169775in}}%
\pgfpathlineto{\pgfqpoint{6.101021in}{3.191567in}}%
\pgfpathlineto{\pgfqpoint{6.106422in}{3.204720in}}%
\pgfpathlineto{\pgfqpoint{6.111823in}{3.212686in}}%
\pgfpathlineto{\pgfqpoint{6.117224in}{3.219278in}}%
\pgfpathlineto{\pgfqpoint{6.122625in}{3.189249in}}%
\pgfpathlineto{\pgfqpoint{6.128027in}{3.182410in}}%
\pgfpathlineto{\pgfqpoint{6.133428in}{3.196998in}}%
\pgfpathlineto{\pgfqpoint{6.138829in}{3.181916in}}%
\pgfpathlineto{\pgfqpoint{6.144230in}{3.194797in}}%
\pgfpathlineto{\pgfqpoint{6.149631in}{3.189070in}}%
\pgfpathlineto{\pgfqpoint{6.155032in}{3.206098in}}%
\pgfpathlineto{\pgfqpoint{6.160433in}{3.191109in}}%
\pgfpathlineto{\pgfqpoint{6.165834in}{3.189914in}}%
\pgfpathlineto{\pgfqpoint{6.171235in}{3.198708in}}%
\pgfpathlineto{\pgfqpoint{6.176637in}{3.217476in}}%
\pgfpathlineto{\pgfqpoint{6.182038in}{3.221469in}}%
\pgfpathlineto{\pgfqpoint{6.187439in}{3.218262in}}%
\pgfpathlineto{\pgfqpoint{6.192840in}{3.220221in}}%
\pgfpathlineto{\pgfqpoint{6.198241in}{3.237971in}}%
\pgfpathlineto{\pgfqpoint{6.203642in}{3.242005in}}%
\pgfpathlineto{\pgfqpoint{6.209043in}{3.209386in}}%
\pgfpathlineto{\pgfqpoint{6.214444in}{3.241543in}}%
\pgfpathlineto{\pgfqpoint{6.219845in}{3.240478in}}%
\pgfpathlineto{\pgfqpoint{6.225247in}{3.242508in}}%
\pgfpathlineto{\pgfqpoint{6.230648in}{3.233949in}}%
\pgfpathlineto{\pgfqpoint{6.236049in}{3.237034in}}%
\pgfpathlineto{\pgfqpoint{6.241450in}{3.227148in}}%
\pgfpathlineto{\pgfqpoint{6.246851in}{3.234017in}}%
\pgfpathlineto{\pgfqpoint{6.252252in}{3.211540in}}%
\pgfpathlineto{\pgfqpoint{6.257653in}{3.238565in}}%
\pgfpathlineto{\pgfqpoint{6.263054in}{3.241708in}}%
\pgfpathlineto{\pgfqpoint{6.268456in}{3.239068in}}%
\pgfpathlineto{\pgfqpoint{6.273857in}{3.261653in}}%
\pgfpathlineto{\pgfqpoint{6.279258in}{3.251201in}}%
\pgfpathlineto{\pgfqpoint{6.284659in}{3.259490in}}%
\pgfpathlineto{\pgfqpoint{6.290060in}{3.257579in}}%
\pgfpathlineto{\pgfqpoint{6.295461in}{3.269625in}}%
\pgfpathlineto{\pgfqpoint{6.300862in}{3.261958in}}%
\pgfpathlineto{\pgfqpoint{6.306263in}{3.272657in}}%
\pgfpathlineto{\pgfqpoint{6.311664in}{3.253475in}}%
\pgfpathlineto{\pgfqpoint{6.317066in}{3.274715in}}%
\pgfpathlineto{\pgfqpoint{6.322467in}{3.264735in}}%
\pgfpathlineto{\pgfqpoint{6.327868in}{3.249010in}}%
\pgfpathlineto{\pgfqpoint{6.333269in}{3.257040in}}%
\pgfpathlineto{\pgfqpoint{6.338670in}{3.261687in}}%
\pgfpathlineto{\pgfqpoint{6.344071in}{3.252455in}}%
\pgfpathlineto{\pgfqpoint{6.349472in}{3.276081in}}%
\pgfpathlineto{\pgfqpoint{6.354873in}{3.258753in}}%
\pgfpathlineto{\pgfqpoint{6.360274in}{3.269187in}}%
\pgfpathlineto{\pgfqpoint{6.365676in}{3.267114in}}%
\pgfpathlineto{\pgfqpoint{6.371077in}{3.249508in}}%
\pgfpathlineto{\pgfqpoint{6.376478in}{3.237332in}}%
\pgfpathlineto{\pgfqpoint{6.381879in}{3.238348in}}%
\pgfpathlineto{\pgfqpoint{6.387280in}{3.245450in}}%
\pgfpathlineto{\pgfqpoint{6.392681in}{3.204644in}}%
\pgfpathlineto{\pgfqpoint{6.398082in}{3.265402in}}%
\pgfpathlineto{\pgfqpoint{6.403483in}{3.306568in}}%
\pgfpathlineto{\pgfqpoint{6.408885in}{3.283343in}}%
\pgfpathlineto{\pgfqpoint{6.414286in}{3.267896in}}%
\pgfpathlineto{\pgfqpoint{6.419687in}{3.267288in}}%
\pgfpathlineto{\pgfqpoint{6.425088in}{3.276115in}}%
\pgfpathlineto{\pgfqpoint{6.430489in}{3.229765in}}%
\pgfpathlineto{\pgfqpoint{6.435890in}{3.268555in}}%
\pgfpathlineto{\pgfqpoint{6.441291in}{3.259583in}}%
\pgfpathlineto{\pgfqpoint{6.446692in}{3.256342in}}%
\pgfpathlineto{\pgfqpoint{6.452093in}{3.263863in}}%
\pgfpathlineto{\pgfqpoint{6.457495in}{3.215307in}}%
\pgfpathlineto{\pgfqpoint{6.462896in}{3.223529in}}%
\pgfpathlineto{\pgfqpoint{6.468297in}{3.248869in}}%
\pgfpathlineto{\pgfqpoint{6.473698in}{3.245687in}}%
\pgfpathlineto{\pgfqpoint{6.479099in}{3.208650in}}%
\pgfpathlineto{\pgfqpoint{6.484500in}{3.244051in}}%
\pgfpathlineto{\pgfqpoint{6.489901in}{3.240902in}}%
\pgfpathlineto{\pgfqpoint{6.495302in}{3.247143in}}%
\pgfpathlineto{\pgfqpoint{6.500703in}{3.239327in}}%
\pgfpathlineto{\pgfqpoint{6.506105in}{3.283738in}}%
\pgfpathlineto{\pgfqpoint{6.511506in}{3.263888in}}%
\pgfpathlineto{\pgfqpoint{6.516907in}{3.202589in}}%
\pgfpathlineto{\pgfqpoint{6.527709in}{3.250598in}}%
\pgfpathlineto{\pgfqpoint{6.533110in}{3.223139in}}%
\pgfpathlineto{\pgfqpoint{6.538511in}{3.193037in}}%
\pgfpathlineto{\pgfqpoint{6.543912in}{3.304189in}}%
\pgfpathlineto{\pgfqpoint{6.549314in}{3.178310in}}%
\pgfpathlineto{\pgfqpoint{6.554715in}{3.193654in}}%
\pgfpathlineto{\pgfqpoint{6.560116in}{3.241347in}}%
\pgfpathlineto{\pgfqpoint{6.565517in}{3.249008in}}%
\pgfpathlineto{\pgfqpoint{6.570918in}{3.212343in}}%
\pgfpathlineto{\pgfqpoint{6.576319in}{3.249344in}}%
\pgfpathlineto{\pgfqpoint{6.581720in}{3.242364in}}%
\pgfpathlineto{\pgfqpoint{6.587121in}{3.195109in}}%
\pgfpathlineto{\pgfqpoint{6.592522in}{3.240424in}}%
\pgfpathlineto{\pgfqpoint{6.597924in}{3.233145in}}%
\pgfpathlineto{\pgfqpoint{6.603325in}{3.267124in}}%
\pgfpathlineto{\pgfqpoint{6.608726in}{3.239574in}}%
\pgfpathlineto{\pgfqpoint{6.614127in}{3.210387in}}%
\pgfpathlineto{\pgfqpoint{6.619528in}{3.265630in}}%
\pgfpathlineto{\pgfqpoint{6.624929in}{3.252083in}}%
\pgfpathlineto{\pgfqpoint{6.630330in}{3.242536in}}%
\pgfpathlineto{\pgfqpoint{6.635731in}{3.190511in}}%
\pgfpathlineto{\pgfqpoint{6.641133in}{3.268951in}}%
\pgfpathlineto{\pgfqpoint{6.646534in}{3.191419in}}%
\pgfpathlineto{\pgfqpoint{6.651935in}{3.198517in}}%
\pgfpathlineto{\pgfqpoint{6.657336in}{3.236453in}}%
\pgfpathlineto{\pgfqpoint{6.668138in}{3.224135in}}%
\pgfpathlineto{\pgfqpoint{6.673539in}{3.220975in}}%
\pgfpathlineto{\pgfqpoint{6.678940in}{3.196961in}}%
\pgfpathlineto{\pgfqpoint{6.684341in}{3.197797in}}%
\pgfpathlineto{\pgfqpoint{6.689743in}{3.241662in}}%
\pgfpathlineto{\pgfqpoint{6.695144in}{3.228602in}}%
\pgfpathlineto{\pgfqpoint{6.700545in}{3.194059in}}%
\pgfpathlineto{\pgfqpoint{6.711347in}{3.203395in}}%
\pgfpathlineto{\pgfqpoint{6.716748in}{3.202286in}}%
\pgfpathlineto{\pgfqpoint{6.722149in}{3.223979in}}%
\pgfpathlineto{\pgfqpoint{6.727550in}{3.285626in}}%
\pgfpathlineto{\pgfqpoint{6.732951in}{3.258761in}}%
\pgfpathlineto{\pgfqpoint{6.738353in}{3.254363in}}%
\pgfpathlineto{\pgfqpoint{6.743754in}{3.270762in}}%
\pgfpathlineto{\pgfqpoint{6.749155in}{3.244935in}}%
\pgfpathlineto{\pgfqpoint{6.754556in}{3.213853in}}%
\pgfpathlineto{\pgfqpoint{6.759957in}{3.224994in}}%
\pgfpathlineto{\pgfqpoint{6.765358in}{3.240419in}}%
\pgfpathlineto{\pgfqpoint{6.770759in}{3.204112in}}%
\pgfpathlineto{\pgfqpoint{6.776160in}{3.249852in}}%
\pgfpathlineto{\pgfqpoint{6.781562in}{3.247493in}}%
\pgfpathlineto{\pgfqpoint{6.786963in}{3.264566in}}%
\pgfpathlineto{\pgfqpoint{6.792364in}{3.236545in}}%
\pgfpathlineto{\pgfqpoint{6.797765in}{3.248360in}}%
\pgfpathlineto{\pgfqpoint{6.803166in}{3.254252in}}%
\pgfpathlineto{\pgfqpoint{6.808567in}{3.302241in}}%
\pgfpathlineto{\pgfqpoint{6.813968in}{3.221992in}}%
\pgfpathlineto{\pgfqpoint{6.819369in}{3.253213in}}%
\pgfpathlineto{\pgfqpoint{6.824770in}{3.252550in}}%
\pgfpathlineto{\pgfqpoint{6.830172in}{3.235139in}}%
\pgfpathlineto{\pgfqpoint{6.835573in}{3.254527in}}%
\pgfpathlineto{\pgfqpoint{6.840974in}{3.225645in}}%
\pgfpathlineto{\pgfqpoint{6.846375in}{3.239128in}}%
\pgfpathlineto{\pgfqpoint{6.851776in}{3.246374in}}%
\pgfpathlineto{\pgfqpoint{6.857177in}{3.288069in}}%
\pgfpathlineto{\pgfqpoint{6.862578in}{3.271695in}}%
\pgfpathlineto{\pgfqpoint{6.867979in}{3.277960in}}%
\pgfpathlineto{\pgfqpoint{6.873380in}{3.248824in}}%
\pgfpathlineto{\pgfqpoint{6.878782in}{3.241994in}}%
\pgfpathlineto{\pgfqpoint{6.884183in}{3.269575in}}%
\pgfpathlineto{\pgfqpoint{6.889584in}{3.249324in}}%
\pgfpathlineto{\pgfqpoint{6.894985in}{3.267076in}}%
\pgfpathlineto{\pgfqpoint{6.900386in}{3.277622in}}%
\pgfpathlineto{\pgfqpoint{6.905787in}{3.296678in}}%
\pgfpathlineto{\pgfqpoint{6.911188in}{3.291187in}}%
\pgfpathlineto{\pgfqpoint{6.916589in}{3.274582in}}%
\pgfpathlineto{\pgfqpoint{6.921991in}{3.273035in}}%
\pgfpathlineto{\pgfqpoint{6.927392in}{3.298306in}}%
\pgfpathlineto{\pgfqpoint{6.932793in}{3.279112in}}%
\pgfpathlineto{\pgfqpoint{6.938194in}{3.272351in}}%
\pgfpathlineto{\pgfqpoint{6.943595in}{3.268539in}}%
\pgfpathlineto{\pgfqpoint{6.948996in}{3.282048in}}%
\pgfpathlineto{\pgfqpoint{6.954397in}{3.266162in}}%
\pgfpathlineto{\pgfqpoint{6.959798in}{3.289797in}}%
\pgfpathlineto{\pgfqpoint{6.965199in}{3.257932in}}%
\pgfpathlineto{\pgfqpoint{6.970601in}{3.265902in}}%
\pgfpathlineto{\pgfqpoint{6.976002in}{3.274852in}}%
\pgfpathlineto{\pgfqpoint{6.981403in}{3.255097in}}%
\pgfpathlineto{\pgfqpoint{6.986804in}{3.263729in}}%
\pgfpathlineto{\pgfqpoint{6.992205in}{3.288664in}}%
\pgfpathlineto{\pgfqpoint{6.997606in}{3.282951in}}%
\pgfpathlineto{\pgfqpoint{7.003007in}{3.253781in}}%
\pgfpathlineto{\pgfqpoint{7.008408in}{3.274480in}}%
\pgfpathlineto{\pgfqpoint{7.013809in}{3.277909in}}%
\pgfpathlineto{\pgfqpoint{7.019211in}{3.294694in}}%
\pgfpathlineto{\pgfqpoint{7.024612in}{3.293568in}}%
\pgfpathlineto{\pgfqpoint{7.030013in}{3.336067in}}%
\pgfpathlineto{\pgfqpoint{7.035414in}{3.323551in}}%
\pgfpathlineto{\pgfqpoint{7.040815in}{3.325687in}}%
\pgfpathlineto{\pgfqpoint{7.046216in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{7.051617in}{3.284437in}}%
\pgfpathlineto{\pgfqpoint{7.057018in}{3.293747in}}%
\pgfpathlineto{\pgfqpoint{7.062420in}{3.308909in}}%
\pgfpathlineto{\pgfqpoint{7.067821in}{3.325369in}}%
\pgfpathlineto{\pgfqpoint{7.073222in}{3.308032in}}%
\pgfpathlineto{\pgfqpoint{7.078623in}{3.278686in}}%
\pgfpathlineto{\pgfqpoint{7.084024in}{3.291582in}}%
\pgfpathlineto{\pgfqpoint{7.089425in}{3.357733in}}%
\pgfpathlineto{\pgfqpoint{7.094826in}{3.334577in}}%
\pgfpathlineto{\pgfqpoint{7.100227in}{3.343246in}}%
\pgfpathlineto{\pgfqpoint{7.105628in}{3.335689in}}%
\pgfpathlineto{\pgfqpoint{7.111030in}{3.304454in}}%
\pgfpathlineto{\pgfqpoint{7.116431in}{3.295944in}}%
\pgfpathlineto{\pgfqpoint{7.121832in}{3.348089in}}%
\pgfpathlineto{\pgfqpoint{7.127233in}{3.387246in}}%
\pgfpathlineto{\pgfqpoint{7.132634in}{3.322329in}}%
\pgfpathlineto{\pgfqpoint{7.138035in}{3.277862in}}%
\pgfpathlineto{\pgfqpoint{7.143436in}{3.322530in}}%
\pgfpathlineto{\pgfqpoint{7.148837in}{3.431332in}}%
\pgfpathlineto{\pgfqpoint{7.154238in}{3.308496in}}%
\pgfpathlineto{\pgfqpoint{7.159640in}{3.376459in}}%
\pgfpathlineto{\pgfqpoint{7.165041in}{3.403278in}}%
\pgfpathlineto{\pgfqpoint{7.170442in}{3.322294in}}%
\pgfpathlineto{\pgfqpoint{7.175843in}{3.398316in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{3.367206in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{3.367206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.020798in}{2.079176in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020798in}{2.644160in}}%
\pgfpathlineto{\pgfqpoint{5.026199in}{2.671663in}}%
\pgfpathlineto{\pgfqpoint{5.031600in}{2.695501in}}%
\pgfpathlineto{\pgfqpoint{5.037001in}{2.716128in}}%
\pgfpathlineto{\pgfqpoint{5.042402in}{2.733986in}}%
\pgfpathlineto{\pgfqpoint{5.047803in}{2.749506in}}%
\pgfpathlineto{\pgfqpoint{5.053204in}{2.763107in}}%
\pgfpathlineto{\pgfqpoint{5.058606in}{2.775200in}}%
\pgfpathlineto{\pgfqpoint{5.066707in}{2.791388in}}%
\pgfpathlineto{\pgfqpoint{5.074809in}{2.806403in}}%
\pgfpathlineto{\pgfqpoint{5.077510in}{2.809589in}}%
\pgfpathlineto{\pgfqpoint{5.080210in}{2.815348in}}%
\pgfpathlineto{\pgfqpoint{5.082911in}{2.819500in}}%
\pgfpathlineto{\pgfqpoint{5.085611in}{2.825535in}}%
\pgfpathlineto{\pgfqpoint{5.091012in}{2.844588in}}%
\pgfpathlineto{\pgfqpoint{5.093713in}{2.849666in}}%
\pgfpathlineto{\pgfqpoint{5.096413in}{2.857892in}}%
\pgfpathlineto{\pgfqpoint{5.099114in}{2.868590in}}%
\pgfpathlineto{\pgfqpoint{5.101815in}{2.877909in}}%
\pgfpathlineto{\pgfqpoint{5.115317in}{2.846635in}}%
\pgfpathlineto{\pgfqpoint{5.118018in}{2.856846in}}%
\pgfpathlineto{\pgfqpoint{5.120718in}{2.863420in}}%
\pgfpathlineto{\pgfqpoint{5.123419in}{2.870814in}}%
\pgfpathlineto{\pgfqpoint{5.126120in}{2.876399in}}%
\pgfpathlineto{\pgfqpoint{5.128820in}{2.880273in}}%
\pgfpathlineto{\pgfqpoint{5.131521in}{2.889057in}}%
\pgfpathlineto{\pgfqpoint{5.139622in}{2.909905in}}%
\pgfpathlineto{\pgfqpoint{5.142323in}{2.915730in}}%
\pgfpathlineto{\pgfqpoint{5.147724in}{2.929781in}}%
\pgfpathlineto{\pgfqpoint{5.153125in}{2.939806in}}%
\pgfpathlineto{\pgfqpoint{5.158526in}{2.950961in}}%
\pgfpathlineto{\pgfqpoint{5.163927in}{2.959573in}}%
\pgfpathlineto{\pgfqpoint{5.166628in}{2.965391in}}%
\pgfpathlineto{\pgfqpoint{5.169328in}{2.966912in}}%
\pgfpathlineto{\pgfqpoint{5.174730in}{2.971151in}}%
\pgfpathlineto{\pgfqpoint{5.177430in}{2.973927in}}%
\pgfpathlineto{\pgfqpoint{5.188232in}{2.990119in}}%
\pgfpathlineto{\pgfqpoint{5.190933in}{2.996546in}}%
\pgfpathlineto{\pgfqpoint{5.193633in}{3.000246in}}%
\pgfpathlineto{\pgfqpoint{5.196334in}{3.000783in}}%
\pgfpathlineto{\pgfqpoint{5.199035in}{3.004811in}}%
\pgfpathlineto{\pgfqpoint{5.201735in}{3.007877in}}%
\pgfpathlineto{\pgfqpoint{5.204436in}{3.012558in}}%
\pgfpathlineto{\pgfqpoint{5.207136in}{3.017884in}}%
\pgfpathlineto{\pgfqpoint{5.212537in}{3.026483in}}%
\pgfpathlineto{\pgfqpoint{5.217939in}{3.037677in}}%
\pgfpathlineto{\pgfqpoint{5.220639in}{3.041971in}}%
\pgfpathlineto{\pgfqpoint{5.223340in}{3.048339in}}%
\pgfpathlineto{\pgfqpoint{5.226040in}{3.053646in}}%
\pgfpathlineto{\pgfqpoint{5.228741in}{3.053913in}}%
\pgfpathlineto{\pgfqpoint{5.234142in}{3.060273in}}%
\pgfpathlineto{\pgfqpoint{5.236842in}{3.064940in}}%
\pgfpathlineto{\pgfqpoint{5.239543in}{3.069032in}}%
\pgfpathlineto{\pgfqpoint{5.242244in}{3.070647in}}%
\pgfpathlineto{\pgfqpoint{5.247645in}{3.075837in}}%
\pgfpathlineto{\pgfqpoint{5.250345in}{3.077223in}}%
\pgfpathlineto{\pgfqpoint{5.253046in}{3.079407in}}%
\pgfpathlineto{\pgfqpoint{5.258447in}{3.085232in}}%
\pgfpathlineto{\pgfqpoint{5.261147in}{3.087467in}}%
\pgfpathlineto{\pgfqpoint{5.263848in}{3.092326in}}%
\pgfpathlineto{\pgfqpoint{5.266549in}{3.095437in}}%
\pgfpathlineto{\pgfqpoint{5.269249in}{3.097351in}}%
\pgfpathlineto{\pgfqpoint{5.271950in}{3.097914in}}%
\pgfpathlineto{\pgfqpoint{5.274650in}{3.097471in}}%
\pgfpathlineto{\pgfqpoint{5.277351in}{3.096744in}}%
\pgfpathlineto{\pgfqpoint{5.280051in}{3.097326in}}%
\pgfpathlineto{\pgfqpoint{5.282752in}{3.096977in}}%
\pgfpathlineto{\pgfqpoint{5.285452in}{3.095888in}}%
\pgfpathlineto{\pgfqpoint{5.288153in}{3.095557in}}%
\pgfpathlineto{\pgfqpoint{5.290854in}{3.096605in}}%
\pgfpathlineto{\pgfqpoint{5.293554in}{3.097068in}}%
\pgfpathlineto{\pgfqpoint{5.296255in}{3.095441in}}%
\pgfpathlineto{\pgfqpoint{5.298955in}{3.095992in}}%
\pgfpathlineto{\pgfqpoint{5.301656in}{3.095300in}}%
\pgfpathlineto{\pgfqpoint{5.304356in}{3.093160in}}%
\pgfpathlineto{\pgfqpoint{5.307057in}{3.095455in}}%
\pgfpathlineto{\pgfqpoint{5.309757in}{3.096862in}}%
\pgfpathlineto{\pgfqpoint{5.312458in}{3.096826in}}%
\pgfpathlineto{\pgfqpoint{5.315159in}{3.098034in}}%
\pgfpathlineto{\pgfqpoint{5.317859in}{3.097862in}}%
\pgfpathlineto{\pgfqpoint{5.325961in}{3.096125in}}%
\pgfpathlineto{\pgfqpoint{5.328661in}{3.095336in}}%
\pgfpathlineto{\pgfqpoint{5.331362in}{3.094103in}}%
\pgfpathlineto{\pgfqpoint{5.334063in}{3.088721in}}%
\pgfpathlineto{\pgfqpoint{5.336763in}{3.088888in}}%
\pgfpathlineto{\pgfqpoint{5.339464in}{3.087368in}}%
\pgfpathlineto{\pgfqpoint{5.344865in}{3.081107in}}%
\pgfpathlineto{\pgfqpoint{5.347565in}{3.076828in}}%
\pgfpathlineto{\pgfqpoint{5.350266in}{3.071967in}}%
\pgfpathlineto{\pgfqpoint{5.352966in}{3.071305in}}%
\pgfpathlineto{\pgfqpoint{5.361068in}{3.058491in}}%
\pgfpathlineto{\pgfqpoint{5.366469in}{3.051622in}}%
\pgfpathlineto{\pgfqpoint{5.369170in}{3.046281in}}%
\pgfpathlineto{\pgfqpoint{5.371870in}{3.041871in}}%
\pgfpathlineto{\pgfqpoint{5.379972in}{3.020529in}}%
\pgfpathlineto{\pgfqpoint{5.382673in}{3.015948in}}%
\pgfpathlineto{\pgfqpoint{5.385373in}{3.010302in}}%
\pgfpathlineto{\pgfqpoint{5.388074in}{3.002838in}}%
\pgfpathlineto{\pgfqpoint{5.390774in}{2.996327in}}%
\pgfpathlineto{\pgfqpoint{5.393475in}{2.990685in}}%
\pgfpathlineto{\pgfqpoint{5.396175in}{2.984230in}}%
\pgfpathlineto{\pgfqpoint{5.398876in}{2.980025in}}%
\pgfpathlineto{\pgfqpoint{5.401576in}{2.978357in}}%
\pgfpathlineto{\pgfqpoint{5.406978in}{2.969890in}}%
\pgfpathlineto{\pgfqpoint{5.409678in}{2.966910in}}%
\pgfpathlineto{\pgfqpoint{5.412379in}{2.965899in}}%
\pgfpathlineto{\pgfqpoint{5.417780in}{2.963358in}}%
\pgfpathlineto{\pgfqpoint{5.420480in}{2.966146in}}%
\pgfpathlineto{\pgfqpoint{5.425881in}{2.963327in}}%
\pgfpathlineto{\pgfqpoint{5.431283in}{2.961046in}}%
\pgfpathlineto{\pgfqpoint{5.436684in}{2.959914in}}%
\pgfpathlineto{\pgfqpoint{5.442085in}{2.957901in}}%
\pgfpathlineto{\pgfqpoint{5.447486in}{2.957313in}}%
\pgfpathlineto{\pgfqpoint{5.452887in}{2.957646in}}%
\pgfpathlineto{\pgfqpoint{5.463689in}{2.961161in}}%
\pgfpathlineto{\pgfqpoint{5.469090in}{2.963563in}}%
\pgfpathlineto{\pgfqpoint{5.474492in}{2.966276in}}%
\pgfpathlineto{\pgfqpoint{5.479893in}{2.972853in}}%
\pgfpathlineto{\pgfqpoint{5.485294in}{2.973921in}}%
\pgfpathlineto{\pgfqpoint{5.490695in}{2.979032in}}%
\pgfpathlineto{\pgfqpoint{5.496096in}{2.982179in}}%
\pgfpathlineto{\pgfqpoint{5.501497in}{2.986501in}}%
\pgfpathlineto{\pgfqpoint{5.506898in}{2.990314in}}%
\pgfpathlineto{\pgfqpoint{5.512299in}{2.994969in}}%
\pgfpathlineto{\pgfqpoint{5.523102in}{2.994826in}}%
\pgfpathlineto{\pgfqpoint{5.528503in}{2.996594in}}%
\pgfpathlineto{\pgfqpoint{5.533904in}{2.997242in}}%
\pgfpathlineto{\pgfqpoint{5.539305in}{2.998300in}}%
\pgfpathlineto{\pgfqpoint{5.544706in}{2.998006in}}%
\pgfpathlineto{\pgfqpoint{5.555508in}{2.992140in}}%
\pgfpathlineto{\pgfqpoint{5.566310in}{2.996010in}}%
\pgfpathlineto{\pgfqpoint{5.571712in}{2.993439in}}%
\pgfpathlineto{\pgfqpoint{5.577113in}{2.989858in}}%
\pgfpathlineto{\pgfqpoint{5.582514in}{2.987567in}}%
\pgfpathlineto{\pgfqpoint{5.587915in}{2.985619in}}%
\pgfpathlineto{\pgfqpoint{5.593316in}{2.982372in}}%
\pgfpathlineto{\pgfqpoint{5.598717in}{2.980510in}}%
\pgfpathlineto{\pgfqpoint{5.604118in}{2.976944in}}%
\pgfpathlineto{\pgfqpoint{5.609519in}{2.971507in}}%
\pgfpathlineto{\pgfqpoint{5.620322in}{2.964944in}}%
\pgfpathlineto{\pgfqpoint{5.625723in}{2.960576in}}%
\pgfpathlineto{\pgfqpoint{5.631124in}{2.957163in}}%
\pgfpathlineto{\pgfqpoint{5.636525in}{2.954284in}}%
\pgfpathlineto{\pgfqpoint{5.641926in}{2.951057in}}%
\pgfpathlineto{\pgfqpoint{5.647327in}{2.949154in}}%
\pgfpathlineto{\pgfqpoint{5.652728in}{2.946037in}}%
\pgfpathlineto{\pgfqpoint{5.668932in}{2.937914in}}%
\pgfpathlineto{\pgfqpoint{5.674333in}{2.936363in}}%
\pgfpathlineto{\pgfqpoint{5.679734in}{2.935331in}}%
\pgfpathlineto{\pgfqpoint{5.685135in}{2.932786in}}%
\pgfpathlineto{\pgfqpoint{5.690536in}{2.932226in}}%
\pgfpathlineto{\pgfqpoint{5.695937in}{2.933591in}}%
\pgfpathlineto{\pgfqpoint{5.701338in}{2.935568in}}%
\pgfpathlineto{\pgfqpoint{5.706739in}{2.937118in}}%
\pgfpathlineto{\pgfqpoint{5.712141in}{2.939048in}}%
\pgfpathlineto{\pgfqpoint{5.717542in}{2.938812in}}%
\pgfpathlineto{\pgfqpoint{5.739146in}{2.948092in}}%
\pgfpathlineto{\pgfqpoint{5.744547in}{2.950946in}}%
\pgfpathlineto{\pgfqpoint{5.749948in}{2.954769in}}%
\pgfpathlineto{\pgfqpoint{5.755350in}{2.957345in}}%
\pgfpathlineto{\pgfqpoint{5.760751in}{2.960927in}}%
\pgfpathlineto{\pgfqpoint{5.771553in}{2.969777in}}%
\pgfpathlineto{\pgfqpoint{5.782355in}{2.979552in}}%
\pgfpathlineto{\pgfqpoint{5.787756in}{2.982516in}}%
\pgfpathlineto{\pgfqpoint{5.793157in}{2.987004in}}%
\pgfpathlineto{\pgfqpoint{5.798558in}{2.991052in}}%
\pgfpathlineto{\pgfqpoint{5.803960in}{2.994690in}}%
\pgfpathlineto{\pgfqpoint{5.814762in}{2.999534in}}%
\pgfpathlineto{\pgfqpoint{5.820163in}{3.000790in}}%
\pgfpathlineto{\pgfqpoint{5.830965in}{3.004558in}}%
\pgfpathlineto{\pgfqpoint{5.847168in}{3.013879in}}%
\pgfpathlineto{\pgfqpoint{5.852570in}{3.016456in}}%
\pgfpathlineto{\pgfqpoint{5.863372in}{3.022580in}}%
\pgfpathlineto{\pgfqpoint{5.868773in}{3.024489in}}%
\pgfpathlineto{\pgfqpoint{5.874174in}{3.027264in}}%
\pgfpathlineto{\pgfqpoint{5.879575in}{3.027580in}}%
\pgfpathlineto{\pgfqpoint{5.884976in}{3.029031in}}%
\pgfpathlineto{\pgfqpoint{5.901180in}{3.040426in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{3.053948in}}%
\pgfpathlineto{\pgfqpoint{5.917383in}{3.059242in}}%
\pgfpathlineto{\pgfqpoint{5.922784in}{3.065874in}}%
\pgfpathlineto{\pgfqpoint{5.933586in}{3.077554in}}%
\pgfpathlineto{\pgfqpoint{5.938987in}{3.085061in}}%
\pgfpathlineto{\pgfqpoint{5.955191in}{3.101683in}}%
\pgfpathlineto{\pgfqpoint{5.960592in}{3.106361in}}%
\pgfpathlineto{\pgfqpoint{5.965993in}{3.112096in}}%
\pgfpathlineto{\pgfqpoint{5.976795in}{3.125006in}}%
\pgfpathlineto{\pgfqpoint{5.982196in}{3.130977in}}%
\pgfpathlineto{\pgfqpoint{5.987598in}{3.136266in}}%
\pgfpathlineto{\pgfqpoint{5.998400in}{3.145028in}}%
\pgfpathlineto{\pgfqpoint{6.003801in}{3.150432in}}%
\pgfpathlineto{\pgfqpoint{6.020004in}{3.149682in}}%
\pgfpathlineto{\pgfqpoint{6.041609in}{3.163668in}}%
\pgfpathlineto{\pgfqpoint{6.047010in}{3.166569in}}%
\pgfpathlineto{\pgfqpoint{6.052411in}{3.170413in}}%
\pgfpathlineto{\pgfqpoint{6.063213in}{3.177121in}}%
\pgfpathlineto{\pgfqpoint{6.068614in}{3.178991in}}%
\pgfpathlineto{\pgfqpoint{6.074015in}{3.179684in}}%
\pgfpathlineto{\pgfqpoint{6.079416in}{3.180773in}}%
\pgfpathlineto{\pgfqpoint{6.084818in}{3.182153in}}%
\pgfpathlineto{\pgfqpoint{6.095620in}{3.183302in}}%
\pgfpathlineto{\pgfqpoint{6.101021in}{3.184623in}}%
\pgfpathlineto{\pgfqpoint{6.106422in}{3.184906in}}%
\pgfpathlineto{\pgfqpoint{6.111823in}{3.186985in}}%
\pgfpathlineto{\pgfqpoint{6.117224in}{3.190514in}}%
\pgfpathlineto{\pgfqpoint{6.128027in}{3.194585in}}%
\pgfpathlineto{\pgfqpoint{6.133428in}{3.197735in}}%
\pgfpathlineto{\pgfqpoint{6.138829in}{3.200188in}}%
\pgfpathlineto{\pgfqpoint{6.144230in}{3.203299in}}%
\pgfpathlineto{\pgfqpoint{6.149631in}{3.206038in}}%
\pgfpathlineto{\pgfqpoint{6.155032in}{3.207373in}}%
\pgfpathlineto{\pgfqpoint{6.160433in}{3.209071in}}%
\pgfpathlineto{\pgfqpoint{6.165834in}{3.209560in}}%
\pgfpathlineto{\pgfqpoint{6.171235in}{3.210340in}}%
\pgfpathlineto{\pgfqpoint{6.187439in}{3.214502in}}%
\pgfpathlineto{\pgfqpoint{6.192840in}{3.217139in}}%
\pgfpathlineto{\pgfqpoint{6.203642in}{3.221109in}}%
\pgfpathlineto{\pgfqpoint{6.209043in}{3.222608in}}%
\pgfpathlineto{\pgfqpoint{6.214444in}{3.224916in}}%
\pgfpathlineto{\pgfqpoint{6.236049in}{3.238103in}}%
\pgfpathlineto{\pgfqpoint{6.241450in}{3.239680in}}%
\pgfpathlineto{\pgfqpoint{6.246851in}{3.242322in}}%
\pgfpathlineto{\pgfqpoint{6.252252in}{3.243856in}}%
\pgfpathlineto{\pgfqpoint{6.263054in}{3.247834in}}%
\pgfpathlineto{\pgfqpoint{6.268456in}{3.250604in}}%
\pgfpathlineto{\pgfqpoint{6.273857in}{3.252357in}}%
\pgfpathlineto{\pgfqpoint{6.279258in}{3.253313in}}%
\pgfpathlineto{\pgfqpoint{6.284659in}{3.255474in}}%
\pgfpathlineto{\pgfqpoint{6.290060in}{3.255642in}}%
\pgfpathlineto{\pgfqpoint{6.295461in}{3.254548in}}%
\pgfpathlineto{\pgfqpoint{6.300862in}{3.254366in}}%
\pgfpathlineto{\pgfqpoint{6.306263in}{3.254787in}}%
\pgfpathlineto{\pgfqpoint{6.322467in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{6.333269in}{3.259621in}}%
\pgfpathlineto{\pgfqpoint{6.338670in}{3.260685in}}%
\pgfpathlineto{\pgfqpoint{6.344071in}{3.261061in}}%
\pgfpathlineto{\pgfqpoint{6.349472in}{3.263032in}}%
\pgfpathlineto{\pgfqpoint{6.354873in}{3.263816in}}%
\pgfpathlineto{\pgfqpoint{6.360274in}{3.263529in}}%
\pgfpathlineto{\pgfqpoint{6.365676in}{3.262185in}}%
\pgfpathlineto{\pgfqpoint{6.371077in}{3.262669in}}%
\pgfpathlineto{\pgfqpoint{6.392681in}{3.258286in}}%
\pgfpathlineto{\pgfqpoint{6.398082in}{3.255948in}}%
\pgfpathlineto{\pgfqpoint{6.403483in}{3.254476in}}%
\pgfpathlineto{\pgfqpoint{6.408885in}{3.255593in}}%
\pgfpathlineto{\pgfqpoint{6.414286in}{3.255294in}}%
\pgfpathlineto{\pgfqpoint{6.425088in}{3.253975in}}%
\pgfpathlineto{\pgfqpoint{6.430489in}{3.255065in}}%
\pgfpathlineto{\pgfqpoint{6.435890in}{3.251841in}}%
\pgfpathlineto{\pgfqpoint{6.441291in}{3.252685in}}%
\pgfpathlineto{\pgfqpoint{6.446692in}{3.252725in}}%
\pgfpathlineto{\pgfqpoint{6.452093in}{3.251008in}}%
\pgfpathlineto{\pgfqpoint{6.457495in}{3.248749in}}%
\pgfpathlineto{\pgfqpoint{6.462896in}{3.248725in}}%
\pgfpathlineto{\pgfqpoint{6.468297in}{3.246767in}}%
\pgfpathlineto{\pgfqpoint{6.473698in}{3.245630in}}%
\pgfpathlineto{\pgfqpoint{6.479099in}{3.246152in}}%
\pgfpathlineto{\pgfqpoint{6.489901in}{3.242177in}}%
\pgfpathlineto{\pgfqpoint{6.495302in}{3.238897in}}%
\pgfpathlineto{\pgfqpoint{6.500703in}{3.236986in}}%
\pgfpathlineto{\pgfqpoint{6.511506in}{3.231779in}}%
\pgfpathlineto{\pgfqpoint{6.522308in}{3.231732in}}%
\pgfpathlineto{\pgfqpoint{6.527709in}{3.233184in}}%
\pgfpathlineto{\pgfqpoint{6.533110in}{3.231885in}}%
\pgfpathlineto{\pgfqpoint{6.538511in}{3.233997in}}%
\pgfpathlineto{\pgfqpoint{6.554715in}{3.233847in}}%
\pgfpathlineto{\pgfqpoint{6.560116in}{3.234135in}}%
\pgfpathlineto{\pgfqpoint{6.565517in}{3.234952in}}%
\pgfpathlineto{\pgfqpoint{6.576319in}{3.234362in}}%
\pgfpathlineto{\pgfqpoint{6.581720in}{3.233227in}}%
\pgfpathlineto{\pgfqpoint{6.587121in}{3.232637in}}%
\pgfpathlineto{\pgfqpoint{6.592522in}{3.231766in}}%
\pgfpathlineto{\pgfqpoint{6.603325in}{3.230994in}}%
\pgfpathlineto{\pgfqpoint{6.608726in}{3.229951in}}%
\pgfpathlineto{\pgfqpoint{6.614127in}{3.226728in}}%
\pgfpathlineto{\pgfqpoint{6.624929in}{3.226993in}}%
\pgfpathlineto{\pgfqpoint{6.630330in}{3.224690in}}%
\pgfpathlineto{\pgfqpoint{6.635731in}{3.224344in}}%
\pgfpathlineto{\pgfqpoint{6.641133in}{3.226097in}}%
\pgfpathlineto{\pgfqpoint{6.646534in}{3.226415in}}%
\pgfpathlineto{\pgfqpoint{6.651935in}{3.224904in}}%
\pgfpathlineto{\pgfqpoint{6.657336in}{3.228890in}}%
\pgfpathlineto{\pgfqpoint{6.662737in}{3.226687in}}%
\pgfpathlineto{\pgfqpoint{6.668138in}{3.224914in}}%
\pgfpathlineto{\pgfqpoint{6.673539in}{3.224355in}}%
\pgfpathlineto{\pgfqpoint{6.678940in}{3.225403in}}%
\pgfpathlineto{\pgfqpoint{6.684341in}{3.224763in}}%
\pgfpathlineto{\pgfqpoint{6.689743in}{3.225415in}}%
\pgfpathlineto{\pgfqpoint{6.695144in}{3.224563in}}%
\pgfpathlineto{\pgfqpoint{6.700545in}{3.225070in}}%
\pgfpathlineto{\pgfqpoint{6.711347in}{3.224500in}}%
\pgfpathlineto{\pgfqpoint{6.716748in}{3.225322in}}%
\pgfpathlineto{\pgfqpoint{6.722149in}{3.228232in}}%
\pgfpathlineto{\pgfqpoint{6.732951in}{3.231062in}}%
\pgfpathlineto{\pgfqpoint{6.738353in}{3.233963in}}%
\pgfpathlineto{\pgfqpoint{6.743754in}{3.236380in}}%
\pgfpathlineto{\pgfqpoint{6.749155in}{3.237304in}}%
\pgfpathlineto{\pgfqpoint{6.754556in}{3.237149in}}%
\pgfpathlineto{\pgfqpoint{6.759957in}{3.239885in}}%
\pgfpathlineto{\pgfqpoint{6.770759in}{3.242306in}}%
\pgfpathlineto{\pgfqpoint{6.776160in}{3.243888in}}%
\pgfpathlineto{\pgfqpoint{6.781562in}{3.246078in}}%
\pgfpathlineto{\pgfqpoint{6.786963in}{3.247394in}}%
\pgfpathlineto{\pgfqpoint{6.792364in}{3.248279in}}%
\pgfpathlineto{\pgfqpoint{6.803166in}{3.247217in}}%
\pgfpathlineto{\pgfqpoint{6.808567in}{3.249044in}}%
\pgfpathlineto{\pgfqpoint{6.813968in}{3.250524in}}%
\pgfpathlineto{\pgfqpoint{6.819369in}{3.249755in}}%
\pgfpathlineto{\pgfqpoint{6.830172in}{3.250005in}}%
\pgfpathlineto{\pgfqpoint{6.835573in}{3.250760in}}%
\pgfpathlineto{\pgfqpoint{6.846375in}{3.255913in}}%
\pgfpathlineto{\pgfqpoint{6.851776in}{3.257556in}}%
\pgfpathlineto{\pgfqpoint{6.857177in}{3.261143in}}%
\pgfpathlineto{\pgfqpoint{6.862578in}{3.263511in}}%
\pgfpathlineto{\pgfqpoint{6.867979in}{3.264245in}}%
\pgfpathlineto{\pgfqpoint{6.878782in}{3.267306in}}%
\pgfpathlineto{\pgfqpoint{6.884183in}{3.266346in}}%
\pgfpathlineto{\pgfqpoint{6.889584in}{3.267138in}}%
\pgfpathlineto{\pgfqpoint{6.900386in}{3.270255in}}%
\pgfpathlineto{\pgfqpoint{6.916589in}{3.270954in}}%
\pgfpathlineto{\pgfqpoint{6.921991in}{3.272042in}}%
\pgfpathlineto{\pgfqpoint{6.927392in}{3.271137in}}%
\pgfpathlineto{\pgfqpoint{6.932793in}{3.271471in}}%
\pgfpathlineto{\pgfqpoint{6.938194in}{3.272409in}}%
\pgfpathlineto{\pgfqpoint{6.948996in}{3.275379in}}%
\pgfpathlineto{\pgfqpoint{6.959798in}{3.274903in}}%
\pgfpathlineto{\pgfqpoint{6.965199in}{3.275453in}}%
\pgfpathlineto{\pgfqpoint{6.970601in}{3.278572in}}%
\pgfpathlineto{\pgfqpoint{6.976002in}{3.280615in}}%
\pgfpathlineto{\pgfqpoint{6.992205in}{3.280821in}}%
\pgfpathlineto{\pgfqpoint{6.997606in}{3.282060in}}%
\pgfpathlineto{\pgfqpoint{7.003007in}{3.283691in}}%
\pgfpathlineto{\pgfqpoint{7.008408in}{3.286050in}}%
\pgfpathlineto{\pgfqpoint{7.019211in}{3.287669in}}%
\pgfpathlineto{\pgfqpoint{7.024612in}{3.291084in}}%
\pgfpathlineto{\pgfqpoint{7.030013in}{3.295421in}}%
\pgfpathlineto{\pgfqpoint{7.035414in}{3.297854in}}%
\pgfpathlineto{\pgfqpoint{7.040815in}{3.297769in}}%
\pgfpathlineto{\pgfqpoint{7.046216in}{3.302006in}}%
\pgfpathlineto{\pgfqpoint{7.051617in}{3.303592in}}%
\pgfpathlineto{\pgfqpoint{7.057018in}{3.304489in}}%
\pgfpathlineto{\pgfqpoint{7.062420in}{3.309058in}}%
\pgfpathlineto{\pgfqpoint{7.067821in}{3.310367in}}%
\pgfpathlineto{\pgfqpoint{7.073222in}{3.314002in}}%
\pgfpathlineto{\pgfqpoint{7.094826in}{3.321383in}}%
\pgfpathlineto{\pgfqpoint{7.105628in}{3.325572in}}%
\pgfpathlineto{\pgfqpoint{7.116431in}{3.330315in}}%
\pgfpathlineto{\pgfqpoint{7.127233in}{3.335778in}}%
\pgfpathlineto{\pgfqpoint{7.138035in}{3.342127in}}%
\pgfpathlineto{\pgfqpoint{7.148837in}{3.349528in}}%
\pgfpathlineto{\pgfqpoint{7.159640in}{3.358146in}}%
\pgfpathlineto{\pgfqpoint{7.170442in}{3.368146in}}%
\pgfpathlineto{\pgfqpoint{7.175843in}{3.373716in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{3.379694in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{3.379694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074809in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074809in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.614921in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.614921in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.155032in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.155032in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695144in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695144in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182831in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182831in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290854in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290854in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398876in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398876in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506898in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506898in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722943in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722943in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830965in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830965in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.938987in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.938987in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047010in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047010in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263054in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263054in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371077in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371077in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479099in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479099in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.587121in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.587121in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.803166in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.803166in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.911188in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.911188in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.019211in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.019211in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.127233in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.127233in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{2.079176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{2.544992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{2.544992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{3.010808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.010808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{3.476624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.476624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{2.172339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{2.172339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{2.265503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{2.265503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{2.358666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{2.358666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{2.451829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{2.451829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{2.638155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{2.638155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{2.731318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{2.731318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{2.824482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{2.824482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{2.917645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{2.917645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{3.103971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.103971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{3.197134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.197134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{3.290298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.290298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{3.383461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.383461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.569787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.020798in}{2.079176in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.290854in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{5.290854in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020798in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{5.020798in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181244in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020798in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{2.079176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020798in}{3.569787in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{3.569787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.085679in,y=2.563476in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Phi=0.5101\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765534in}{2.429331in}}%
\pgfpathlineto{\pgfqpoint{5.881229in}{2.429331in}}%
\pgfpathlineto{\pgfqpoint{5.996923in}{2.429331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.089479in,y=2.388838in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont (611) \textit{Valeria} - M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765534in}{2.259518in}}%
\pgfpathlineto{\pgfqpoint{5.881229in}{2.259518in}}%
\pgfpathlineto{\pgfqpoint{5.996923in}{2.259518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.089479in,y=2.219025in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \texttt{CV}\textsubscript{OX\textsubscript{B}} Mokoia}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.020798in}{2.079176in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020798in}{2.555481in}}%
\pgfpathlineto{\pgfqpoint{5.023498in}{2.555621in}}%
\pgfpathlineto{\pgfqpoint{5.026199in}{2.556730in}}%
\pgfpathlineto{\pgfqpoint{5.028899in}{2.558762in}}%
\pgfpathlineto{\pgfqpoint{5.031600in}{2.561670in}}%
\pgfpathlineto{\pgfqpoint{5.034301in}{2.565406in}}%
\pgfpathlineto{\pgfqpoint{5.037001in}{2.569925in}}%
\pgfpathlineto{\pgfqpoint{5.039702in}{2.575178in}}%
\pgfpathlineto{\pgfqpoint{5.045103in}{2.587701in}}%
\pgfpathlineto{\pgfqpoint{5.050504in}{2.602601in}}%
\pgfpathlineto{\pgfqpoint{5.055905in}{2.619502in}}%
\pgfpathlineto{\pgfqpoint{5.061306in}{2.638028in}}%
\pgfpathlineto{\pgfqpoint{5.069408in}{2.668044in}}%
\pgfpathlineto{\pgfqpoint{5.085611in}{2.729548in}}%
\pgfpathlineto{\pgfqpoint{5.093713in}{2.758750in}}%
\pgfpathlineto{\pgfqpoint{5.101815in}{2.786270in}}%
\pgfpathlineto{\pgfqpoint{5.115317in}{2.794999in}}%
\pgfpathlineto{\pgfqpoint{5.120718in}{2.811427in}}%
\pgfpathlineto{\pgfqpoint{5.126120in}{2.826519in}}%
\pgfpathlineto{\pgfqpoint{5.131521in}{2.840241in}}%
\pgfpathlineto{\pgfqpoint{5.136922in}{2.852552in}}%
\pgfpathlineto{\pgfqpoint{5.142323in}{2.863226in}}%
\pgfpathlineto{\pgfqpoint{5.147724in}{2.872470in}}%
\pgfpathlineto{\pgfqpoint{5.153125in}{2.880392in}}%
\pgfpathlineto{\pgfqpoint{5.158526in}{2.886998in}}%
\pgfpathlineto{\pgfqpoint{5.163927in}{2.892720in}}%
\pgfpathlineto{\pgfqpoint{5.172029in}{2.900273in}}%
\pgfpathlineto{\pgfqpoint{5.180131in}{2.908769in}}%
\pgfpathlineto{\pgfqpoint{5.185532in}{2.913806in}}%
\pgfpathlineto{\pgfqpoint{5.190933in}{2.918258in}}%
\pgfpathlineto{\pgfqpoint{5.196334in}{2.921991in}}%
\pgfpathlineto{\pgfqpoint{5.215238in}{2.933889in}}%
\pgfpathlineto{\pgfqpoint{5.220639in}{2.938519in}}%
\pgfpathlineto{\pgfqpoint{5.226040in}{2.943746in}}%
\pgfpathlineto{\pgfqpoint{5.234142in}{2.952541in}}%
\pgfpathlineto{\pgfqpoint{5.253046in}{2.974337in}}%
\pgfpathlineto{\pgfqpoint{5.266549in}{2.988395in}}%
\pgfpathlineto{\pgfqpoint{5.282752in}{3.005226in}}%
\pgfpathlineto{\pgfqpoint{5.290854in}{3.012616in}}%
\pgfpathlineto{\pgfqpoint{5.296255in}{3.016884in}}%
\pgfpathlineto{\pgfqpoint{5.301656in}{3.020585in}}%
\pgfpathlineto{\pgfqpoint{5.317859in}{3.030382in}}%
\pgfpathlineto{\pgfqpoint{5.331362in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{5.339464in}{3.041797in}}%
\pgfpathlineto{\pgfqpoint{5.347565in}{3.044764in}}%
\pgfpathlineto{\pgfqpoint{5.352966in}{3.046447in}}%
\pgfpathlineto{\pgfqpoint{5.361068in}{3.047243in}}%
\pgfpathlineto{\pgfqpoint{5.371870in}{3.050573in}}%
\pgfpathlineto{\pgfqpoint{5.379972in}{3.053356in}}%
\pgfpathlineto{\pgfqpoint{5.385373in}{3.054529in}}%
\pgfpathlineto{\pgfqpoint{5.390774in}{3.055086in}}%
\pgfpathlineto{\pgfqpoint{5.396175in}{3.055081in}}%
\pgfpathlineto{\pgfqpoint{5.401576in}{3.054529in}}%
\pgfpathlineto{\pgfqpoint{5.406978in}{3.053418in}}%
\pgfpathlineto{\pgfqpoint{5.431283in}{3.046674in}}%
\pgfpathlineto{\pgfqpoint{5.442085in}{3.042580in}}%
\pgfpathlineto{\pgfqpoint{5.452887in}{3.037680in}}%
\pgfpathlineto{\pgfqpoint{5.485294in}{3.021301in}}%
\pgfpathlineto{\pgfqpoint{5.496096in}{3.015007in}}%
\pgfpathlineto{\pgfqpoint{5.506898in}{3.008188in}}%
\pgfpathlineto{\pgfqpoint{5.523102in}{2.997383in}}%
\pgfpathlineto{\pgfqpoint{5.528503in}{2.994185in}}%
\pgfpathlineto{\pgfqpoint{5.539305in}{2.988766in}}%
\pgfpathlineto{\pgfqpoint{5.544706in}{2.986350in}}%
\pgfpathlineto{\pgfqpoint{5.555508in}{2.984059in}}%
\pgfpathlineto{\pgfqpoint{5.566310in}{2.979763in}}%
\pgfpathlineto{\pgfqpoint{5.571712in}{2.977780in}}%
\pgfpathlineto{\pgfqpoint{5.577113in}{2.975201in}}%
\pgfpathlineto{\pgfqpoint{5.582514in}{2.972189in}}%
\pgfpathlineto{\pgfqpoint{5.604118in}{2.958832in}}%
\pgfpathlineto{\pgfqpoint{5.609519in}{2.956078in}}%
\pgfpathlineto{\pgfqpoint{5.614921in}{2.953672in}}%
\pgfpathlineto{\pgfqpoint{5.620322in}{2.951795in}}%
\pgfpathlineto{\pgfqpoint{5.625723in}{2.950430in}}%
\pgfpathlineto{\pgfqpoint{5.636525in}{2.948593in}}%
\pgfpathlineto{\pgfqpoint{5.647327in}{2.947506in}}%
\pgfpathlineto{\pgfqpoint{5.652728in}{2.947382in}}%
\pgfpathlineto{\pgfqpoint{5.668932in}{2.948241in}}%
\pgfpathlineto{\pgfqpoint{5.679734in}{2.949330in}}%
\pgfpathlineto{\pgfqpoint{5.685135in}{2.950620in}}%
\pgfpathlineto{\pgfqpoint{5.690536in}{2.952347in}}%
\pgfpathlineto{\pgfqpoint{5.706739in}{2.958807in}}%
\pgfpathlineto{\pgfqpoint{5.722943in}{2.965316in}}%
\pgfpathlineto{\pgfqpoint{5.728344in}{2.968019in}}%
\pgfpathlineto{\pgfqpoint{5.733745in}{2.971230in}}%
\pgfpathlineto{\pgfqpoint{5.739146in}{2.974910in}}%
\pgfpathlineto{\pgfqpoint{5.755350in}{2.987235in}}%
\pgfpathlineto{\pgfqpoint{5.760751in}{2.990918in}}%
\pgfpathlineto{\pgfqpoint{5.766152in}{2.994248in}}%
\pgfpathlineto{\pgfqpoint{5.771553in}{2.997226in}}%
\pgfpathlineto{\pgfqpoint{5.776954in}{2.999781in}}%
\pgfpathlineto{\pgfqpoint{5.782355in}{3.001827in}}%
\pgfpathlineto{\pgfqpoint{5.787756in}{3.003279in}}%
\pgfpathlineto{\pgfqpoint{5.798558in}{3.005014in}}%
\pgfpathlineto{\pgfqpoint{5.803960in}{3.006144in}}%
\pgfpathlineto{\pgfqpoint{5.820163in}{3.010153in}}%
\pgfpathlineto{\pgfqpoint{5.830965in}{3.012283in}}%
\pgfpathlineto{\pgfqpoint{5.836366in}{3.014005in}}%
\pgfpathlineto{\pgfqpoint{5.841767in}{3.016149in}}%
\pgfpathlineto{\pgfqpoint{5.852570in}{3.021370in}}%
\pgfpathlineto{\pgfqpoint{5.874174in}{3.032029in}}%
\pgfpathlineto{\pgfqpoint{5.879575in}{3.034642in}}%
\pgfpathlineto{\pgfqpoint{5.884976in}{3.037630in}}%
\pgfpathlineto{\pgfqpoint{5.890377in}{3.041014in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{3.056054in}}%
\pgfpathlineto{\pgfqpoint{5.928185in}{3.066450in}}%
\pgfpathlineto{\pgfqpoint{5.949790in}{3.079594in}}%
\pgfpathlineto{\pgfqpoint{5.960592in}{3.085304in}}%
\pgfpathlineto{\pgfqpoint{5.982196in}{3.095469in}}%
\pgfpathlineto{\pgfqpoint{5.992999in}{3.100721in}}%
\pgfpathlineto{\pgfqpoint{6.003801in}{3.105273in}}%
\pgfpathlineto{\pgfqpoint{6.020004in}{3.107266in}}%
\pgfpathlineto{\pgfqpoint{6.036208in}{3.112447in}}%
\pgfpathlineto{\pgfqpoint{6.041609in}{3.113993in}}%
\pgfpathlineto{\pgfqpoint{6.047010in}{3.115910in}}%
\pgfpathlineto{\pgfqpoint{6.052411in}{3.118133in}}%
\pgfpathlineto{\pgfqpoint{6.057812in}{3.120786in}}%
\pgfpathlineto{\pgfqpoint{6.079416in}{3.133329in}}%
\pgfpathlineto{\pgfqpoint{6.090219in}{3.139223in}}%
\pgfpathlineto{\pgfqpoint{6.101021in}{3.146070in}}%
\pgfpathlineto{\pgfqpoint{6.138829in}{3.172513in}}%
\pgfpathlineto{\pgfqpoint{6.149631in}{3.179300in}}%
\pgfpathlineto{\pgfqpoint{6.165834in}{3.188617in}}%
\pgfpathlineto{\pgfqpoint{6.176637in}{3.196057in}}%
\pgfpathlineto{\pgfqpoint{6.203642in}{3.215907in}}%
\pgfpathlineto{\pgfqpoint{6.219845in}{3.227648in}}%
\pgfpathlineto{\pgfqpoint{6.236049in}{3.238008in}}%
\pgfpathlineto{\pgfqpoint{6.246851in}{3.244201in}}%
\pgfpathlineto{\pgfqpoint{6.252252in}{3.246705in}}%
\pgfpathlineto{\pgfqpoint{6.257653in}{3.248744in}}%
\pgfpathlineto{\pgfqpoint{6.263054in}{3.250308in}}%
\pgfpathlineto{\pgfqpoint{6.273857in}{3.252684in}}%
\pgfpathlineto{\pgfqpoint{6.284659in}{3.254309in}}%
\pgfpathlineto{\pgfqpoint{6.290060in}{3.254593in}}%
\pgfpathlineto{\pgfqpoint{6.300862in}{3.254271in}}%
\pgfpathlineto{\pgfqpoint{6.317066in}{3.252720in}}%
\pgfpathlineto{\pgfqpoint{6.327868in}{3.250948in}}%
\pgfpathlineto{\pgfqpoint{6.338670in}{3.248205in}}%
\pgfpathlineto{\pgfqpoint{6.349472in}{3.244559in}}%
\pgfpathlineto{\pgfqpoint{6.365676in}{3.238543in}}%
\pgfpathlineto{\pgfqpoint{6.371077in}{3.236863in}}%
\pgfpathlineto{\pgfqpoint{6.387280in}{3.233060in}}%
\pgfpathlineto{\pgfqpoint{6.403483in}{3.229654in}}%
\pgfpathlineto{\pgfqpoint{6.414286in}{3.228087in}}%
\pgfpathlineto{\pgfqpoint{6.446692in}{3.225196in}}%
\pgfpathlineto{\pgfqpoint{6.457495in}{3.223906in}}%
\pgfpathlineto{\pgfqpoint{6.468297in}{3.221762in}}%
\pgfpathlineto{\pgfqpoint{6.489901in}{3.216814in}}%
\pgfpathlineto{\pgfqpoint{6.500703in}{3.213611in}}%
\pgfpathlineto{\pgfqpoint{6.516907in}{3.207152in}}%
\pgfpathlineto{\pgfqpoint{6.533110in}{3.200811in}}%
\pgfpathlineto{\pgfqpoint{6.576319in}{3.184328in}}%
\pgfpathlineto{\pgfqpoint{6.587121in}{3.181111in}}%
\pgfpathlineto{\pgfqpoint{6.592522in}{3.180352in}}%
\pgfpathlineto{\pgfqpoint{6.597924in}{3.180187in}}%
\pgfpathlineto{\pgfqpoint{6.608726in}{3.181301in}}%
\pgfpathlineto{\pgfqpoint{6.614127in}{3.182300in}}%
\pgfpathlineto{\pgfqpoint{6.619528in}{3.183673in}}%
\pgfpathlineto{\pgfqpoint{6.624929in}{3.185455in}}%
\pgfpathlineto{\pgfqpoint{6.630330in}{3.187971in}}%
\pgfpathlineto{\pgfqpoint{6.635731in}{3.191170in}}%
\pgfpathlineto{\pgfqpoint{6.641133in}{3.194977in}}%
\pgfpathlineto{\pgfqpoint{6.646534in}{3.199333in}}%
\pgfpathlineto{\pgfqpoint{6.651935in}{3.204442in}}%
\pgfpathlineto{\pgfqpoint{6.662737in}{3.216294in}}%
\pgfpathlineto{\pgfqpoint{6.673539in}{3.228793in}}%
\pgfpathlineto{\pgfqpoint{6.684341in}{3.240346in}}%
\pgfpathlineto{\pgfqpoint{6.700545in}{3.256596in}}%
\pgfpathlineto{\pgfqpoint{6.711347in}{3.261598in}}%
\pgfpathlineto{\pgfqpoint{6.716748in}{3.266268in}}%
\pgfpathlineto{\pgfqpoint{6.722149in}{3.270373in}}%
\pgfpathlineto{\pgfqpoint{6.727550in}{3.273902in}}%
\pgfpathlineto{\pgfqpoint{6.732951in}{3.277005in}}%
\pgfpathlineto{\pgfqpoint{6.738353in}{3.279700in}}%
\pgfpathlineto{\pgfqpoint{6.743754in}{3.281992in}}%
\pgfpathlineto{\pgfqpoint{6.749155in}{3.283901in}}%
\pgfpathlineto{\pgfqpoint{6.754556in}{3.285396in}}%
\pgfpathlineto{\pgfqpoint{6.770759in}{3.288457in}}%
\pgfpathlineto{\pgfqpoint{6.781562in}{3.290125in}}%
\pgfpathlineto{\pgfqpoint{6.786963in}{3.290411in}}%
\pgfpathlineto{\pgfqpoint{6.808567in}{3.289845in}}%
\pgfpathlineto{\pgfqpoint{6.830172in}{3.292432in}}%
\pgfpathlineto{\pgfqpoint{6.835573in}{3.293414in}}%
\pgfpathlineto{\pgfqpoint{6.840974in}{3.294747in}}%
\pgfpathlineto{\pgfqpoint{6.857177in}{3.299749in}}%
\pgfpathlineto{\pgfqpoint{6.867979in}{3.302562in}}%
\pgfpathlineto{\pgfqpoint{6.878782in}{3.306701in}}%
\pgfpathlineto{\pgfqpoint{6.889584in}{3.310995in}}%
\pgfpathlineto{\pgfqpoint{6.911188in}{3.318700in}}%
\pgfpathlineto{\pgfqpoint{6.916589in}{3.320002in}}%
\pgfpathlineto{\pgfqpoint{6.921991in}{3.320702in}}%
\pgfpathlineto{\pgfqpoint{6.927392in}{3.320845in}}%
\pgfpathlineto{\pgfqpoint{6.938194in}{3.319866in}}%
\pgfpathlineto{\pgfqpoint{6.959798in}{3.317110in}}%
\pgfpathlineto{\pgfqpoint{6.976002in}{3.314660in}}%
\pgfpathlineto{\pgfqpoint{6.986804in}{3.314820in}}%
\pgfpathlineto{\pgfqpoint{6.997606in}{3.315259in}}%
\pgfpathlineto{\pgfqpoint{7.003007in}{3.314606in}}%
\pgfpathlineto{\pgfqpoint{7.013809in}{3.312475in}}%
\pgfpathlineto{\pgfqpoint{7.019211in}{3.311285in}}%
\pgfpathlineto{\pgfqpoint{7.030013in}{3.309891in}}%
\pgfpathlineto{\pgfqpoint{7.057018in}{3.307194in}}%
\pgfpathlineto{\pgfqpoint{7.073222in}{3.305186in}}%
\pgfpathlineto{\pgfqpoint{7.084024in}{3.306964in}}%
\pgfpathlineto{\pgfqpoint{7.094826in}{3.309458in}}%
\pgfpathlineto{\pgfqpoint{7.105628in}{3.312617in}}%
\pgfpathlineto{\pgfqpoint{7.116431in}{3.316392in}}%
\pgfpathlineto{\pgfqpoint{7.127233in}{3.320734in}}%
\pgfpathlineto{\pgfqpoint{7.138035in}{3.325592in}}%
\pgfpathlineto{\pgfqpoint{7.148837in}{3.330916in}}%
\pgfpathlineto{\pgfqpoint{7.165041in}{3.339668in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{3.349190in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{3.349190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464664in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{2.625110in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{2.625110in}{1.914185in}}%
\pgfpathlineto{\pgfqpoint{0.464664in}{1.914185in}}%
\pgfpathlineto{\pgfqpoint{0.464664in}{0.423574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464664in}{1.064918in}}%
\pgfpathlineto{\pgfqpoint{0.467364in}{1.031977in}}%
\pgfpathlineto{\pgfqpoint{0.470065in}{0.954165in}}%
\pgfpathlineto{\pgfqpoint{0.472766in}{1.179914in}}%
\pgfpathlineto{\pgfqpoint{0.475466in}{1.006056in}}%
\pgfpathlineto{\pgfqpoint{0.478167in}{1.250598in}}%
\pgfpathlineto{\pgfqpoint{0.480867in}{1.044559in}}%
\pgfpathlineto{\pgfqpoint{0.483568in}{1.257762in}}%
\pgfpathlineto{\pgfqpoint{0.486268in}{1.350270in}}%
\pgfpathlineto{\pgfqpoint{0.497071in}{1.169259in}}%
\pgfpathlineto{\pgfqpoint{0.499771in}{1.152380in}}%
\pgfpathlineto{\pgfqpoint{0.502472in}{1.069376in}}%
\pgfpathlineto{\pgfqpoint{0.505172in}{0.963585in}}%
\pgfpathlineto{\pgfqpoint{0.507873in}{1.045698in}}%
\pgfpathlineto{\pgfqpoint{0.510573in}{1.152581in}}%
\pgfpathlineto{\pgfqpoint{0.513274in}{1.210652in}}%
\pgfpathlineto{\pgfqpoint{0.515974in}{1.195741in}}%
\pgfpathlineto{\pgfqpoint{0.518675in}{1.133596in}}%
\pgfpathlineto{\pgfqpoint{0.521376in}{1.138586in}}%
\pgfpathlineto{\pgfqpoint{0.524076in}{1.223221in}}%
\pgfpathlineto{\pgfqpoint{0.526777in}{1.223882in}}%
\pgfpathlineto{\pgfqpoint{0.529477in}{1.229829in}}%
\pgfpathlineto{\pgfqpoint{0.532178in}{1.230603in}}%
\pgfpathlineto{\pgfqpoint{0.534878in}{1.169426in}}%
\pgfpathlineto{\pgfqpoint{0.537579in}{1.224295in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.201668in}}%
\pgfpathlineto{\pgfqpoint{0.542980in}{1.320479in}}%
\pgfpathlineto{\pgfqpoint{0.559183in}{1.319367in}}%
\pgfpathlineto{\pgfqpoint{0.561884in}{1.343448in}}%
\pgfpathlineto{\pgfqpoint{0.564585in}{1.262865in}}%
\pgfpathlineto{\pgfqpoint{0.567285in}{1.261990in}}%
\pgfpathlineto{\pgfqpoint{0.569986in}{1.312640in}}%
\pgfpathlineto{\pgfqpoint{0.572686in}{1.297446in}}%
\pgfpathlineto{\pgfqpoint{0.575387in}{1.304077in}}%
\pgfpathlineto{\pgfqpoint{0.578087in}{1.325051in}}%
\pgfpathlineto{\pgfqpoint{0.580788in}{1.325732in}}%
\pgfpathlineto{\pgfqpoint{0.583488in}{1.327382in}}%
\pgfpathlineto{\pgfqpoint{0.586189in}{1.298738in}}%
\pgfpathlineto{\pgfqpoint{0.588890in}{1.352389in}}%
\pgfpathlineto{\pgfqpoint{0.591590in}{1.328013in}}%
\pgfpathlineto{\pgfqpoint{0.594291in}{1.397132in}}%
\pgfpathlineto{\pgfqpoint{0.596991in}{1.379258in}}%
\pgfpathlineto{\pgfqpoint{0.599692in}{1.377456in}}%
\pgfpathlineto{\pgfqpoint{0.602392in}{1.440896in}}%
\pgfpathlineto{\pgfqpoint{0.605093in}{1.342137in}}%
\pgfpathlineto{\pgfqpoint{0.607793in}{1.336892in}}%
\pgfpathlineto{\pgfqpoint{0.610494in}{1.350776in}}%
\pgfpathlineto{\pgfqpoint{0.613195in}{1.346983in}}%
\pgfpathlineto{\pgfqpoint{0.615895in}{1.391701in}}%
\pgfpathlineto{\pgfqpoint{0.618596in}{1.360813in}}%
\pgfpathlineto{\pgfqpoint{0.621296in}{1.383350in}}%
\pgfpathlineto{\pgfqpoint{0.623997in}{1.358050in}}%
\pgfpathlineto{\pgfqpoint{0.626697in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{0.629398in}{1.321713in}}%
\pgfpathlineto{\pgfqpoint{0.632098in}{1.369523in}}%
\pgfpathlineto{\pgfqpoint{0.634799in}{1.401095in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{1.389583in}}%
\pgfpathlineto{\pgfqpoint{0.640200in}{1.369181in}}%
\pgfpathlineto{\pgfqpoint{0.642901in}{1.370786in}}%
\pgfpathlineto{\pgfqpoint{0.645601in}{1.401468in}}%
\pgfpathlineto{\pgfqpoint{0.648302in}{1.405786in}}%
\pgfpathlineto{\pgfqpoint{0.651002in}{1.440443in}}%
\pgfpathlineto{\pgfqpoint{0.653703in}{1.436321in}}%
\pgfpathlineto{\pgfqpoint{0.656403in}{1.394887in}}%
\pgfpathlineto{\pgfqpoint{0.659104in}{1.417111in}}%
\pgfpathlineto{\pgfqpoint{0.661805in}{1.362552in}}%
\pgfpathlineto{\pgfqpoint{0.664505in}{1.365774in}}%
\pgfpathlineto{\pgfqpoint{0.667206in}{1.358397in}}%
\pgfpathlineto{\pgfqpoint{0.669906in}{1.394414in}}%
\pgfpathlineto{\pgfqpoint{0.672607in}{1.372512in}}%
\pgfpathlineto{\pgfqpoint{0.675307in}{1.396588in}}%
\pgfpathlineto{\pgfqpoint{0.678008in}{1.427258in}}%
\pgfpathlineto{\pgfqpoint{0.683409in}{1.368410in}}%
\pgfpathlineto{\pgfqpoint{0.686110in}{1.410977in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{1.376225in}}%
\pgfpathlineto{\pgfqpoint{0.691511in}{1.424461in}}%
\pgfpathlineto{\pgfqpoint{0.694211in}{1.509866in}}%
\pgfpathlineto{\pgfqpoint{0.696912in}{1.441080in}}%
\pgfpathlineto{\pgfqpoint{0.699612in}{1.425365in}}%
\pgfpathlineto{\pgfqpoint{0.702313in}{1.428931in}}%
\pgfpathlineto{\pgfqpoint{0.705014in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.707714in}{1.433951in}}%
\pgfpathlineto{\pgfqpoint{0.710415in}{1.494199in}}%
\pgfpathlineto{\pgfqpoint{0.713115in}{1.449078in}}%
\pgfpathlineto{\pgfqpoint{0.715816in}{1.488391in}}%
\pgfpathlineto{\pgfqpoint{0.718516in}{1.488579in}}%
\pgfpathlineto{\pgfqpoint{0.721217in}{1.387721in}}%
\pgfpathlineto{\pgfqpoint{0.723917in}{1.440501in}}%
\pgfpathlineto{\pgfqpoint{0.726618in}{1.538674in}}%
\pgfpathlineto{\pgfqpoint{0.729319in}{1.467120in}}%
\pgfpathlineto{\pgfqpoint{0.732019in}{1.411717in}}%
\pgfpathlineto{\pgfqpoint{0.734720in}{1.387100in}}%
\pgfpathlineto{\pgfqpoint{0.737420in}{1.425107in}}%
\pgfpathlineto{\pgfqpoint{0.740121in}{1.478587in}}%
\pgfpathlineto{\pgfqpoint{0.742821in}{1.439846in}}%
\pgfpathlineto{\pgfqpoint{0.745522in}{1.448956in}}%
\pgfpathlineto{\pgfqpoint{0.748222in}{1.467532in}}%
\pgfpathlineto{\pgfqpoint{0.750923in}{1.458186in}}%
\pgfpathlineto{\pgfqpoint{0.769827in}{1.402873in}}%
\pgfpathlineto{\pgfqpoint{0.772527in}{1.442041in}}%
\pgfpathlineto{\pgfqpoint{0.775228in}{1.456449in}}%
\pgfpathlineto{\pgfqpoint{0.777929in}{1.488742in}}%
\pgfpathlineto{\pgfqpoint{0.780629in}{1.547386in}}%
\pgfpathlineto{\pgfqpoint{0.783330in}{1.557066in}}%
\pgfpathlineto{\pgfqpoint{0.786030in}{1.429111in}}%
\pgfpathlineto{\pgfqpoint{0.788731in}{1.477118in}}%
\pgfpathlineto{\pgfqpoint{0.791431in}{1.539068in}}%
\pgfpathlineto{\pgfqpoint{0.794132in}{1.506433in}}%
\pgfpathlineto{\pgfqpoint{0.810335in}{1.469909in}}%
\pgfpathlineto{\pgfqpoint{0.813036in}{1.398870in}}%
\pgfpathlineto{\pgfqpoint{0.815736in}{1.479177in}}%
\pgfpathlineto{\pgfqpoint{0.818437in}{1.407436in}}%
\pgfpathlineto{\pgfqpoint{0.821138in}{1.422044in}}%
\pgfpathlineto{\pgfqpoint{0.823838in}{1.433288in}}%
\pgfpathlineto{\pgfqpoint{0.826539in}{1.422276in}}%
\pgfpathlineto{\pgfqpoint{0.829239in}{1.365554in}}%
\pgfpathlineto{\pgfqpoint{0.831940in}{1.468716in}}%
\pgfpathlineto{\pgfqpoint{0.834640in}{1.358858in}}%
\pgfpathlineto{\pgfqpoint{0.837341in}{1.481178in}}%
\pgfpathlineto{\pgfqpoint{0.840041in}{1.351836in}}%
\pgfpathlineto{\pgfqpoint{0.842742in}{1.406279in}}%
\pgfpathlineto{\pgfqpoint{0.845443in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.848143in}{1.395557in}}%
\pgfpathlineto{\pgfqpoint{0.850844in}{1.313030in}}%
\pgfpathlineto{\pgfqpoint{0.853544in}{1.335309in}}%
\pgfpathlineto{\pgfqpoint{0.864346in}{1.307010in}}%
\pgfpathlineto{\pgfqpoint{0.869748in}{1.312954in}}%
\pgfpathlineto{\pgfqpoint{0.875149in}{1.299038in}}%
\pgfpathlineto{\pgfqpoint{0.880550in}{1.315465in}}%
\pgfpathlineto{\pgfqpoint{0.885951in}{1.288882in}}%
\pgfpathlineto{\pgfqpoint{0.891352in}{1.296727in}}%
\pgfpathlineto{\pgfqpoint{0.896753in}{1.269533in}}%
\pgfpathlineto{\pgfqpoint{0.902154in}{1.258541in}}%
\pgfpathlineto{\pgfqpoint{0.907555in}{1.294981in}}%
\pgfpathlineto{\pgfqpoint{0.912956in}{1.298905in}}%
\pgfpathlineto{\pgfqpoint{0.918358in}{1.278644in}}%
\pgfpathlineto{\pgfqpoint{0.923759in}{1.246180in}}%
\pgfpathlineto{\pgfqpoint{0.929160in}{1.248676in}}%
\pgfpathlineto{\pgfqpoint{0.934561in}{1.257360in}}%
\pgfpathlineto{\pgfqpoint{0.939962in}{1.264441in}}%
\pgfpathlineto{\pgfqpoint{0.945363in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{0.950764in}{1.275855in}}%
\pgfpathlineto{\pgfqpoint{0.956165in}{1.287120in}}%
\pgfpathlineto{\pgfqpoint{0.961567in}{1.295562in}}%
\pgfpathlineto{\pgfqpoint{0.966968in}{1.293463in}}%
\pgfpathlineto{\pgfqpoint{0.972369in}{1.299540in}}%
\pgfpathlineto{\pgfqpoint{0.977770in}{1.261834in}}%
\pgfpathlineto{\pgfqpoint{0.988572in}{1.247124in}}%
\pgfpathlineto{\pgfqpoint{0.993973in}{1.230355in}}%
\pgfpathlineto{\pgfqpoint{0.999374in}{1.237503in}}%
\pgfpathlineto{\pgfqpoint{1.004775in}{1.243470in}}%
\pgfpathlineto{\pgfqpoint{1.010177in}{1.250274in}}%
\pgfpathlineto{\pgfqpoint{1.015578in}{1.243813in}}%
\pgfpathlineto{\pgfqpoint{1.020979in}{1.244248in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{1.261209in}}%
\pgfpathlineto{\pgfqpoint{1.031781in}{1.213101in}}%
\pgfpathlineto{\pgfqpoint{1.037182in}{1.179572in}}%
\pgfpathlineto{\pgfqpoint{1.042583in}{1.192254in}}%
\pgfpathlineto{\pgfqpoint{1.047984in}{1.206153in}}%
\pgfpathlineto{\pgfqpoint{1.053385in}{1.214462in}}%
\pgfpathlineto{\pgfqpoint{1.058787in}{1.180006in}}%
\pgfpathlineto{\pgfqpoint{1.064188in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{1.069589in}{1.133342in}}%
\pgfpathlineto{\pgfqpoint{1.074990in}{1.173337in}}%
\pgfpathlineto{\pgfqpoint{1.080391in}{1.160300in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{1.144534in}}%
\pgfpathlineto{\pgfqpoint{1.091193in}{1.114507in}}%
\pgfpathlineto{\pgfqpoint{1.096594in}{1.115566in}}%
\pgfpathlineto{\pgfqpoint{1.101996in}{1.108714in}}%
\pgfpathlineto{\pgfqpoint{1.107397in}{1.131664in}}%
\pgfpathlineto{\pgfqpoint{1.112798in}{1.135182in}}%
\pgfpathlineto{\pgfqpoint{1.118199in}{1.128425in}}%
\pgfpathlineto{\pgfqpoint{1.123600in}{1.155356in}}%
\pgfpathlineto{\pgfqpoint{1.129001in}{1.192558in}}%
\pgfpathlineto{\pgfqpoint{1.134402in}{1.151480in}}%
\pgfpathlineto{\pgfqpoint{1.139803in}{1.129057in}}%
\pgfpathlineto{\pgfqpoint{1.145204in}{1.133136in}}%
\pgfpathlineto{\pgfqpoint{1.150606in}{1.133295in}}%
\pgfpathlineto{\pgfqpoint{1.156007in}{1.144908in}}%
\pgfpathlineto{\pgfqpoint{1.161408in}{1.132121in}}%
\pgfpathlineto{\pgfqpoint{1.166809in}{1.165411in}}%
\pgfpathlineto{\pgfqpoint{1.172210in}{1.166051in}}%
\pgfpathlineto{\pgfqpoint{1.177611in}{1.196964in}}%
\pgfpathlineto{\pgfqpoint{1.183012in}{1.190961in}}%
\pgfpathlineto{\pgfqpoint{1.188413in}{1.210882in}}%
\pgfpathlineto{\pgfqpoint{1.193815in}{1.226097in}}%
\pgfpathlineto{\pgfqpoint{1.199216in}{1.205671in}}%
\pgfpathlineto{\pgfqpoint{1.204617in}{1.209178in}}%
\pgfpathlineto{\pgfqpoint{1.210018in}{1.234219in}}%
\pgfpathlineto{\pgfqpoint{1.215419in}{1.245179in}}%
\pgfpathlineto{\pgfqpoint{1.220820in}{1.242476in}}%
\pgfpathlineto{\pgfqpoint{1.226221in}{1.241364in}}%
\pgfpathlineto{\pgfqpoint{1.231622in}{1.276167in}}%
\pgfpathlineto{\pgfqpoint{1.237023in}{1.264945in}}%
\pgfpathlineto{\pgfqpoint{1.242425in}{1.261555in}}%
\pgfpathlineto{\pgfqpoint{1.247826in}{1.279606in}}%
\pgfpathlineto{\pgfqpoint{1.253227in}{1.282871in}}%
\pgfpathlineto{\pgfqpoint{1.258628in}{1.285378in}}%
\pgfpathlineto{\pgfqpoint{1.264029in}{1.268475in}}%
\pgfpathlineto{\pgfqpoint{1.269430in}{1.287344in}}%
\pgfpathlineto{\pgfqpoint{1.274831in}{1.298449in}}%
\pgfpathlineto{\pgfqpoint{1.280232in}{1.296375in}}%
\pgfpathlineto{\pgfqpoint{1.285633in}{1.283859in}}%
\pgfpathlineto{\pgfqpoint{1.291035in}{1.312831in}}%
\pgfpathlineto{\pgfqpoint{1.296436in}{1.343338in}}%
\pgfpathlineto{\pgfqpoint{1.301837in}{1.330107in}}%
\pgfpathlineto{\pgfqpoint{1.307238in}{1.299124in}}%
\pgfpathlineto{\pgfqpoint{1.312639in}{1.313416in}}%
\pgfpathlineto{\pgfqpoint{1.318040in}{1.312647in}}%
\pgfpathlineto{\pgfqpoint{1.323441in}{1.327726in}}%
\pgfpathlineto{\pgfqpoint{1.328842in}{1.355539in}}%
\pgfpathlineto{\pgfqpoint{1.334244in}{1.341698in}}%
\pgfpathlineto{\pgfqpoint{1.339645in}{1.342151in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{1.338000in}}%
\pgfpathlineto{\pgfqpoint{1.350447in}{1.330794in}}%
\pgfpathlineto{\pgfqpoint{1.355848in}{1.368241in}}%
\pgfpathlineto{\pgfqpoint{1.361249in}{1.366831in}}%
\pgfpathlineto{\pgfqpoint{1.372051in}{1.339106in}}%
\pgfpathlineto{\pgfqpoint{1.377452in}{1.333546in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.362925in}}%
\pgfpathlineto{\pgfqpoint{1.388255in}{1.342055in}}%
\pgfpathlineto{\pgfqpoint{1.393656in}{1.312026in}}%
\pgfpathlineto{\pgfqpoint{1.399057in}{1.360958in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{1.388416in}}%
\pgfpathlineto{\pgfqpoint{1.409859in}{1.371472in}}%
\pgfpathlineto{\pgfqpoint{1.415260in}{1.375216in}}%
\pgfpathlineto{\pgfqpoint{1.420661in}{1.376680in}}%
\pgfpathlineto{\pgfqpoint{1.426062in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{1.431464in}{1.369721in}}%
\pgfpathlineto{\pgfqpoint{1.436865in}{1.306341in}}%
\pgfpathlineto{\pgfqpoint{1.442266in}{1.464710in}}%
\pgfpathlineto{\pgfqpoint{1.447667in}{1.410148in}}%
\pgfpathlineto{\pgfqpoint{1.458469in}{1.336660in}}%
\pgfpathlineto{\pgfqpoint{1.463870in}{1.375200in}}%
\pgfpathlineto{\pgfqpoint{1.474673in}{1.424824in}}%
\pgfpathlineto{\pgfqpoint{1.480074in}{1.440877in}}%
\pgfpathlineto{\pgfqpoint{1.485475in}{1.443628in}}%
\pgfpathlineto{\pgfqpoint{1.490876in}{1.444110in}}%
\pgfpathlineto{\pgfqpoint{1.496277in}{1.431316in}}%
\pgfpathlineto{\pgfqpoint{1.507079in}{1.427810in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{1.452248in}}%
\pgfpathlineto{\pgfqpoint{1.517881in}{1.445594in}}%
\pgfpathlineto{\pgfqpoint{1.523283in}{1.426078in}}%
\pgfpathlineto{\pgfqpoint{1.528684in}{1.437648in}}%
\pgfpathlineto{\pgfqpoint{1.534085in}{1.469286in}}%
\pgfpathlineto{\pgfqpoint{1.544887in}{1.455737in}}%
\pgfpathlineto{\pgfqpoint{1.550288in}{1.436325in}}%
\pgfpathlineto{\pgfqpoint{1.555689in}{1.458892in}}%
\pgfpathlineto{\pgfqpoint{1.566491in}{1.449632in}}%
\pgfpathlineto{\pgfqpoint{1.571893in}{1.447668in}}%
\pgfpathlineto{\pgfqpoint{1.577294in}{1.431759in}}%
\pgfpathlineto{\pgfqpoint{1.582695in}{1.426435in}}%
\pgfpathlineto{\pgfqpoint{1.588096in}{1.420374in}}%
\pgfpathlineto{\pgfqpoint{1.593497in}{1.473494in}}%
\pgfpathlineto{\pgfqpoint{1.598898in}{1.473469in}}%
\pgfpathlineto{\pgfqpoint{1.604299in}{1.443334in}}%
\pgfpathlineto{\pgfqpoint{1.609700in}{1.459154in}}%
\pgfpathlineto{\pgfqpoint{1.620503in}{1.432120in}}%
\pgfpathlineto{\pgfqpoint{1.625904in}{1.472773in}}%
\pgfpathlineto{\pgfqpoint{1.631305in}{1.468309in}}%
\pgfpathlineto{\pgfqpoint{1.636706in}{1.477759in}}%
\pgfpathlineto{\pgfqpoint{1.642107in}{1.468062in}}%
\pgfpathlineto{\pgfqpoint{1.647508in}{1.473398in}}%
\pgfpathlineto{\pgfqpoint{1.652909in}{1.443469in}}%
\pgfpathlineto{\pgfqpoint{1.658310in}{1.438329in}}%
\pgfpathlineto{\pgfqpoint{1.663712in}{1.469575in}}%
\pgfpathlineto{\pgfqpoint{1.669113in}{1.509430in}}%
\pgfpathlineto{\pgfqpoint{1.674514in}{1.485569in}}%
\pgfpathlineto{\pgfqpoint{1.679915in}{1.419411in}}%
\pgfpathlineto{\pgfqpoint{1.685316in}{1.460021in}}%
\pgfpathlineto{\pgfqpoint{1.690717in}{1.520074in}}%
\pgfpathlineto{\pgfqpoint{1.696118in}{1.529211in}}%
\pgfpathlineto{\pgfqpoint{1.701519in}{1.465417in}}%
\pgfpathlineto{\pgfqpoint{1.706920in}{1.465613in}}%
\pgfpathlineto{\pgfqpoint{1.712322in}{1.445262in}}%
\pgfpathlineto{\pgfqpoint{1.717723in}{1.422693in}}%
\pgfpathlineto{\pgfqpoint{1.723124in}{1.462150in}}%
\pgfpathlineto{\pgfqpoint{1.728525in}{1.441476in}}%
\pgfpathlineto{\pgfqpoint{1.733926in}{1.421946in}}%
\pgfpathlineto{\pgfqpoint{1.739327in}{1.396842in}}%
\pgfpathlineto{\pgfqpoint{1.744728in}{1.419507in}}%
\pgfpathlineto{\pgfqpoint{1.750129in}{1.450742in}}%
\pgfpathlineto{\pgfqpoint{1.755531in}{1.446555in}}%
\pgfpathlineto{\pgfqpoint{1.760932in}{1.413315in}}%
\pgfpathlineto{\pgfqpoint{1.766333in}{1.459820in}}%
\pgfpathlineto{\pgfqpoint{1.771734in}{1.400549in}}%
\pgfpathlineto{\pgfqpoint{1.777135in}{1.384506in}}%
\pgfpathlineto{\pgfqpoint{1.782536in}{1.448493in}}%
\pgfpathlineto{\pgfqpoint{1.787937in}{1.466688in}}%
\pgfpathlineto{\pgfqpoint{1.793338in}{1.430583in}}%
\pgfpathlineto{\pgfqpoint{1.798739in}{1.318295in}}%
\pgfpathlineto{\pgfqpoint{1.804141in}{1.345088in}}%
\pgfpathlineto{\pgfqpoint{1.809542in}{1.345864in}}%
\pgfpathlineto{\pgfqpoint{1.814943in}{1.407934in}}%
\pgfpathlineto{\pgfqpoint{1.820344in}{1.343354in}}%
\pgfpathlineto{\pgfqpoint{1.825745in}{1.363827in}}%
\pgfpathlineto{\pgfqpoint{1.831146in}{1.366113in}}%
\pgfpathlineto{\pgfqpoint{1.836547in}{1.400309in}}%
\pgfpathlineto{\pgfqpoint{1.841948in}{1.407790in}}%
\pgfpathlineto{\pgfqpoint{1.847350in}{1.411567in}}%
\pgfpathlineto{\pgfqpoint{1.852751in}{1.402006in}}%
\pgfpathlineto{\pgfqpoint{1.858152in}{1.465824in}}%
\pgfpathlineto{\pgfqpoint{1.863553in}{1.434042in}}%
\pgfpathlineto{\pgfqpoint{1.868954in}{1.424876in}}%
\pgfpathlineto{\pgfqpoint{1.874355in}{1.387957in}}%
\pgfpathlineto{\pgfqpoint{1.879756in}{1.361430in}}%
\pgfpathlineto{\pgfqpoint{1.885157in}{1.370075in}}%
\pgfpathlineto{\pgfqpoint{1.890558in}{1.315471in}}%
\pgfpathlineto{\pgfqpoint{1.895960in}{1.341888in}}%
\pgfpathlineto{\pgfqpoint{1.901361in}{1.374582in}}%
\pgfpathlineto{\pgfqpoint{1.906762in}{1.329654in}}%
\pgfpathlineto{\pgfqpoint{1.912163in}{1.293625in}}%
\pgfpathlineto{\pgfqpoint{1.917564in}{1.329649in}}%
\pgfpathlineto{\pgfqpoint{1.922965in}{1.377108in}}%
\pgfpathlineto{\pgfqpoint{1.928366in}{1.314906in}}%
\pgfpathlineto{\pgfqpoint{1.933767in}{1.363463in}}%
\pgfpathlineto{\pgfqpoint{1.939168in}{1.354443in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{1.324778in}}%
\pgfpathlineto{\pgfqpoint{1.949971in}{1.302141in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{1.960773in}{1.321424in}}%
\pgfpathlineto{\pgfqpoint{1.966174in}{1.287035in}}%
\pgfpathlineto{\pgfqpoint{1.971575in}{1.260775in}}%
\pgfpathlineto{\pgfqpoint{1.976976in}{1.325130in}}%
\pgfpathlineto{\pgfqpoint{1.982377in}{1.333126in}}%
\pgfpathlineto{\pgfqpoint{1.987779in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{1.993180in}{1.364948in}}%
\pgfpathlineto{\pgfqpoint{1.998581in}{1.319235in}}%
\pgfpathlineto{\pgfqpoint{2.003982in}{1.390878in}}%
\pgfpathlineto{\pgfqpoint{2.009383in}{1.362843in}}%
\pgfpathlineto{\pgfqpoint{2.014784in}{1.368280in}}%
\pgfpathlineto{\pgfqpoint{2.020185in}{1.299850in}}%
\pgfpathlineto{\pgfqpoint{2.025586in}{1.347199in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{1.253841in}}%
\pgfpathlineto{\pgfqpoint{2.036389in}{1.348564in}}%
\pgfpathlineto{\pgfqpoint{2.041790in}{1.355864in}}%
\pgfpathlineto{\pgfqpoint{2.047191in}{1.305536in}}%
\pgfpathlineto{\pgfqpoint{2.052592in}{1.274689in}}%
\pgfpathlineto{\pgfqpoint{2.057993in}{1.269910in}}%
\pgfpathlineto{\pgfqpoint{2.063394in}{1.345835in}}%
\pgfpathlineto{\pgfqpoint{2.068795in}{1.359755in}}%
\pgfpathlineto{\pgfqpoint{2.074196in}{1.288251in}}%
\pgfpathlineto{\pgfqpoint{2.079597in}{1.316118in}}%
\pgfpathlineto{\pgfqpoint{2.084999in}{1.329685in}}%
\pgfpathlineto{\pgfqpoint{2.090400in}{1.250195in}}%
\pgfpathlineto{\pgfqpoint{2.095801in}{1.294183in}}%
\pgfpathlineto{\pgfqpoint{2.101202in}{1.335592in}}%
\pgfpathlineto{\pgfqpoint{2.106603in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{2.112004in}{1.267201in}}%
\pgfpathlineto{\pgfqpoint{2.117405in}{1.357272in}}%
\pgfpathlineto{\pgfqpoint{2.122806in}{1.291088in}}%
\pgfpathlineto{\pgfqpoint{2.128208in}{1.260785in}}%
\pgfpathlineto{\pgfqpoint{2.133609in}{1.293764in}}%
\pgfpathlineto{\pgfqpoint{2.139010in}{1.221073in}}%
\pgfpathlineto{\pgfqpoint{2.149812in}{1.295801in}}%
\pgfpathlineto{\pgfqpoint{2.155213in}{1.262632in}}%
\pgfpathlineto{\pgfqpoint{2.160614in}{1.289754in}}%
\pgfpathlineto{\pgfqpoint{2.166015in}{1.287287in}}%
\pgfpathlineto{\pgfqpoint{2.171416in}{1.253061in}}%
\pgfpathlineto{\pgfqpoint{2.176818in}{1.230900in}}%
\pgfpathlineto{\pgfqpoint{2.182219in}{1.245615in}}%
\pgfpathlineto{\pgfqpoint{2.187620in}{1.240625in}}%
\pgfpathlineto{\pgfqpoint{2.193021in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{2.198422in}{1.209875in}}%
\pgfpathlineto{\pgfqpoint{2.203823in}{1.263982in}}%
\pgfpathlineto{\pgfqpoint{2.209224in}{1.249896in}}%
\pgfpathlineto{\pgfqpoint{2.214625in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{2.220026in}{1.280791in}}%
\pgfpathlineto{\pgfqpoint{2.225428in}{1.309352in}}%
\pgfpathlineto{\pgfqpoint{2.230829in}{1.274522in}}%
\pgfpathlineto{\pgfqpoint{2.236230in}{1.285964in}}%
\pgfpathlineto{\pgfqpoint{2.241631in}{1.306144in}}%
\pgfpathlineto{\pgfqpoint{2.247032in}{1.275718in}}%
\pgfpathlineto{\pgfqpoint{2.252433in}{1.309004in}}%
\pgfpathlineto{\pgfqpoint{2.257834in}{1.324085in}}%
\pgfpathlineto{\pgfqpoint{2.263235in}{1.309695in}}%
\pgfpathlineto{\pgfqpoint{2.268637in}{1.305863in}}%
\pgfpathlineto{\pgfqpoint{2.274038in}{1.291854in}}%
\pgfpathlineto{\pgfqpoint{2.279439in}{1.200769in}}%
\pgfpathlineto{\pgfqpoint{2.284840in}{1.256958in}}%
\pgfpathlineto{\pgfqpoint{2.290241in}{1.280416in}}%
\pgfpathlineto{\pgfqpoint{2.295642in}{1.254084in}}%
\pgfpathlineto{\pgfqpoint{2.301043in}{1.235396in}}%
\pgfpathlineto{\pgfqpoint{2.306444in}{1.227980in}}%
\pgfpathlineto{\pgfqpoint{2.311845in}{1.292482in}}%
\pgfpathlineto{\pgfqpoint{2.317247in}{1.310847in}}%
\pgfpathlineto{\pgfqpoint{2.322648in}{1.308152in}}%
\pgfpathlineto{\pgfqpoint{2.328049in}{1.279690in}}%
\pgfpathlineto{\pgfqpoint{2.333450in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.344252in}{1.280370in}}%
\pgfpathlineto{\pgfqpoint{2.349653in}{1.262832in}}%
\pgfpathlineto{\pgfqpoint{2.355054in}{1.298612in}}%
\pgfpathlineto{\pgfqpoint{2.360455in}{1.299937in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{1.230215in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{1.262005in}}%
\pgfpathlineto{\pgfqpoint{2.376659in}{1.243055in}}%
\pgfpathlineto{\pgfqpoint{2.382060in}{1.204188in}}%
\pgfpathlineto{\pgfqpoint{2.387461in}{1.282706in}}%
\pgfpathlineto{\pgfqpoint{2.392862in}{1.272103in}}%
\pgfpathlineto{\pgfqpoint{2.403664in}{1.233902in}}%
\pgfpathlineto{\pgfqpoint{2.409066in}{1.267848in}}%
\pgfpathlineto{\pgfqpoint{2.414467in}{1.294547in}}%
\pgfpathlineto{\pgfqpoint{2.419868in}{1.310747in}}%
\pgfpathlineto{\pgfqpoint{2.425269in}{1.294020in}}%
\pgfpathlineto{\pgfqpoint{2.430670in}{1.274048in}}%
\pgfpathlineto{\pgfqpoint{2.436071in}{1.311591in}}%
\pgfpathlineto{\pgfqpoint{2.441472in}{1.323812in}}%
\pgfpathlineto{\pgfqpoint{2.446873in}{1.301324in}}%
\pgfpathlineto{\pgfqpoint{2.452274in}{1.245228in}}%
\pgfpathlineto{\pgfqpoint{2.457676in}{1.346736in}}%
\pgfpathlineto{\pgfqpoint{2.463077in}{1.292827in}}%
\pgfpathlineto{\pgfqpoint{2.468478in}{1.291689in}}%
\pgfpathlineto{\pgfqpoint{2.473879in}{1.268519in}}%
\pgfpathlineto{\pgfqpoint{2.479280in}{1.230913in}}%
\pgfpathlineto{\pgfqpoint{2.484681in}{1.304908in}}%
\pgfpathlineto{\pgfqpoint{2.490082in}{1.366245in}}%
\pgfpathlineto{\pgfqpoint{2.495483in}{1.325402in}}%
\pgfpathlineto{\pgfqpoint{2.500885in}{1.363621in}}%
\pgfpathlineto{\pgfqpoint{2.506286in}{1.283102in}}%
\pgfpathlineto{\pgfqpoint{2.511687in}{1.295704in}}%
\pgfpathlineto{\pgfqpoint{2.517088in}{1.450084in}}%
\pgfpathlineto{\pgfqpoint{2.522489in}{1.306476in}}%
\pgfpathlineto{\pgfqpoint{2.527890in}{1.280127in}}%
\pgfpathlineto{\pgfqpoint{2.538692in}{1.275775in}}%
\pgfpathlineto{\pgfqpoint{2.544093in}{1.321547in}}%
\pgfpathlineto{\pgfqpoint{2.549495in}{1.276123in}}%
\pgfpathlineto{\pgfqpoint{2.554896in}{1.350355in}}%
\pgfpathlineto{\pgfqpoint{2.560297in}{1.397184in}}%
\pgfpathlineto{\pgfqpoint{2.565698in}{1.348535in}}%
\pgfpathlineto{\pgfqpoint{2.571099in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{2.576500in}{1.432801in}}%
\pgfpathlineto{\pgfqpoint{2.581901in}{1.373736in}}%
\pgfpathlineto{\pgfqpoint{2.587302in}{1.396058in}}%
\pgfpathlineto{\pgfqpoint{2.592703in}{1.280508in}}%
\pgfpathlineto{\pgfqpoint{2.598105in}{1.312560in}}%
\pgfpathlineto{\pgfqpoint{2.603506in}{1.379512in}}%
\pgfpathlineto{\pgfqpoint{2.608907in}{1.353617in}}%
\pgfpathlineto{\pgfqpoint{2.614308in}{1.294995in}}%
\pgfpathlineto{\pgfqpoint{2.619709in}{1.227042in}}%
\pgfpathlineto{\pgfqpoint{2.619709in}{1.227042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464664in}{1.068902in}}%
\pgfpathlineto{\pgfqpoint{0.475466in}{1.099857in}}%
\pgfpathlineto{\pgfqpoint{0.486268in}{1.132364in}}%
\pgfpathlineto{\pgfqpoint{0.497071in}{1.114461in}}%
\pgfpathlineto{\pgfqpoint{0.510573in}{1.158443in}}%
\pgfpathlineto{\pgfqpoint{0.526777in}{1.213322in}}%
\pgfpathlineto{\pgfqpoint{0.529477in}{1.222629in}}%
\pgfpathlineto{\pgfqpoint{0.532178in}{1.230713in}}%
\pgfpathlineto{\pgfqpoint{0.534878in}{1.233144in}}%
\pgfpathlineto{\pgfqpoint{0.537579in}{1.247032in}}%
\pgfpathlineto{\pgfqpoint{0.540280in}{1.254374in}}%
\pgfpathlineto{\pgfqpoint{0.542980in}{1.269351in}}%
\pgfpathlineto{\pgfqpoint{0.559183in}{1.240699in}}%
\pgfpathlineto{\pgfqpoint{0.561884in}{1.254056in}}%
\pgfpathlineto{\pgfqpoint{0.564585in}{1.272851in}}%
\pgfpathlineto{\pgfqpoint{0.572686in}{1.311584in}}%
\pgfpathlineto{\pgfqpoint{0.575387in}{1.316394in}}%
\pgfpathlineto{\pgfqpoint{0.578087in}{1.320204in}}%
\pgfpathlineto{\pgfqpoint{0.580788in}{1.325532in}}%
\pgfpathlineto{\pgfqpoint{0.586189in}{1.340197in}}%
\pgfpathlineto{\pgfqpoint{0.588890in}{1.344236in}}%
\pgfpathlineto{\pgfqpoint{0.591590in}{1.346143in}}%
\pgfpathlineto{\pgfqpoint{0.594291in}{1.350152in}}%
\pgfpathlineto{\pgfqpoint{0.599692in}{1.355206in}}%
\pgfpathlineto{\pgfqpoint{0.602392in}{1.358905in}}%
\pgfpathlineto{\pgfqpoint{0.605093in}{1.358674in}}%
\pgfpathlineto{\pgfqpoint{0.607793in}{1.361226in}}%
\pgfpathlineto{\pgfqpoint{0.610494in}{1.361469in}}%
\pgfpathlineto{\pgfqpoint{0.615895in}{1.368397in}}%
\pgfpathlineto{\pgfqpoint{0.618596in}{1.373326in}}%
\pgfpathlineto{\pgfqpoint{0.621296in}{1.374194in}}%
\pgfpathlineto{\pgfqpoint{0.623997in}{1.373447in}}%
\pgfpathlineto{\pgfqpoint{0.629398in}{1.377369in}}%
\pgfpathlineto{\pgfqpoint{0.632098in}{1.377597in}}%
\pgfpathlineto{\pgfqpoint{0.634799in}{1.379559in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{1.379536in}}%
\pgfpathlineto{\pgfqpoint{0.640200in}{1.376746in}}%
\pgfpathlineto{\pgfqpoint{0.642901in}{1.375787in}}%
\pgfpathlineto{\pgfqpoint{0.645601in}{1.377268in}}%
\pgfpathlineto{\pgfqpoint{0.648302in}{1.377704in}}%
\pgfpathlineto{\pgfqpoint{0.651002in}{1.380056in}}%
\pgfpathlineto{\pgfqpoint{0.653703in}{1.382818in}}%
\pgfpathlineto{\pgfqpoint{0.656403in}{1.383790in}}%
\pgfpathlineto{\pgfqpoint{0.659104in}{1.389561in}}%
\pgfpathlineto{\pgfqpoint{0.664505in}{1.392443in}}%
\pgfpathlineto{\pgfqpoint{0.667206in}{1.398038in}}%
\pgfpathlineto{\pgfqpoint{0.669906in}{1.401134in}}%
\pgfpathlineto{\pgfqpoint{0.672607in}{1.402598in}}%
\pgfpathlineto{\pgfqpoint{0.675307in}{1.406206in}}%
\pgfpathlineto{\pgfqpoint{0.680709in}{1.418531in}}%
\pgfpathlineto{\pgfqpoint{0.683409in}{1.419612in}}%
\pgfpathlineto{\pgfqpoint{0.686110in}{1.419282in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{1.421831in}}%
\pgfpathlineto{\pgfqpoint{0.691511in}{1.425058in}}%
\pgfpathlineto{\pgfqpoint{0.694211in}{1.427252in}}%
\pgfpathlineto{\pgfqpoint{0.696912in}{1.429011in}}%
\pgfpathlineto{\pgfqpoint{0.699612in}{1.431639in}}%
\pgfpathlineto{\pgfqpoint{0.707714in}{1.437930in}}%
\pgfpathlineto{\pgfqpoint{0.710415in}{1.439001in}}%
\pgfpathlineto{\pgfqpoint{0.713115in}{1.439305in}}%
\pgfpathlineto{\pgfqpoint{0.715816in}{1.445605in}}%
\pgfpathlineto{\pgfqpoint{0.718516in}{1.447982in}}%
\pgfpathlineto{\pgfqpoint{0.721217in}{1.448213in}}%
\pgfpathlineto{\pgfqpoint{0.723917in}{1.449505in}}%
\pgfpathlineto{\pgfqpoint{0.726618in}{1.452695in}}%
\pgfpathlineto{\pgfqpoint{0.729319in}{1.457296in}}%
\pgfpathlineto{\pgfqpoint{0.732019in}{1.459271in}}%
\pgfpathlineto{\pgfqpoint{0.734720in}{1.464825in}}%
\pgfpathlineto{\pgfqpoint{0.737420in}{1.468267in}}%
\pgfpathlineto{\pgfqpoint{0.740121in}{1.469545in}}%
\pgfpathlineto{\pgfqpoint{0.745522in}{1.474612in}}%
\pgfpathlineto{\pgfqpoint{0.748222in}{1.474257in}}%
\pgfpathlineto{\pgfqpoint{0.750923in}{1.480946in}}%
\pgfpathlineto{\pgfqpoint{0.769827in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{0.772527in}{1.459734in}}%
\pgfpathlineto{\pgfqpoint{0.775228in}{1.460597in}}%
\pgfpathlineto{\pgfqpoint{0.777929in}{1.462935in}}%
\pgfpathlineto{\pgfqpoint{0.780629in}{1.463089in}}%
\pgfpathlineto{\pgfqpoint{0.783330in}{1.467785in}}%
\pgfpathlineto{\pgfqpoint{0.786030in}{1.469158in}}%
\pgfpathlineto{\pgfqpoint{0.788731in}{1.471814in}}%
\pgfpathlineto{\pgfqpoint{0.791431in}{1.473486in}}%
\pgfpathlineto{\pgfqpoint{0.794132in}{1.470892in}}%
\pgfpathlineto{\pgfqpoint{0.810335in}{1.449983in}}%
\pgfpathlineto{\pgfqpoint{0.813036in}{1.451364in}}%
\pgfpathlineto{\pgfqpoint{0.815736in}{1.449386in}}%
\pgfpathlineto{\pgfqpoint{0.818437in}{1.445378in}}%
\pgfpathlineto{\pgfqpoint{0.821138in}{1.439374in}}%
\pgfpathlineto{\pgfqpoint{0.823838in}{1.432071in}}%
\pgfpathlineto{\pgfqpoint{0.826539in}{1.425878in}}%
\pgfpathlineto{\pgfqpoint{0.831940in}{1.411687in}}%
\pgfpathlineto{\pgfqpoint{0.834640in}{1.404645in}}%
\pgfpathlineto{\pgfqpoint{0.837341in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{0.840041in}{1.385829in}}%
\pgfpathlineto{\pgfqpoint{0.848143in}{1.357891in}}%
\pgfpathlineto{\pgfqpoint{0.850844in}{1.351492in}}%
\pgfpathlineto{\pgfqpoint{0.853544in}{1.346685in}}%
\pgfpathlineto{\pgfqpoint{0.864346in}{1.328443in}}%
\pgfpathlineto{\pgfqpoint{0.869748in}{1.320039in}}%
\pgfpathlineto{\pgfqpoint{0.880550in}{1.309688in}}%
\pgfpathlineto{\pgfqpoint{0.885951in}{1.305139in}}%
\pgfpathlineto{\pgfqpoint{0.891352in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{0.896753in}{1.294118in}}%
\pgfpathlineto{\pgfqpoint{0.902154in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{0.907555in}{1.283049in}}%
\pgfpathlineto{\pgfqpoint{0.918358in}{1.274860in}}%
\pgfpathlineto{\pgfqpoint{0.923759in}{1.270730in}}%
\pgfpathlineto{\pgfqpoint{0.929160in}{1.271795in}}%
\pgfpathlineto{\pgfqpoint{0.934561in}{1.268630in}}%
\pgfpathlineto{\pgfqpoint{0.939962in}{1.269769in}}%
\pgfpathlineto{\pgfqpoint{0.945363in}{1.266540in}}%
\pgfpathlineto{\pgfqpoint{0.956165in}{1.266734in}}%
\pgfpathlineto{\pgfqpoint{0.961567in}{1.268220in}}%
\pgfpathlineto{\pgfqpoint{0.966968in}{1.265041in}}%
\pgfpathlineto{\pgfqpoint{0.972369in}{1.262847in}}%
\pgfpathlineto{\pgfqpoint{0.977770in}{1.260191in}}%
\pgfpathlineto{\pgfqpoint{0.983171in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{0.988572in}{1.255532in}}%
\pgfpathlineto{\pgfqpoint{0.993973in}{1.253022in}}%
\pgfpathlineto{\pgfqpoint{1.004775in}{1.243542in}}%
\pgfpathlineto{\pgfqpoint{1.010177in}{1.237745in}}%
\pgfpathlineto{\pgfqpoint{1.020979in}{1.222829in}}%
\pgfpathlineto{\pgfqpoint{1.031781in}{1.212237in}}%
\pgfpathlineto{\pgfqpoint{1.042583in}{1.198629in}}%
\pgfpathlineto{\pgfqpoint{1.047984in}{1.191525in}}%
\pgfpathlineto{\pgfqpoint{1.053385in}{1.185171in}}%
\pgfpathlineto{\pgfqpoint{1.058787in}{1.177215in}}%
\pgfpathlineto{\pgfqpoint{1.069589in}{1.163807in}}%
\pgfpathlineto{\pgfqpoint{1.080391in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{1.091193in}{1.146269in}}%
\pgfpathlineto{\pgfqpoint{1.101996in}{1.140342in}}%
\pgfpathlineto{\pgfqpoint{1.107397in}{1.137333in}}%
\pgfpathlineto{\pgfqpoint{1.112798in}{1.135739in}}%
\pgfpathlineto{\pgfqpoint{1.123600in}{1.135494in}}%
\pgfpathlineto{\pgfqpoint{1.129001in}{1.137072in}}%
\pgfpathlineto{\pgfqpoint{1.134402in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{1.139803in}{1.144449in}}%
\pgfpathlineto{\pgfqpoint{1.150606in}{1.151899in}}%
\pgfpathlineto{\pgfqpoint{1.156007in}{1.157362in}}%
\pgfpathlineto{\pgfqpoint{1.161408in}{1.163515in}}%
\pgfpathlineto{\pgfqpoint{1.177611in}{1.184550in}}%
\pgfpathlineto{\pgfqpoint{1.183012in}{1.190154in}}%
\pgfpathlineto{\pgfqpoint{1.188413in}{1.196746in}}%
\pgfpathlineto{\pgfqpoint{1.193815in}{1.204158in}}%
\pgfpathlineto{\pgfqpoint{1.199216in}{1.212550in}}%
\pgfpathlineto{\pgfqpoint{1.210018in}{1.226161in}}%
\pgfpathlineto{\pgfqpoint{1.226221in}{1.244038in}}%
\pgfpathlineto{\pgfqpoint{1.231622in}{1.250113in}}%
\pgfpathlineto{\pgfqpoint{1.237023in}{1.257238in}}%
\pgfpathlineto{\pgfqpoint{1.242425in}{1.266050in}}%
\pgfpathlineto{\pgfqpoint{1.247826in}{1.272106in}}%
\pgfpathlineto{\pgfqpoint{1.253227in}{1.277320in}}%
\pgfpathlineto{\pgfqpoint{1.264029in}{1.288768in}}%
\pgfpathlineto{\pgfqpoint{1.274831in}{1.297167in}}%
\pgfpathlineto{\pgfqpoint{1.280232in}{1.302739in}}%
\pgfpathlineto{\pgfqpoint{1.296436in}{1.312062in}}%
\pgfpathlineto{\pgfqpoint{1.301837in}{1.315613in}}%
\pgfpathlineto{\pgfqpoint{1.307238in}{1.319516in}}%
\pgfpathlineto{\pgfqpoint{1.312639in}{1.321913in}}%
\pgfpathlineto{\pgfqpoint{1.318040in}{1.324963in}}%
\pgfpathlineto{\pgfqpoint{1.323441in}{1.330601in}}%
\pgfpathlineto{\pgfqpoint{1.328842in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{1.334244in}{1.332856in}}%
\pgfpathlineto{\pgfqpoint{1.339645in}{1.337329in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{1.341216in}}%
\pgfpathlineto{\pgfqpoint{1.350447in}{1.342816in}}%
\pgfpathlineto{\pgfqpoint{1.355848in}{1.343917in}}%
\pgfpathlineto{\pgfqpoint{1.361249in}{1.345862in}}%
\pgfpathlineto{\pgfqpoint{1.372051in}{1.345719in}}%
\pgfpathlineto{\pgfqpoint{1.377452in}{1.348893in}}%
\pgfpathlineto{\pgfqpoint{1.388255in}{1.354002in}}%
\pgfpathlineto{\pgfqpoint{1.393656in}{1.357329in}}%
\pgfpathlineto{\pgfqpoint{1.399057in}{1.361358in}}%
\pgfpathlineto{\pgfqpoint{1.409859in}{1.367395in}}%
\pgfpathlineto{\pgfqpoint{1.415260in}{1.372304in}}%
\pgfpathlineto{\pgfqpoint{1.420661in}{1.377705in}}%
\pgfpathlineto{\pgfqpoint{1.426062in}{1.381159in}}%
\pgfpathlineto{\pgfqpoint{1.436865in}{1.389467in}}%
\pgfpathlineto{\pgfqpoint{1.442266in}{1.394542in}}%
\pgfpathlineto{\pgfqpoint{1.447667in}{1.400679in}}%
\pgfpathlineto{\pgfqpoint{1.458469in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{1.463870in}{1.407790in}}%
\pgfpathlineto{\pgfqpoint{1.474673in}{1.409212in}}%
\pgfpathlineto{\pgfqpoint{1.480074in}{1.413566in}}%
\pgfpathlineto{\pgfqpoint{1.485475in}{1.418557in}}%
\pgfpathlineto{\pgfqpoint{1.490876in}{1.424369in}}%
\pgfpathlineto{\pgfqpoint{1.496277in}{1.427606in}}%
\pgfpathlineto{\pgfqpoint{1.507079in}{1.428499in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{1.432129in}}%
\pgfpathlineto{\pgfqpoint{1.517881in}{1.435222in}}%
\pgfpathlineto{\pgfqpoint{1.523283in}{1.436581in}}%
\pgfpathlineto{\pgfqpoint{1.528684in}{1.440288in}}%
\pgfpathlineto{\pgfqpoint{1.534085in}{1.444777in}}%
\pgfpathlineto{\pgfqpoint{1.544887in}{1.445189in}}%
\pgfpathlineto{\pgfqpoint{1.550288in}{1.446247in}}%
\pgfpathlineto{\pgfqpoint{1.555689in}{1.448221in}}%
\pgfpathlineto{\pgfqpoint{1.566491in}{1.450867in}}%
\pgfpathlineto{\pgfqpoint{1.571893in}{1.452580in}}%
\pgfpathlineto{\pgfqpoint{1.577294in}{1.449222in}}%
\pgfpathlineto{\pgfqpoint{1.582695in}{1.451384in}}%
\pgfpathlineto{\pgfqpoint{1.588096in}{1.454202in}}%
\pgfpathlineto{\pgfqpoint{1.593497in}{1.453822in}}%
\pgfpathlineto{\pgfqpoint{1.598898in}{1.454708in}}%
\pgfpathlineto{\pgfqpoint{1.604299in}{1.457598in}}%
\pgfpathlineto{\pgfqpoint{1.609700in}{1.459263in}}%
\pgfpathlineto{\pgfqpoint{1.620503in}{1.459750in}}%
\pgfpathlineto{\pgfqpoint{1.631305in}{1.465073in}}%
\pgfpathlineto{\pgfqpoint{1.636706in}{1.466102in}}%
\pgfpathlineto{\pgfqpoint{1.647508in}{1.466766in}}%
\pgfpathlineto{\pgfqpoint{1.652909in}{1.467102in}}%
\pgfpathlineto{\pgfqpoint{1.658310in}{1.465753in}}%
\pgfpathlineto{\pgfqpoint{1.663712in}{1.467494in}}%
\pgfpathlineto{\pgfqpoint{1.669113in}{1.468925in}}%
\pgfpathlineto{\pgfqpoint{1.679915in}{1.465032in}}%
\pgfpathlineto{\pgfqpoint{1.685316in}{1.464220in}}%
\pgfpathlineto{\pgfqpoint{1.690717in}{1.466780in}}%
\pgfpathlineto{\pgfqpoint{1.696118in}{1.466641in}}%
\pgfpathlineto{\pgfqpoint{1.701519in}{1.465221in}}%
\pgfpathlineto{\pgfqpoint{1.706920in}{1.460492in}}%
\pgfpathlineto{\pgfqpoint{1.712322in}{1.459510in}}%
\pgfpathlineto{\pgfqpoint{1.717723in}{1.457275in}}%
\pgfpathlineto{\pgfqpoint{1.723124in}{1.453378in}}%
\pgfpathlineto{\pgfqpoint{1.728525in}{1.448451in}}%
\pgfpathlineto{\pgfqpoint{1.733926in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{1.744728in}{1.432488in}}%
\pgfpathlineto{\pgfqpoint{1.750129in}{1.426207in}}%
\pgfpathlineto{\pgfqpoint{1.755531in}{1.421312in}}%
\pgfpathlineto{\pgfqpoint{1.760932in}{1.417326in}}%
\pgfpathlineto{\pgfqpoint{1.766333in}{1.413693in}}%
\pgfpathlineto{\pgfqpoint{1.771734in}{1.410515in}}%
\pgfpathlineto{\pgfqpoint{1.777135in}{1.407888in}}%
\pgfpathlineto{\pgfqpoint{1.782536in}{1.408623in}}%
\pgfpathlineto{\pgfqpoint{1.787937in}{1.407418in}}%
\pgfpathlineto{\pgfqpoint{1.793338in}{1.402425in}}%
\pgfpathlineto{\pgfqpoint{1.798739in}{1.400271in}}%
\pgfpathlineto{\pgfqpoint{1.804141in}{1.401478in}}%
\pgfpathlineto{\pgfqpoint{1.809542in}{1.401921in}}%
\pgfpathlineto{\pgfqpoint{1.814943in}{1.398732in}}%
\pgfpathlineto{\pgfqpoint{1.820344in}{1.398000in}}%
\pgfpathlineto{\pgfqpoint{1.825745in}{1.394787in}}%
\pgfpathlineto{\pgfqpoint{1.831146in}{1.391168in}}%
\pgfpathlineto{\pgfqpoint{1.841948in}{1.389045in}}%
\pgfpathlineto{\pgfqpoint{1.847350in}{1.384271in}}%
\pgfpathlineto{\pgfqpoint{1.852751in}{1.380927in}}%
\pgfpathlineto{\pgfqpoint{1.858152in}{1.379246in}}%
\pgfpathlineto{\pgfqpoint{1.863553in}{1.379266in}}%
\pgfpathlineto{\pgfqpoint{1.868954in}{1.376712in}}%
\pgfpathlineto{\pgfqpoint{1.874355in}{1.372820in}}%
\pgfpathlineto{\pgfqpoint{1.879756in}{1.369667in}}%
\pgfpathlineto{\pgfqpoint{1.885157in}{1.365212in}}%
\pgfpathlineto{\pgfqpoint{1.895960in}{1.358697in}}%
\pgfpathlineto{\pgfqpoint{1.901361in}{1.358179in}}%
\pgfpathlineto{\pgfqpoint{1.906762in}{1.356991in}}%
\pgfpathlineto{\pgfqpoint{1.912163in}{1.354166in}}%
\pgfpathlineto{\pgfqpoint{1.917564in}{1.350040in}}%
\pgfpathlineto{\pgfqpoint{1.922965in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{1.928366in}{1.346002in}}%
\pgfpathlineto{\pgfqpoint{1.933767in}{1.340775in}}%
\pgfpathlineto{\pgfqpoint{1.939168in}{1.337950in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{1.335902in}}%
\pgfpathlineto{\pgfqpoint{1.949971in}{1.334875in}}%
\pgfpathlineto{\pgfqpoint{1.960773in}{1.328325in}}%
\pgfpathlineto{\pgfqpoint{1.966174in}{1.327850in}}%
\pgfpathlineto{\pgfqpoint{1.971575in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.976976in}{1.329644in}}%
\pgfpathlineto{\pgfqpoint{1.982377in}{1.333174in}}%
\pgfpathlineto{\pgfqpoint{1.987779in}{1.333865in}}%
\pgfpathlineto{\pgfqpoint{1.993180in}{1.332337in}}%
\pgfpathlineto{\pgfqpoint{1.998581in}{1.334714in}}%
\pgfpathlineto{\pgfqpoint{2.003982in}{1.333499in}}%
\pgfpathlineto{\pgfqpoint{2.009383in}{1.329862in}}%
\pgfpathlineto{\pgfqpoint{2.014784in}{1.330173in}}%
\pgfpathlineto{\pgfqpoint{2.020185in}{1.329813in}}%
\pgfpathlineto{\pgfqpoint{2.025586in}{1.326449in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{1.326448in}}%
\pgfpathlineto{\pgfqpoint{2.036389in}{1.325173in}}%
\pgfpathlineto{\pgfqpoint{2.041790in}{1.322797in}}%
\pgfpathlineto{\pgfqpoint{2.057993in}{1.317651in}}%
\pgfpathlineto{\pgfqpoint{2.063394in}{1.315404in}}%
\pgfpathlineto{\pgfqpoint{2.068795in}{1.315365in}}%
\pgfpathlineto{\pgfqpoint{2.074196in}{1.313067in}}%
\pgfpathlineto{\pgfqpoint{2.079597in}{1.307307in}}%
\pgfpathlineto{\pgfqpoint{2.095801in}{1.294282in}}%
\pgfpathlineto{\pgfqpoint{2.101202in}{1.292995in}}%
\pgfpathlineto{\pgfqpoint{2.106603in}{1.289202in}}%
\pgfpathlineto{\pgfqpoint{2.112004in}{1.283164in}}%
\pgfpathlineto{\pgfqpoint{2.117405in}{1.281614in}}%
\pgfpathlineto{\pgfqpoint{2.128208in}{1.277284in}}%
\pgfpathlineto{\pgfqpoint{2.133609in}{1.274348in}}%
\pgfpathlineto{\pgfqpoint{2.139010in}{1.272333in}}%
\pgfpathlineto{\pgfqpoint{2.149812in}{1.265772in}}%
\pgfpathlineto{\pgfqpoint{2.155213in}{1.264658in}}%
\pgfpathlineto{\pgfqpoint{2.160614in}{1.264765in}}%
\pgfpathlineto{\pgfqpoint{2.166015in}{1.264108in}}%
\pgfpathlineto{\pgfqpoint{2.171416in}{1.265421in}}%
\pgfpathlineto{\pgfqpoint{2.176818in}{1.263932in}}%
\pgfpathlineto{\pgfqpoint{2.182219in}{1.264488in}}%
\pgfpathlineto{\pgfqpoint{2.187620in}{1.267071in}}%
\pgfpathlineto{\pgfqpoint{2.193021in}{1.267857in}}%
\pgfpathlineto{\pgfqpoint{2.198422in}{1.269780in}}%
\pgfpathlineto{\pgfqpoint{2.203823in}{1.270139in}}%
\pgfpathlineto{\pgfqpoint{2.209224in}{1.267323in}}%
\pgfpathlineto{\pgfqpoint{2.214625in}{1.266521in}}%
\pgfpathlineto{\pgfqpoint{2.220026in}{1.268821in}}%
\pgfpathlineto{\pgfqpoint{2.230829in}{1.269062in}}%
\pgfpathlineto{\pgfqpoint{2.236230in}{1.272081in}}%
\pgfpathlineto{\pgfqpoint{2.241631in}{1.273798in}}%
\pgfpathlineto{\pgfqpoint{2.247032in}{1.273221in}}%
\pgfpathlineto{\pgfqpoint{2.257834in}{1.274711in}}%
\pgfpathlineto{\pgfqpoint{2.263235in}{1.276572in}}%
\pgfpathlineto{\pgfqpoint{2.268637in}{1.277831in}}%
\pgfpathlineto{\pgfqpoint{2.274038in}{1.281156in}}%
\pgfpathlineto{\pgfqpoint{2.279439in}{1.281451in}}%
\pgfpathlineto{\pgfqpoint{2.284840in}{1.280987in}}%
\pgfpathlineto{\pgfqpoint{2.290241in}{1.280136in}}%
\pgfpathlineto{\pgfqpoint{2.295642in}{1.280020in}}%
\pgfpathlineto{\pgfqpoint{2.301043in}{1.278080in}}%
\pgfpathlineto{\pgfqpoint{2.306444in}{1.277126in}}%
\pgfpathlineto{\pgfqpoint{2.311845in}{1.272692in}}%
\pgfpathlineto{\pgfqpoint{2.322648in}{1.269141in}}%
\pgfpathlineto{\pgfqpoint{2.328049in}{1.264534in}}%
\pgfpathlineto{\pgfqpoint{2.333450in}{1.262078in}}%
\pgfpathlineto{\pgfqpoint{2.338851in}{1.261987in}}%
\pgfpathlineto{\pgfqpoint{2.344252in}{1.262802in}}%
\pgfpathlineto{\pgfqpoint{2.349653in}{1.260510in}}%
\pgfpathlineto{\pgfqpoint{2.355054in}{1.261499in}}%
\pgfpathlineto{\pgfqpoint{2.360455in}{1.261679in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{1.264095in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{1.268572in}}%
\pgfpathlineto{\pgfqpoint{2.376659in}{1.270116in}}%
\pgfpathlineto{\pgfqpoint{2.382060in}{1.270109in}}%
\pgfpathlineto{\pgfqpoint{2.387461in}{1.271938in}}%
\pgfpathlineto{\pgfqpoint{2.392862in}{1.269363in}}%
\pgfpathlineto{\pgfqpoint{2.398263in}{1.271752in}}%
\pgfpathlineto{\pgfqpoint{2.403664in}{1.274504in}}%
\pgfpathlineto{\pgfqpoint{2.409066in}{1.271288in}}%
\pgfpathlineto{\pgfqpoint{2.419868in}{1.275265in}}%
\pgfpathlineto{\pgfqpoint{2.425269in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{2.430670in}{1.282980in}}%
\pgfpathlineto{\pgfqpoint{2.436071in}{1.288293in}}%
\pgfpathlineto{\pgfqpoint{2.441472in}{1.290104in}}%
\pgfpathlineto{\pgfqpoint{2.446873in}{1.289282in}}%
\pgfpathlineto{\pgfqpoint{2.452274in}{1.291308in}}%
\pgfpathlineto{\pgfqpoint{2.457676in}{1.291497in}}%
\pgfpathlineto{\pgfqpoint{2.463077in}{1.292085in}}%
\pgfpathlineto{\pgfqpoint{2.473879in}{1.301515in}}%
\pgfpathlineto{\pgfqpoint{2.479280in}{1.307776in}}%
\pgfpathlineto{\pgfqpoint{2.484681in}{1.313346in}}%
\pgfpathlineto{\pgfqpoint{2.490082in}{1.315555in}}%
\pgfpathlineto{\pgfqpoint{2.495483in}{1.316970in}}%
\pgfpathlineto{\pgfqpoint{2.500885in}{1.322835in}}%
\pgfpathlineto{\pgfqpoint{2.506286in}{1.329955in}}%
\pgfpathlineto{\pgfqpoint{2.517088in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{2.522489in}{1.342090in}}%
\pgfpathlineto{\pgfqpoint{2.527890in}{1.345479in}}%
\pgfpathlineto{\pgfqpoint{2.538692in}{1.347699in}}%
\pgfpathlineto{\pgfqpoint{2.544093in}{1.350180in}}%
\pgfpathlineto{\pgfqpoint{2.549495in}{1.352117in}}%
\pgfpathlineto{\pgfqpoint{2.554896in}{1.353453in}}%
\pgfpathlineto{\pgfqpoint{2.560297in}{1.354129in}}%
\pgfpathlineto{\pgfqpoint{2.565698in}{1.354085in}}%
\pgfpathlineto{\pgfqpoint{2.571099in}{1.353263in}}%
\pgfpathlineto{\pgfqpoint{2.576500in}{1.351606in}}%
\pgfpathlineto{\pgfqpoint{2.581901in}{1.349053in}}%
\pgfpathlineto{\pgfqpoint{2.587302in}{1.345548in}}%
\pgfpathlineto{\pgfqpoint{2.592703in}{1.341031in}}%
\pgfpathlineto{\pgfqpoint{2.598105in}{1.335445in}}%
\pgfpathlineto{\pgfqpoint{2.603506in}{1.328730in}}%
\pgfpathlineto{\pgfqpoint{2.608907in}{1.320829in}}%
\pgfpathlineto{\pgfqpoint{2.614308in}{1.311683in}}%
\pgfpathlineto{\pgfqpoint{2.619709in}{1.301234in}}%
\pgfpathlineto{\pgfqpoint{2.619709in}{1.301234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518675in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518675in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.518675in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058787in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058787in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058787in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598898in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598898in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598898in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139010in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139010in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139010in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626697in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626697in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734720in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734720in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842742in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842742in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950764in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950764in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166809in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166809in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274831in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274831in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382854in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382854in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490876in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490876in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706920in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706920in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814943in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814943in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922965in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922965in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030987in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030987in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247032in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247032in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355054in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355054in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463077in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463077in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571099in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571099in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=0.370812in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{0.889390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{0.889390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=0.836628in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.355206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{1.355206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=1.302444in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.821022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{1.821022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=1.768260in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{0.516737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{0.516737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{0.609900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{0.609900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{0.703063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{0.703063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{0.796227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{0.796227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{0.982553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{0.982553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.075716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{1.075716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.168879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{1.168879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.262042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{1.262042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.448369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{1.448369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.541532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{1.541532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.634695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{1.634695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.727858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{1.727858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625110in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.168879in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalized Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734720in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{0.734720in}{1.914185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464664in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{0.464664in}{1.914185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625110in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{2.625110in}{1.914185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464664in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{2.625110in}{0.423574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464664in}{1.914185in}}%
\pgfpathlineto{\pgfqpoint{2.625110in}{1.914185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519489in,y=0.896215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Phi=0.5407\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189289in}{0.762071in}}%
\pgfpathlineto{\pgfqpoint{1.304984in}{0.762071in}}%
\pgfpathlineto{\pgfqpoint{1.420678in}{0.762071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513234in,y=0.721577in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont (2957) \textit{Tatsuo} - K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189289in}{0.592257in}}%
\pgfpathlineto{\pgfqpoint{1.304984in}{0.592257in}}%
\pgfpathlineto{\pgfqpoint{1.420678in}{0.592257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513234in,y=0.551764in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \texttt{CO} ALH\,77003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537717in}{0.421074in}}%
\pgfpathlineto{\pgfqpoint{0.542980in}{0.498560in}}%
\pgfpathlineto{\pgfqpoint{0.559183in}{0.537294in}}%
\pgfpathlineto{\pgfqpoint{0.569986in}{0.685804in}}%
\pgfpathlineto{\pgfqpoint{0.578087in}{0.790029in}}%
\pgfpathlineto{\pgfqpoint{0.583488in}{0.853339in}}%
\pgfpathlineto{\pgfqpoint{0.588890in}{0.910451in}}%
\pgfpathlineto{\pgfqpoint{0.594291in}{0.960708in}}%
\pgfpathlineto{\pgfqpoint{0.599692in}{1.003789in}}%
\pgfpathlineto{\pgfqpoint{0.602392in}{1.022450in}}%
\pgfpathlineto{\pgfqpoint{0.605093in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{0.607793in}{1.053616in}}%
\pgfpathlineto{\pgfqpoint{0.610494in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{0.613195in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{0.621296in}{1.122342in}}%
\pgfpathlineto{\pgfqpoint{0.626697in}{1.150649in}}%
\pgfpathlineto{\pgfqpoint{0.632098in}{1.176954in}}%
\pgfpathlineto{\pgfqpoint{0.640200in}{1.213062in}}%
\pgfpathlineto{\pgfqpoint{0.645601in}{1.234489in}}%
\pgfpathlineto{\pgfqpoint{0.651002in}{1.253791in}}%
\pgfpathlineto{\pgfqpoint{0.656403in}{1.271350in}}%
\pgfpathlineto{\pgfqpoint{0.664505in}{1.295618in}}%
\pgfpathlineto{\pgfqpoint{0.669906in}{1.310447in}}%
\pgfpathlineto{\pgfqpoint{0.678008in}{1.330694in}}%
\pgfpathlineto{\pgfqpoint{0.686110in}{1.349115in}}%
\pgfpathlineto{\pgfqpoint{0.694211in}{1.365605in}}%
\pgfpathlineto{\pgfqpoint{0.699612in}{1.375369in}}%
\pgfpathlineto{\pgfqpoint{0.710415in}{1.393318in}}%
\pgfpathlineto{\pgfqpoint{0.721217in}{1.409924in}}%
\pgfpathlineto{\pgfqpoint{0.732019in}{1.425558in}}%
\pgfpathlineto{\pgfqpoint{0.737420in}{1.431902in}}%
\pgfpathlineto{\pgfqpoint{0.742821in}{1.437129in}}%
\pgfpathlineto{\pgfqpoint{0.745522in}{1.439269in}}%
\pgfpathlineto{\pgfqpoint{0.750923in}{1.442542in}}%
\pgfpathlineto{\pgfqpoint{0.769827in}{1.443746in}}%
\pgfpathlineto{\pgfqpoint{0.775228in}{1.445306in}}%
\pgfpathlineto{\pgfqpoint{0.780629in}{1.445733in}}%
\pgfpathlineto{\pgfqpoint{0.786030in}{1.445206in}}%
\pgfpathlineto{\pgfqpoint{0.791431in}{1.444177in}}%
\pgfpathlineto{\pgfqpoint{0.794132in}{1.443229in}}%
\pgfpathlineto{\pgfqpoint{0.810335in}{1.441970in}}%
\pgfpathlineto{\pgfqpoint{0.815736in}{1.438522in}}%
\pgfpathlineto{\pgfqpoint{0.821138in}{1.433880in}}%
\pgfpathlineto{\pgfqpoint{0.826539in}{1.427884in}}%
\pgfpathlineto{\pgfqpoint{0.831940in}{1.420550in}}%
\pgfpathlineto{\pgfqpoint{0.834640in}{1.416340in}}%
\pgfpathlineto{\pgfqpoint{0.840041in}{1.406557in}}%
\pgfpathlineto{\pgfqpoint{0.845443in}{1.395406in}}%
\pgfpathlineto{\pgfqpoint{0.850844in}{1.383218in}}%
\pgfpathlineto{\pgfqpoint{0.853544in}{1.376784in}}%
\pgfpathlineto{\pgfqpoint{0.864346in}{1.370171in}}%
\pgfpathlineto{\pgfqpoint{0.880550in}{1.349751in}}%
\pgfpathlineto{\pgfqpoint{0.896753in}{1.327848in}}%
\pgfpathlineto{\pgfqpoint{0.939962in}{1.267658in}}%
\pgfpathlineto{\pgfqpoint{0.950764in}{1.251946in}}%
\pgfpathlineto{\pgfqpoint{0.956165in}{1.244824in}}%
\pgfpathlineto{\pgfqpoint{0.961567in}{1.238384in}}%
\pgfpathlineto{\pgfqpoint{0.966968in}{1.232601in}}%
\pgfpathlineto{\pgfqpoint{0.983171in}{1.217304in}}%
\pgfpathlineto{\pgfqpoint{0.999374in}{1.203259in}}%
\pgfpathlineto{\pgfqpoint{1.015578in}{1.189386in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{1.180958in}}%
\pgfpathlineto{\pgfqpoint{1.042583in}{1.168752in}}%
\pgfpathlineto{\pgfqpoint{1.058787in}{1.155837in}}%
\pgfpathlineto{\pgfqpoint{1.064188in}{1.152035in}}%
\pgfpathlineto{\pgfqpoint{1.069589in}{1.148595in}}%
\pgfpathlineto{\pgfqpoint{1.074990in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{1.080391in}{1.142937in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{1.140838in}}%
\pgfpathlineto{\pgfqpoint{1.091193in}{1.139227in}}%
\pgfpathlineto{\pgfqpoint{1.096594in}{1.138092in}}%
\pgfpathlineto{\pgfqpoint{1.101996in}{1.137420in}}%
\pgfpathlineto{\pgfqpoint{1.107397in}{1.137101in}}%
\pgfpathlineto{\pgfqpoint{1.112798in}{1.137231in}}%
\pgfpathlineto{\pgfqpoint{1.118199in}{1.137824in}}%
\pgfpathlineto{\pgfqpoint{1.123600in}{1.138890in}}%
\pgfpathlineto{\pgfqpoint{1.129001in}{1.140443in}}%
\pgfpathlineto{\pgfqpoint{1.134402in}{1.142414in}}%
\pgfpathlineto{\pgfqpoint{1.139803in}{1.144779in}}%
\pgfpathlineto{\pgfqpoint{1.145204in}{1.147508in}}%
\pgfpathlineto{\pgfqpoint{1.150606in}{1.150823in}}%
\pgfpathlineto{\pgfqpoint{1.156007in}{1.155074in}}%
\pgfpathlineto{\pgfqpoint{1.161408in}{1.160253in}}%
\pgfpathlineto{\pgfqpoint{1.166809in}{1.166355in}}%
\pgfpathlineto{\pgfqpoint{1.183012in}{1.187499in}}%
\pgfpathlineto{\pgfqpoint{1.193815in}{1.201284in}}%
\pgfpathlineto{\pgfqpoint{1.204617in}{1.214158in}}%
\pgfpathlineto{\pgfqpoint{1.242425in}{1.256669in}}%
\pgfpathlineto{\pgfqpoint{1.247826in}{1.261795in}}%
\pgfpathlineto{\pgfqpoint{1.253227in}{1.266372in}}%
\pgfpathlineto{\pgfqpoint{1.285633in}{1.290989in}}%
\pgfpathlineto{\pgfqpoint{1.307238in}{1.306043in}}%
\pgfpathlineto{\pgfqpoint{1.312639in}{1.309681in}}%
\pgfpathlineto{\pgfqpoint{1.323441in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.334244in}{1.327119in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{1.336496in}}%
\pgfpathlineto{\pgfqpoint{1.350447in}{1.340517in}}%
\pgfpathlineto{\pgfqpoint{1.361249in}{1.347306in}}%
\pgfpathlineto{\pgfqpoint{1.372051in}{1.350418in}}%
\pgfpathlineto{\pgfqpoint{1.388255in}{1.360710in}}%
\pgfpathlineto{\pgfqpoint{1.399057in}{1.368726in}}%
\pgfpathlineto{\pgfqpoint{1.447667in}{1.408079in}}%
\pgfpathlineto{\pgfqpoint{1.458469in}{1.412629in}}%
\pgfpathlineto{\pgfqpoint{1.463870in}{1.417241in}}%
\pgfpathlineto{\pgfqpoint{1.474673in}{1.422080in}}%
\pgfpathlineto{\pgfqpoint{1.490876in}{1.437386in}}%
\pgfpathlineto{\pgfqpoint{1.496277in}{1.442732in}}%
\pgfpathlineto{\pgfqpoint{1.507079in}{1.448089in}}%
\pgfpathlineto{\pgfqpoint{1.523283in}{1.463785in}}%
\pgfpathlineto{\pgfqpoint{1.534085in}{1.473430in}}%
\pgfpathlineto{\pgfqpoint{1.544887in}{1.478008in}}%
\pgfpathlineto{\pgfqpoint{1.555689in}{1.487113in}}%
\pgfpathlineto{\pgfqpoint{1.566491in}{1.491637in}}%
\pgfpathlineto{\pgfqpoint{1.571893in}{1.495653in}}%
\pgfpathlineto{\pgfqpoint{1.577294in}{1.499037in}}%
\pgfpathlineto{\pgfqpoint{1.582695in}{1.501684in}}%
\pgfpathlineto{\pgfqpoint{1.588096in}{1.503488in}}%
\pgfpathlineto{\pgfqpoint{1.593497in}{1.504594in}}%
\pgfpathlineto{\pgfqpoint{1.604299in}{1.505501in}}%
\pgfpathlineto{\pgfqpoint{1.609700in}{1.506152in}}%
\pgfpathlineto{\pgfqpoint{1.620503in}{1.507094in}}%
\pgfpathlineto{\pgfqpoint{1.642107in}{1.512625in}}%
\pgfpathlineto{\pgfqpoint{1.647508in}{1.513521in}}%
\pgfpathlineto{\pgfqpoint{1.652909in}{1.513927in}}%
\pgfpathlineto{\pgfqpoint{1.658310in}{1.513797in}}%
\pgfpathlineto{\pgfqpoint{1.685316in}{1.510520in}}%
\pgfpathlineto{\pgfqpoint{1.701519in}{1.509262in}}%
\pgfpathlineto{\pgfqpoint{1.706920in}{1.508374in}}%
\pgfpathlineto{\pgfqpoint{1.712322in}{1.507088in}}%
\pgfpathlineto{\pgfqpoint{1.717723in}{1.505394in}}%
\pgfpathlineto{\pgfqpoint{1.723124in}{1.503367in}}%
\pgfpathlineto{\pgfqpoint{1.728525in}{1.501020in}}%
\pgfpathlineto{\pgfqpoint{1.733926in}{1.498344in}}%
\pgfpathlineto{\pgfqpoint{1.739327in}{1.495099in}}%
\pgfpathlineto{\pgfqpoint{1.744728in}{1.491276in}}%
\pgfpathlineto{\pgfqpoint{1.750129in}{1.486867in}}%
\pgfpathlineto{\pgfqpoint{1.760932in}{1.476497in}}%
\pgfpathlineto{\pgfqpoint{1.777135in}{1.459467in}}%
\pgfpathlineto{\pgfqpoint{1.793338in}{1.442104in}}%
\pgfpathlineto{\pgfqpoint{1.809542in}{1.423535in}}%
\pgfpathlineto{\pgfqpoint{1.820344in}{1.411199in}}%
\pgfpathlineto{\pgfqpoint{1.831146in}{1.399742in}}%
\pgfpathlineto{\pgfqpoint{1.841948in}{1.388641in}}%
\pgfpathlineto{\pgfqpoint{1.868954in}{1.359830in}}%
\pgfpathlineto{\pgfqpoint{1.874355in}{1.354832in}}%
\pgfpathlineto{\pgfqpoint{1.885157in}{1.345613in}}%
\pgfpathlineto{\pgfqpoint{1.895960in}{1.335450in}}%
\pgfpathlineto{\pgfqpoint{1.901361in}{1.330130in}}%
\pgfpathlineto{\pgfqpoint{1.906762in}{1.325677in}}%
\pgfpathlineto{\pgfqpoint{1.912163in}{1.322052in}}%
\pgfpathlineto{\pgfqpoint{1.917564in}{1.319111in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{1.307293in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{1.303038in}}%
\pgfpathlineto{\pgfqpoint{1.966174in}{1.299394in}}%
\pgfpathlineto{\pgfqpoint{1.982377in}{1.294489in}}%
\pgfpathlineto{\pgfqpoint{1.993180in}{1.291536in}}%
\pgfpathlineto{\pgfqpoint{2.003982in}{1.287886in}}%
\pgfpathlineto{\pgfqpoint{2.009383in}{1.285738in}}%
\pgfpathlineto{\pgfqpoint{2.025586in}{1.277897in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{1.275265in}}%
\pgfpathlineto{\pgfqpoint{2.052592in}{1.266621in}}%
\pgfpathlineto{\pgfqpoint{2.063394in}{1.261658in}}%
\pgfpathlineto{\pgfqpoint{2.074196in}{1.257386in}}%
\pgfpathlineto{\pgfqpoint{2.095801in}{1.250557in}}%
\pgfpathlineto{\pgfqpoint{2.101202in}{1.248899in}}%
\pgfpathlineto{\pgfqpoint{2.106603in}{1.247931in}}%
\pgfpathlineto{\pgfqpoint{2.112004in}{1.247770in}}%
\pgfpathlineto{\pgfqpoint{2.117405in}{1.248248in}}%
\pgfpathlineto{\pgfqpoint{2.128208in}{1.250790in}}%
\pgfpathlineto{\pgfqpoint{2.139010in}{1.252858in}}%
\pgfpathlineto{\pgfqpoint{2.149812in}{1.253721in}}%
\pgfpathlineto{\pgfqpoint{2.160614in}{1.256171in}}%
\pgfpathlineto{\pgfqpoint{2.171416in}{1.259772in}}%
\pgfpathlineto{\pgfqpoint{2.187620in}{1.265731in}}%
\pgfpathlineto{\pgfqpoint{2.198422in}{1.268734in}}%
\pgfpathlineto{\pgfqpoint{2.220026in}{1.273801in}}%
\pgfpathlineto{\pgfqpoint{2.230829in}{1.276281in}}%
\pgfpathlineto{\pgfqpoint{2.252433in}{1.279943in}}%
\pgfpathlineto{\pgfqpoint{2.263235in}{1.282099in}}%
\pgfpathlineto{\pgfqpoint{2.279439in}{1.284362in}}%
\pgfpathlineto{\pgfqpoint{2.317247in}{1.289519in}}%
\pgfpathlineto{\pgfqpoint{2.333450in}{1.291982in}}%
\pgfpathlineto{\pgfqpoint{2.355054in}{1.293859in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{1.295030in}}%
\pgfpathlineto{\pgfqpoint{2.376659in}{1.295843in}}%
\pgfpathlineto{\pgfqpoint{2.382060in}{1.295959in}}%
\pgfpathlineto{\pgfqpoint{2.387461in}{1.295755in}}%
\pgfpathlineto{\pgfqpoint{2.398263in}{1.294527in}}%
\pgfpathlineto{\pgfqpoint{2.414467in}{1.291882in}}%
\pgfpathlineto{\pgfqpoint{2.419868in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{2.446873in}{1.290289in}}%
\pgfpathlineto{\pgfqpoint{2.463077in}{1.290509in}}%
\pgfpathlineto{\pgfqpoint{2.479280in}{1.290979in}}%
\pgfpathlineto{\pgfqpoint{2.495483in}{1.292011in}}%
\pgfpathlineto{\pgfqpoint{2.506286in}{1.293304in}}%
\pgfpathlineto{\pgfqpoint{2.522489in}{1.299544in}}%
\pgfpathlineto{\pgfqpoint{2.527890in}{1.301758in}}%
\pgfpathlineto{\pgfqpoint{2.538692in}{1.303996in}}%
\pgfpathlineto{\pgfqpoint{2.560297in}{1.312663in}}%
\pgfpathlineto{\pgfqpoint{2.571099in}{1.316461in}}%
\pgfpathlineto{\pgfqpoint{2.581901in}{1.319624in}}%
\pgfpathlineto{\pgfqpoint{2.592703in}{1.321944in}}%
\pgfpathlineto{\pgfqpoint{2.598105in}{1.322723in}}%
\pgfpathlineto{\pgfqpoint{2.603506in}{1.323213in}}%
\pgfpathlineto{\pgfqpoint{2.608907in}{1.323388in}}%
\pgfpathlineto{\pgfqpoint{2.614308in}{1.323222in}}%
\pgfpathlineto{\pgfqpoint{2.619709in}{1.322689in}}%
\pgfpathlineto{\pgfqpoint{2.619709in}{1.322689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742731in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{4.903177in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{4.903177in}{1.914185in}}%
\pgfpathlineto{\pgfqpoint{2.742731in}{1.914185in}}%
\pgfpathlineto{\pgfqpoint{2.742731in}{0.423574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742731in}{0.423574in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742731in}{0.423574in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742731in}{0.792058in}}%
\pgfpathlineto{\pgfqpoint{2.745972in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{2.748132in}{0.557152in}}%
\pgfpathlineto{\pgfqpoint{2.753533in}{0.821505in}}%
\pgfpathlineto{\pgfqpoint{2.756774in}{0.812381in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{0.625646in}}%
\pgfpathlineto{\pgfqpoint{2.762175in}{0.621544in}}%
\pgfpathlineto{\pgfqpoint{2.764335in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{0.725743in}}%
\pgfpathlineto{\pgfqpoint{2.769736in}{0.835172in}}%
\pgfpathlineto{\pgfqpoint{2.771897in}{0.966810in}}%
\pgfpathlineto{\pgfqpoint{2.775138in}{0.885314in}}%
\pgfpathlineto{\pgfqpoint{2.778378in}{0.789916in}}%
\pgfpathlineto{\pgfqpoint{2.780539in}{0.748408in}}%
\pgfpathlineto{\pgfqpoint{2.783779in}{0.711390in}}%
\pgfpathlineto{\pgfqpoint{2.785940in}{0.927945in}}%
\pgfpathlineto{\pgfqpoint{2.788100in}{0.930712in}}%
\pgfpathlineto{\pgfqpoint{2.791341in}{0.764331in}}%
\pgfpathlineto{\pgfqpoint{2.793501in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{2.796742in}{0.980738in}}%
\pgfpathlineto{\pgfqpoint{2.798902in}{0.965586in}}%
\pgfpathlineto{\pgfqpoint{2.802143in}{0.978607in}}%
\pgfpathlineto{\pgfqpoint{2.804304in}{0.882740in}}%
\pgfpathlineto{\pgfqpoint{2.807544in}{0.957606in}}%
\pgfpathlineto{\pgfqpoint{2.810785in}{0.950771in}}%
\pgfpathlineto{\pgfqpoint{2.812945in}{0.952232in}}%
\pgfpathlineto{\pgfqpoint{2.815106in}{0.966924in}}%
\pgfpathlineto{\pgfqpoint{2.818346in}{1.019739in}}%
\pgfpathlineto{\pgfqpoint{2.820507in}{1.062800in}}%
\pgfpathlineto{\pgfqpoint{2.823748in}{1.172849in}}%
\pgfpathlineto{\pgfqpoint{2.825908in}{1.082868in}}%
\pgfpathlineto{\pgfqpoint{2.829149in}{1.139129in}}%
\pgfpathlineto{\pgfqpoint{2.831309in}{1.057447in}}%
\pgfpathlineto{\pgfqpoint{2.839951in}{1.115402in}}%
\pgfpathlineto{\pgfqpoint{2.842111in}{1.081326in}}%
\pgfpathlineto{\pgfqpoint{2.845352in}{1.108159in}}%
\pgfpathlineto{\pgfqpoint{2.847512in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{2.850753in}{1.082871in}}%
\pgfpathlineto{\pgfqpoint{2.853994in}{1.088775in}}%
\pgfpathlineto{\pgfqpoint{2.856154in}{1.124459in}}%
\pgfpathlineto{\pgfqpoint{2.859395in}{1.162576in}}%
\pgfpathlineto{\pgfqpoint{2.861555in}{1.167222in}}%
\pgfpathlineto{\pgfqpoint{2.864796in}{1.183116in}}%
\pgfpathlineto{\pgfqpoint{2.877759in}{1.209969in}}%
\pgfpathlineto{\pgfqpoint{2.880999in}{1.221313in}}%
\pgfpathlineto{\pgfqpoint{2.883160in}{1.202337in}}%
\pgfpathlineto{\pgfqpoint{2.886401in}{1.189589in}}%
\pgfpathlineto{\pgfqpoint{2.888561in}{1.256529in}}%
\pgfpathlineto{\pgfqpoint{2.891802in}{1.299254in}}%
\pgfpathlineto{\pgfqpoint{2.893962in}{1.314714in}}%
\pgfpathlineto{\pgfqpoint{2.897203in}{1.231342in}}%
\pgfpathlineto{\pgfqpoint{2.899363in}{1.274277in}}%
\pgfpathlineto{\pgfqpoint{2.902604in}{1.354616in}}%
\pgfpathlineto{\pgfqpoint{2.904764in}{1.293453in}}%
\pgfpathlineto{\pgfqpoint{2.908005in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{2.910165in}{1.334797in}}%
\pgfpathlineto{\pgfqpoint{2.913406in}{1.333944in}}%
\pgfpathlineto{\pgfqpoint{2.915567in}{1.329966in}}%
\pgfpathlineto{\pgfqpoint{2.918807in}{1.345415in}}%
\pgfpathlineto{\pgfqpoint{2.920968in}{1.324582in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{1.390010in}}%
\pgfpathlineto{\pgfqpoint{2.926369in}{1.382865in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{1.432011in}}%
\pgfpathlineto{\pgfqpoint{2.931770in}{1.420409in}}%
\pgfpathlineto{\pgfqpoint{2.933930in}{1.376948in}}%
\pgfpathlineto{\pgfqpoint{2.937171in}{1.374973in}}%
\pgfpathlineto{\pgfqpoint{2.939331in}{1.400347in}}%
\pgfpathlineto{\pgfqpoint{2.942572in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{2.945813in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{2.947973in}{1.472635in}}%
\pgfpathlineto{\pgfqpoint{2.950134in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{2.953374in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{2.955535in}{1.464711in}}%
\pgfpathlineto{\pgfqpoint{2.958775in}{1.473533in}}%
\pgfpathlineto{\pgfqpoint{2.964177in}{1.523187in}}%
\pgfpathlineto{\pgfqpoint{2.966337in}{1.491451in}}%
\pgfpathlineto{\pgfqpoint{2.974979in}{1.468406in}}%
\pgfpathlineto{\pgfqpoint{2.980380in}{1.520523in}}%
\pgfpathlineto{\pgfqpoint{2.982540in}{1.520250in}}%
\pgfpathlineto{\pgfqpoint{2.985781in}{1.521085in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.535396in}}%
\pgfpathlineto{\pgfqpoint{2.991182in}{1.575801in}}%
\pgfpathlineto{\pgfqpoint{2.994423in}{1.587313in}}%
\pgfpathlineto{\pgfqpoint{2.996583in}{1.549452in}}%
\pgfpathlineto{\pgfqpoint{3.009546in}{1.545843in}}%
\pgfpathlineto{\pgfqpoint{3.012787in}{1.541703in}}%
\pgfpathlineto{\pgfqpoint{3.016027in}{1.520173in}}%
\pgfpathlineto{\pgfqpoint{3.018188in}{1.591314in}}%
\pgfpathlineto{\pgfqpoint{3.021428in}{1.625966in}}%
\pgfpathlineto{\pgfqpoint{3.023589in}{1.584747in}}%
\pgfpathlineto{\pgfqpoint{3.028990in}{1.564899in}}%
\pgfpathlineto{\pgfqpoint{3.032231in}{1.560355in}}%
\pgfpathlineto{\pgfqpoint{3.034391in}{1.563770in}}%
\pgfpathlineto{\pgfqpoint{3.039792in}{1.610681in}}%
\pgfpathlineto{\pgfqpoint{3.043033in}{1.532864in}}%
\pgfpathlineto{\pgfqpoint{3.045193in}{1.571548in}}%
\pgfpathlineto{\pgfqpoint{3.048434in}{1.592474in}}%
\pgfpathlineto{\pgfqpoint{3.050594in}{1.629516in}}%
\pgfpathlineto{\pgfqpoint{3.053835in}{1.544311in}}%
\pgfpathlineto{\pgfqpoint{3.055996in}{1.560099in}}%
\pgfpathlineto{\pgfqpoint{3.059236in}{1.597024in}}%
\pgfpathlineto{\pgfqpoint{3.061397in}{1.552939in}}%
\pgfpathlineto{\pgfqpoint{3.064637in}{1.585702in}}%
\pgfpathlineto{\pgfqpoint{3.068958in}{1.636088in}}%
\pgfpathlineto{\pgfqpoint{3.072199in}{1.598664in}}%
\pgfpathlineto{\pgfqpoint{3.074359in}{1.586977in}}%
\pgfpathlineto{\pgfqpoint{3.077600in}{1.590754in}}%
\pgfpathlineto{\pgfqpoint{3.088402in}{1.596388in}}%
\pgfpathlineto{\pgfqpoint{3.090563in}{1.473368in}}%
\pgfpathlineto{\pgfqpoint{3.093803in}{1.565100in}}%
\pgfpathlineto{\pgfqpoint{3.095964in}{1.462209in}}%
\pgfpathlineto{\pgfqpoint{3.099204in}{1.588366in}}%
\pgfpathlineto{\pgfqpoint{3.101365in}{1.501731in}}%
\pgfpathlineto{\pgfqpoint{3.104606in}{1.608306in}}%
\pgfpathlineto{\pgfqpoint{3.107846in}{1.537656in}}%
\pgfpathlineto{\pgfqpoint{3.110007in}{1.518434in}}%
\pgfpathlineto{\pgfqpoint{3.112167in}{1.402471in}}%
\pgfpathlineto{\pgfqpoint{3.115408in}{1.525045in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{1.421938in}}%
\pgfpathlineto{\pgfqpoint{3.120809in}{1.577745in}}%
\pgfpathlineto{\pgfqpoint{3.124050in}{1.463039in}}%
\pgfpathlineto{\pgfqpoint{3.126210in}{1.443436in}}%
\pgfpathlineto{\pgfqpoint{3.128371in}{1.386476in}}%
\pgfpathlineto{\pgfqpoint{3.131611in}{1.379470in}}%
\pgfpathlineto{\pgfqpoint{3.134852in}{1.382765in}}%
\pgfpathlineto{\pgfqpoint{3.137012in}{1.406172in}}%
\pgfpathlineto{\pgfqpoint{3.140253in}{1.458385in}}%
\pgfpathlineto{\pgfqpoint{3.142413in}{1.345361in}}%
\pgfpathlineto{\pgfqpoint{3.144574in}{1.434351in}}%
\pgfpathlineto{\pgfqpoint{3.147815in}{1.419519in}}%
\pgfpathlineto{\pgfqpoint{3.153216in}{1.391828in}}%
\pgfpathlineto{\pgfqpoint{3.158617in}{1.482052in}}%
\pgfpathlineto{\pgfqpoint{3.164018in}{1.360608in}}%
\pgfpathlineto{\pgfqpoint{3.169419in}{1.380401in}}%
\pgfpathlineto{\pgfqpoint{3.171579in}{1.407702in}}%
\pgfpathlineto{\pgfqpoint{3.174820in}{1.433665in}}%
\pgfpathlineto{\pgfqpoint{3.178061in}{1.389533in}}%
\pgfpathlineto{\pgfqpoint{3.180221in}{1.433309in}}%
\pgfpathlineto{\pgfqpoint{3.183462in}{1.311523in}}%
\pgfpathlineto{\pgfqpoint{3.185622in}{1.413346in}}%
\pgfpathlineto{\pgfqpoint{3.188863in}{1.292968in}}%
\pgfpathlineto{\pgfqpoint{3.191023in}{1.359239in}}%
\pgfpathlineto{\pgfqpoint{3.194264in}{1.362775in}}%
\pgfpathlineto{\pgfqpoint{3.196425in}{1.224103in}}%
\pgfpathlineto{\pgfqpoint{3.199665in}{1.326199in}}%
\pgfpathlineto{\pgfqpoint{3.201826in}{1.306793in}}%
\pgfpathlineto{\pgfqpoint{3.203986in}{1.367478in}}%
\pgfpathlineto{\pgfqpoint{3.207227in}{1.289033in}}%
\pgfpathlineto{\pgfqpoint{3.209387in}{1.546345in}}%
\pgfpathlineto{\pgfqpoint{3.212628in}{1.317532in}}%
\pgfpathlineto{\pgfqpoint{3.215869in}{1.327675in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.241946in}}%
\pgfpathlineto{\pgfqpoint{3.220189in}{1.226034in}}%
\pgfpathlineto{\pgfqpoint{3.223430in}{1.389991in}}%
\pgfpathlineto{\pgfqpoint{3.225591in}{1.318611in}}%
\pgfpathlineto{\pgfqpoint{3.228831in}{1.339402in}}%
\pgfpathlineto{\pgfqpoint{3.232072in}{1.330945in}}%
\pgfpathlineto{\pgfqpoint{3.234232in}{1.273252in}}%
\pgfpathlineto{\pgfqpoint{3.236393in}{1.384447in}}%
\pgfpathlineto{\pgfqpoint{3.239633in}{1.357764in}}%
\pgfpathlineto{\pgfqpoint{3.242874in}{1.284856in}}%
\pgfpathlineto{\pgfqpoint{3.245035in}{1.441689in}}%
\pgfpathlineto{\pgfqpoint{3.248275in}{1.403891in}}%
\pgfpathlineto{\pgfqpoint{3.250436in}{1.303864in}}%
\pgfpathlineto{\pgfqpoint{3.252596in}{1.444588in}}%
\pgfpathlineto{\pgfqpoint{3.255837in}{1.416380in}}%
\pgfpathlineto{\pgfqpoint{3.261238in}{1.306798in}}%
\pgfpathlineto{\pgfqpoint{3.266639in}{1.294097in}}%
\pgfpathlineto{\pgfqpoint{3.272040in}{1.259276in}}%
\pgfpathlineto{\pgfqpoint{3.277441in}{1.324543in}}%
\pgfpathlineto{\pgfqpoint{3.282842in}{1.345680in}}%
\pgfpathlineto{\pgfqpoint{3.288244in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{3.293645in}{1.368622in}}%
\pgfpathlineto{\pgfqpoint{3.299046in}{1.361533in}}%
\pgfpathlineto{\pgfqpoint{3.304447in}{1.355568in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{1.380593in}}%
\pgfpathlineto{\pgfqpoint{3.315249in}{1.312007in}}%
\pgfpathlineto{\pgfqpoint{3.320650in}{1.286835in}}%
\pgfpathlineto{\pgfqpoint{3.326051in}{1.265222in}}%
\pgfpathlineto{\pgfqpoint{3.331452in}{1.288437in}}%
\pgfpathlineto{\pgfqpoint{3.336854in}{1.280979in}}%
\pgfpathlineto{\pgfqpoint{3.342255in}{1.258977in}}%
\pgfpathlineto{\pgfqpoint{3.347656in}{1.272084in}}%
\pgfpathlineto{\pgfqpoint{3.353057in}{1.305218in}}%
\pgfpathlineto{\pgfqpoint{3.358458in}{1.287855in}}%
\pgfpathlineto{\pgfqpoint{3.363859in}{1.278039in}}%
\pgfpathlineto{\pgfqpoint{3.369260in}{1.276073in}}%
\pgfpathlineto{\pgfqpoint{3.374661in}{1.317323in}}%
\pgfpathlineto{\pgfqpoint{3.380062in}{1.291176in}}%
\pgfpathlineto{\pgfqpoint{3.385464in}{1.294068in}}%
\pgfpathlineto{\pgfqpoint{3.390865in}{1.297677in}}%
\pgfpathlineto{\pgfqpoint{3.396266in}{1.223551in}}%
\pgfpathlineto{\pgfqpoint{3.401667in}{1.250786in}}%
\pgfpathlineto{\pgfqpoint{3.407068in}{1.239549in}}%
\pgfpathlineto{\pgfqpoint{3.412469in}{1.240411in}}%
\pgfpathlineto{\pgfqpoint{3.417870in}{1.190973in}}%
\pgfpathlineto{\pgfqpoint{3.423271in}{1.212973in}}%
\pgfpathlineto{\pgfqpoint{3.428673in}{1.262231in}}%
\pgfpathlineto{\pgfqpoint{3.434074in}{1.219744in}}%
\pgfpathlineto{\pgfqpoint{3.439475in}{1.222522in}}%
\pgfpathlineto{\pgfqpoint{3.444876in}{1.266415in}}%
\pgfpathlineto{\pgfqpoint{3.450277in}{1.281128in}}%
\pgfpathlineto{\pgfqpoint{3.455678in}{1.320961in}}%
\pgfpathlineto{\pgfqpoint{3.461079in}{1.294407in}}%
\pgfpathlineto{\pgfqpoint{3.466480in}{1.270929in}}%
\pgfpathlineto{\pgfqpoint{3.471881in}{1.270926in}}%
\pgfpathlineto{\pgfqpoint{3.477283in}{1.252881in}}%
\pgfpathlineto{\pgfqpoint{3.482684in}{1.273674in}}%
\pgfpathlineto{\pgfqpoint{3.488085in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{3.493486in}{1.271333in}}%
\pgfpathlineto{\pgfqpoint{3.498887in}{1.239140in}}%
\pgfpathlineto{\pgfqpoint{3.509689in}{1.280552in}}%
\pgfpathlineto{\pgfqpoint{3.515090in}{1.283146in}}%
\pgfpathlineto{\pgfqpoint{3.520492in}{1.283819in}}%
\pgfpathlineto{\pgfqpoint{3.525893in}{1.313487in}}%
\pgfpathlineto{\pgfqpoint{3.531294in}{1.316476in}}%
\pgfpathlineto{\pgfqpoint{3.536695in}{1.347091in}}%
\pgfpathlineto{\pgfqpoint{3.542096in}{1.320276in}}%
\pgfpathlineto{\pgfqpoint{3.547497in}{1.376487in}}%
\pgfpathlineto{\pgfqpoint{3.552898in}{1.324530in}}%
\pgfpathlineto{\pgfqpoint{3.558299in}{1.329291in}}%
\pgfpathlineto{\pgfqpoint{3.563700in}{1.334723in}}%
\pgfpathlineto{\pgfqpoint{3.574503in}{1.344691in}}%
\pgfpathlineto{\pgfqpoint{3.579904in}{1.372083in}}%
\pgfpathlineto{\pgfqpoint{3.585305in}{1.377265in}}%
\pgfpathlineto{\pgfqpoint{3.590706in}{1.365766in}}%
\pgfpathlineto{\pgfqpoint{3.596107in}{1.362025in}}%
\pgfpathlineto{\pgfqpoint{3.601508in}{1.356722in}}%
\pgfpathlineto{\pgfqpoint{3.606909in}{1.349860in}}%
\pgfpathlineto{\pgfqpoint{3.612310in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{3.617712in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{3.623113in}{1.317413in}}%
\pgfpathlineto{\pgfqpoint{3.628514in}{1.333075in}}%
\pgfpathlineto{\pgfqpoint{3.633915in}{1.359576in}}%
\pgfpathlineto{\pgfqpoint{3.639316in}{1.373319in}}%
\pgfpathlineto{\pgfqpoint{3.644717in}{1.385158in}}%
\pgfpathlineto{\pgfqpoint{3.650118in}{1.411307in}}%
\pgfpathlineto{\pgfqpoint{3.655519in}{1.397109in}}%
\pgfpathlineto{\pgfqpoint{3.660921in}{1.398512in}}%
\pgfpathlineto{\pgfqpoint{3.666322in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{3.671723in}{1.448267in}}%
\pgfpathlineto{\pgfqpoint{3.677124in}{1.426926in}}%
\pgfpathlineto{\pgfqpoint{3.682525in}{1.441689in}}%
\pgfpathlineto{\pgfqpoint{3.687926in}{1.461192in}}%
\pgfpathlineto{\pgfqpoint{3.693327in}{1.425780in}}%
\pgfpathlineto{\pgfqpoint{3.698728in}{1.462658in}}%
\pgfpathlineto{\pgfqpoint{3.704129in}{1.484380in}}%
\pgfpathlineto{\pgfqpoint{3.709531in}{1.507664in}}%
\pgfpathlineto{\pgfqpoint{3.714932in}{1.532823in}}%
\pgfpathlineto{\pgfqpoint{3.720333in}{1.422539in}}%
\pgfpathlineto{\pgfqpoint{3.731135in}{1.478024in}}%
\pgfpathlineto{\pgfqpoint{3.736536in}{1.502289in}}%
\pgfpathlineto{\pgfqpoint{3.747338in}{1.519482in}}%
\pgfpathlineto{\pgfqpoint{3.752739in}{1.453368in}}%
\pgfpathlineto{\pgfqpoint{3.758141in}{1.512977in}}%
\pgfpathlineto{\pgfqpoint{3.763542in}{1.451081in}}%
\pgfpathlineto{\pgfqpoint{3.768943in}{1.434848in}}%
\pgfpathlineto{\pgfqpoint{3.774344in}{1.469780in}}%
\pgfpathlineto{\pgfqpoint{3.779745in}{1.470734in}}%
\pgfpathlineto{\pgfqpoint{3.785146in}{1.482291in}}%
\pgfpathlineto{\pgfqpoint{3.790547in}{1.502871in}}%
\pgfpathlineto{\pgfqpoint{3.795948in}{1.504799in}}%
\pgfpathlineto{\pgfqpoint{3.801350in}{1.489981in}}%
\pgfpathlineto{\pgfqpoint{3.806751in}{1.462488in}}%
\pgfpathlineto{\pgfqpoint{3.812152in}{1.491792in}}%
\pgfpathlineto{\pgfqpoint{3.817553in}{1.501247in}}%
\pgfpathlineto{\pgfqpoint{3.822954in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{3.828355in}{1.528843in}}%
\pgfpathlineto{\pgfqpoint{3.833756in}{1.520079in}}%
\pgfpathlineto{\pgfqpoint{3.839157in}{1.510731in}}%
\pgfpathlineto{\pgfqpoint{3.844558in}{1.478267in}}%
\pgfpathlineto{\pgfqpoint{3.849960in}{1.490595in}}%
\pgfpathlineto{\pgfqpoint{3.855361in}{1.512790in}}%
\pgfpathlineto{\pgfqpoint{3.860762in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{3.866163in}{1.508823in}}%
\pgfpathlineto{\pgfqpoint{3.871564in}{1.510719in}}%
\pgfpathlineto{\pgfqpoint{3.876965in}{1.471137in}}%
\pgfpathlineto{\pgfqpoint{3.882366in}{1.466645in}}%
\pgfpathlineto{\pgfqpoint{3.887767in}{1.501775in}}%
\pgfpathlineto{\pgfqpoint{3.893168in}{1.520007in}}%
\pgfpathlineto{\pgfqpoint{3.898570in}{1.488880in}}%
\pgfpathlineto{\pgfqpoint{3.903971in}{1.470986in}}%
\pgfpathlineto{\pgfqpoint{3.909372in}{1.508850in}}%
\pgfpathlineto{\pgfqpoint{3.914773in}{1.504771in}}%
\pgfpathlineto{\pgfqpoint{3.920174in}{1.488181in}}%
\pgfpathlineto{\pgfqpoint{3.925575in}{1.504628in}}%
\pgfpathlineto{\pgfqpoint{3.930976in}{1.497255in}}%
\pgfpathlineto{\pgfqpoint{3.936377in}{1.499369in}}%
\pgfpathlineto{\pgfqpoint{3.941779in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{3.947180in}{1.512481in}}%
\pgfpathlineto{\pgfqpoint{3.957982in}{1.466885in}}%
\pgfpathlineto{\pgfqpoint{3.963383in}{1.490087in}}%
\pgfpathlineto{\pgfqpoint{3.968784in}{1.510237in}}%
\pgfpathlineto{\pgfqpoint{3.974185in}{1.472352in}}%
\pgfpathlineto{\pgfqpoint{3.979586in}{1.438780in}}%
\pgfpathlineto{\pgfqpoint{3.984987in}{1.473843in}}%
\pgfpathlineto{\pgfqpoint{3.990389in}{1.479161in}}%
\pgfpathlineto{\pgfqpoint{3.995790in}{1.454483in}}%
\pgfpathlineto{\pgfqpoint{4.001191in}{1.464382in}}%
\pgfpathlineto{\pgfqpoint{4.006592in}{1.481247in}}%
\pgfpathlineto{\pgfqpoint{4.011993in}{1.489031in}}%
\pgfpathlineto{\pgfqpoint{4.017394in}{1.472028in}}%
\pgfpathlineto{\pgfqpoint{4.022795in}{1.485884in}}%
\pgfpathlineto{\pgfqpoint{4.028196in}{1.479806in}}%
\pgfpathlineto{\pgfqpoint{4.033597in}{1.430888in}}%
\pgfpathlineto{\pgfqpoint{4.038999in}{1.472542in}}%
\pgfpathlineto{\pgfqpoint{4.044400in}{1.453864in}}%
\pgfpathlineto{\pgfqpoint{4.049801in}{1.456315in}}%
\pgfpathlineto{\pgfqpoint{4.055202in}{1.454862in}}%
\pgfpathlineto{\pgfqpoint{4.060603in}{1.453727in}}%
\pgfpathlineto{\pgfqpoint{4.066004in}{1.472763in}}%
\pgfpathlineto{\pgfqpoint{4.071405in}{1.447894in}}%
\pgfpathlineto{\pgfqpoint{4.076806in}{1.444102in}}%
\pgfpathlineto{\pgfqpoint{4.082208in}{1.391974in}}%
\pgfpathlineto{\pgfqpoint{4.087609in}{1.393947in}}%
\pgfpathlineto{\pgfqpoint{4.093010in}{1.377331in}}%
\pgfpathlineto{\pgfqpoint{4.098411in}{1.376338in}}%
\pgfpathlineto{\pgfqpoint{4.103812in}{1.406529in}}%
\pgfpathlineto{\pgfqpoint{4.109213in}{1.424719in}}%
\pgfpathlineto{\pgfqpoint{4.114614in}{1.393804in}}%
\pgfpathlineto{\pgfqpoint{4.120015in}{1.419489in}}%
\pgfpathlineto{\pgfqpoint{4.125416in}{1.435889in}}%
\pgfpathlineto{\pgfqpoint{4.130818in}{1.401468in}}%
\pgfpathlineto{\pgfqpoint{4.136219in}{1.418483in}}%
\pgfpathlineto{\pgfqpoint{4.141620in}{1.409812in}}%
\pgfpathlineto{\pgfqpoint{4.147021in}{1.426831in}}%
\pgfpathlineto{\pgfqpoint{4.152422in}{1.400589in}}%
\pgfpathlineto{\pgfqpoint{4.157823in}{1.397643in}}%
\pgfpathlineto{\pgfqpoint{4.163224in}{1.413785in}}%
\pgfpathlineto{\pgfqpoint{4.168625in}{1.432902in}}%
\pgfpathlineto{\pgfqpoint{4.174027in}{1.414201in}}%
\pgfpathlineto{\pgfqpoint{4.179428in}{1.355059in}}%
\pgfpathlineto{\pgfqpoint{4.184829in}{1.362612in}}%
\pgfpathlineto{\pgfqpoint{4.190230in}{1.349359in}}%
\pgfpathlineto{\pgfqpoint{4.195631in}{1.405960in}}%
\pgfpathlineto{\pgfqpoint{4.201032in}{1.331835in}}%
\pgfpathlineto{\pgfqpoint{4.206433in}{1.337352in}}%
\pgfpathlineto{\pgfqpoint{4.211834in}{1.428629in}}%
\pgfpathlineto{\pgfqpoint{4.217235in}{1.342176in}}%
\pgfpathlineto{\pgfqpoint{4.222637in}{1.358978in}}%
\pgfpathlineto{\pgfqpoint{4.228038in}{1.414296in}}%
\pgfpathlineto{\pgfqpoint{4.233439in}{1.373022in}}%
\pgfpathlineto{\pgfqpoint{4.238840in}{1.260747in}}%
\pgfpathlineto{\pgfqpoint{4.244241in}{1.341810in}}%
\pgfpathlineto{\pgfqpoint{4.249642in}{1.456822in}}%
\pgfpathlineto{\pgfqpoint{4.255043in}{1.318383in}}%
\pgfpathlineto{\pgfqpoint{4.260444in}{1.267547in}}%
\pgfpathlineto{\pgfqpoint{4.265845in}{1.286474in}}%
\pgfpathlineto{\pgfqpoint{4.287450in}{1.376562in}}%
\pgfpathlineto{\pgfqpoint{4.292851in}{1.244848in}}%
\pgfpathlineto{\pgfqpoint{4.298252in}{1.391941in}}%
\pgfpathlineto{\pgfqpoint{4.309054in}{1.344933in}}%
\pgfpathlineto{\pgfqpoint{4.314456in}{1.330888in}}%
\pgfpathlineto{\pgfqpoint{4.319857in}{1.349803in}}%
\pgfpathlineto{\pgfqpoint{4.325258in}{1.226139in}}%
\pgfpathlineto{\pgfqpoint{4.330659in}{1.396135in}}%
\pgfpathlineto{\pgfqpoint{4.336060in}{1.282560in}}%
\pgfpathlineto{\pgfqpoint{4.341461in}{1.281536in}}%
\pgfpathlineto{\pgfqpoint{4.346862in}{1.391162in}}%
\pgfpathlineto{\pgfqpoint{4.352263in}{1.319120in}}%
\pgfpathlineto{\pgfqpoint{4.357664in}{1.335704in}}%
\pgfpathlineto{\pgfqpoint{4.363066in}{1.330299in}}%
\pgfpathlineto{\pgfqpoint{4.368467in}{1.234665in}}%
\pgfpathlineto{\pgfqpoint{4.373868in}{1.192420in}}%
\pgfpathlineto{\pgfqpoint{4.379269in}{1.290157in}}%
\pgfpathlineto{\pgfqpoint{4.384670in}{1.265793in}}%
\pgfpathlineto{\pgfqpoint{4.390071in}{1.295866in}}%
\pgfpathlineto{\pgfqpoint{4.395472in}{1.308672in}}%
\pgfpathlineto{\pgfqpoint{4.400873in}{1.253955in}}%
\pgfpathlineto{\pgfqpoint{4.406274in}{1.220619in}}%
\pgfpathlineto{\pgfqpoint{4.411676in}{1.271433in}}%
\pgfpathlineto{\pgfqpoint{4.417077in}{1.201930in}}%
\pgfpathlineto{\pgfqpoint{4.422478in}{1.240470in}}%
\pgfpathlineto{\pgfqpoint{4.427879in}{1.197013in}}%
\pgfpathlineto{\pgfqpoint{4.433280in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{4.438681in}{1.246064in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{1.271157in}}%
\pgfpathlineto{\pgfqpoint{4.449483in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{4.454885in}{1.289570in}}%
\pgfpathlineto{\pgfqpoint{4.465687in}{1.219824in}}%
\pgfpathlineto{\pgfqpoint{4.471088in}{1.242882in}}%
\pgfpathlineto{\pgfqpoint{4.476489in}{1.242089in}}%
\pgfpathlineto{\pgfqpoint{4.481890in}{1.330533in}}%
\pgfpathlineto{\pgfqpoint{4.487291in}{1.242271in}}%
\pgfpathlineto{\pgfqpoint{4.492692in}{1.226108in}}%
\pgfpathlineto{\pgfqpoint{4.498093in}{1.331903in}}%
\pgfpathlineto{\pgfqpoint{4.503495in}{1.264654in}}%
\pgfpathlineto{\pgfqpoint{4.508896in}{1.241850in}}%
\pgfpathlineto{\pgfqpoint{4.514297in}{1.276783in}}%
\pgfpathlineto{\pgfqpoint{4.519698in}{1.222983in}}%
\pgfpathlineto{\pgfqpoint{4.525099in}{1.246320in}}%
\pgfpathlineto{\pgfqpoint{4.530500in}{1.251685in}}%
\pgfpathlineto{\pgfqpoint{4.535901in}{1.182332in}}%
\pgfpathlineto{\pgfqpoint{4.541302in}{1.163699in}}%
\pgfpathlineto{\pgfqpoint{4.546703in}{1.220335in}}%
\pgfpathlineto{\pgfqpoint{4.552105in}{1.212131in}}%
\pgfpathlineto{\pgfqpoint{4.557506in}{1.173861in}}%
\pgfpathlineto{\pgfqpoint{4.562907in}{1.213107in}}%
\pgfpathlineto{\pgfqpoint{4.568308in}{1.221120in}}%
\pgfpathlineto{\pgfqpoint{4.573709in}{1.164992in}}%
\pgfpathlineto{\pgfqpoint{4.579110in}{1.211153in}}%
\pgfpathlineto{\pgfqpoint{4.584511in}{1.222354in}}%
\pgfpathlineto{\pgfqpoint{4.589912in}{1.224317in}}%
\pgfpathlineto{\pgfqpoint{4.595314in}{1.167423in}}%
\pgfpathlineto{\pgfqpoint{4.600715in}{1.269795in}}%
\pgfpathlineto{\pgfqpoint{4.606116in}{1.269165in}}%
\pgfpathlineto{\pgfqpoint{4.611517in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{4.616918in}{1.214614in}}%
\pgfpathlineto{\pgfqpoint{4.622319in}{1.223816in}}%
\pgfpathlineto{\pgfqpoint{4.627720in}{1.201340in}}%
\pgfpathlineto{\pgfqpoint{4.633121in}{1.211128in}}%
\pgfpathlineto{\pgfqpoint{4.638522in}{1.261495in}}%
\pgfpathlineto{\pgfqpoint{4.643924in}{1.277312in}}%
\pgfpathlineto{\pgfqpoint{4.649325in}{1.229562in}}%
\pgfpathlineto{\pgfqpoint{4.654726in}{1.204562in}}%
\pgfpathlineto{\pgfqpoint{4.660127in}{1.204016in}}%
\pgfpathlineto{\pgfqpoint{4.665528in}{1.166696in}}%
\pgfpathlineto{\pgfqpoint{4.670929in}{1.211848in}}%
\pgfpathlineto{\pgfqpoint{4.676330in}{1.196959in}}%
\pgfpathlineto{\pgfqpoint{4.681731in}{1.155674in}}%
\pgfpathlineto{\pgfqpoint{4.687132in}{1.190186in}}%
\pgfpathlineto{\pgfqpoint{4.692534in}{1.258250in}}%
\pgfpathlineto{\pgfqpoint{4.697935in}{1.257729in}}%
\pgfpathlineto{\pgfqpoint{4.703336in}{1.258935in}}%
\pgfpathlineto{\pgfqpoint{4.714138in}{1.149316in}}%
\pgfpathlineto{\pgfqpoint{4.719539in}{1.225339in}}%
\pgfpathlineto{\pgfqpoint{4.724940in}{1.195072in}}%
\pgfpathlineto{\pgfqpoint{4.730341in}{1.137630in}}%
\pgfpathlineto{\pgfqpoint{4.741144in}{1.170795in}}%
\pgfpathlineto{\pgfqpoint{4.746545in}{1.255595in}}%
\pgfpathlineto{\pgfqpoint{4.751946in}{1.284872in}}%
\pgfpathlineto{\pgfqpoint{4.757347in}{1.269825in}}%
\pgfpathlineto{\pgfqpoint{4.762748in}{1.263939in}}%
\pgfpathlineto{\pgfqpoint{4.768149in}{1.199773in}}%
\pgfpathlineto{\pgfqpoint{4.773550in}{1.227340in}}%
\pgfpathlineto{\pgfqpoint{4.778951in}{1.238619in}}%
\pgfpathlineto{\pgfqpoint{4.784353in}{1.284726in}}%
\pgfpathlineto{\pgfqpoint{4.789754in}{1.364204in}}%
\pgfpathlineto{\pgfqpoint{4.795155in}{1.243918in}}%
\pgfpathlineto{\pgfqpoint{4.800556in}{1.236090in}}%
\pgfpathlineto{\pgfqpoint{4.805957in}{1.167531in}}%
\pgfpathlineto{\pgfqpoint{4.811358in}{1.245548in}}%
\pgfpathlineto{\pgfqpoint{4.816759in}{1.187580in}}%
\pgfpathlineto{\pgfqpoint{4.822160in}{1.146744in}}%
\pgfpathlineto{\pgfqpoint{4.827561in}{1.154929in}}%
\pgfpathlineto{\pgfqpoint{4.832963in}{1.225194in}}%
\pgfpathlineto{\pgfqpoint{4.838364in}{1.176994in}}%
\pgfpathlineto{\pgfqpoint{4.854567in}{1.115355in}}%
\pgfpathlineto{\pgfqpoint{4.859968in}{1.133233in}}%
\pgfpathlineto{\pgfqpoint{4.865369in}{1.196880in}}%
\pgfpathlineto{\pgfqpoint{4.870770in}{1.212746in}}%
\pgfpathlineto{\pgfqpoint{4.876172in}{1.220936in}}%
\pgfpathlineto{\pgfqpoint{4.881573in}{1.150433in}}%
\pgfpathlineto{\pgfqpoint{4.886974in}{1.136491in}}%
\pgfpathlineto{\pgfqpoint{4.892375in}{1.113758in}}%
\pgfpathlineto{\pgfqpoint{4.897776in}{1.085080in}}%
\pgfpathlineto{\pgfqpoint{4.903177in}{1.080260in}}%
\pgfpathlineto{\pgfqpoint{4.903177in}{1.080260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742731in}{0.423574in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742731in}{0.679996in}}%
\pgfpathlineto{\pgfqpoint{2.745972in}{0.683028in}}%
\pgfpathlineto{\pgfqpoint{2.748132in}{0.692999in}}%
\pgfpathlineto{\pgfqpoint{2.751373in}{0.697893in}}%
\pgfpathlineto{\pgfqpoint{2.753533in}{0.709501in}}%
\pgfpathlineto{\pgfqpoint{2.756774in}{0.716027in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{0.729056in}}%
\pgfpathlineto{\pgfqpoint{2.762175in}{0.736991in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{0.765984in}}%
\pgfpathlineto{\pgfqpoint{2.769736in}{0.775606in}}%
\pgfpathlineto{\pgfqpoint{2.771897in}{0.791265in}}%
\pgfpathlineto{\pgfqpoint{2.778378in}{0.812683in}}%
\pgfpathlineto{\pgfqpoint{2.780539in}{0.829347in}}%
\pgfpathlineto{\pgfqpoint{2.783779in}{0.840848in}}%
\pgfpathlineto{\pgfqpoint{2.788100in}{0.875155in}}%
\pgfpathlineto{\pgfqpoint{2.791341in}{0.887169in}}%
\pgfpathlineto{\pgfqpoint{2.793501in}{0.904541in}}%
\pgfpathlineto{\pgfqpoint{2.796742in}{0.916686in}}%
\pgfpathlineto{\pgfqpoint{2.798902in}{0.937388in}}%
\pgfpathlineto{\pgfqpoint{2.802143in}{0.945544in}}%
\pgfpathlineto{\pgfqpoint{2.804304in}{0.956639in}}%
\pgfpathlineto{\pgfqpoint{2.807544in}{0.965234in}}%
\pgfpathlineto{\pgfqpoint{2.810785in}{0.978026in}}%
\pgfpathlineto{\pgfqpoint{2.812945in}{0.997673in}}%
\pgfpathlineto{\pgfqpoint{2.815106in}{1.011211in}}%
\pgfpathlineto{\pgfqpoint{2.818346in}{1.016399in}}%
\pgfpathlineto{\pgfqpoint{2.820507in}{1.031458in}}%
\pgfpathlineto{\pgfqpoint{2.823748in}{1.038685in}}%
\pgfpathlineto{\pgfqpoint{2.825908in}{1.058000in}}%
\pgfpathlineto{\pgfqpoint{2.829149in}{1.076054in}}%
\pgfpathlineto{\pgfqpoint{2.831309in}{1.094339in}}%
\pgfpathlineto{\pgfqpoint{2.839951in}{1.084102in}}%
\pgfpathlineto{\pgfqpoint{2.842111in}{1.098639in}}%
\pgfpathlineto{\pgfqpoint{2.845352in}{1.106546in}}%
\pgfpathlineto{\pgfqpoint{2.847512in}{1.126003in}}%
\pgfpathlineto{\pgfqpoint{2.850753in}{1.141409in}}%
\pgfpathlineto{\pgfqpoint{2.853994in}{1.149968in}}%
\pgfpathlineto{\pgfqpoint{2.856154in}{1.166968in}}%
\pgfpathlineto{\pgfqpoint{2.859395in}{1.180117in}}%
\pgfpathlineto{\pgfqpoint{2.861555in}{1.197714in}}%
\pgfpathlineto{\pgfqpoint{2.864796in}{1.209683in}}%
\pgfpathlineto{\pgfqpoint{2.877759in}{1.180210in}}%
\pgfpathlineto{\pgfqpoint{2.880999in}{1.193151in}}%
\pgfpathlineto{\pgfqpoint{2.883160in}{1.209215in}}%
\pgfpathlineto{\pgfqpoint{2.886401in}{1.219195in}}%
\pgfpathlineto{\pgfqpoint{2.888561in}{1.233030in}}%
\pgfpathlineto{\pgfqpoint{2.891802in}{1.242410in}}%
\pgfpathlineto{\pgfqpoint{2.893962in}{1.254982in}}%
\pgfpathlineto{\pgfqpoint{2.897203in}{1.268896in}}%
\pgfpathlineto{\pgfqpoint{2.899363in}{1.283249in}}%
\pgfpathlineto{\pgfqpoint{2.902604in}{1.294890in}}%
\pgfpathlineto{\pgfqpoint{2.904764in}{1.306847in}}%
\pgfpathlineto{\pgfqpoint{2.908005in}{1.316664in}}%
\pgfpathlineto{\pgfqpoint{2.910165in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{2.913406in}{1.336769in}}%
\pgfpathlineto{\pgfqpoint{2.915567in}{1.350555in}}%
\pgfpathlineto{\pgfqpoint{2.918807in}{1.356916in}}%
\pgfpathlineto{\pgfqpoint{2.920968in}{1.365301in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{1.370358in}}%
\pgfpathlineto{\pgfqpoint{2.926369in}{1.379866in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{2.931770in}{1.391706in}}%
\pgfpathlineto{\pgfqpoint{2.933930in}{1.400733in}}%
\pgfpathlineto{\pgfqpoint{2.937171in}{1.408114in}}%
\pgfpathlineto{\pgfqpoint{2.939331in}{1.417230in}}%
\pgfpathlineto{\pgfqpoint{2.942572in}{1.422050in}}%
\pgfpathlineto{\pgfqpoint{2.945813in}{1.429532in}}%
\pgfpathlineto{\pgfqpoint{2.950134in}{1.449552in}}%
\pgfpathlineto{\pgfqpoint{2.953374in}{1.454926in}}%
\pgfpathlineto{\pgfqpoint{2.955535in}{1.465322in}}%
\pgfpathlineto{\pgfqpoint{2.958775in}{1.475420in}}%
\pgfpathlineto{\pgfqpoint{2.960936in}{1.486737in}}%
\pgfpathlineto{\pgfqpoint{2.964177in}{1.495578in}}%
\pgfpathlineto{\pgfqpoint{2.966337in}{1.505710in}}%
\pgfpathlineto{\pgfqpoint{2.974979in}{1.498149in}}%
\pgfpathlineto{\pgfqpoint{2.977139in}{1.508706in}}%
\pgfpathlineto{\pgfqpoint{2.980380in}{1.515252in}}%
\pgfpathlineto{\pgfqpoint{2.982540in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{2.985781in}{1.531797in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.539440in}}%
\pgfpathlineto{\pgfqpoint{2.991182in}{1.550330in}}%
\pgfpathlineto{\pgfqpoint{2.994423in}{1.558933in}}%
\pgfpathlineto{\pgfqpoint{2.996583in}{1.567155in}}%
\pgfpathlineto{\pgfqpoint{3.009546in}{1.542348in}}%
\pgfpathlineto{\pgfqpoint{3.016027in}{1.548716in}}%
\pgfpathlineto{\pgfqpoint{3.018188in}{1.555922in}}%
\pgfpathlineto{\pgfqpoint{3.021428in}{1.561037in}}%
\pgfpathlineto{\pgfqpoint{3.023589in}{1.566465in}}%
\pgfpathlineto{\pgfqpoint{3.026830in}{1.572835in}}%
\pgfpathlineto{\pgfqpoint{3.028990in}{1.577869in}}%
\pgfpathlineto{\pgfqpoint{3.032231in}{1.583019in}}%
\pgfpathlineto{\pgfqpoint{3.034391in}{1.585793in}}%
\pgfpathlineto{\pgfqpoint{3.039792in}{1.583635in}}%
\pgfpathlineto{\pgfqpoint{3.043033in}{1.581356in}}%
\pgfpathlineto{\pgfqpoint{3.045193in}{1.583668in}}%
\pgfpathlineto{\pgfqpoint{3.048434in}{1.583504in}}%
\pgfpathlineto{\pgfqpoint{3.050594in}{1.590133in}}%
\pgfpathlineto{\pgfqpoint{3.053835in}{1.587811in}}%
\pgfpathlineto{\pgfqpoint{3.055996in}{1.590984in}}%
\pgfpathlineto{\pgfqpoint{3.059236in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{3.061397in}{1.586929in}}%
\pgfpathlineto{\pgfqpoint{3.064637in}{1.586405in}}%
\pgfpathlineto{\pgfqpoint{3.066798in}{1.588001in}}%
\pgfpathlineto{\pgfqpoint{3.068958in}{1.589050in}}%
\pgfpathlineto{\pgfqpoint{3.072199in}{1.585643in}}%
\pgfpathlineto{\pgfqpoint{3.074359in}{1.581887in}}%
\pgfpathlineto{\pgfqpoint{3.077600in}{1.575137in}}%
\pgfpathlineto{\pgfqpoint{3.088402in}{1.555513in}}%
\pgfpathlineto{\pgfqpoint{3.093803in}{1.543653in}}%
\pgfpathlineto{\pgfqpoint{3.095964in}{1.538644in}}%
\pgfpathlineto{\pgfqpoint{3.099204in}{1.527131in}}%
\pgfpathlineto{\pgfqpoint{3.104606in}{1.515210in}}%
\pgfpathlineto{\pgfqpoint{3.107846in}{1.504300in}}%
\pgfpathlineto{\pgfqpoint{3.110007in}{1.495928in}}%
\pgfpathlineto{\pgfqpoint{3.115408in}{1.481812in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{1.477392in}}%
\pgfpathlineto{\pgfqpoint{3.120809in}{1.466922in}}%
\pgfpathlineto{\pgfqpoint{3.124050in}{1.462119in}}%
\pgfpathlineto{\pgfqpoint{3.126210in}{1.455104in}}%
\pgfpathlineto{\pgfqpoint{3.128371in}{1.449062in}}%
\pgfpathlineto{\pgfqpoint{3.131611in}{1.446577in}}%
\pgfpathlineto{\pgfqpoint{3.137012in}{1.437162in}}%
\pgfpathlineto{\pgfqpoint{3.140253in}{1.428885in}}%
\pgfpathlineto{\pgfqpoint{3.142413in}{1.426227in}}%
\pgfpathlineto{\pgfqpoint{3.144574in}{1.416156in}}%
\pgfpathlineto{\pgfqpoint{3.147815in}{1.409171in}}%
\pgfpathlineto{\pgfqpoint{3.153216in}{1.400913in}}%
\pgfpathlineto{\pgfqpoint{3.158617in}{1.392010in}}%
\pgfpathlineto{\pgfqpoint{3.164018in}{1.387833in}}%
\pgfpathlineto{\pgfqpoint{3.169419in}{1.374844in}}%
\pgfpathlineto{\pgfqpoint{3.171579in}{1.375520in}}%
\pgfpathlineto{\pgfqpoint{3.178061in}{1.368640in}}%
\pgfpathlineto{\pgfqpoint{3.183462in}{1.360554in}}%
\pgfpathlineto{\pgfqpoint{3.185622in}{1.355775in}}%
\pgfpathlineto{\pgfqpoint{3.188863in}{1.357955in}}%
\pgfpathlineto{\pgfqpoint{3.191023in}{1.353412in}}%
\pgfpathlineto{\pgfqpoint{3.194264in}{1.348819in}}%
\pgfpathlineto{\pgfqpoint{3.196425in}{1.348102in}}%
\pgfpathlineto{\pgfqpoint{3.199665in}{1.340216in}}%
\pgfpathlineto{\pgfqpoint{3.201826in}{1.336056in}}%
\pgfpathlineto{\pgfqpoint{3.207227in}{1.337870in}}%
\pgfpathlineto{\pgfqpoint{3.209387in}{1.337471in}}%
\pgfpathlineto{\pgfqpoint{3.212628in}{1.335466in}}%
\pgfpathlineto{\pgfqpoint{3.215869in}{1.332508in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.331324in}}%
\pgfpathlineto{\pgfqpoint{3.220189in}{1.332913in}}%
\pgfpathlineto{\pgfqpoint{3.223430in}{1.329620in}}%
\pgfpathlineto{\pgfqpoint{3.225591in}{1.329625in}}%
\pgfpathlineto{\pgfqpoint{3.228831in}{1.328586in}}%
\pgfpathlineto{\pgfqpoint{3.232072in}{1.331911in}}%
\pgfpathlineto{\pgfqpoint{3.234232in}{1.336743in}}%
\pgfpathlineto{\pgfqpoint{3.236393in}{1.344124in}}%
\pgfpathlineto{\pgfqpoint{3.239633in}{1.344470in}}%
\pgfpathlineto{\pgfqpoint{3.242874in}{1.348698in}}%
\pgfpathlineto{\pgfqpoint{3.245035in}{1.350975in}}%
\pgfpathlineto{\pgfqpoint{3.248275in}{1.352940in}}%
\pgfpathlineto{\pgfqpoint{3.250436in}{1.355621in}}%
\pgfpathlineto{\pgfqpoint{3.252596in}{1.353529in}}%
\pgfpathlineto{\pgfqpoint{3.255837in}{1.353142in}}%
\pgfpathlineto{\pgfqpoint{3.261238in}{1.348408in}}%
\pgfpathlineto{\pgfqpoint{3.266639in}{1.344326in}}%
\pgfpathlineto{\pgfqpoint{3.272040in}{1.338520in}}%
\pgfpathlineto{\pgfqpoint{3.277441in}{1.342565in}}%
\pgfpathlineto{\pgfqpoint{3.282842in}{1.339253in}}%
\pgfpathlineto{\pgfqpoint{3.288244in}{1.338862in}}%
\pgfpathlineto{\pgfqpoint{3.293645in}{1.333523in}}%
\pgfpathlineto{\pgfqpoint{3.299046in}{1.326822in}}%
\pgfpathlineto{\pgfqpoint{3.304447in}{1.325389in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{1.322850in}}%
\pgfpathlineto{\pgfqpoint{3.315249in}{1.319559in}}%
\pgfpathlineto{\pgfqpoint{3.320650in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{3.326051in}{1.307166in}}%
\pgfpathlineto{\pgfqpoint{3.331452in}{1.303841in}}%
\pgfpathlineto{\pgfqpoint{3.336854in}{1.298087in}}%
\pgfpathlineto{\pgfqpoint{3.342255in}{1.289222in}}%
\pgfpathlineto{\pgfqpoint{3.347656in}{1.285024in}}%
\pgfpathlineto{\pgfqpoint{3.353057in}{1.281711in}}%
\pgfpathlineto{\pgfqpoint{3.358458in}{1.276078in}}%
\pgfpathlineto{\pgfqpoint{3.363859in}{1.275857in}}%
\pgfpathlineto{\pgfqpoint{3.369260in}{1.276211in}}%
\pgfpathlineto{\pgfqpoint{3.374661in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{3.380062in}{1.269253in}}%
\pgfpathlineto{\pgfqpoint{3.385464in}{1.263456in}}%
\pgfpathlineto{\pgfqpoint{3.396266in}{1.258822in}}%
\pgfpathlineto{\pgfqpoint{3.401667in}{1.255806in}}%
\pgfpathlineto{\pgfqpoint{3.407068in}{1.254684in}}%
\pgfpathlineto{\pgfqpoint{3.412469in}{1.254153in}}%
\pgfpathlineto{\pgfqpoint{3.417870in}{1.253274in}}%
\pgfpathlineto{\pgfqpoint{3.423271in}{1.254407in}}%
\pgfpathlineto{\pgfqpoint{3.428673in}{1.253155in}}%
\pgfpathlineto{\pgfqpoint{3.434074in}{1.252830in}}%
\pgfpathlineto{\pgfqpoint{3.439475in}{1.250341in}}%
\pgfpathlineto{\pgfqpoint{3.450277in}{1.252442in}}%
\pgfpathlineto{\pgfqpoint{3.455678in}{1.252980in}}%
\pgfpathlineto{\pgfqpoint{3.461079in}{1.254213in}}%
\pgfpathlineto{\pgfqpoint{3.466480in}{1.257060in}}%
\pgfpathlineto{\pgfqpoint{3.477283in}{1.261357in}}%
\pgfpathlineto{\pgfqpoint{3.482684in}{1.264688in}}%
\pgfpathlineto{\pgfqpoint{3.493486in}{1.276088in}}%
\pgfpathlineto{\pgfqpoint{3.498887in}{1.282715in}}%
\pgfpathlineto{\pgfqpoint{3.504288in}{1.289815in}}%
\pgfpathlineto{\pgfqpoint{3.509689in}{1.294076in}}%
\pgfpathlineto{\pgfqpoint{3.515090in}{1.301105in}}%
\pgfpathlineto{\pgfqpoint{3.520492in}{1.306887in}}%
\pgfpathlineto{\pgfqpoint{3.525893in}{1.311558in}}%
\pgfpathlineto{\pgfqpoint{3.536695in}{1.315913in}}%
\pgfpathlineto{\pgfqpoint{3.542096in}{1.319003in}}%
\pgfpathlineto{\pgfqpoint{3.552898in}{1.323308in}}%
\pgfpathlineto{\pgfqpoint{3.563700in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{3.569102in}{1.334673in}}%
\pgfpathlineto{\pgfqpoint{3.574503in}{1.339566in}}%
\pgfpathlineto{\pgfqpoint{3.579904in}{1.343390in}}%
\pgfpathlineto{\pgfqpoint{3.585305in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{3.596107in}{1.355969in}}%
\pgfpathlineto{\pgfqpoint{3.601508in}{1.357954in}}%
\pgfpathlineto{\pgfqpoint{3.606909in}{1.360560in}}%
\pgfpathlineto{\pgfqpoint{3.612310in}{1.366081in}}%
\pgfpathlineto{\pgfqpoint{3.623113in}{1.373197in}}%
\pgfpathlineto{\pgfqpoint{3.628514in}{1.376249in}}%
\pgfpathlineto{\pgfqpoint{3.633915in}{1.381765in}}%
\pgfpathlineto{\pgfqpoint{3.639316in}{1.386095in}}%
\pgfpathlineto{\pgfqpoint{3.644717in}{1.392878in}}%
\pgfpathlineto{\pgfqpoint{3.650118in}{1.401123in}}%
\pgfpathlineto{\pgfqpoint{3.655519in}{1.406902in}}%
\pgfpathlineto{\pgfqpoint{3.660921in}{1.414707in}}%
\pgfpathlineto{\pgfqpoint{3.666322in}{1.420270in}}%
\pgfpathlineto{\pgfqpoint{3.677124in}{1.430191in}}%
\pgfpathlineto{\pgfqpoint{3.682525in}{1.435853in}}%
\pgfpathlineto{\pgfqpoint{3.693327in}{1.448672in}}%
\pgfpathlineto{\pgfqpoint{3.704129in}{1.461037in}}%
\pgfpathlineto{\pgfqpoint{3.720333in}{1.474453in}}%
\pgfpathlineto{\pgfqpoint{3.731135in}{1.475832in}}%
\pgfpathlineto{\pgfqpoint{3.736536in}{1.480659in}}%
\pgfpathlineto{\pgfqpoint{3.747338in}{1.478292in}}%
\pgfpathlineto{\pgfqpoint{3.752739in}{1.480815in}}%
\pgfpathlineto{\pgfqpoint{3.763542in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{3.768943in}{1.486159in}}%
\pgfpathlineto{\pgfqpoint{3.774344in}{1.489061in}}%
\pgfpathlineto{\pgfqpoint{3.779745in}{1.489545in}}%
\pgfpathlineto{\pgfqpoint{3.785146in}{1.488945in}}%
\pgfpathlineto{\pgfqpoint{3.790547in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{3.795948in}{1.492153in}}%
\pgfpathlineto{\pgfqpoint{3.801350in}{1.491684in}}%
\pgfpathlineto{\pgfqpoint{3.806751in}{1.491594in}}%
\pgfpathlineto{\pgfqpoint{3.812152in}{1.492548in}}%
\pgfpathlineto{\pgfqpoint{3.817553in}{1.491243in}}%
\pgfpathlineto{\pgfqpoint{3.822954in}{1.491194in}}%
\pgfpathlineto{\pgfqpoint{3.828355in}{1.491712in}}%
\pgfpathlineto{\pgfqpoint{3.839157in}{1.495626in}}%
\pgfpathlineto{\pgfqpoint{3.844558in}{1.494480in}}%
\pgfpathlineto{\pgfqpoint{3.860762in}{1.498342in}}%
\pgfpathlineto{\pgfqpoint{3.866163in}{1.498723in}}%
\pgfpathlineto{\pgfqpoint{3.871564in}{1.502116in}}%
\pgfpathlineto{\pgfqpoint{3.876965in}{1.501587in}}%
\pgfpathlineto{\pgfqpoint{3.882366in}{1.499733in}}%
\pgfpathlineto{\pgfqpoint{3.887767in}{1.499501in}}%
\pgfpathlineto{\pgfqpoint{3.893168in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{3.898570in}{1.496945in}}%
\pgfpathlineto{\pgfqpoint{3.903971in}{1.495845in}}%
\pgfpathlineto{\pgfqpoint{3.909372in}{1.495481in}}%
\pgfpathlineto{\pgfqpoint{3.914773in}{1.494039in}}%
\pgfpathlineto{\pgfqpoint{3.920174in}{1.491652in}}%
\pgfpathlineto{\pgfqpoint{3.925575in}{1.491729in}}%
\pgfpathlineto{\pgfqpoint{3.936377in}{1.488927in}}%
\pgfpathlineto{\pgfqpoint{3.947180in}{1.488641in}}%
\pgfpathlineto{\pgfqpoint{3.952581in}{1.488130in}}%
\pgfpathlineto{\pgfqpoint{3.957982in}{1.485673in}}%
\pgfpathlineto{\pgfqpoint{3.963383in}{1.484419in}}%
\pgfpathlineto{\pgfqpoint{3.974185in}{1.483777in}}%
\pgfpathlineto{\pgfqpoint{3.984987in}{1.484486in}}%
\pgfpathlineto{\pgfqpoint{3.990389in}{1.482866in}}%
\pgfpathlineto{\pgfqpoint{4.001191in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{4.006592in}{1.474357in}}%
\pgfpathlineto{\pgfqpoint{4.011993in}{1.470547in}}%
\pgfpathlineto{\pgfqpoint{4.017394in}{1.465357in}}%
\pgfpathlineto{\pgfqpoint{4.022795in}{1.462726in}}%
\pgfpathlineto{\pgfqpoint{4.033597in}{1.455661in}}%
\pgfpathlineto{\pgfqpoint{4.038999in}{1.452029in}}%
\pgfpathlineto{\pgfqpoint{4.049801in}{1.446575in}}%
\pgfpathlineto{\pgfqpoint{4.055202in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{4.066004in}{1.436841in}}%
\pgfpathlineto{\pgfqpoint{4.076806in}{1.433614in}}%
\pgfpathlineto{\pgfqpoint{4.082208in}{1.433195in}}%
\pgfpathlineto{\pgfqpoint{4.087609in}{1.429349in}}%
\pgfpathlineto{\pgfqpoint{4.093010in}{1.426727in}}%
\pgfpathlineto{\pgfqpoint{4.098411in}{1.424608in}}%
\pgfpathlineto{\pgfqpoint{4.103812in}{1.419397in}}%
\pgfpathlineto{\pgfqpoint{4.109213in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{4.114614in}{1.413214in}}%
\pgfpathlineto{\pgfqpoint{4.120015in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{4.125416in}{1.406314in}}%
\pgfpathlineto{\pgfqpoint{4.130818in}{1.407284in}}%
\pgfpathlineto{\pgfqpoint{4.136219in}{1.405424in}}%
\pgfpathlineto{\pgfqpoint{4.141620in}{1.399732in}}%
\pgfpathlineto{\pgfqpoint{4.147021in}{1.397729in}}%
\pgfpathlineto{\pgfqpoint{4.152422in}{1.398616in}}%
\pgfpathlineto{\pgfqpoint{4.157823in}{1.397652in}}%
\pgfpathlineto{\pgfqpoint{4.163224in}{1.393255in}}%
\pgfpathlineto{\pgfqpoint{4.168625in}{1.393637in}}%
\pgfpathlineto{\pgfqpoint{4.174027in}{1.388584in}}%
\pgfpathlineto{\pgfqpoint{4.179428in}{1.385821in}}%
\pgfpathlineto{\pgfqpoint{4.184829in}{1.383594in}}%
\pgfpathlineto{\pgfqpoint{4.190230in}{1.382040in}}%
\pgfpathlineto{\pgfqpoint{4.195631in}{1.377993in}}%
\pgfpathlineto{\pgfqpoint{4.201032in}{1.378046in}}%
\pgfpathlineto{\pgfqpoint{4.206433in}{1.370817in}}%
\pgfpathlineto{\pgfqpoint{4.211834in}{1.367588in}}%
\pgfpathlineto{\pgfqpoint{4.217235in}{1.364959in}}%
\pgfpathlineto{\pgfqpoint{4.222637in}{1.359134in}}%
\pgfpathlineto{\pgfqpoint{4.228038in}{1.355206in}}%
\pgfpathlineto{\pgfqpoint{4.233439in}{1.351696in}}%
\pgfpathlineto{\pgfqpoint{4.238840in}{1.349354in}}%
\pgfpathlineto{\pgfqpoint{4.244241in}{1.349188in}}%
\pgfpathlineto{\pgfqpoint{4.249642in}{1.350458in}}%
\pgfpathlineto{\pgfqpoint{4.255043in}{1.347409in}}%
\pgfpathlineto{\pgfqpoint{4.260444in}{1.345934in}}%
\pgfpathlineto{\pgfqpoint{4.265845in}{1.342486in}}%
\pgfpathlineto{\pgfqpoint{4.287450in}{1.332537in}}%
\pgfpathlineto{\pgfqpoint{4.292851in}{1.331484in}}%
\pgfpathlineto{\pgfqpoint{4.298252in}{1.332302in}}%
\pgfpathlineto{\pgfqpoint{4.309054in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.314456in}{1.325997in}}%
\pgfpathlineto{\pgfqpoint{4.319857in}{1.323377in}}%
\pgfpathlineto{\pgfqpoint{4.325258in}{1.322374in}}%
\pgfpathlineto{\pgfqpoint{4.330659in}{1.316515in}}%
\pgfpathlineto{\pgfqpoint{4.336060in}{1.309728in}}%
\pgfpathlineto{\pgfqpoint{4.341461in}{1.306766in}}%
\pgfpathlineto{\pgfqpoint{4.346862in}{1.300344in}}%
\pgfpathlineto{\pgfqpoint{4.352263in}{1.296036in}}%
\pgfpathlineto{\pgfqpoint{4.357664in}{1.295225in}}%
\pgfpathlineto{\pgfqpoint{4.363066in}{1.292372in}}%
\pgfpathlineto{\pgfqpoint{4.373868in}{1.277856in}}%
\pgfpathlineto{\pgfqpoint{4.379269in}{1.278852in}}%
\pgfpathlineto{\pgfqpoint{4.384670in}{1.275843in}}%
\pgfpathlineto{\pgfqpoint{4.390071in}{1.267104in}}%
\pgfpathlineto{\pgfqpoint{4.395472in}{1.261598in}}%
\pgfpathlineto{\pgfqpoint{4.400873in}{1.260603in}}%
\pgfpathlineto{\pgfqpoint{4.406274in}{1.253620in}}%
\pgfpathlineto{\pgfqpoint{4.411676in}{1.254082in}}%
\pgfpathlineto{\pgfqpoint{4.417077in}{1.253408in}}%
\pgfpathlineto{\pgfqpoint{4.422478in}{1.252199in}}%
\pgfpathlineto{\pgfqpoint{4.427879in}{1.253174in}}%
\pgfpathlineto{\pgfqpoint{4.433280in}{1.255343in}}%
\pgfpathlineto{\pgfqpoint{4.438681in}{1.250501in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{1.252198in}}%
\pgfpathlineto{\pgfqpoint{4.449483in}{1.251318in}}%
\pgfpathlineto{\pgfqpoint{4.454885in}{1.248639in}}%
\pgfpathlineto{\pgfqpoint{4.465687in}{1.251421in}}%
\pgfpathlineto{\pgfqpoint{4.476489in}{1.252285in}}%
\pgfpathlineto{\pgfqpoint{4.487291in}{1.246414in}}%
\pgfpathlineto{\pgfqpoint{4.498093in}{1.239508in}}%
\pgfpathlineto{\pgfqpoint{4.503495in}{1.240600in}}%
\pgfpathlineto{\pgfqpoint{4.508896in}{1.241131in}}%
\pgfpathlineto{\pgfqpoint{4.514297in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{4.519698in}{1.237605in}}%
\pgfpathlineto{\pgfqpoint{4.525099in}{1.236973in}}%
\pgfpathlineto{\pgfqpoint{4.530500in}{1.232046in}}%
\pgfpathlineto{\pgfqpoint{4.541302in}{1.224574in}}%
\pgfpathlineto{\pgfqpoint{4.546703in}{1.221345in}}%
\pgfpathlineto{\pgfqpoint{4.552105in}{1.219612in}}%
\pgfpathlineto{\pgfqpoint{4.557506in}{1.219982in}}%
\pgfpathlineto{\pgfqpoint{4.562907in}{1.218510in}}%
\pgfpathlineto{\pgfqpoint{4.573709in}{1.218924in}}%
\pgfpathlineto{\pgfqpoint{4.579110in}{1.216348in}}%
\pgfpathlineto{\pgfqpoint{4.584511in}{1.212173in}}%
\pgfpathlineto{\pgfqpoint{4.589912in}{1.208464in}}%
\pgfpathlineto{\pgfqpoint{4.595314in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{4.600715in}{1.208588in}}%
\pgfpathlineto{\pgfqpoint{4.606116in}{1.209529in}}%
\pgfpathlineto{\pgfqpoint{4.611517in}{1.211755in}}%
\pgfpathlineto{\pgfqpoint{4.616918in}{1.213303in}}%
\pgfpathlineto{\pgfqpoint{4.622319in}{1.216039in}}%
\pgfpathlineto{\pgfqpoint{4.627720in}{1.219251in}}%
\pgfpathlineto{\pgfqpoint{4.633121in}{1.219805in}}%
\pgfpathlineto{\pgfqpoint{4.643924in}{1.216905in}}%
\pgfpathlineto{\pgfqpoint{4.649325in}{1.214163in}}%
\pgfpathlineto{\pgfqpoint{4.654726in}{1.211110in}}%
\pgfpathlineto{\pgfqpoint{4.660127in}{1.212463in}}%
\pgfpathlineto{\pgfqpoint{4.665528in}{1.212515in}}%
\pgfpathlineto{\pgfqpoint{4.676330in}{1.208894in}}%
\pgfpathlineto{\pgfqpoint{4.681731in}{1.205365in}}%
\pgfpathlineto{\pgfqpoint{4.687132in}{1.204738in}}%
\pgfpathlineto{\pgfqpoint{4.692534in}{1.205931in}}%
\pgfpathlineto{\pgfqpoint{4.697935in}{1.209816in}}%
\pgfpathlineto{\pgfqpoint{4.708737in}{1.211461in}}%
\pgfpathlineto{\pgfqpoint{4.714138in}{1.216878in}}%
\pgfpathlineto{\pgfqpoint{4.719539in}{1.221783in}}%
\pgfpathlineto{\pgfqpoint{4.724940in}{1.220644in}}%
\pgfpathlineto{\pgfqpoint{4.730341in}{1.222210in}}%
\pgfpathlineto{\pgfqpoint{4.735743in}{1.225689in}}%
\pgfpathlineto{\pgfqpoint{4.741144in}{1.226869in}}%
\pgfpathlineto{\pgfqpoint{4.746545in}{1.225574in}}%
\pgfpathlineto{\pgfqpoint{4.751946in}{1.225690in}}%
\pgfpathlineto{\pgfqpoint{4.757347in}{1.226658in}}%
\pgfpathlineto{\pgfqpoint{4.762748in}{1.228668in}}%
\pgfpathlineto{\pgfqpoint{4.773550in}{1.230989in}}%
\pgfpathlineto{\pgfqpoint{4.778951in}{1.230784in}}%
\pgfpathlineto{\pgfqpoint{4.784353in}{1.231227in}}%
\pgfpathlineto{\pgfqpoint{4.789754in}{1.230154in}}%
\pgfpathlineto{\pgfqpoint{4.795155in}{1.228608in}}%
\pgfpathlineto{\pgfqpoint{4.800556in}{1.226562in}}%
\pgfpathlineto{\pgfqpoint{4.805957in}{1.223993in}}%
\pgfpathlineto{\pgfqpoint{4.811358in}{1.220875in}}%
\pgfpathlineto{\pgfqpoint{4.816759in}{1.217182in}}%
\pgfpathlineto{\pgfqpoint{4.822160in}{1.212889in}}%
\pgfpathlineto{\pgfqpoint{4.827561in}{1.207970in}}%
\pgfpathlineto{\pgfqpoint{4.832963in}{1.202402in}}%
\pgfpathlineto{\pgfqpoint{4.838364in}{1.196158in}}%
\pgfpathlineto{\pgfqpoint{4.854567in}{1.186806in}}%
\pgfpathlineto{\pgfqpoint{4.859968in}{1.179149in}}%
\pgfpathlineto{\pgfqpoint{4.865369in}{1.170742in}}%
\pgfpathlineto{\pgfqpoint{4.870770in}{1.161559in}}%
\pgfpathlineto{\pgfqpoint{4.876172in}{1.151575in}}%
\pgfpathlineto{\pgfqpoint{4.881573in}{1.140765in}}%
\pgfpathlineto{\pgfqpoint{4.886974in}{1.129104in}}%
\pgfpathlineto{\pgfqpoint{4.892375in}{1.116567in}}%
\pgfpathlineto{\pgfqpoint{4.897776in}{1.103129in}}%
\pgfpathlineto{\pgfqpoint{4.903177in}{1.088766in}}%
\pgfpathlineto{\pgfqpoint{4.903177in}{1.088766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796742in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796742in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796742in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336854in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336854in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336854in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876965in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876965in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.876965in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417077in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417077in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.417077in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904764in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904764in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012787in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012787in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120809in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120809in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228831in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228831in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444876in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444876in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552898in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552898in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660921in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660921in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768943in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768943in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984987in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984987in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093010in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093010in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201032in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201032in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309054in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309054in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525099in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525099in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633121in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633121in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741144in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741144in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849166in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849166in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822954in,y=0.178050in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength / \textmu m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{0.889390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{0.889390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{1.355206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{1.355206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{1.821022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{1.821022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{0.516737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{0.516737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{0.609900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{0.609900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{0.703063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{0.703063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{0.796227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{0.796227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{0.982553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{0.982553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{1.075716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{1.075716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{1.168879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{1.168879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{1.262042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{1.262042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{1.448369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{1.448369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{1.541532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{1.541532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{1.634695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{1.634695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{1.727858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{1.727858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742731in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903177in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742731in}{0.423574in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.012787in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{3.012787in}{1.914185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742731in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{2.742731in}{1.914185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903177in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{4.903177in}{1.914185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742731in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{4.903177in}{0.423574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742731in}{1.914185in}}%
\pgfpathlineto{\pgfqpoint{4.903177in}{1.914185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.707707in,y=0.896215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Phi=0.5310\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287657in}{0.762071in}}%
\pgfpathlineto{\pgfqpoint{3.403352in}{0.762071in}}%
\pgfpathlineto{\pgfqpoint{3.519046in}{0.762071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.611602in,y=0.721577in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont (4917) \textit{Yurilvovia} - L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287657in}{0.592257in}}%
\pgfpathlineto{\pgfqpoint{3.403352in}{0.592257in}}%
\pgfpathlineto{\pgfqpoint{3.519046in}{0.592257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.611602in,y=0.551764in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \texttt{CO} ALH\,85003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742731in}{0.423574in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806019in}{0.421074in}}%
\pgfpathlineto{\pgfqpoint{2.810785in}{0.471233in}}%
\pgfpathlineto{\pgfqpoint{2.815106in}{0.543815in}}%
\pgfpathlineto{\pgfqpoint{2.818346in}{0.581732in}}%
\pgfpathlineto{\pgfqpoint{2.820507in}{0.620050in}}%
\pgfpathlineto{\pgfqpoint{2.823748in}{0.658749in}}%
\pgfpathlineto{\pgfqpoint{2.825908in}{0.697873in}}%
\pgfpathlineto{\pgfqpoint{2.829149in}{0.737032in}}%
\pgfpathlineto{\pgfqpoint{2.831309in}{0.776285in}}%
\pgfpathlineto{\pgfqpoint{2.839951in}{0.815523in}}%
\pgfpathlineto{\pgfqpoint{2.842111in}{0.854149in}}%
\pgfpathlineto{\pgfqpoint{2.845352in}{0.892457in}}%
\pgfpathlineto{\pgfqpoint{2.847512in}{0.929717in}}%
\pgfpathlineto{\pgfqpoint{2.853994in}{1.000788in}}%
\pgfpathlineto{\pgfqpoint{2.856154in}{1.034198in}}%
\pgfpathlineto{\pgfqpoint{2.859395in}{1.066081in}}%
\pgfpathlineto{\pgfqpoint{2.861555in}{1.096437in}}%
\pgfpathlineto{\pgfqpoint{2.864796in}{1.125753in}}%
\pgfpathlineto{\pgfqpoint{2.877759in}{1.153486in}}%
\pgfpathlineto{\pgfqpoint{2.880999in}{1.180104in}}%
\pgfpathlineto{\pgfqpoint{2.883160in}{1.205525in}}%
\pgfpathlineto{\pgfqpoint{2.886401in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{2.888561in}{1.251104in}}%
\pgfpathlineto{\pgfqpoint{2.891802in}{1.271617in}}%
\pgfpathlineto{\pgfqpoint{2.893962in}{1.290272in}}%
\pgfpathlineto{\pgfqpoint{2.897203in}{1.307565in}}%
\pgfpathlineto{\pgfqpoint{2.899363in}{1.322891in}}%
\pgfpathlineto{\pgfqpoint{2.902604in}{1.336883in}}%
\pgfpathlineto{\pgfqpoint{2.904764in}{1.348961in}}%
\pgfpathlineto{\pgfqpoint{2.908005in}{1.362712in}}%
\pgfpathlineto{\pgfqpoint{2.910165in}{1.375063in}}%
\pgfpathlineto{\pgfqpoint{2.913406in}{1.386543in}}%
\pgfpathlineto{\pgfqpoint{2.915567in}{1.396862in}}%
\pgfpathlineto{\pgfqpoint{2.918807in}{1.406586in}}%
\pgfpathlineto{\pgfqpoint{2.920968in}{1.415788in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.926369in}{1.431744in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{1.438569in}}%
\pgfpathlineto{\pgfqpoint{2.931770in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{2.933930in}{1.452148in}}%
\pgfpathlineto{\pgfqpoint{2.937171in}{1.459514in}}%
\pgfpathlineto{\pgfqpoint{2.939331in}{1.466369in}}%
\pgfpathlineto{\pgfqpoint{2.942572in}{1.472766in}}%
\pgfpathlineto{\pgfqpoint{2.945813in}{1.478414in}}%
\pgfpathlineto{\pgfqpoint{2.950134in}{1.488113in}}%
\pgfpathlineto{\pgfqpoint{2.953374in}{1.492261in}}%
\pgfpathlineto{\pgfqpoint{2.955535in}{1.495855in}}%
\pgfpathlineto{\pgfqpoint{2.958775in}{1.499198in}}%
\pgfpathlineto{\pgfqpoint{2.960936in}{1.502116in}}%
\pgfpathlineto{\pgfqpoint{2.964177in}{1.504706in}}%
\pgfpathlineto{\pgfqpoint{2.966337in}{1.506905in}}%
\pgfpathlineto{\pgfqpoint{2.974979in}{1.508885in}}%
\pgfpathlineto{\pgfqpoint{2.977139in}{1.510524in}}%
\pgfpathlineto{\pgfqpoint{2.985781in}{1.514346in}}%
\pgfpathlineto{\pgfqpoint{2.991182in}{1.516062in}}%
\pgfpathlineto{\pgfqpoint{2.996583in}{1.516857in}}%
\pgfpathlineto{\pgfqpoint{3.016027in}{1.516846in}}%
\pgfpathlineto{\pgfqpoint{3.028990in}{1.516217in}}%
\pgfpathlineto{\pgfqpoint{3.034391in}{1.516539in}}%
\pgfpathlineto{\pgfqpoint{3.039792in}{1.517045in}}%
\pgfpathlineto{\pgfqpoint{3.043033in}{1.517825in}}%
\pgfpathlineto{\pgfqpoint{3.045193in}{1.518786in}}%
\pgfpathlineto{\pgfqpoint{3.055996in}{1.521674in}}%
\pgfpathlineto{\pgfqpoint{3.061397in}{1.522059in}}%
\pgfpathlineto{\pgfqpoint{3.066798in}{1.521586in}}%
\pgfpathlineto{\pgfqpoint{3.072199in}{1.520098in}}%
\pgfpathlineto{\pgfqpoint{3.074359in}{1.519006in}}%
\pgfpathlineto{\pgfqpoint{3.077600in}{1.517726in}}%
\pgfpathlineto{\pgfqpoint{3.088402in}{1.516226in}}%
\pgfpathlineto{\pgfqpoint{3.090563in}{1.514473in}}%
\pgfpathlineto{\pgfqpoint{3.093803in}{1.512564in}}%
\pgfpathlineto{\pgfqpoint{3.095964in}{1.510573in}}%
\pgfpathlineto{\pgfqpoint{3.099204in}{1.508518in}}%
\pgfpathlineto{\pgfqpoint{3.101365in}{1.506363in}}%
\pgfpathlineto{\pgfqpoint{3.107846in}{1.501381in}}%
\pgfpathlineto{\pgfqpoint{3.112167in}{1.495284in}}%
\pgfpathlineto{\pgfqpoint{3.115408in}{1.491817in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{3.124050in}{1.480012in}}%
\pgfpathlineto{\pgfqpoint{3.128371in}{1.471001in}}%
\pgfpathlineto{\pgfqpoint{3.134852in}{1.461449in}}%
\pgfpathlineto{\pgfqpoint{3.137012in}{1.456576in}}%
\pgfpathlineto{\pgfqpoint{3.140253in}{1.451696in}}%
\pgfpathlineto{\pgfqpoint{3.144574in}{1.441931in}}%
\pgfpathlineto{\pgfqpoint{3.147815in}{1.437031in}}%
\pgfpathlineto{\pgfqpoint{3.158617in}{1.427497in}}%
\pgfpathlineto{\pgfqpoint{3.169419in}{1.418530in}}%
\pgfpathlineto{\pgfqpoint{3.171579in}{1.414232in}}%
\pgfpathlineto{\pgfqpoint{3.178061in}{1.406163in}}%
\pgfpathlineto{\pgfqpoint{3.180221in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{3.183462in}{1.399021in}}%
\pgfpathlineto{\pgfqpoint{3.185622in}{1.395835in}}%
\pgfpathlineto{\pgfqpoint{3.188863in}{1.392889in}}%
\pgfpathlineto{\pgfqpoint{3.191023in}{1.390106in}}%
\pgfpathlineto{\pgfqpoint{3.194264in}{1.387573in}}%
\pgfpathlineto{\pgfqpoint{3.196425in}{1.385264in}}%
\pgfpathlineto{\pgfqpoint{3.199665in}{1.383133in}}%
\pgfpathlineto{\pgfqpoint{3.203986in}{1.379580in}}%
\pgfpathlineto{\pgfqpoint{3.212628in}{1.375981in}}%
\pgfpathlineto{\pgfqpoint{3.215869in}{1.375056in}}%
\pgfpathlineto{\pgfqpoint{3.220189in}{1.373026in}}%
\pgfpathlineto{\pgfqpoint{3.223430in}{1.371983in}}%
\pgfpathlineto{\pgfqpoint{3.225591in}{1.370859in}}%
\pgfpathlineto{\pgfqpoint{3.232072in}{1.368539in}}%
\pgfpathlineto{\pgfqpoint{3.239633in}{1.362594in}}%
\pgfpathlineto{\pgfqpoint{3.242874in}{1.359922in}}%
\pgfpathlineto{\pgfqpoint{3.245035in}{1.357149in}}%
\pgfpathlineto{\pgfqpoint{3.248275in}{1.354285in}}%
\pgfpathlineto{\pgfqpoint{3.252596in}{1.348198in}}%
\pgfpathlineto{\pgfqpoint{3.255837in}{1.344937in}}%
\pgfpathlineto{\pgfqpoint{3.266639in}{1.337996in}}%
\pgfpathlineto{\pgfqpoint{3.277441in}{1.330383in}}%
\pgfpathlineto{\pgfqpoint{3.288244in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.320650in}{1.295769in}}%
\pgfpathlineto{\pgfqpoint{3.347656in}{1.273185in}}%
\pgfpathlineto{\pgfqpoint{3.358458in}{1.265200in}}%
\pgfpathlineto{\pgfqpoint{3.363859in}{1.261913in}}%
\pgfpathlineto{\pgfqpoint{3.369260in}{1.259155in}}%
\pgfpathlineto{\pgfqpoint{3.374661in}{1.256853in}}%
\pgfpathlineto{\pgfqpoint{3.380062in}{1.255004in}}%
\pgfpathlineto{\pgfqpoint{3.385464in}{1.253494in}}%
\pgfpathlineto{\pgfqpoint{3.390865in}{1.252432in}}%
\pgfpathlineto{\pgfqpoint{3.396266in}{1.251851in}}%
\pgfpathlineto{\pgfqpoint{3.401667in}{1.251777in}}%
\pgfpathlineto{\pgfqpoint{3.407068in}{1.252220in}}%
\pgfpathlineto{\pgfqpoint{3.412469in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{3.423271in}{1.255489in}}%
\pgfpathlineto{\pgfqpoint{3.428673in}{1.257318in}}%
\pgfpathlineto{\pgfqpoint{3.434074in}{1.259821in}}%
\pgfpathlineto{\pgfqpoint{3.439475in}{1.262973in}}%
\pgfpathlineto{\pgfqpoint{3.444876in}{1.266747in}}%
\pgfpathlineto{\pgfqpoint{3.455678in}{1.275776in}}%
\pgfpathlineto{\pgfqpoint{3.466480in}{1.285925in}}%
\pgfpathlineto{\pgfqpoint{3.504288in}{1.322296in}}%
\pgfpathlineto{\pgfqpoint{3.515090in}{1.332182in}}%
\pgfpathlineto{\pgfqpoint{3.525893in}{1.341236in}}%
\pgfpathlineto{\pgfqpoint{3.531294in}{1.345249in}}%
\pgfpathlineto{\pgfqpoint{3.536695in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{3.542096in}{1.351476in}}%
\pgfpathlineto{\pgfqpoint{3.547497in}{1.354000in}}%
\pgfpathlineto{\pgfqpoint{3.569102in}{1.363006in}}%
\pgfpathlineto{\pgfqpoint{3.585305in}{1.370079in}}%
\pgfpathlineto{\pgfqpoint{3.596107in}{1.373932in}}%
\pgfpathlineto{\pgfqpoint{3.601508in}{1.375198in}}%
\pgfpathlineto{\pgfqpoint{3.612310in}{1.376783in}}%
\pgfpathlineto{\pgfqpoint{3.623113in}{1.378076in}}%
\pgfpathlineto{\pgfqpoint{3.633915in}{1.380385in}}%
\pgfpathlineto{\pgfqpoint{3.644717in}{1.383588in}}%
\pgfpathlineto{\pgfqpoint{3.655519in}{1.387411in}}%
\pgfpathlineto{\pgfqpoint{3.666322in}{1.391841in}}%
\pgfpathlineto{\pgfqpoint{3.677124in}{1.396497in}}%
\pgfpathlineto{\pgfqpoint{3.698728in}{1.405264in}}%
\pgfpathlineto{\pgfqpoint{3.709531in}{1.410812in}}%
\pgfpathlineto{\pgfqpoint{3.714932in}{1.413928in}}%
\pgfpathlineto{\pgfqpoint{3.720333in}{1.417416in}}%
\pgfpathlineto{\pgfqpoint{3.731135in}{1.421231in}}%
\pgfpathlineto{\pgfqpoint{3.736536in}{1.425332in}}%
\pgfpathlineto{\pgfqpoint{3.747338in}{1.429612in}}%
\pgfpathlineto{\pgfqpoint{3.774344in}{1.451044in}}%
\pgfpathlineto{\pgfqpoint{3.779745in}{1.456059in}}%
\pgfpathlineto{\pgfqpoint{3.822954in}{1.498946in}}%
\pgfpathlineto{\pgfqpoint{3.844558in}{1.518756in}}%
\pgfpathlineto{\pgfqpoint{3.855361in}{1.528578in}}%
\pgfpathlineto{\pgfqpoint{3.871564in}{1.542261in}}%
\pgfpathlineto{\pgfqpoint{3.882366in}{1.550434in}}%
\pgfpathlineto{\pgfqpoint{3.887767in}{1.553852in}}%
\pgfpathlineto{\pgfqpoint{3.893168in}{1.556697in}}%
\pgfpathlineto{\pgfqpoint{3.898570in}{1.558904in}}%
\pgfpathlineto{\pgfqpoint{3.903971in}{1.560211in}}%
\pgfpathlineto{\pgfqpoint{3.909372in}{1.560937in}}%
\pgfpathlineto{\pgfqpoint{3.914773in}{1.561149in}}%
\pgfpathlineto{\pgfqpoint{3.925575in}{1.560442in}}%
\pgfpathlineto{\pgfqpoint{3.930976in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{3.941779in}{1.557272in}}%
\pgfpathlineto{\pgfqpoint{3.947180in}{1.555747in}}%
\pgfpathlineto{\pgfqpoint{3.952581in}{1.553839in}}%
\pgfpathlineto{\pgfqpoint{3.957982in}{1.551538in}}%
\pgfpathlineto{\pgfqpoint{3.963383in}{1.548841in}}%
\pgfpathlineto{\pgfqpoint{3.974185in}{1.542676in}}%
\pgfpathlineto{\pgfqpoint{3.995790in}{1.529499in}}%
\pgfpathlineto{\pgfqpoint{4.011993in}{1.519151in}}%
\pgfpathlineto{\pgfqpoint{4.028196in}{1.507881in}}%
\pgfpathlineto{\pgfqpoint{4.038999in}{1.499930in}}%
\pgfpathlineto{\pgfqpoint{4.060603in}{1.483224in}}%
\pgfpathlineto{\pgfqpoint{4.082208in}{1.467602in}}%
\pgfpathlineto{\pgfqpoint{4.093010in}{1.457937in}}%
\pgfpathlineto{\pgfqpoint{4.114614in}{1.437346in}}%
\pgfpathlineto{\pgfqpoint{4.125416in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{4.147021in}{1.407082in}}%
\pgfpathlineto{\pgfqpoint{4.157823in}{1.395779in}}%
\pgfpathlineto{\pgfqpoint{4.184829in}{1.365310in}}%
\pgfpathlineto{\pgfqpoint{4.206433in}{1.341929in}}%
\pgfpathlineto{\pgfqpoint{4.217235in}{1.331111in}}%
\pgfpathlineto{\pgfqpoint{4.228038in}{1.320962in}}%
\pgfpathlineto{\pgfqpoint{4.238840in}{1.311352in}}%
\pgfpathlineto{\pgfqpoint{4.249642in}{1.302414in}}%
\pgfpathlineto{\pgfqpoint{4.260444in}{1.294426in}}%
\pgfpathlineto{\pgfqpoint{4.265845in}{1.290865in}}%
\pgfpathlineto{\pgfqpoint{4.287450in}{1.287623in}}%
\pgfpathlineto{\pgfqpoint{4.314456in}{1.271537in}}%
\pgfpathlineto{\pgfqpoint{4.319857in}{1.269172in}}%
\pgfpathlineto{\pgfqpoint{4.325258in}{1.267365in}}%
\pgfpathlineto{\pgfqpoint{4.341461in}{1.263943in}}%
\pgfpathlineto{\pgfqpoint{4.357664in}{1.261222in}}%
\pgfpathlineto{\pgfqpoint{4.368467in}{1.259369in}}%
\pgfpathlineto{\pgfqpoint{4.379269in}{1.256628in}}%
\pgfpathlineto{\pgfqpoint{4.390071in}{1.253453in}}%
\pgfpathlineto{\pgfqpoint{4.400873in}{1.250245in}}%
\pgfpathlineto{\pgfqpoint{4.417077in}{1.245739in}}%
\pgfpathlineto{\pgfqpoint{4.433280in}{1.240231in}}%
\pgfpathlineto{\pgfqpoint{4.449483in}{1.234836in}}%
\pgfpathlineto{\pgfqpoint{4.481890in}{1.224337in}}%
\pgfpathlineto{\pgfqpoint{4.492692in}{1.221502in}}%
\pgfpathlineto{\pgfqpoint{4.503495in}{1.219114in}}%
\pgfpathlineto{\pgfqpoint{4.514297in}{1.217364in}}%
\pgfpathlineto{\pgfqpoint{4.525099in}{1.216512in}}%
\pgfpathlineto{\pgfqpoint{4.557506in}{1.215519in}}%
\pgfpathlineto{\pgfqpoint{4.562907in}{1.215971in}}%
\pgfpathlineto{\pgfqpoint{4.579110in}{1.218028in}}%
\pgfpathlineto{\pgfqpoint{4.589912in}{1.218345in}}%
\pgfpathlineto{\pgfqpoint{4.606116in}{1.217605in}}%
\pgfpathlineto{\pgfqpoint{4.616918in}{1.217070in}}%
\pgfpathlineto{\pgfqpoint{4.633121in}{1.216828in}}%
\pgfpathlineto{\pgfqpoint{4.643924in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{4.665528in}{1.212446in}}%
\pgfpathlineto{\pgfqpoint{4.703336in}{1.206462in}}%
\pgfpathlineto{\pgfqpoint{4.719539in}{1.204769in}}%
\pgfpathlineto{\pgfqpoint{4.730341in}{1.204423in}}%
\pgfpathlineto{\pgfqpoint{4.757347in}{1.204926in}}%
\pgfpathlineto{\pgfqpoint{4.773550in}{1.205298in}}%
\pgfpathlineto{\pgfqpoint{4.800556in}{1.204069in}}%
\pgfpathlineto{\pgfqpoint{4.816759in}{1.202865in}}%
\pgfpathlineto{\pgfqpoint{4.827561in}{1.201601in}}%
\pgfpathlineto{\pgfqpoint{4.838364in}{1.199889in}}%
\pgfpathlineto{\pgfqpoint{4.854567in}{1.198843in}}%
\pgfpathlineto{\pgfqpoint{4.865369in}{1.196328in}}%
\pgfpathlineto{\pgfqpoint{4.876172in}{1.193192in}}%
\pgfpathlineto{\pgfqpoint{4.886974in}{1.189366in}}%
\pgfpathlineto{\pgfqpoint{4.897776in}{1.184782in}}%
\pgfpathlineto{\pgfqpoint{4.903177in}{1.182183in}}%
\pgfpathlineto{\pgfqpoint{4.903177in}{1.182183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020798in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{1.914185in}}%
\pgfpathlineto{\pgfqpoint{5.020798in}{1.914185in}}%
\pgfpathlineto{\pgfqpoint{5.020798in}{0.423574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.020798in}{0.423574in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.020798in}{0.423574in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061306in}{0.878234in}}%
\pgfpathlineto{\pgfqpoint{5.063467in}{0.807362in}}%
\pgfpathlineto{\pgfqpoint{5.065627in}{0.815661in}}%
\pgfpathlineto{\pgfqpoint{5.066815in}{0.921091in}}%
\pgfpathlineto{\pgfqpoint{5.067896in}{0.828089in}}%
\pgfpathlineto{\pgfqpoint{5.068976in}{0.919937in}}%
\pgfpathlineto{\pgfqpoint{5.070056in}{0.891727in}}%
\pgfpathlineto{\pgfqpoint{5.071136in}{0.918847in}}%
\pgfpathlineto{\pgfqpoint{5.073405in}{1.004563in}}%
\pgfpathlineto{\pgfqpoint{5.074485in}{0.889302in}}%
\pgfpathlineto{\pgfqpoint{5.075565in}{0.994230in}}%
\pgfpathlineto{\pgfqpoint{5.076645in}{0.993680in}}%
\pgfpathlineto{\pgfqpoint{5.077726in}{1.034278in}}%
\pgfpathlineto{\pgfqpoint{5.078914in}{0.928217in}}%
\pgfpathlineto{\pgfqpoint{5.079994in}{1.014411in}}%
\pgfpathlineto{\pgfqpoint{5.081074in}{0.986575in}}%
\pgfpathlineto{\pgfqpoint{5.082154in}{0.945174in}}%
\pgfpathlineto{\pgfqpoint{5.083235in}{1.044717in}}%
\pgfpathlineto{\pgfqpoint{5.084423in}{0.989262in}}%
\pgfpathlineto{\pgfqpoint{5.085503in}{0.997900in}}%
\pgfpathlineto{\pgfqpoint{5.086583in}{1.078962in}}%
\pgfpathlineto{\pgfqpoint{5.087664in}{0.997074in}}%
\pgfpathlineto{\pgfqpoint{5.088744in}{1.019264in}}%
\pgfpathlineto{\pgfqpoint{5.089824in}{1.100064in}}%
\pgfpathlineto{\pgfqpoint{5.091012in}{1.058535in}}%
\pgfpathlineto{\pgfqpoint{5.092093in}{0.995109in}}%
\pgfpathlineto{\pgfqpoint{5.094253in}{1.160606in}}%
\pgfpathlineto{\pgfqpoint{5.095333in}{1.088348in}}%
\pgfpathlineto{\pgfqpoint{5.096521in}{1.033705in}}%
\pgfpathlineto{\pgfqpoint{5.097602in}{1.069185in}}%
\pgfpathlineto{\pgfqpoint{5.098682in}{1.140362in}}%
\pgfpathlineto{\pgfqpoint{5.099762in}{1.086369in}}%
\pgfpathlineto{\pgfqpoint{5.100842in}{1.130634in}}%
\pgfpathlineto{\pgfqpoint{5.101923in}{1.067885in}}%
\pgfpathlineto{\pgfqpoint{5.103111in}{1.049320in}}%
\pgfpathlineto{\pgfqpoint{5.104191in}{1.155752in}}%
\pgfpathlineto{\pgfqpoint{5.105271in}{1.128751in}}%
\pgfpathlineto{\pgfqpoint{5.107432in}{1.008494in}}%
\pgfpathlineto{\pgfqpoint{5.108620in}{1.052134in}}%
\pgfpathlineto{\pgfqpoint{5.109700in}{1.012149in}}%
\pgfpathlineto{\pgfqpoint{5.110780in}{1.091508in}}%
\pgfpathlineto{\pgfqpoint{5.111861in}{1.100121in}}%
\pgfpathlineto{\pgfqpoint{5.112941in}{1.064657in}}%
\pgfpathlineto{\pgfqpoint{5.114021in}{0.989654in}}%
\pgfpathlineto{\pgfqpoint{5.115209in}{1.002335in}}%
\pgfpathlineto{\pgfqpoint{5.116290in}{1.006662in}}%
\pgfpathlineto{\pgfqpoint{5.117370in}{0.975883in}}%
\pgfpathlineto{\pgfqpoint{5.118450in}{1.050397in}}%
\pgfpathlineto{\pgfqpoint{5.119530in}{1.085353in}}%
\pgfpathlineto{\pgfqpoint{5.120718in}{1.006059in}}%
\pgfpathlineto{\pgfqpoint{5.121799in}{1.027900in}}%
\pgfpathlineto{\pgfqpoint{5.122879in}{1.019149in}}%
\pgfpathlineto{\pgfqpoint{5.123959in}{0.966813in}}%
\pgfpathlineto{\pgfqpoint{5.126120in}{1.027890in}}%
\pgfpathlineto{\pgfqpoint{5.127308in}{1.027484in}}%
\pgfpathlineto{\pgfqpoint{5.128388in}{1.014493in}}%
\pgfpathlineto{\pgfqpoint{5.129468in}{1.031913in}}%
\pgfpathlineto{\pgfqpoint{5.130548in}{1.062314in}}%
\pgfpathlineto{\pgfqpoint{5.131629in}{1.014716in}}%
\pgfpathlineto{\pgfqpoint{5.132817in}{1.018716in}}%
\pgfpathlineto{\pgfqpoint{5.133897in}{1.031786in}}%
\pgfpathlineto{\pgfqpoint{5.134977in}{1.036206in}}%
\pgfpathlineto{\pgfqpoint{5.136058in}{1.057883in}}%
\pgfpathlineto{\pgfqpoint{5.137138in}{1.105384in}}%
\pgfpathlineto{\pgfqpoint{5.138218in}{1.096839in}}%
\pgfpathlineto{\pgfqpoint{5.139406in}{1.122305in}}%
\pgfpathlineto{\pgfqpoint{5.140487in}{1.113784in}}%
\pgfpathlineto{\pgfqpoint{5.141567in}{1.062366in}}%
\pgfpathlineto{\pgfqpoint{5.142647in}{1.092535in}}%
\pgfpathlineto{\pgfqpoint{5.143727in}{1.105520in}}%
\pgfpathlineto{\pgfqpoint{5.144915in}{1.100957in}}%
\pgfpathlineto{\pgfqpoint{5.145996in}{1.079725in}}%
\pgfpathlineto{\pgfqpoint{5.147076in}{1.101261in}}%
\pgfpathlineto{\pgfqpoint{5.148156in}{1.097161in}}%
\pgfpathlineto{\pgfqpoint{5.149236in}{1.101607in}}%
\pgfpathlineto{\pgfqpoint{5.150317in}{1.118835in}}%
\pgfpathlineto{\pgfqpoint{5.151505in}{1.080310in}}%
\pgfpathlineto{\pgfqpoint{5.152585in}{1.157070in}}%
\pgfpathlineto{\pgfqpoint{5.153665in}{1.072284in}}%
\pgfpathlineto{\pgfqpoint{5.154745in}{1.051321in}}%
\pgfpathlineto{\pgfqpoint{5.155826in}{1.038887in}}%
\pgfpathlineto{\pgfqpoint{5.157014in}{1.051509in}}%
\pgfpathlineto{\pgfqpoint{5.158094in}{1.077208in}}%
\pgfpathlineto{\pgfqpoint{5.159174in}{1.081729in}}%
\pgfpathlineto{\pgfqpoint{5.160255in}{1.111600in}}%
\pgfpathlineto{\pgfqpoint{5.161335in}{1.086558in}}%
\pgfpathlineto{\pgfqpoint{5.162415in}{1.086872in}}%
\pgfpathlineto{\pgfqpoint{5.163603in}{1.133148in}}%
\pgfpathlineto{\pgfqpoint{5.164684in}{1.120814in}}%
\pgfpathlineto{\pgfqpoint{5.165764in}{1.125333in}}%
\pgfpathlineto{\pgfqpoint{5.166844in}{1.071030in}}%
\pgfpathlineto{\pgfqpoint{5.167924in}{1.125981in}}%
\pgfpathlineto{\pgfqpoint{5.169112in}{1.113352in}}%
\pgfpathlineto{\pgfqpoint{5.170193in}{1.063427in}}%
\pgfpathlineto{\pgfqpoint{5.171273in}{1.068025in}}%
\pgfpathlineto{\pgfqpoint{5.172353in}{1.173021in}}%
\pgfpathlineto{\pgfqpoint{5.173433in}{1.089766in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.031719in}}%
\pgfpathlineto{\pgfqpoint{5.175702in}{1.127783in}}%
\pgfpathlineto{\pgfqpoint{5.176782in}{1.107344in}}%
\pgfpathlineto{\pgfqpoint{5.177862in}{1.099444in}}%
\pgfpathlineto{\pgfqpoint{5.178942in}{1.108212in}}%
\pgfpathlineto{\pgfqpoint{5.180023in}{1.062922in}}%
\pgfpathlineto{\pgfqpoint{5.181211in}{1.104591in}}%
\pgfpathlineto{\pgfqpoint{5.182291in}{1.121663in}}%
\pgfpathlineto{\pgfqpoint{5.183371in}{1.109685in}}%
\pgfpathlineto{\pgfqpoint{5.184452in}{1.135029in}}%
\pgfpathlineto{\pgfqpoint{5.185532in}{1.143780in}}%
\pgfpathlineto{\pgfqpoint{5.188881in}{1.070519in}}%
\pgfpathlineto{\pgfqpoint{5.189961in}{1.137100in}}%
\pgfpathlineto{\pgfqpoint{5.191041in}{1.112874in}}%
\pgfpathlineto{\pgfqpoint{5.192121in}{1.113414in}}%
\pgfpathlineto{\pgfqpoint{5.193309in}{1.117723in}}%
\pgfpathlineto{\pgfqpoint{5.194390in}{1.142954in}}%
\pgfpathlineto{\pgfqpoint{5.196550in}{1.107090in}}%
\pgfpathlineto{\pgfqpoint{5.197630in}{1.111781in}}%
\pgfpathlineto{\pgfqpoint{5.198711in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{5.199899in}{1.116719in}}%
\pgfpathlineto{\pgfqpoint{5.200979in}{1.125510in}}%
\pgfpathlineto{\pgfqpoint{5.202059in}{1.146565in}}%
\pgfpathlineto{\pgfqpoint{5.203139in}{1.085866in}}%
\pgfpathlineto{\pgfqpoint{5.205408in}{1.148035in}}%
\pgfpathlineto{\pgfqpoint{5.206488in}{1.107891in}}%
\pgfpathlineto{\pgfqpoint{5.207568in}{1.149285in}}%
\pgfpathlineto{\pgfqpoint{5.208649in}{1.158062in}}%
\pgfpathlineto{\pgfqpoint{5.209729in}{1.174968in}}%
\pgfpathlineto{\pgfqpoint{5.210809in}{1.167473in}}%
\pgfpathlineto{\pgfqpoint{5.213078in}{1.135972in}}%
\pgfpathlineto{\pgfqpoint{5.214158in}{1.140712in}}%
\pgfpathlineto{\pgfqpoint{5.215238in}{1.129248in}}%
\pgfpathlineto{\pgfqpoint{5.216318in}{1.154245in}}%
\pgfpathlineto{\pgfqpoint{5.217506in}{1.142470in}}%
\pgfpathlineto{\pgfqpoint{5.218587in}{1.155309in}}%
\pgfpathlineto{\pgfqpoint{5.219667in}{1.119668in}}%
\pgfpathlineto{\pgfqpoint{5.221827in}{1.177625in}}%
\pgfpathlineto{\pgfqpoint{5.222908in}{1.150131in}}%
\pgfpathlineto{\pgfqpoint{5.224096in}{1.158600in}}%
\pgfpathlineto{\pgfqpoint{5.225176in}{1.127156in}}%
\pgfpathlineto{\pgfqpoint{5.226256in}{1.131952in}}%
\pgfpathlineto{\pgfqpoint{5.227336in}{1.188982in}}%
\pgfpathlineto{\pgfqpoint{5.228417in}{1.217831in}}%
\pgfpathlineto{\pgfqpoint{5.229605in}{1.178118in}}%
\pgfpathlineto{\pgfqpoint{5.230685in}{1.154833in}}%
\pgfpathlineto{\pgfqpoint{5.231765in}{1.159631in}}%
\pgfpathlineto{\pgfqpoint{5.232846in}{1.204460in}}%
\pgfpathlineto{\pgfqpoint{5.233926in}{1.177230in}}%
\pgfpathlineto{\pgfqpoint{5.235006in}{1.170032in}}%
\pgfpathlineto{\pgfqpoint{5.236194in}{1.170524in}}%
\pgfpathlineto{\pgfqpoint{5.237275in}{1.179323in}}%
\pgfpathlineto{\pgfqpoint{5.238355in}{1.176152in}}%
\pgfpathlineto{\pgfqpoint{5.239435in}{1.149078in}}%
\pgfpathlineto{\pgfqpoint{5.240515in}{1.149931in}}%
\pgfpathlineto{\pgfqpoint{5.241703in}{1.190276in}}%
\pgfpathlineto{\pgfqpoint{5.242784in}{1.139412in}}%
\pgfpathlineto{\pgfqpoint{5.243864in}{1.176060in}}%
\pgfpathlineto{\pgfqpoint{5.246024in}{1.165883in}}%
\pgfpathlineto{\pgfqpoint{5.247213in}{1.146627in}}%
\pgfpathlineto{\pgfqpoint{5.248293in}{1.210938in}}%
\pgfpathlineto{\pgfqpoint{5.250453in}{1.169139in}}%
\pgfpathlineto{\pgfqpoint{5.251533in}{1.170045in}}%
\pgfpathlineto{\pgfqpoint{5.252614in}{1.202575in}}%
\pgfpathlineto{\pgfqpoint{5.253802in}{1.155776in}}%
\pgfpathlineto{\pgfqpoint{5.254882in}{1.156711in}}%
\pgfpathlineto{\pgfqpoint{5.255962in}{1.212867in}}%
\pgfpathlineto{\pgfqpoint{5.257043in}{1.194070in}}%
\pgfpathlineto{\pgfqpoint{5.259311in}{1.223184in}}%
\pgfpathlineto{\pgfqpoint{5.260391in}{1.224106in}}%
\pgfpathlineto{\pgfqpoint{5.261472in}{1.213243in}}%
\pgfpathlineto{\pgfqpoint{5.262552in}{1.178833in}}%
\pgfpathlineto{\pgfqpoint{5.263632in}{1.203356in}}%
\pgfpathlineto{\pgfqpoint{5.264712in}{1.204317in}}%
\pgfpathlineto{\pgfqpoint{5.265900in}{1.208908in}}%
\pgfpathlineto{\pgfqpoint{5.266981in}{1.217713in}}%
\pgfpathlineto{\pgfqpoint{5.268061in}{1.214768in}}%
\pgfpathlineto{\pgfqpoint{5.269141in}{1.196185in}}%
\pgfpathlineto{\pgfqpoint{5.270221in}{1.201092in}}%
\pgfpathlineto{\pgfqpoint{5.271410in}{1.190080in}}%
\pgfpathlineto{\pgfqpoint{5.272490in}{1.187188in}}%
\pgfpathlineto{\pgfqpoint{5.273570in}{1.207719in}}%
\pgfpathlineto{\pgfqpoint{5.274650in}{1.259426in}}%
\pgfpathlineto{\pgfqpoint{5.275730in}{1.209752in}}%
\pgfpathlineto{\pgfqpoint{5.276811in}{1.234143in}}%
\pgfpathlineto{\pgfqpoint{5.279079in}{1.196998in}}%
\pgfpathlineto{\pgfqpoint{5.280159in}{1.159179in}}%
\pgfpathlineto{\pgfqpoint{5.281240in}{1.191335in}}%
\pgfpathlineto{\pgfqpoint{5.282320in}{1.204046in}}%
\pgfpathlineto{\pgfqpoint{5.283508in}{1.228104in}}%
\pgfpathlineto{\pgfqpoint{5.284588in}{1.229159in}}%
\pgfpathlineto{\pgfqpoint{5.285669in}{1.210846in}}%
\pgfpathlineto{\pgfqpoint{5.286749in}{1.235155in}}%
\pgfpathlineto{\pgfqpoint{5.287829in}{1.243961in}}%
\pgfpathlineto{\pgfqpoint{5.288909in}{1.260498in}}%
\pgfpathlineto{\pgfqpoint{5.290097in}{1.272875in}}%
\pgfpathlineto{\pgfqpoint{5.291178in}{1.243038in}}%
\pgfpathlineto{\pgfqpoint{5.292258in}{1.286583in}}%
\pgfpathlineto{\pgfqpoint{5.293338in}{1.287647in}}%
\pgfpathlineto{\pgfqpoint{5.294418in}{1.284861in}}%
\pgfpathlineto{\pgfqpoint{5.295607in}{1.301072in}}%
\pgfpathlineto{\pgfqpoint{5.296687in}{1.259790in}}%
\pgfpathlineto{\pgfqpoint{5.297767in}{1.283982in}}%
\pgfpathlineto{\pgfqpoint{5.298847in}{1.288922in}}%
\pgfpathlineto{\pgfqpoint{5.299927in}{1.263114in}}%
\pgfpathlineto{\pgfqpoint{5.301008in}{1.268073in}}%
\pgfpathlineto{\pgfqpoint{5.302196in}{1.268921in}}%
\pgfpathlineto{\pgfqpoint{5.303276in}{1.300738in}}%
\pgfpathlineto{\pgfqpoint{5.304356in}{1.290347in}}%
\pgfpathlineto{\pgfqpoint{5.305437in}{1.299135in}}%
\pgfpathlineto{\pgfqpoint{5.306517in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{5.307705in}{1.301117in}}%
\pgfpathlineto{\pgfqpoint{5.309866in}{1.288098in}}%
\pgfpathlineto{\pgfqpoint{5.310946in}{1.262506in}}%
\pgfpathlineto{\pgfqpoint{5.312026in}{1.282769in}}%
\pgfpathlineto{\pgfqpoint{5.314294in}{1.246703in}}%
\pgfpathlineto{\pgfqpoint{5.315375in}{1.247900in}}%
\pgfpathlineto{\pgfqpoint{5.316455in}{1.260529in}}%
\pgfpathlineto{\pgfqpoint{5.317535in}{1.261727in}}%
\pgfpathlineto{\pgfqpoint{5.318615in}{1.266735in}}%
\pgfpathlineto{\pgfqpoint{5.319804in}{1.279089in}}%
\pgfpathlineto{\pgfqpoint{5.320884in}{1.242289in}}%
\pgfpathlineto{\pgfqpoint{5.321964in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{5.323044in}{1.267528in}}%
\pgfpathlineto{\pgfqpoint{5.324124in}{1.261166in}}%
\pgfpathlineto{\pgfqpoint{5.325205in}{1.300317in}}%
\pgfpathlineto{\pgfqpoint{5.326393in}{1.316435in}}%
\pgfpathlineto{\pgfqpoint{5.327473in}{1.317648in}}%
\pgfpathlineto{\pgfqpoint{5.328553in}{1.292368in}}%
\pgfpathlineto{\pgfqpoint{5.329634in}{1.293604in}}%
\pgfpathlineto{\pgfqpoint{5.330714in}{1.340217in}}%
\pgfpathlineto{\pgfqpoint{5.331902in}{1.322287in}}%
\pgfpathlineto{\pgfqpoint{5.332982in}{1.331074in}}%
\pgfpathlineto{\pgfqpoint{5.334063in}{1.336084in}}%
\pgfpathlineto{\pgfqpoint{5.335143in}{1.337320in}}%
\pgfpathlineto{\pgfqpoint{5.336223in}{1.319708in}}%
\pgfpathlineto{\pgfqpoint{5.337303in}{1.309658in}}%
\pgfpathlineto{\pgfqpoint{5.338491in}{1.310673in}}%
\pgfpathlineto{\pgfqpoint{5.339572in}{1.315707in}}%
\pgfpathlineto{\pgfqpoint{5.340652in}{1.332027in}}%
\pgfpathlineto{\pgfqpoint{5.345081in}{1.336873in}}%
\pgfpathlineto{\pgfqpoint{5.346161in}{1.311894in}}%
\pgfpathlineto{\pgfqpoint{5.347241in}{1.294446in}}%
\pgfpathlineto{\pgfqpoint{5.348321in}{1.333241in}}%
\pgfpathlineto{\pgfqpoint{5.349402in}{1.323302in}}%
\pgfpathlineto{\pgfqpoint{5.350590in}{1.335599in}}%
\pgfpathlineto{\pgfqpoint{5.351670in}{1.329423in}}%
\pgfpathlineto{\pgfqpoint{5.352750in}{1.319519in}}%
\pgfpathlineto{\pgfqpoint{5.354911in}{1.325909in}}%
\pgfpathlineto{\pgfqpoint{5.365929in}{1.298025in}}%
\pgfpathlineto{\pgfqpoint{5.367009in}{1.343989in}}%
\pgfpathlineto{\pgfqpoint{5.369278in}{1.368761in}}%
\pgfpathlineto{\pgfqpoint{5.370358in}{1.359000in}}%
\pgfpathlineto{\pgfqpoint{5.371438in}{1.319599in}}%
\pgfpathlineto{\pgfqpoint{5.373599in}{1.352025in}}%
\pgfpathlineto{\pgfqpoint{5.374787in}{1.345782in}}%
\pgfpathlineto{\pgfqpoint{5.375867in}{1.358279in}}%
\pgfpathlineto{\pgfqpoint{5.376947in}{1.363372in}}%
\pgfpathlineto{\pgfqpoint{5.378028in}{1.372162in}}%
\pgfpathlineto{\pgfqpoint{5.379108in}{1.340314in}}%
\pgfpathlineto{\pgfqpoint{5.380296in}{1.293508in}}%
\pgfpathlineto{\pgfqpoint{5.381376in}{1.294953in}}%
\pgfpathlineto{\pgfqpoint{5.382457in}{1.311153in}}%
\pgfpathlineto{\pgfqpoint{5.383537in}{1.338403in}}%
\pgfpathlineto{\pgfqpoint{5.384617in}{1.336152in}}%
\pgfpathlineto{\pgfqpoint{5.385697in}{1.326543in}}%
\pgfpathlineto{\pgfqpoint{5.386885in}{1.342492in}}%
\pgfpathlineto{\pgfqpoint{5.387966in}{1.314502in}}%
\pgfpathlineto{\pgfqpoint{5.389046in}{1.341706in}}%
\pgfpathlineto{\pgfqpoint{5.390126in}{1.332132in}}%
\pgfpathlineto{\pgfqpoint{5.391206in}{1.359311in}}%
\pgfpathlineto{\pgfqpoint{5.392395in}{1.345852in}}%
\pgfpathlineto{\pgfqpoint{5.393475in}{1.339974in}}%
\pgfpathlineto{\pgfqpoint{5.394555in}{1.341443in}}%
\pgfpathlineto{\pgfqpoint{5.395635in}{1.324582in}}%
\pgfpathlineto{\pgfqpoint{5.396715in}{1.340726in}}%
\pgfpathlineto{\pgfqpoint{5.397796in}{1.327552in}}%
\pgfpathlineto{\pgfqpoint{5.398984in}{1.350794in}}%
\pgfpathlineto{\pgfqpoint{5.400064in}{1.381556in}}%
\pgfpathlineto{\pgfqpoint{5.401144in}{1.368396in}}%
\pgfpathlineto{\pgfqpoint{5.402225in}{1.329658in}}%
\pgfpathlineto{\pgfqpoint{5.403305in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{5.404493in}{1.354372in}}%
\pgfpathlineto{\pgfqpoint{5.405573in}{1.370477in}}%
\pgfpathlineto{\pgfqpoint{5.406654in}{1.357376in}}%
\pgfpathlineto{\pgfqpoint{5.407734in}{1.377121in}}%
\pgfpathlineto{\pgfqpoint{5.408814in}{1.367683in}}%
\pgfpathlineto{\pgfqpoint{5.409894in}{1.336392in}}%
\pgfpathlineto{\pgfqpoint{5.412163in}{1.357442in}}%
\pgfpathlineto{\pgfqpoint{5.413243in}{1.304377in}}%
\pgfpathlineto{\pgfqpoint{5.414323in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{5.415403in}{1.347480in}}%
\pgfpathlineto{\pgfqpoint{5.416592in}{1.305200in}}%
\pgfpathlineto{\pgfqpoint{5.417672in}{1.277702in}}%
\pgfpathlineto{\pgfqpoint{5.418752in}{1.272018in}}%
\pgfpathlineto{\pgfqpoint{5.419832in}{1.295378in}}%
\pgfpathlineto{\pgfqpoint{5.420912in}{1.311466in}}%
\pgfpathlineto{\pgfqpoint{5.421993in}{1.276779in}}%
\pgfpathlineto{\pgfqpoint{5.423181in}{1.292665in}}%
\pgfpathlineto{\pgfqpoint{5.424261in}{1.323235in}}%
\pgfpathlineto{\pgfqpoint{5.426422in}{1.293819in}}%
\pgfpathlineto{\pgfqpoint{5.427502in}{1.295418in}}%
\pgfpathlineto{\pgfqpoint{5.429770in}{1.305650in}}%
\pgfpathlineto{\pgfqpoint{5.430850in}{1.321705in}}%
\pgfpathlineto{\pgfqpoint{5.431931in}{1.319693in}}%
\pgfpathlineto{\pgfqpoint{5.434091in}{1.344553in}}%
\pgfpathlineto{\pgfqpoint{5.435279in}{1.331525in}}%
\pgfpathlineto{\pgfqpoint{5.436360in}{1.347554in}}%
\pgfpathlineto{\pgfqpoint{5.437440in}{1.374383in}}%
\pgfpathlineto{\pgfqpoint{5.438520in}{1.336358in}}%
\pgfpathlineto{\pgfqpoint{5.439600in}{1.330773in}}%
\pgfpathlineto{\pgfqpoint{5.440789in}{1.335796in}}%
\pgfpathlineto{\pgfqpoint{5.441869in}{1.423752in}}%
\pgfpathlineto{\pgfqpoint{5.442949in}{1.357023in}}%
\pgfpathlineto{\pgfqpoint{5.444029in}{1.308326in}}%
\pgfpathlineto{\pgfqpoint{5.445109in}{1.356674in}}%
\pgfpathlineto{\pgfqpoint{5.446190in}{1.361892in}}%
\pgfpathlineto{\pgfqpoint{5.447378in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{5.448458in}{1.343426in}}%
\pgfpathlineto{\pgfqpoint{5.449538in}{1.373760in}}%
\pgfpathlineto{\pgfqpoint{5.451699in}{1.308942in}}%
\pgfpathlineto{\pgfqpoint{5.452887in}{1.303253in}}%
\pgfpathlineto{\pgfqpoint{5.453967in}{1.358629in}}%
\pgfpathlineto{\pgfqpoint{5.455047in}{1.349544in}}%
\pgfpathlineto{\pgfqpoint{5.456128in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{5.457208in}{1.327831in}}%
\pgfpathlineto{\pgfqpoint{5.458288in}{1.383121in}}%
\pgfpathlineto{\pgfqpoint{5.459476in}{1.388155in}}%
\pgfpathlineto{\pgfqpoint{5.460557in}{1.296955in}}%
\pgfpathlineto{\pgfqpoint{5.461637in}{1.320069in}}%
\pgfpathlineto{\pgfqpoint{5.462717in}{1.364579in}}%
\pgfpathlineto{\pgfqpoint{5.464986in}{1.321388in}}%
\pgfpathlineto{\pgfqpoint{5.466066in}{1.330213in}}%
\pgfpathlineto{\pgfqpoint{5.467146in}{1.321222in}}%
\pgfpathlineto{\pgfqpoint{5.468226in}{1.315802in}}%
\pgfpathlineto{\pgfqpoint{5.469306in}{1.292592in}}%
\pgfpathlineto{\pgfqpoint{5.470387in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{5.471575in}{1.356315in}}%
\pgfpathlineto{\pgfqpoint{5.472655in}{1.336684in}}%
\pgfpathlineto{\pgfqpoint{5.473735in}{1.345503in}}%
\pgfpathlineto{\pgfqpoint{5.474816in}{1.347213in}}%
\pgfpathlineto{\pgfqpoint{5.475896in}{1.366681in}}%
\pgfpathlineto{\pgfqpoint{5.477084in}{1.304313in}}%
\pgfpathlineto{\pgfqpoint{5.479244in}{1.265226in}}%
\pgfpathlineto{\pgfqpoint{5.480325in}{1.270527in}}%
\pgfpathlineto{\pgfqpoint{5.483673in}{1.328741in}}%
\pgfpathlineto{\pgfqpoint{5.484754in}{1.334024in}}%
\pgfpathlineto{\pgfqpoint{5.485834in}{1.300384in}}%
\pgfpathlineto{\pgfqpoint{5.486914in}{1.252625in}}%
\pgfpathlineto{\pgfqpoint{5.487994in}{1.293297in}}%
\pgfpathlineto{\pgfqpoint{5.489183in}{1.248944in}}%
\pgfpathlineto{\pgfqpoint{5.490263in}{1.275460in}}%
\pgfpathlineto{\pgfqpoint{5.491343in}{1.263114in}}%
\pgfpathlineto{\pgfqpoint{5.492423in}{1.293141in}}%
\pgfpathlineto{\pgfqpoint{5.493503in}{1.270218in}}%
\pgfpathlineto{\pgfqpoint{5.494584in}{1.229679in}}%
\pgfpathlineto{\pgfqpoint{5.495772in}{1.277150in}}%
\pgfpathlineto{\pgfqpoint{5.496852in}{1.289516in}}%
\pgfpathlineto{\pgfqpoint{5.499013in}{1.205050in}}%
\pgfpathlineto{\pgfqpoint{5.500093in}{1.245603in}}%
\pgfpathlineto{\pgfqpoint{5.501281in}{1.208536in}}%
\pgfpathlineto{\pgfqpoint{5.502361in}{1.164635in}}%
\pgfpathlineto{\pgfqpoint{5.503441in}{1.191100in}}%
\pgfpathlineto{\pgfqpoint{5.504522in}{1.140214in}}%
\pgfpathlineto{\pgfqpoint{5.505602in}{1.124508in}}%
\pgfpathlineto{\pgfqpoint{5.508951in}{1.221219in}}%
\pgfpathlineto{\pgfqpoint{5.510031in}{1.202011in}}%
\pgfpathlineto{\pgfqpoint{5.511111in}{1.175805in}}%
\pgfpathlineto{\pgfqpoint{5.512191in}{1.195199in}}%
\pgfpathlineto{\pgfqpoint{5.513380in}{1.182876in}}%
\pgfpathlineto{\pgfqpoint{5.514460in}{1.167227in}}%
\pgfpathlineto{\pgfqpoint{5.515540in}{1.190113in}}%
\pgfpathlineto{\pgfqpoint{5.516620in}{1.181480in}}%
\pgfpathlineto{\pgfqpoint{5.517700in}{1.158858in}}%
\pgfpathlineto{\pgfqpoint{5.518781in}{1.164241in}}%
\pgfpathlineto{\pgfqpoint{5.519969in}{1.200933in}}%
\pgfpathlineto{\pgfqpoint{5.521049in}{1.181834in}}%
\pgfpathlineto{\pgfqpoint{5.522129in}{1.173234in}}%
\pgfpathlineto{\pgfqpoint{5.523210in}{1.168137in}}%
\pgfpathlineto{\pgfqpoint{5.524290in}{1.128128in}}%
\pgfpathlineto{\pgfqpoint{5.525478in}{1.094976in}}%
\pgfpathlineto{\pgfqpoint{5.526558in}{1.184129in}}%
\pgfpathlineto{\pgfqpoint{5.527638in}{1.189511in}}%
\pgfpathlineto{\pgfqpoint{5.528719in}{1.156538in}}%
\pgfpathlineto{\pgfqpoint{5.529799in}{1.154961in}}%
\pgfpathlineto{\pgfqpoint{5.533148in}{1.188395in}}%
\pgfpathlineto{\pgfqpoint{5.534228in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{5.535308in}{1.185250in}}%
\pgfpathlineto{\pgfqpoint{5.536388in}{1.152382in}}%
\pgfpathlineto{\pgfqpoint{5.537577in}{1.074188in}}%
\pgfpathlineto{\pgfqpoint{5.538657in}{1.138701in}}%
\pgfpathlineto{\pgfqpoint{5.539737in}{1.123264in}}%
\pgfpathlineto{\pgfqpoint{5.552916in}{1.073702in}}%
\pgfpathlineto{\pgfqpoint{5.553996in}{1.054933in}}%
\pgfpathlineto{\pgfqpoint{5.577113in}{1.147676in}}%
\pgfpathlineto{\pgfqpoint{5.582514in}{1.144720in}}%
\pgfpathlineto{\pgfqpoint{5.587915in}{1.126167in}}%
\pgfpathlineto{\pgfqpoint{5.593316in}{1.095214in}}%
\pgfpathlineto{\pgfqpoint{5.598717in}{1.080457in}}%
\pgfpathlineto{\pgfqpoint{5.604118in}{1.080750in}}%
\pgfpathlineto{\pgfqpoint{5.609519in}{1.077165in}}%
\pgfpathlineto{\pgfqpoint{5.614921in}{1.074718in}}%
\pgfpathlineto{\pgfqpoint{5.620322in}{1.069902in}}%
\pgfpathlineto{\pgfqpoint{5.625723in}{1.038912in}}%
\pgfpathlineto{\pgfqpoint{5.631124in}{1.073214in}}%
\pgfpathlineto{\pgfqpoint{5.636525in}{1.061103in}}%
\pgfpathlineto{\pgfqpoint{5.641926in}{1.030476in}}%
\pgfpathlineto{\pgfqpoint{5.647327in}{1.026015in}}%
\pgfpathlineto{\pgfqpoint{5.652728in}{1.035143in}}%
\pgfpathlineto{\pgfqpoint{5.658129in}{1.073334in}}%
\pgfpathlineto{\pgfqpoint{5.663531in}{1.072321in}}%
\pgfpathlineto{\pgfqpoint{5.668932in}{1.059046in}}%
\pgfpathlineto{\pgfqpoint{5.674333in}{1.064670in}}%
\pgfpathlineto{\pgfqpoint{5.679734in}{1.059244in}}%
\pgfpathlineto{\pgfqpoint{5.685135in}{1.046930in}}%
\pgfpathlineto{\pgfqpoint{5.690536in}{1.044098in}}%
\pgfpathlineto{\pgfqpoint{5.695937in}{1.058418in}}%
\pgfpathlineto{\pgfqpoint{5.701338in}{1.074676in}}%
\pgfpathlineto{\pgfqpoint{5.706739in}{1.079067in}}%
\pgfpathlineto{\pgfqpoint{5.712141in}{1.085709in}}%
\pgfpathlineto{\pgfqpoint{5.717542in}{1.084917in}}%
\pgfpathlineto{\pgfqpoint{5.722943in}{1.097042in}}%
\pgfpathlineto{\pgfqpoint{5.728344in}{1.120750in}}%
\pgfpathlineto{\pgfqpoint{5.733745in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{5.739146in}{1.096375in}}%
\pgfpathlineto{\pgfqpoint{5.744547in}{1.103975in}}%
\pgfpathlineto{\pgfqpoint{5.749948in}{1.117090in}}%
\pgfpathlineto{\pgfqpoint{5.755350in}{1.135448in}}%
\pgfpathlineto{\pgfqpoint{5.760751in}{1.117650in}}%
\pgfpathlineto{\pgfqpoint{5.766152in}{1.147812in}}%
\pgfpathlineto{\pgfqpoint{5.771553in}{1.154219in}}%
\pgfpathlineto{\pgfqpoint{5.776954in}{1.154425in}}%
\pgfpathlineto{\pgfqpoint{5.782355in}{1.168951in}}%
\pgfpathlineto{\pgfqpoint{5.787756in}{1.166021in}}%
\pgfpathlineto{\pgfqpoint{5.793157in}{1.174386in}}%
\pgfpathlineto{\pgfqpoint{5.798558in}{1.181039in}}%
\pgfpathlineto{\pgfqpoint{5.803960in}{1.191334in}}%
\pgfpathlineto{\pgfqpoint{5.809361in}{1.195678in}}%
\pgfpathlineto{\pgfqpoint{5.820163in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{5.825564in}{1.187425in}}%
\pgfpathlineto{\pgfqpoint{5.830965in}{1.199206in}}%
\pgfpathlineto{\pgfqpoint{5.836366in}{1.203404in}}%
\pgfpathlineto{\pgfqpoint{5.847168in}{1.191514in}}%
\pgfpathlineto{\pgfqpoint{5.852570in}{1.184506in}}%
\pgfpathlineto{\pgfqpoint{5.857971in}{1.199466in}}%
\pgfpathlineto{\pgfqpoint{5.863372in}{1.197956in}}%
\pgfpathlineto{\pgfqpoint{5.868773in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{5.874174in}{1.239966in}}%
\pgfpathlineto{\pgfqpoint{5.879575in}{1.255598in}}%
\pgfpathlineto{\pgfqpoint{5.884976in}{1.251612in}}%
\pgfpathlineto{\pgfqpoint{5.890377in}{1.215980in}}%
\pgfpathlineto{\pgfqpoint{5.895779in}{1.170878in}}%
\pgfpathlineto{\pgfqpoint{5.901180in}{1.157466in}}%
\pgfpathlineto{\pgfqpoint{5.906581in}{1.162682in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{1.180796in}}%
\pgfpathlineto{\pgfqpoint{5.917383in}{1.179842in}}%
\pgfpathlineto{\pgfqpoint{5.922784in}{1.202948in}}%
\pgfpathlineto{\pgfqpoint{5.928185in}{1.210390in}}%
\pgfpathlineto{\pgfqpoint{5.933586in}{1.233572in}}%
\pgfpathlineto{\pgfqpoint{5.938987in}{1.223010in}}%
\pgfpathlineto{\pgfqpoint{5.944389in}{1.223047in}}%
\pgfpathlineto{\pgfqpoint{5.949790in}{1.240966in}}%
\pgfpathlineto{\pgfqpoint{5.955191in}{1.226080in}}%
\pgfpathlineto{\pgfqpoint{5.960592in}{1.263257in}}%
\pgfpathlineto{\pgfqpoint{5.965993in}{1.272027in}}%
\pgfpathlineto{\pgfqpoint{5.971394in}{1.273435in}}%
\pgfpathlineto{\pgfqpoint{5.976795in}{1.281968in}}%
\pgfpathlineto{\pgfqpoint{5.982196in}{1.259879in}}%
\pgfpathlineto{\pgfqpoint{5.987598in}{1.256922in}}%
\pgfpathlineto{\pgfqpoint{5.992999in}{1.188999in}}%
\pgfpathlineto{\pgfqpoint{6.003801in}{1.319663in}}%
\pgfpathlineto{\pgfqpoint{6.009202in}{1.161718in}}%
\pgfpathlineto{\pgfqpoint{6.014603in}{1.247576in}}%
\pgfpathlineto{\pgfqpoint{6.020004in}{1.273233in}}%
\pgfpathlineto{\pgfqpoint{6.025405in}{1.264801in}}%
\pgfpathlineto{\pgfqpoint{6.030806in}{1.234483in}}%
\pgfpathlineto{\pgfqpoint{6.036208in}{1.230470in}}%
\pgfpathlineto{\pgfqpoint{6.041609in}{1.240073in}}%
\pgfpathlineto{\pgfqpoint{6.047010in}{1.252129in}}%
\pgfpathlineto{\pgfqpoint{6.052411in}{1.224273in}}%
\pgfpathlineto{\pgfqpoint{6.057812in}{1.228956in}}%
\pgfpathlineto{\pgfqpoint{6.063213in}{1.247592in}}%
\pgfpathlineto{\pgfqpoint{6.068614in}{1.301043in}}%
\pgfpathlineto{\pgfqpoint{6.074015in}{1.303983in}}%
\pgfpathlineto{\pgfqpoint{6.079416in}{1.305810in}}%
\pgfpathlineto{\pgfqpoint{6.084818in}{1.279644in}}%
\pgfpathlineto{\pgfqpoint{6.095620in}{1.320552in}}%
\pgfpathlineto{\pgfqpoint{6.101021in}{1.312781in}}%
\pgfpathlineto{\pgfqpoint{6.106422in}{1.307077in}}%
\pgfpathlineto{\pgfqpoint{6.111823in}{1.290886in}}%
\pgfpathlineto{\pgfqpoint{6.117224in}{1.296964in}}%
\pgfpathlineto{\pgfqpoint{6.122625in}{1.297134in}}%
\pgfpathlineto{\pgfqpoint{6.128027in}{1.295466in}}%
\pgfpathlineto{\pgfqpoint{6.133428in}{1.306118in}}%
\pgfpathlineto{\pgfqpoint{6.138829in}{1.306425in}}%
\pgfpathlineto{\pgfqpoint{6.144230in}{1.313431in}}%
\pgfpathlineto{\pgfqpoint{6.149631in}{1.302572in}}%
\pgfpathlineto{\pgfqpoint{6.155032in}{1.279869in}}%
\pgfpathlineto{\pgfqpoint{6.160433in}{1.281041in}}%
\pgfpathlineto{\pgfqpoint{6.165834in}{1.275267in}}%
\pgfpathlineto{\pgfqpoint{6.171235in}{1.260499in}}%
\pgfpathlineto{\pgfqpoint{6.176637in}{1.266586in}}%
\pgfpathlineto{\pgfqpoint{6.182038in}{1.269594in}}%
\pgfpathlineto{\pgfqpoint{6.187439in}{1.277203in}}%
\pgfpathlineto{\pgfqpoint{6.192840in}{1.264597in}}%
\pgfpathlineto{\pgfqpoint{6.198241in}{1.272448in}}%
\pgfpathlineto{\pgfqpoint{6.203642in}{1.297764in}}%
\pgfpathlineto{\pgfqpoint{6.209043in}{1.295782in}}%
\pgfpathlineto{\pgfqpoint{6.214444in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{6.219845in}{1.272273in}}%
\pgfpathlineto{\pgfqpoint{6.225247in}{1.301178in}}%
\pgfpathlineto{\pgfqpoint{6.230648in}{1.254604in}}%
\pgfpathlineto{\pgfqpoint{6.236049in}{1.256445in}}%
\pgfpathlineto{\pgfqpoint{6.241450in}{1.269804in}}%
\pgfpathlineto{\pgfqpoint{6.246851in}{1.260127in}}%
\pgfpathlineto{\pgfqpoint{6.252252in}{1.267541in}}%
\pgfpathlineto{\pgfqpoint{6.257653in}{1.257482in}}%
\pgfpathlineto{\pgfqpoint{6.263054in}{1.259819in}}%
\pgfpathlineto{\pgfqpoint{6.268456in}{1.237191in}}%
\pgfpathlineto{\pgfqpoint{6.273857in}{1.242497in}}%
\pgfpathlineto{\pgfqpoint{6.279258in}{1.237925in}}%
\pgfpathlineto{\pgfqpoint{6.284659in}{1.230786in}}%
\pgfpathlineto{\pgfqpoint{6.290060in}{1.245327in}}%
\pgfpathlineto{\pgfqpoint{6.295461in}{1.233816in}}%
\pgfpathlineto{\pgfqpoint{6.300862in}{1.242059in}}%
\pgfpathlineto{\pgfqpoint{6.306263in}{1.222637in}}%
\pgfpathlineto{\pgfqpoint{6.311664in}{1.216951in}}%
\pgfpathlineto{\pgfqpoint{6.317066in}{1.234911in}}%
\pgfpathlineto{\pgfqpoint{6.322467in}{1.236602in}}%
\pgfpathlineto{\pgfqpoint{6.327868in}{1.212679in}}%
\pgfpathlineto{\pgfqpoint{6.333269in}{1.186728in}}%
\pgfpathlineto{\pgfqpoint{6.338670in}{1.187386in}}%
\pgfpathlineto{\pgfqpoint{6.344071in}{1.183547in}}%
\pgfpathlineto{\pgfqpoint{6.349472in}{1.142696in}}%
\pgfpathlineto{\pgfqpoint{6.354873in}{1.162447in}}%
\pgfpathlineto{\pgfqpoint{6.360274in}{1.159760in}}%
\pgfpathlineto{\pgfqpoint{6.365676in}{1.123314in}}%
\pgfpathlineto{\pgfqpoint{6.371077in}{1.102431in}}%
\pgfpathlineto{\pgfqpoint{6.376478in}{1.108052in}}%
\pgfpathlineto{\pgfqpoint{6.381879in}{1.114477in}}%
\pgfpathlineto{\pgfqpoint{6.387280in}{1.136815in}}%
\pgfpathlineto{\pgfqpoint{6.392681in}{1.126211in}}%
\pgfpathlineto{\pgfqpoint{6.398082in}{1.131311in}}%
\pgfpathlineto{\pgfqpoint{6.403483in}{1.112991in}}%
\pgfpathlineto{\pgfqpoint{6.408885in}{1.121467in}}%
\pgfpathlineto{\pgfqpoint{6.414286in}{1.128230in}}%
\pgfpathlineto{\pgfqpoint{6.419687in}{1.106542in}}%
\pgfpathlineto{\pgfqpoint{6.425088in}{1.110024in}}%
\pgfpathlineto{\pgfqpoint{6.435890in}{1.067830in}}%
\pgfpathlineto{\pgfqpoint{6.441291in}{1.051228in}}%
\pgfpathlineto{\pgfqpoint{6.446692in}{1.064335in}}%
\pgfpathlineto{\pgfqpoint{6.452093in}{1.055158in}}%
\pgfpathlineto{\pgfqpoint{6.457495in}{1.065519in}}%
\pgfpathlineto{\pgfqpoint{6.462896in}{1.068544in}}%
\pgfpathlineto{\pgfqpoint{6.468297in}{1.040993in}}%
\pgfpathlineto{\pgfqpoint{6.473698in}{1.044006in}}%
\pgfpathlineto{\pgfqpoint{6.479099in}{1.014598in}}%
\pgfpathlineto{\pgfqpoint{6.484500in}{1.015643in}}%
\pgfpathlineto{\pgfqpoint{6.489901in}{0.995986in}}%
\pgfpathlineto{\pgfqpoint{6.495302in}{1.011983in}}%
\pgfpathlineto{\pgfqpoint{6.500703in}{1.016134in}}%
\pgfpathlineto{\pgfqpoint{6.506105in}{0.988351in}}%
\pgfpathlineto{\pgfqpoint{6.511506in}{1.046953in}}%
\pgfpathlineto{\pgfqpoint{6.516907in}{0.965754in}}%
\pgfpathlineto{\pgfqpoint{6.522308in}{1.097168in}}%
\pgfpathlineto{\pgfqpoint{6.527709in}{1.077315in}}%
\pgfpathlineto{\pgfqpoint{6.533110in}{1.030842in}}%
\pgfpathlineto{\pgfqpoint{6.538511in}{0.999829in}}%
\pgfpathlineto{\pgfqpoint{6.543912in}{1.065533in}}%
\pgfpathlineto{\pgfqpoint{6.549314in}{0.942091in}}%
\pgfpathlineto{\pgfqpoint{6.554715in}{0.953587in}}%
\pgfpathlineto{\pgfqpoint{6.560116in}{0.916164in}}%
\pgfpathlineto{\pgfqpoint{6.565517in}{0.909368in}}%
\pgfpathlineto{\pgfqpoint{6.570918in}{0.952456in}}%
\pgfpathlineto{\pgfqpoint{6.581720in}{0.998754in}}%
\pgfpathlineto{\pgfqpoint{6.587121in}{0.994694in}}%
\pgfpathlineto{\pgfqpoint{6.592522in}{0.979137in}}%
\pgfpathlineto{\pgfqpoint{6.597924in}{0.968839in}}%
\pgfpathlineto{\pgfqpoint{6.603325in}{0.938527in}}%
\pgfpathlineto{\pgfqpoint{6.608726in}{0.917394in}}%
\pgfpathlineto{\pgfqpoint{6.614127in}{0.906417in}}%
\pgfpathlineto{\pgfqpoint{6.619528in}{0.917850in}}%
\pgfpathlineto{\pgfqpoint{6.624929in}{0.946522in}}%
\pgfpathlineto{\pgfqpoint{6.630330in}{0.949802in}}%
\pgfpathlineto{\pgfqpoint{6.635731in}{0.904531in}}%
\pgfpathlineto{\pgfqpoint{6.641133in}{0.900444in}}%
\pgfpathlineto{\pgfqpoint{6.646534in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{6.651935in}{0.905278in}}%
\pgfpathlineto{\pgfqpoint{6.657336in}{0.860497in}}%
\pgfpathlineto{\pgfqpoint{6.662737in}{0.826509in}}%
\pgfpathlineto{\pgfqpoint{6.673539in}{0.920963in}}%
\pgfpathlineto{\pgfqpoint{6.678940in}{0.899719in}}%
\pgfpathlineto{\pgfqpoint{6.684341in}{0.875262in}}%
\pgfpathlineto{\pgfqpoint{6.695144in}{0.945727in}}%
\pgfpathlineto{\pgfqpoint{6.700545in}{0.948599in}}%
\pgfpathlineto{\pgfqpoint{6.705946in}{0.909013in}}%
\pgfpathlineto{\pgfqpoint{6.711347in}{0.799042in}}%
\pgfpathlineto{\pgfqpoint{6.716748in}{0.874589in}}%
\pgfpathlineto{\pgfqpoint{6.727550in}{0.903398in}}%
\pgfpathlineto{\pgfqpoint{6.732951in}{0.877453in}}%
\pgfpathlineto{\pgfqpoint{6.738353in}{0.856350in}}%
\pgfpathlineto{\pgfqpoint{6.743754in}{0.889377in}}%
\pgfpathlineto{\pgfqpoint{6.749155in}{0.939111in}}%
\pgfpathlineto{\pgfqpoint{6.754556in}{0.786566in}}%
\pgfpathlineto{\pgfqpoint{6.759957in}{0.900026in}}%
\pgfpathlineto{\pgfqpoint{6.765358in}{0.875970in}}%
\pgfpathlineto{\pgfqpoint{6.770759in}{0.853894in}}%
\pgfpathlineto{\pgfqpoint{6.776160in}{0.894180in}}%
\pgfpathlineto{\pgfqpoint{6.781562in}{0.911610in}}%
\pgfpathlineto{\pgfqpoint{6.786963in}{0.893592in}}%
\pgfpathlineto{\pgfqpoint{6.792364in}{0.891294in}}%
\pgfpathlineto{\pgfqpoint{6.797765in}{0.919990in}}%
\pgfpathlineto{\pgfqpoint{6.803166in}{0.912697in}}%
\pgfpathlineto{\pgfqpoint{6.808567in}{0.889731in}}%
\pgfpathlineto{\pgfqpoint{6.813968in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{6.819369in}{0.897750in}}%
\pgfpathlineto{\pgfqpoint{6.824770in}{0.879865in}}%
\pgfpathlineto{\pgfqpoint{6.830172in}{0.896613in}}%
\pgfpathlineto{\pgfqpoint{6.835573in}{0.882565in}}%
\pgfpathlineto{\pgfqpoint{6.840974in}{0.870154in}}%
\pgfpathlineto{\pgfqpoint{6.846375in}{0.890231in}}%
\pgfpathlineto{\pgfqpoint{6.851776in}{0.865761in}}%
\pgfpathlineto{\pgfqpoint{6.857177in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{6.862578in}{0.885860in}}%
\pgfpathlineto{\pgfqpoint{6.867979in}{0.862081in}}%
\pgfpathlineto{\pgfqpoint{6.873380in}{0.846013in}}%
\pgfpathlineto{\pgfqpoint{6.878782in}{0.838458in}}%
\pgfpathlineto{\pgfqpoint{6.884183in}{0.850126in}}%
\pgfpathlineto{\pgfqpoint{6.889584in}{0.827382in}}%
\pgfpathlineto{\pgfqpoint{6.894985in}{0.810681in}}%
\pgfpathlineto{\pgfqpoint{6.900386in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{6.905787in}{0.827097in}}%
\pgfpathlineto{\pgfqpoint{6.911188in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{6.916589in}{0.824701in}}%
\pgfpathlineto{\pgfqpoint{6.921991in}{0.837678in}}%
\pgfpathlineto{\pgfqpoint{6.927392in}{0.837258in}}%
\pgfpathlineto{\pgfqpoint{6.932793in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{6.943595in}{0.822605in}}%
\pgfpathlineto{\pgfqpoint{6.948996in}{0.834543in}}%
\pgfpathlineto{\pgfqpoint{6.954397in}{0.823675in}}%
\pgfpathlineto{\pgfqpoint{6.959798in}{0.830862in}}%
\pgfpathlineto{\pgfqpoint{6.965199in}{0.820254in}}%
\pgfpathlineto{\pgfqpoint{6.970601in}{0.818150in}}%
\pgfpathlineto{\pgfqpoint{6.976002in}{0.835449in}}%
\pgfpathlineto{\pgfqpoint{6.981403in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{6.986804in}{0.836489in}}%
\pgfpathlineto{\pgfqpoint{6.992205in}{0.792469in}}%
\pgfpathlineto{\pgfqpoint{6.997606in}{0.837548in}}%
\pgfpathlineto{\pgfqpoint{7.003007in}{0.831616in}}%
\pgfpathlineto{\pgfqpoint{7.008408in}{0.846941in}}%
\pgfpathlineto{\pgfqpoint{7.013809in}{0.840979in}}%
\pgfpathlineto{\pgfqpoint{7.019211in}{0.855700in}}%
\pgfpathlineto{\pgfqpoint{7.024612in}{0.868733in}}%
\pgfpathlineto{\pgfqpoint{7.030013in}{0.856965in}}%
\pgfpathlineto{\pgfqpoint{7.035414in}{0.888612in}}%
\pgfpathlineto{\pgfqpoint{7.040815in}{0.845174in}}%
\pgfpathlineto{\pgfqpoint{7.046216in}{0.866152in}}%
\pgfpathlineto{\pgfqpoint{7.051617in}{0.892253in}}%
\pgfpathlineto{\pgfqpoint{7.057018in}{0.858200in}}%
\pgfpathlineto{\pgfqpoint{7.062420in}{0.873843in}}%
\pgfpathlineto{\pgfqpoint{7.067821in}{0.869418in}}%
\pgfpathlineto{\pgfqpoint{7.073222in}{0.883817in}}%
\pgfpathlineto{\pgfqpoint{7.078623in}{0.864671in}}%
\pgfpathlineto{\pgfqpoint{7.084024in}{0.886916in}}%
\pgfpathlineto{\pgfqpoint{7.089425in}{0.922794in}}%
\pgfpathlineto{\pgfqpoint{7.094826in}{0.889630in}}%
\pgfpathlineto{\pgfqpoint{7.100227in}{0.885394in}}%
\pgfpathlineto{\pgfqpoint{7.105628in}{0.906188in}}%
\pgfpathlineto{\pgfqpoint{7.111030in}{0.879501in}}%
\pgfpathlineto{\pgfqpoint{7.116431in}{0.903011in}}%
\pgfpathlineto{\pgfqpoint{7.121832in}{0.905944in}}%
\pgfpathlineto{\pgfqpoint{7.127233in}{0.891350in}}%
\pgfpathlineto{\pgfqpoint{7.132634in}{0.899961in}}%
\pgfpathlineto{\pgfqpoint{7.138035in}{0.854494in}}%
\pgfpathlineto{\pgfqpoint{7.143436in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{7.148837in}{0.891409in}}%
\pgfpathlineto{\pgfqpoint{7.154238in}{0.902859in}}%
\pgfpathlineto{\pgfqpoint{7.159640in}{0.885045in}}%
\pgfpathlineto{\pgfqpoint{7.165041in}{0.882230in}}%
\pgfpathlineto{\pgfqpoint{7.170442in}{0.805302in}}%
\pgfpathlineto{\pgfqpoint{7.175843in}{0.899364in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{0.889750in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{0.889750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.020798in}{0.423574in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061306in}{0.818250in}}%
\pgfpathlineto{\pgfqpoint{5.066815in}{0.877426in}}%
\pgfpathlineto{\pgfqpoint{5.071136in}{0.922170in}}%
\pgfpathlineto{\pgfqpoint{5.073405in}{0.927229in}}%
\pgfpathlineto{\pgfqpoint{5.077726in}{0.967716in}}%
\pgfpathlineto{\pgfqpoint{5.081074in}{0.994907in}}%
\pgfpathlineto{\pgfqpoint{5.083235in}{1.011959in}}%
\pgfpathlineto{\pgfqpoint{5.084423in}{1.019532in}}%
\pgfpathlineto{\pgfqpoint{5.085503in}{1.032773in}}%
\pgfpathlineto{\pgfqpoint{5.087664in}{1.049950in}}%
\pgfpathlineto{\pgfqpoint{5.088744in}{1.053650in}}%
\pgfpathlineto{\pgfqpoint{5.089824in}{1.056012in}}%
\pgfpathlineto{\pgfqpoint{5.093173in}{1.072282in}}%
\pgfpathlineto{\pgfqpoint{5.096521in}{1.081073in}}%
\pgfpathlineto{\pgfqpoint{5.097602in}{1.077955in}}%
\pgfpathlineto{\pgfqpoint{5.098682in}{1.080655in}}%
\pgfpathlineto{\pgfqpoint{5.099762in}{1.081784in}}%
\pgfpathlineto{\pgfqpoint{5.100842in}{1.084191in}}%
\pgfpathlineto{\pgfqpoint{5.103111in}{1.083429in}}%
\pgfpathlineto{\pgfqpoint{5.104191in}{1.080760in}}%
\pgfpathlineto{\pgfqpoint{5.105271in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{5.106351in}{1.073973in}}%
\pgfpathlineto{\pgfqpoint{5.107432in}{1.069099in}}%
\pgfpathlineto{\pgfqpoint{5.108620in}{1.062416in}}%
\pgfpathlineto{\pgfqpoint{5.109700in}{1.060675in}}%
\pgfpathlineto{\pgfqpoint{5.111861in}{1.049873in}}%
\pgfpathlineto{\pgfqpoint{5.112941in}{1.047000in}}%
\pgfpathlineto{\pgfqpoint{5.114021in}{1.042083in}}%
\pgfpathlineto{\pgfqpoint{5.115209in}{1.032758in}}%
\pgfpathlineto{\pgfqpoint{5.116290in}{1.027782in}}%
\pgfpathlineto{\pgfqpoint{5.117370in}{1.025709in}}%
\pgfpathlineto{\pgfqpoint{5.119530in}{1.019890in}}%
\pgfpathlineto{\pgfqpoint{5.120718in}{1.017095in}}%
\pgfpathlineto{\pgfqpoint{5.121799in}{1.017682in}}%
\pgfpathlineto{\pgfqpoint{5.122879in}{1.017471in}}%
\pgfpathlineto{\pgfqpoint{5.123959in}{1.020473in}}%
\pgfpathlineto{\pgfqpoint{5.126120in}{1.021834in}}%
\pgfpathlineto{\pgfqpoint{5.129468in}{1.036254in}}%
\pgfpathlineto{\pgfqpoint{5.130548in}{1.036583in}}%
\pgfpathlineto{\pgfqpoint{5.131629in}{1.041974in}}%
\pgfpathlineto{\pgfqpoint{5.132817in}{1.046100in}}%
\pgfpathlineto{\pgfqpoint{5.136058in}{1.067331in}}%
\pgfpathlineto{\pgfqpoint{5.137138in}{1.070208in}}%
\pgfpathlineto{\pgfqpoint{5.141567in}{1.078528in}}%
\pgfpathlineto{\pgfqpoint{5.142647in}{1.083098in}}%
\pgfpathlineto{\pgfqpoint{5.143727in}{1.084946in}}%
\pgfpathlineto{\pgfqpoint{5.144915in}{1.088968in}}%
\pgfpathlineto{\pgfqpoint{5.145996in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{5.147076in}{1.090947in}}%
\pgfpathlineto{\pgfqpoint{5.149236in}{1.095811in}}%
\pgfpathlineto{\pgfqpoint{5.150317in}{1.094296in}}%
\pgfpathlineto{\pgfqpoint{5.151505in}{1.094896in}}%
\pgfpathlineto{\pgfqpoint{5.152585in}{1.097913in}}%
\pgfpathlineto{\pgfqpoint{5.153665in}{1.098005in}}%
\pgfpathlineto{\pgfqpoint{5.155826in}{1.095890in}}%
\pgfpathlineto{\pgfqpoint{5.157014in}{1.094066in}}%
\pgfpathlineto{\pgfqpoint{5.158094in}{1.093896in}}%
\pgfpathlineto{\pgfqpoint{5.159174in}{1.092419in}}%
\pgfpathlineto{\pgfqpoint{5.160255in}{1.092055in}}%
\pgfpathlineto{\pgfqpoint{5.161335in}{1.092053in}}%
\pgfpathlineto{\pgfqpoint{5.162415in}{1.092388in}}%
\pgfpathlineto{\pgfqpoint{5.163603in}{1.092273in}}%
\pgfpathlineto{\pgfqpoint{5.164684in}{1.091831in}}%
\pgfpathlineto{\pgfqpoint{5.165764in}{1.093546in}}%
\pgfpathlineto{\pgfqpoint{5.166844in}{1.096143in}}%
\pgfpathlineto{\pgfqpoint{5.169112in}{1.096174in}}%
\pgfpathlineto{\pgfqpoint{5.171273in}{1.098308in}}%
\pgfpathlineto{\pgfqpoint{5.172353in}{1.098760in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.102348in}}%
\pgfpathlineto{\pgfqpoint{5.175702in}{1.106315in}}%
\pgfpathlineto{\pgfqpoint{5.176782in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{5.177862in}{1.107085in}}%
\pgfpathlineto{\pgfqpoint{5.178942in}{1.106577in}}%
\pgfpathlineto{\pgfqpoint{5.180023in}{1.105475in}}%
\pgfpathlineto{\pgfqpoint{5.181211in}{1.106874in}}%
\pgfpathlineto{\pgfqpoint{5.183371in}{1.107770in}}%
\pgfpathlineto{\pgfqpoint{5.184452in}{1.108818in}}%
\pgfpathlineto{\pgfqpoint{5.185532in}{1.108262in}}%
\pgfpathlineto{\pgfqpoint{5.186612in}{1.109406in}}%
\pgfpathlineto{\pgfqpoint{5.187800in}{1.109704in}}%
\pgfpathlineto{\pgfqpoint{5.188881in}{1.111386in}}%
\pgfpathlineto{\pgfqpoint{5.189961in}{1.111922in}}%
\pgfpathlineto{\pgfqpoint{5.192121in}{1.117816in}}%
\pgfpathlineto{\pgfqpoint{5.193309in}{1.118686in}}%
\pgfpathlineto{\pgfqpoint{5.194390in}{1.118853in}}%
\pgfpathlineto{\pgfqpoint{5.195470in}{1.123455in}}%
\pgfpathlineto{\pgfqpoint{5.196550in}{1.124890in}}%
\pgfpathlineto{\pgfqpoint{5.197630in}{1.125127in}}%
\pgfpathlineto{\pgfqpoint{5.198711in}{1.127439in}}%
\pgfpathlineto{\pgfqpoint{5.199899in}{1.127835in}}%
\pgfpathlineto{\pgfqpoint{5.202059in}{1.131020in}}%
\pgfpathlineto{\pgfqpoint{5.203139in}{1.131861in}}%
\pgfpathlineto{\pgfqpoint{5.204220in}{1.133596in}}%
\pgfpathlineto{\pgfqpoint{5.205408in}{1.133552in}}%
\pgfpathlineto{\pgfqpoint{5.206488in}{1.132807in}}%
\pgfpathlineto{\pgfqpoint{5.207568in}{1.134875in}}%
\pgfpathlineto{\pgfqpoint{5.208649in}{1.138398in}}%
\pgfpathlineto{\pgfqpoint{5.209729in}{1.140969in}}%
\pgfpathlineto{\pgfqpoint{5.211997in}{1.140516in}}%
\pgfpathlineto{\pgfqpoint{5.213078in}{1.143199in}}%
\pgfpathlineto{\pgfqpoint{5.216318in}{1.148192in}}%
\pgfpathlineto{\pgfqpoint{5.218587in}{1.154276in}}%
\pgfpathlineto{\pgfqpoint{5.219667in}{1.154747in}}%
\pgfpathlineto{\pgfqpoint{5.221827in}{1.159274in}}%
\pgfpathlineto{\pgfqpoint{5.224096in}{1.162129in}}%
\pgfpathlineto{\pgfqpoint{5.225176in}{1.162527in}}%
\pgfpathlineto{\pgfqpoint{5.226256in}{1.161500in}}%
\pgfpathlineto{\pgfqpoint{5.227336in}{1.162075in}}%
\pgfpathlineto{\pgfqpoint{5.228417in}{1.163660in}}%
\pgfpathlineto{\pgfqpoint{5.229605in}{1.162199in}}%
\pgfpathlineto{\pgfqpoint{5.231765in}{1.166230in}}%
\pgfpathlineto{\pgfqpoint{5.232846in}{1.167054in}}%
\pgfpathlineto{\pgfqpoint{5.233926in}{1.168725in}}%
\pgfpathlineto{\pgfqpoint{5.235006in}{1.169627in}}%
\pgfpathlineto{\pgfqpoint{5.236194in}{1.169267in}}%
\pgfpathlineto{\pgfqpoint{5.238355in}{1.170040in}}%
\pgfpathlineto{\pgfqpoint{5.239435in}{1.172607in}}%
\pgfpathlineto{\pgfqpoint{5.241703in}{1.175097in}}%
\pgfpathlineto{\pgfqpoint{5.242784in}{1.175187in}}%
\pgfpathlineto{\pgfqpoint{5.243864in}{1.175922in}}%
\pgfpathlineto{\pgfqpoint{5.246024in}{1.174888in}}%
\pgfpathlineto{\pgfqpoint{5.247213in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{5.248293in}{1.178281in}}%
\pgfpathlineto{\pgfqpoint{5.250453in}{1.179855in}}%
\pgfpathlineto{\pgfqpoint{5.253802in}{1.185432in}}%
\pgfpathlineto{\pgfqpoint{5.254882in}{1.186246in}}%
\pgfpathlineto{\pgfqpoint{5.255962in}{1.188437in}}%
\pgfpathlineto{\pgfqpoint{5.257043in}{1.193470in}}%
\pgfpathlineto{\pgfqpoint{5.258123in}{1.196190in}}%
\pgfpathlineto{\pgfqpoint{5.262552in}{1.202528in}}%
\pgfpathlineto{\pgfqpoint{5.263632in}{1.202769in}}%
\pgfpathlineto{\pgfqpoint{5.264712in}{1.202671in}}%
\pgfpathlineto{\pgfqpoint{5.265900in}{1.203346in}}%
\pgfpathlineto{\pgfqpoint{5.266981in}{1.202264in}}%
\pgfpathlineto{\pgfqpoint{5.268061in}{1.203686in}}%
\pgfpathlineto{\pgfqpoint{5.269141in}{1.203448in}}%
\pgfpathlineto{\pgfqpoint{5.270221in}{1.202735in}}%
\pgfpathlineto{\pgfqpoint{5.274650in}{1.209901in}}%
\pgfpathlineto{\pgfqpoint{5.276811in}{1.214897in}}%
\pgfpathlineto{\pgfqpoint{5.279079in}{1.213505in}}%
\pgfpathlineto{\pgfqpoint{5.280159in}{1.217218in}}%
\pgfpathlineto{\pgfqpoint{5.281240in}{1.219310in}}%
\pgfpathlineto{\pgfqpoint{5.283508in}{1.226070in}}%
\pgfpathlineto{\pgfqpoint{5.285669in}{1.234897in}}%
\pgfpathlineto{\pgfqpoint{5.286749in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{5.290097in}{1.251553in}}%
\pgfpathlineto{\pgfqpoint{5.293338in}{1.266800in}}%
\pgfpathlineto{\pgfqpoint{5.294418in}{1.270432in}}%
\pgfpathlineto{\pgfqpoint{5.296687in}{1.274805in}}%
\pgfpathlineto{\pgfqpoint{5.297767in}{1.276588in}}%
\pgfpathlineto{\pgfqpoint{5.298847in}{1.281390in}}%
\pgfpathlineto{\pgfqpoint{5.301008in}{1.286047in}}%
\pgfpathlineto{\pgfqpoint{5.302196in}{1.286613in}}%
\pgfpathlineto{\pgfqpoint{5.305437in}{1.279489in}}%
\pgfpathlineto{\pgfqpoint{5.306517in}{1.278977in}}%
\pgfpathlineto{\pgfqpoint{5.307705in}{1.277990in}}%
\pgfpathlineto{\pgfqpoint{5.308785in}{1.274781in}}%
\pgfpathlineto{\pgfqpoint{5.310946in}{1.271545in}}%
\pgfpathlineto{\pgfqpoint{5.312026in}{1.270592in}}%
\pgfpathlineto{\pgfqpoint{5.313106in}{1.270390in}}%
\pgfpathlineto{\pgfqpoint{5.314294in}{1.269653in}}%
\pgfpathlineto{\pgfqpoint{5.317535in}{1.274593in}}%
\pgfpathlineto{\pgfqpoint{5.318615in}{1.276602in}}%
\pgfpathlineto{\pgfqpoint{5.319804in}{1.277114in}}%
\pgfpathlineto{\pgfqpoint{5.321964in}{1.281093in}}%
\pgfpathlineto{\pgfqpoint{5.323044in}{1.283386in}}%
\pgfpathlineto{\pgfqpoint{5.324124in}{1.286343in}}%
\pgfpathlineto{\pgfqpoint{5.325205in}{1.287841in}}%
\pgfpathlineto{\pgfqpoint{5.327473in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{5.332982in}{1.310789in}}%
\pgfpathlineto{\pgfqpoint{5.334063in}{1.312286in}}%
\pgfpathlineto{\pgfqpoint{5.336223in}{1.316811in}}%
\pgfpathlineto{\pgfqpoint{5.337303in}{1.319930in}}%
\pgfpathlineto{\pgfqpoint{5.339572in}{1.324041in}}%
\pgfpathlineto{\pgfqpoint{5.342812in}{1.330612in}}%
\pgfpathlineto{\pgfqpoint{5.345081in}{1.328515in}}%
\pgfpathlineto{\pgfqpoint{5.346161in}{1.330183in}}%
\pgfpathlineto{\pgfqpoint{5.347241in}{1.333693in}}%
\pgfpathlineto{\pgfqpoint{5.350590in}{1.340555in}}%
\pgfpathlineto{\pgfqpoint{5.351670in}{1.342718in}}%
\pgfpathlineto{\pgfqpoint{5.352750in}{1.344134in}}%
\pgfpathlineto{\pgfqpoint{5.354911in}{1.342280in}}%
\pgfpathlineto{\pgfqpoint{5.365929in}{1.323559in}}%
\pgfpathlineto{\pgfqpoint{5.369278in}{1.328382in}}%
\pgfpathlineto{\pgfqpoint{5.371438in}{1.332216in}}%
\pgfpathlineto{\pgfqpoint{5.376947in}{1.337792in}}%
\pgfpathlineto{\pgfqpoint{5.378028in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{5.380296in}{1.339105in}}%
\pgfpathlineto{\pgfqpoint{5.381376in}{1.337920in}}%
\pgfpathlineto{\pgfqpoint{5.382457in}{1.338304in}}%
\pgfpathlineto{\pgfqpoint{5.383537in}{1.337679in}}%
\pgfpathlineto{\pgfqpoint{5.384617in}{1.337936in}}%
\pgfpathlineto{\pgfqpoint{5.386885in}{1.336188in}}%
\pgfpathlineto{\pgfqpoint{5.387966in}{1.336570in}}%
\pgfpathlineto{\pgfqpoint{5.389046in}{1.335883in}}%
\pgfpathlineto{\pgfqpoint{5.390126in}{1.336406in}}%
\pgfpathlineto{\pgfqpoint{5.391206in}{1.339274in}}%
\pgfpathlineto{\pgfqpoint{5.394555in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{5.396715in}{1.349217in}}%
\pgfpathlineto{\pgfqpoint{5.397796in}{1.350475in}}%
\pgfpathlineto{\pgfqpoint{5.398984in}{1.351185in}}%
\pgfpathlineto{\pgfqpoint{5.401144in}{1.355206in}}%
\pgfpathlineto{\pgfqpoint{5.402225in}{1.354685in}}%
\pgfpathlineto{\pgfqpoint{5.407734in}{1.344754in}}%
\pgfpathlineto{\pgfqpoint{5.416592in}{1.319190in}}%
\pgfpathlineto{\pgfqpoint{5.417672in}{1.317446in}}%
\pgfpathlineto{\pgfqpoint{5.418752in}{1.314943in}}%
\pgfpathlineto{\pgfqpoint{5.419832in}{1.310225in}}%
\pgfpathlineto{\pgfqpoint{5.420912in}{1.308039in}}%
\pgfpathlineto{\pgfqpoint{5.421993in}{1.308561in}}%
\pgfpathlineto{\pgfqpoint{5.425341in}{1.308373in}}%
\pgfpathlineto{\pgfqpoint{5.426422in}{1.309558in}}%
\pgfpathlineto{\pgfqpoint{5.427502in}{1.309762in}}%
\pgfpathlineto{\pgfqpoint{5.428690in}{1.311995in}}%
\pgfpathlineto{\pgfqpoint{5.429770in}{1.315461in}}%
\pgfpathlineto{\pgfqpoint{5.430850in}{1.319960in}}%
\pgfpathlineto{\pgfqpoint{5.434091in}{1.328181in}}%
\pgfpathlineto{\pgfqpoint{5.435279in}{1.332160in}}%
\pgfpathlineto{\pgfqpoint{5.436360in}{1.332635in}}%
\pgfpathlineto{\pgfqpoint{5.437440in}{1.334901in}}%
\pgfpathlineto{\pgfqpoint{5.438520in}{1.340862in}}%
\pgfpathlineto{\pgfqpoint{5.439600in}{1.344217in}}%
\pgfpathlineto{\pgfqpoint{5.440789in}{1.344497in}}%
\pgfpathlineto{\pgfqpoint{5.441869in}{1.345206in}}%
\pgfpathlineto{\pgfqpoint{5.444029in}{1.349083in}}%
\pgfpathlineto{\pgfqpoint{5.446190in}{1.350322in}}%
\pgfpathlineto{\pgfqpoint{5.447378in}{1.352279in}}%
\pgfpathlineto{\pgfqpoint{5.448458in}{1.352627in}}%
\pgfpathlineto{\pgfqpoint{5.453967in}{1.342132in}}%
\pgfpathlineto{\pgfqpoint{5.455047in}{1.341746in}}%
\pgfpathlineto{\pgfqpoint{5.456128in}{1.341993in}}%
\pgfpathlineto{\pgfqpoint{5.457208in}{1.342826in}}%
\pgfpathlineto{\pgfqpoint{5.458288in}{1.342370in}}%
\pgfpathlineto{\pgfqpoint{5.460557in}{1.340113in}}%
\pgfpathlineto{\pgfqpoint{5.463797in}{1.331923in}}%
\pgfpathlineto{\pgfqpoint{5.464986in}{1.334641in}}%
\pgfpathlineto{\pgfqpoint{5.466066in}{1.333659in}}%
\pgfpathlineto{\pgfqpoint{5.468226in}{1.330821in}}%
\pgfpathlineto{\pgfqpoint{5.469306in}{1.330031in}}%
\pgfpathlineto{\pgfqpoint{5.470387in}{1.327297in}}%
\pgfpathlineto{\pgfqpoint{5.471575in}{1.325158in}}%
\pgfpathlineto{\pgfqpoint{5.472655in}{1.325569in}}%
\pgfpathlineto{\pgfqpoint{5.473735in}{1.322943in}}%
\pgfpathlineto{\pgfqpoint{5.475896in}{1.314983in}}%
\pgfpathlineto{\pgfqpoint{5.477084in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{5.479244in}{1.309116in}}%
\pgfpathlineto{\pgfqpoint{5.481405in}{1.306272in}}%
\pgfpathlineto{\pgfqpoint{5.482485in}{1.306852in}}%
\pgfpathlineto{\pgfqpoint{5.483673in}{1.303616in}}%
\pgfpathlineto{\pgfqpoint{5.485834in}{1.294544in}}%
\pgfpathlineto{\pgfqpoint{5.494584in}{1.244708in}}%
\pgfpathlineto{\pgfqpoint{5.503441in}{1.206855in}}%
\pgfpathlineto{\pgfqpoint{5.505602in}{1.194585in}}%
\pgfpathlineto{\pgfqpoint{5.506682in}{1.191458in}}%
\pgfpathlineto{\pgfqpoint{5.507870in}{1.189051in}}%
\pgfpathlineto{\pgfqpoint{5.511111in}{1.177627in}}%
\pgfpathlineto{\pgfqpoint{5.512191in}{1.174293in}}%
\pgfpathlineto{\pgfqpoint{5.513380in}{1.174580in}}%
\pgfpathlineto{\pgfqpoint{5.514460in}{1.172196in}}%
\pgfpathlineto{\pgfqpoint{5.515540in}{1.171841in}}%
\pgfpathlineto{\pgfqpoint{5.516620in}{1.172111in}}%
\pgfpathlineto{\pgfqpoint{5.517700in}{1.171409in}}%
\pgfpathlineto{\pgfqpoint{5.518781in}{1.168256in}}%
\pgfpathlineto{\pgfqpoint{5.522129in}{1.163427in}}%
\pgfpathlineto{\pgfqpoint{5.523210in}{1.164158in}}%
\pgfpathlineto{\pgfqpoint{5.524290in}{1.163795in}}%
\pgfpathlineto{\pgfqpoint{5.525478in}{1.161769in}}%
\pgfpathlineto{\pgfqpoint{5.526558in}{1.160872in}}%
\pgfpathlineto{\pgfqpoint{5.529799in}{1.152127in}}%
\pgfpathlineto{\pgfqpoint{5.533148in}{1.147381in}}%
\pgfpathlineto{\pgfqpoint{5.534228in}{1.148200in}}%
\pgfpathlineto{\pgfqpoint{5.535308in}{1.148578in}}%
\pgfpathlineto{\pgfqpoint{5.536388in}{1.147635in}}%
\pgfpathlineto{\pgfqpoint{5.539737in}{1.143458in}}%
\pgfpathlineto{\pgfqpoint{5.552916in}{1.126290in}}%
\pgfpathlineto{\pgfqpoint{5.553996in}{1.126466in}}%
\pgfpathlineto{\pgfqpoint{5.577113in}{1.096915in}}%
\pgfpathlineto{\pgfqpoint{5.582514in}{1.091853in}}%
\pgfpathlineto{\pgfqpoint{5.587915in}{1.088043in}}%
\pgfpathlineto{\pgfqpoint{5.598717in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{5.604118in}{1.075561in}}%
\pgfpathlineto{\pgfqpoint{5.609519in}{1.070772in}}%
\pgfpathlineto{\pgfqpoint{5.614921in}{1.064585in}}%
\pgfpathlineto{\pgfqpoint{5.620322in}{1.061305in}}%
\pgfpathlineto{\pgfqpoint{5.625723in}{1.059424in}}%
\pgfpathlineto{\pgfqpoint{5.636525in}{1.056873in}}%
\pgfpathlineto{\pgfqpoint{5.641926in}{1.057370in}}%
\pgfpathlineto{\pgfqpoint{5.647327in}{1.056687in}}%
\pgfpathlineto{\pgfqpoint{5.652728in}{1.058858in}}%
\pgfpathlineto{\pgfqpoint{5.658129in}{1.059640in}}%
\pgfpathlineto{\pgfqpoint{5.663531in}{1.057963in}}%
\pgfpathlineto{\pgfqpoint{5.668932in}{1.059007in}}%
\pgfpathlineto{\pgfqpoint{5.674333in}{1.059601in}}%
\pgfpathlineto{\pgfqpoint{5.679734in}{1.059556in}}%
\pgfpathlineto{\pgfqpoint{5.685135in}{1.058647in}}%
\pgfpathlineto{\pgfqpoint{5.690536in}{1.062365in}}%
\pgfpathlineto{\pgfqpoint{5.695937in}{1.066863in}}%
\pgfpathlineto{\pgfqpoint{5.706739in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{5.712141in}{1.081988in}}%
\pgfpathlineto{\pgfqpoint{5.728344in}{1.099621in}}%
\pgfpathlineto{\pgfqpoint{5.733745in}{1.106200in}}%
\pgfpathlineto{\pgfqpoint{5.739146in}{1.112072in}}%
\pgfpathlineto{\pgfqpoint{5.744547in}{1.119510in}}%
\pgfpathlineto{\pgfqpoint{5.749948in}{1.126106in}}%
\pgfpathlineto{\pgfqpoint{5.755350in}{1.131633in}}%
\pgfpathlineto{\pgfqpoint{5.760751in}{1.136274in}}%
\pgfpathlineto{\pgfqpoint{5.766152in}{1.140130in}}%
\pgfpathlineto{\pgfqpoint{5.771553in}{1.145022in}}%
\pgfpathlineto{\pgfqpoint{5.776954in}{1.150415in}}%
\pgfpathlineto{\pgfqpoint{5.782355in}{1.156736in}}%
\pgfpathlineto{\pgfqpoint{5.793157in}{1.171948in}}%
\pgfpathlineto{\pgfqpoint{5.798558in}{1.177837in}}%
\pgfpathlineto{\pgfqpoint{5.809361in}{1.186031in}}%
\pgfpathlineto{\pgfqpoint{5.814762in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{5.820163in}{1.191581in}}%
\pgfpathlineto{\pgfqpoint{5.836366in}{1.196428in}}%
\pgfpathlineto{\pgfqpoint{5.841767in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{5.847168in}{1.200165in}}%
\pgfpathlineto{\pgfqpoint{5.863372in}{1.199366in}}%
\pgfpathlineto{\pgfqpoint{5.874174in}{1.200262in}}%
\pgfpathlineto{\pgfqpoint{5.879575in}{1.201823in}}%
\pgfpathlineto{\pgfqpoint{5.884976in}{1.205788in}}%
\pgfpathlineto{\pgfqpoint{5.890377in}{1.204671in}}%
\pgfpathlineto{\pgfqpoint{5.895779in}{1.209831in}}%
\pgfpathlineto{\pgfqpoint{5.901180in}{1.211220in}}%
\pgfpathlineto{\pgfqpoint{5.906581in}{1.211999in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{1.213485in}}%
\pgfpathlineto{\pgfqpoint{5.928185in}{1.222252in}}%
\pgfpathlineto{\pgfqpoint{5.933586in}{1.224114in}}%
\pgfpathlineto{\pgfqpoint{5.944389in}{1.229689in}}%
\pgfpathlineto{\pgfqpoint{5.949790in}{1.231845in}}%
\pgfpathlineto{\pgfqpoint{5.965993in}{1.232366in}}%
\pgfpathlineto{\pgfqpoint{5.971394in}{1.234208in}}%
\pgfpathlineto{\pgfqpoint{5.982196in}{1.236636in}}%
\pgfpathlineto{\pgfqpoint{5.987598in}{1.239735in}}%
\pgfpathlineto{\pgfqpoint{5.992999in}{1.244244in}}%
\pgfpathlineto{\pgfqpoint{6.003801in}{1.246069in}}%
\pgfpathlineto{\pgfqpoint{6.009202in}{1.250421in}}%
\pgfpathlineto{\pgfqpoint{6.014603in}{1.253093in}}%
\pgfpathlineto{\pgfqpoint{6.020004in}{1.254979in}}%
\pgfpathlineto{\pgfqpoint{6.025405in}{1.256235in}}%
\pgfpathlineto{\pgfqpoint{6.030806in}{1.257802in}}%
\pgfpathlineto{\pgfqpoint{6.036208in}{1.258795in}}%
\pgfpathlineto{\pgfqpoint{6.041609in}{1.260771in}}%
\pgfpathlineto{\pgfqpoint{6.047010in}{1.263542in}}%
\pgfpathlineto{\pgfqpoint{6.052411in}{1.266792in}}%
\pgfpathlineto{\pgfqpoint{6.068614in}{1.275278in}}%
\pgfpathlineto{\pgfqpoint{6.074015in}{1.277068in}}%
\pgfpathlineto{\pgfqpoint{6.079416in}{1.279645in}}%
\pgfpathlineto{\pgfqpoint{6.090219in}{1.285847in}}%
\pgfpathlineto{\pgfqpoint{6.095620in}{1.288267in}}%
\pgfpathlineto{\pgfqpoint{6.101021in}{1.290116in}}%
\pgfpathlineto{\pgfqpoint{6.106422in}{1.292275in}}%
\pgfpathlineto{\pgfqpoint{6.111823in}{1.291927in}}%
\pgfpathlineto{\pgfqpoint{6.117224in}{1.295235in}}%
\pgfpathlineto{\pgfqpoint{6.122625in}{1.294246in}}%
\pgfpathlineto{\pgfqpoint{6.138829in}{1.297873in}}%
\pgfpathlineto{\pgfqpoint{6.144230in}{1.297241in}}%
\pgfpathlineto{\pgfqpoint{6.149631in}{1.296265in}}%
\pgfpathlineto{\pgfqpoint{6.155032in}{1.294956in}}%
\pgfpathlineto{\pgfqpoint{6.160433in}{1.294329in}}%
\pgfpathlineto{\pgfqpoint{6.165834in}{1.291755in}}%
\pgfpathlineto{\pgfqpoint{6.176637in}{1.285746in}}%
\pgfpathlineto{\pgfqpoint{6.182038in}{1.283774in}}%
\pgfpathlineto{\pgfqpoint{6.187439in}{1.282187in}}%
\pgfpathlineto{\pgfqpoint{6.192840in}{1.280245in}}%
\pgfpathlineto{\pgfqpoint{6.198241in}{1.277833in}}%
\pgfpathlineto{\pgfqpoint{6.219845in}{1.270715in}}%
\pgfpathlineto{\pgfqpoint{6.230648in}{1.267789in}}%
\pgfpathlineto{\pgfqpoint{6.236049in}{1.266000in}}%
\pgfpathlineto{\pgfqpoint{6.241450in}{1.265149in}}%
\pgfpathlineto{\pgfqpoint{6.252252in}{1.261521in}}%
\pgfpathlineto{\pgfqpoint{6.263054in}{1.259892in}}%
\pgfpathlineto{\pgfqpoint{6.268456in}{1.257214in}}%
\pgfpathlineto{\pgfqpoint{6.273857in}{1.253653in}}%
\pgfpathlineto{\pgfqpoint{6.279258in}{1.248547in}}%
\pgfpathlineto{\pgfqpoint{6.284659in}{1.242820in}}%
\pgfpathlineto{\pgfqpoint{6.300862in}{1.224568in}}%
\pgfpathlineto{\pgfqpoint{6.306263in}{1.217359in}}%
\pgfpathlineto{\pgfqpoint{6.311664in}{1.210958in}}%
\pgfpathlineto{\pgfqpoint{6.317066in}{1.205198in}}%
\pgfpathlineto{\pgfqpoint{6.338670in}{1.185214in}}%
\pgfpathlineto{\pgfqpoint{6.344071in}{1.178873in}}%
\pgfpathlineto{\pgfqpoint{6.354873in}{1.165272in}}%
\pgfpathlineto{\pgfqpoint{6.365676in}{1.153189in}}%
\pgfpathlineto{\pgfqpoint{6.376478in}{1.142167in}}%
\pgfpathlineto{\pgfqpoint{6.381879in}{1.136219in}}%
\pgfpathlineto{\pgfqpoint{6.398082in}{1.116301in}}%
\pgfpathlineto{\pgfqpoint{6.403483in}{1.108479in}}%
\pgfpathlineto{\pgfqpoint{6.408885in}{1.103409in}}%
\pgfpathlineto{\pgfqpoint{6.414286in}{1.094240in}}%
\pgfpathlineto{\pgfqpoint{6.419687in}{1.086103in}}%
\pgfpathlineto{\pgfqpoint{6.425088in}{1.080138in}}%
\pgfpathlineto{\pgfqpoint{6.430489in}{1.076416in}}%
\pgfpathlineto{\pgfqpoint{6.435890in}{1.071097in}}%
\pgfpathlineto{\pgfqpoint{6.441291in}{1.069988in}}%
\pgfpathlineto{\pgfqpoint{6.446692in}{1.067394in}}%
\pgfpathlineto{\pgfqpoint{6.457495in}{1.064332in}}%
\pgfpathlineto{\pgfqpoint{6.468297in}{1.054286in}}%
\pgfpathlineto{\pgfqpoint{6.473698in}{1.048654in}}%
\pgfpathlineto{\pgfqpoint{6.489901in}{1.029799in}}%
\pgfpathlineto{\pgfqpoint{6.495302in}{1.025125in}}%
\pgfpathlineto{\pgfqpoint{6.506105in}{1.018623in}}%
\pgfpathlineto{\pgfqpoint{6.511506in}{1.015034in}}%
\pgfpathlineto{\pgfqpoint{6.516907in}{1.009881in}}%
\pgfpathlineto{\pgfqpoint{6.522308in}{1.005255in}}%
\pgfpathlineto{\pgfqpoint{6.527709in}{1.002849in}}%
\pgfpathlineto{\pgfqpoint{6.538511in}{0.996729in}}%
\pgfpathlineto{\pgfqpoint{6.543912in}{0.993289in}}%
\pgfpathlineto{\pgfqpoint{6.554715in}{0.987939in}}%
\pgfpathlineto{\pgfqpoint{6.560116in}{0.983531in}}%
\pgfpathlineto{\pgfqpoint{6.565517in}{0.977149in}}%
\pgfpathlineto{\pgfqpoint{6.570918in}{0.972186in}}%
\pgfpathlineto{\pgfqpoint{6.576319in}{0.968419in}}%
\pgfpathlineto{\pgfqpoint{6.581720in}{0.961342in}}%
\pgfpathlineto{\pgfqpoint{6.587121in}{0.954907in}}%
\pgfpathlineto{\pgfqpoint{6.592522in}{0.949264in}}%
\pgfpathlineto{\pgfqpoint{6.597924in}{0.947382in}}%
\pgfpathlineto{\pgfqpoint{6.603325in}{0.941475in}}%
\pgfpathlineto{\pgfqpoint{6.608726in}{0.935037in}}%
\pgfpathlineto{\pgfqpoint{6.619528in}{0.924402in}}%
\pgfpathlineto{\pgfqpoint{6.624929in}{0.919990in}}%
\pgfpathlineto{\pgfqpoint{6.630330in}{0.911264in}}%
\pgfpathlineto{\pgfqpoint{6.635731in}{0.913259in}}%
\pgfpathlineto{\pgfqpoint{6.651935in}{0.906870in}}%
\pgfpathlineto{\pgfqpoint{6.657336in}{0.906453in}}%
\pgfpathlineto{\pgfqpoint{6.662737in}{0.901671in}}%
\pgfpathlineto{\pgfqpoint{6.668138in}{0.898279in}}%
\pgfpathlineto{\pgfqpoint{6.673539in}{0.893724in}}%
\pgfpathlineto{\pgfqpoint{6.678940in}{0.887908in}}%
\pgfpathlineto{\pgfqpoint{6.684341in}{0.884237in}}%
\pgfpathlineto{\pgfqpoint{6.695144in}{0.881152in}}%
\pgfpathlineto{\pgfqpoint{6.705946in}{0.881453in}}%
\pgfpathlineto{\pgfqpoint{6.711347in}{0.882514in}}%
\pgfpathlineto{\pgfqpoint{6.716748in}{0.883187in}}%
\pgfpathlineto{\pgfqpoint{6.727550in}{0.882218in}}%
\pgfpathlineto{\pgfqpoint{6.732951in}{0.882618in}}%
\pgfpathlineto{\pgfqpoint{6.738353in}{0.881930in}}%
\pgfpathlineto{\pgfqpoint{6.743754in}{0.882611in}}%
\pgfpathlineto{\pgfqpoint{6.754556in}{0.885981in}}%
\pgfpathlineto{\pgfqpoint{6.759957in}{0.887112in}}%
\pgfpathlineto{\pgfqpoint{6.765358in}{0.888530in}}%
\pgfpathlineto{\pgfqpoint{6.770759in}{0.890531in}}%
\pgfpathlineto{\pgfqpoint{6.776160in}{0.891642in}}%
\pgfpathlineto{\pgfqpoint{6.781562in}{0.891567in}}%
\pgfpathlineto{\pgfqpoint{6.786963in}{0.889963in}}%
\pgfpathlineto{\pgfqpoint{6.797765in}{0.889396in}}%
\pgfpathlineto{\pgfqpoint{6.803166in}{0.888190in}}%
\pgfpathlineto{\pgfqpoint{6.808567in}{0.885965in}}%
\pgfpathlineto{\pgfqpoint{6.813968in}{0.885823in}}%
\pgfpathlineto{\pgfqpoint{6.819369in}{0.886169in}}%
\pgfpathlineto{\pgfqpoint{6.824770in}{0.885796in}}%
\pgfpathlineto{\pgfqpoint{6.830172in}{0.880894in}}%
\pgfpathlineto{\pgfqpoint{6.835573in}{0.878085in}}%
\pgfpathlineto{\pgfqpoint{6.840974in}{0.875817in}}%
\pgfpathlineto{\pgfqpoint{6.846375in}{0.872932in}}%
\pgfpathlineto{\pgfqpoint{6.851776in}{0.868737in}}%
\pgfpathlineto{\pgfqpoint{6.857177in}{0.865919in}}%
\pgfpathlineto{\pgfqpoint{6.862578in}{0.865112in}}%
\pgfpathlineto{\pgfqpoint{6.867979in}{0.857871in}}%
\pgfpathlineto{\pgfqpoint{6.878782in}{0.849581in}}%
\pgfpathlineto{\pgfqpoint{6.884183in}{0.846072in}}%
\pgfpathlineto{\pgfqpoint{6.889584in}{0.842181in}}%
\pgfpathlineto{\pgfqpoint{6.894985in}{0.839419in}}%
\pgfpathlineto{\pgfqpoint{6.900386in}{0.835778in}}%
\pgfpathlineto{\pgfqpoint{6.905787in}{0.832591in}}%
\pgfpathlineto{\pgfqpoint{6.927392in}{0.823682in}}%
\pgfpathlineto{\pgfqpoint{6.932793in}{0.823687in}}%
\pgfpathlineto{\pgfqpoint{6.938194in}{0.822756in}}%
\pgfpathlineto{\pgfqpoint{6.943595in}{0.822178in}}%
\pgfpathlineto{\pgfqpoint{6.948996in}{0.823032in}}%
\pgfpathlineto{\pgfqpoint{6.954397in}{0.823346in}}%
\pgfpathlineto{\pgfqpoint{6.959798in}{0.825136in}}%
\pgfpathlineto{\pgfqpoint{6.965199in}{0.826107in}}%
\pgfpathlineto{\pgfqpoint{6.970601in}{0.828479in}}%
\pgfpathlineto{\pgfqpoint{6.976002in}{0.831168in}}%
\pgfpathlineto{\pgfqpoint{6.981403in}{0.832482in}}%
\pgfpathlineto{\pgfqpoint{6.992205in}{0.837868in}}%
\pgfpathlineto{\pgfqpoint{6.997606in}{0.840736in}}%
\pgfpathlineto{\pgfqpoint{7.003007in}{0.844070in}}%
\pgfpathlineto{\pgfqpoint{7.008408in}{0.846019in}}%
\pgfpathlineto{\pgfqpoint{7.013809in}{0.847516in}}%
\pgfpathlineto{\pgfqpoint{7.024612in}{0.853546in}}%
\pgfpathlineto{\pgfqpoint{7.035414in}{0.862195in}}%
\pgfpathlineto{\pgfqpoint{7.040815in}{0.865342in}}%
\pgfpathlineto{\pgfqpoint{7.046216in}{0.867581in}}%
\pgfpathlineto{\pgfqpoint{7.057018in}{0.873146in}}%
\pgfpathlineto{\pgfqpoint{7.062420in}{0.878640in}}%
\pgfpathlineto{\pgfqpoint{7.067821in}{0.879825in}}%
\pgfpathlineto{\pgfqpoint{7.073222in}{0.881528in}}%
\pgfpathlineto{\pgfqpoint{7.084024in}{0.885470in}}%
\pgfpathlineto{\pgfqpoint{7.094826in}{0.888512in}}%
\pgfpathlineto{\pgfqpoint{7.105628in}{0.890529in}}%
\pgfpathlineto{\pgfqpoint{7.111030in}{0.891115in}}%
\pgfpathlineto{\pgfqpoint{7.116431in}{0.891398in}}%
\pgfpathlineto{\pgfqpoint{7.121832in}{0.891363in}}%
\pgfpathlineto{\pgfqpoint{7.127233in}{0.890995in}}%
\pgfpathlineto{\pgfqpoint{7.132634in}{0.890278in}}%
\pgfpathlineto{\pgfqpoint{7.138035in}{0.889196in}}%
\pgfpathlineto{\pgfqpoint{7.143436in}{0.887735in}}%
\pgfpathlineto{\pgfqpoint{7.148837in}{0.885879in}}%
\pgfpathlineto{\pgfqpoint{7.154238in}{0.883612in}}%
\pgfpathlineto{\pgfqpoint{7.159640in}{0.880920in}}%
\pgfpathlineto{\pgfqpoint{7.165041in}{0.877786in}}%
\pgfpathlineto{\pgfqpoint{7.170442in}{0.874195in}}%
\pgfpathlineto{\pgfqpoint{7.175843in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{0.865584in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{0.865584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074809in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074809in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.074809in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.614921in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.614921in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.614921in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.155032in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.155032in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.155032in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695144in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695144in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.695144in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182831in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182831in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290854in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290854in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398876in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398876in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506898in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506898in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722943in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722943in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830965in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830965in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.938987in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.938987in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047010in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047010in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263054in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263054in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371077in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371077in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479099in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479099in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.587121in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.587121in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.803166in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.803166in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.911188in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.911188in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.019211in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.019211in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.127233in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.127233in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{0.889390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.889390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{1.355206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.355206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{1.821022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.821022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{0.516737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.516737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{0.609900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.609900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{0.703063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.703063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{0.796227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.796227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{0.982553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.982553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{1.075716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.075716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{1.168879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.168879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{1.262042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.262042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{1.448369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.448369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{1.541532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.541532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{1.634695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.634695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{1.727858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.727858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020798in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.914185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.020798in}{0.423574in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.290854in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{5.290854in}{1.914185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020798in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{5.020798in}{1.914185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181244in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{1.914185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020798in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{0.423574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020798in}{1.914185in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{1.914185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.070662in,y=1.704537in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Phi=0.4467\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735501in}{1.570392in}}%
\pgfpathlineto{\pgfqpoint{5.851195in}{1.570392in}}%
\pgfpathlineto{\pgfqpoint{5.966890in}{1.570392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.059445in,y=1.529899in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont (234) \textit{Barbara} - L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735501in}{1.400579in}}%
\pgfpathlineto{\pgfqpoint{5.851195in}{1.400579in}}%
\pgfpathlineto{\pgfqpoint{5.966890in}{1.400579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.059445in,y=1.360086in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \texttt{CV}\textsubscript{OX\textsubscript{A}} QUE\,94688}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.020798in}{0.423574in}}{\pgfqpoint{2.160446in}{1.490611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081438in}{0.421074in}}%
\pgfpathlineto{\pgfqpoint{5.094253in}{0.598317in}}%
\pgfpathlineto{\pgfqpoint{5.109700in}{0.803573in}}%
\pgfpathlineto{\pgfqpoint{5.114021in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{5.126120in}{0.984454in}}%
\pgfpathlineto{\pgfqpoint{5.133897in}{1.048500in}}%
\pgfpathlineto{\pgfqpoint{5.138218in}{1.078834in}}%
\pgfpathlineto{\pgfqpoint{5.147076in}{1.131051in}}%
\pgfpathlineto{\pgfqpoint{5.150317in}{1.146800in}}%
\pgfpathlineto{\pgfqpoint{5.157014in}{1.172899in}}%
\pgfpathlineto{\pgfqpoint{5.164684in}{1.199535in}}%
\pgfpathlineto{\pgfqpoint{5.169112in}{1.213539in}}%
\pgfpathlineto{\pgfqpoint{5.173433in}{1.225898in}}%
\pgfpathlineto{\pgfqpoint{5.176782in}{1.234178in}}%
\pgfpathlineto{\pgfqpoint{5.181211in}{1.244175in}}%
\pgfpathlineto{\pgfqpoint{5.187800in}{1.258145in}}%
\pgfpathlineto{\pgfqpoint{5.192121in}{1.266367in}}%
\pgfpathlineto{\pgfqpoint{5.200979in}{1.280078in}}%
\pgfpathlineto{\pgfqpoint{5.209729in}{1.292004in}}%
\pgfpathlineto{\pgfqpoint{5.214158in}{1.297381in}}%
\pgfpathlineto{\pgfqpoint{5.219667in}{1.303464in}}%
\pgfpathlineto{\pgfqpoint{5.231765in}{1.315929in}}%
\pgfpathlineto{\pgfqpoint{5.237275in}{1.321283in}}%
\pgfpathlineto{\pgfqpoint{5.241703in}{1.325005in}}%
\pgfpathlineto{\pgfqpoint{5.243864in}{1.326644in}}%
\pgfpathlineto{\pgfqpoint{5.246024in}{1.327407in}}%
\pgfpathlineto{\pgfqpoint{5.252614in}{1.331182in}}%
\pgfpathlineto{\pgfqpoint{5.258123in}{1.333291in}}%
\pgfpathlineto{\pgfqpoint{5.272490in}{1.337603in}}%
\pgfpathlineto{\pgfqpoint{5.276811in}{1.339373in}}%
\pgfpathlineto{\pgfqpoint{5.280159in}{1.340330in}}%
\pgfpathlineto{\pgfqpoint{5.290097in}{1.345189in}}%
\pgfpathlineto{\pgfqpoint{5.296687in}{1.349118in}}%
\pgfpathlineto{\pgfqpoint{5.302196in}{1.352354in}}%
\pgfpathlineto{\pgfqpoint{5.306517in}{1.354447in}}%
\pgfpathlineto{\pgfqpoint{5.310946in}{1.355767in}}%
\pgfpathlineto{\pgfqpoint{5.314294in}{1.356132in}}%
\pgfpathlineto{\pgfqpoint{5.317535in}{1.355964in}}%
\pgfpathlineto{\pgfqpoint{5.321964in}{1.355047in}}%
\pgfpathlineto{\pgfqpoint{5.327473in}{1.353102in}}%
\pgfpathlineto{\pgfqpoint{5.331902in}{1.351437in}}%
\pgfpathlineto{\pgfqpoint{5.340652in}{1.348529in}}%
\pgfpathlineto{\pgfqpoint{5.342812in}{1.347623in}}%
\pgfpathlineto{\pgfqpoint{5.346161in}{1.346679in}}%
\pgfpathlineto{\pgfqpoint{5.354911in}{1.343067in}}%
\pgfpathlineto{\pgfqpoint{5.365929in}{1.342488in}}%
\pgfpathlineto{\pgfqpoint{5.372518in}{1.338599in}}%
\pgfpathlineto{\pgfqpoint{5.389046in}{1.327606in}}%
\pgfpathlineto{\pgfqpoint{5.394555in}{1.322728in}}%
\pgfpathlineto{\pgfqpoint{5.401144in}{1.315934in}}%
\pgfpathlineto{\pgfqpoint{5.407734in}{1.308154in}}%
\pgfpathlineto{\pgfqpoint{5.427502in}{1.283376in}}%
\pgfpathlineto{\pgfqpoint{5.433011in}{1.276978in}}%
\pgfpathlineto{\pgfqpoint{5.446190in}{1.261885in}}%
\pgfpathlineto{\pgfqpoint{5.452887in}{1.254354in}}%
\pgfpathlineto{\pgfqpoint{5.460557in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{5.467146in}{1.239468in}}%
\pgfpathlineto{\pgfqpoint{5.474816in}{1.232438in}}%
\pgfpathlineto{\pgfqpoint{5.487994in}{1.221035in}}%
\pgfpathlineto{\pgfqpoint{5.493503in}{1.216182in}}%
\pgfpathlineto{\pgfqpoint{5.502361in}{1.208593in}}%
\pgfpathlineto{\pgfqpoint{5.507870in}{1.204096in}}%
\pgfpathlineto{\pgfqpoint{5.516620in}{1.198261in}}%
\pgfpathlineto{\pgfqpoint{5.517700in}{1.197751in}}%
\pgfpathlineto{\pgfqpoint{5.519969in}{1.198170in}}%
\pgfpathlineto{\pgfqpoint{5.521049in}{1.198007in}}%
\pgfpathlineto{\pgfqpoint{5.522129in}{1.197553in}}%
\pgfpathlineto{\pgfqpoint{5.523210in}{1.196520in}}%
\pgfpathlineto{\pgfqpoint{5.525478in}{1.192879in}}%
\pgfpathlineto{\pgfqpoint{5.529799in}{1.182533in}}%
\pgfpathlineto{\pgfqpoint{5.533148in}{1.179625in}}%
\pgfpathlineto{\pgfqpoint{5.535308in}{1.171767in}}%
\pgfpathlineto{\pgfqpoint{5.539737in}{1.150822in}}%
\pgfpathlineto{\pgfqpoint{5.552916in}{1.145233in}}%
\pgfpathlineto{\pgfqpoint{5.553996in}{1.139518in}}%
\pgfpathlineto{\pgfqpoint{5.577113in}{1.133201in}}%
\pgfpathlineto{\pgfqpoint{5.587915in}{1.119229in}}%
\pgfpathlineto{\pgfqpoint{5.609519in}{1.089763in}}%
\pgfpathlineto{\pgfqpoint{5.625723in}{1.068887in}}%
\pgfpathlineto{\pgfqpoint{5.636525in}{1.056180in}}%
\pgfpathlineto{\pgfqpoint{5.641926in}{1.050525in}}%
\pgfpathlineto{\pgfqpoint{5.647327in}{1.045554in}}%
\pgfpathlineto{\pgfqpoint{5.652728in}{1.041343in}}%
\pgfpathlineto{\pgfqpoint{5.658129in}{1.037965in}}%
\pgfpathlineto{\pgfqpoint{5.663531in}{1.035418in}}%
\pgfpathlineto{\pgfqpoint{5.668932in}{1.033792in}}%
\pgfpathlineto{\pgfqpoint{5.674333in}{1.033166in}}%
\pgfpathlineto{\pgfqpoint{5.679734in}{1.032915in}}%
\pgfpathlineto{\pgfqpoint{5.690536in}{1.034597in}}%
\pgfpathlineto{\pgfqpoint{5.695937in}{1.036008in}}%
\pgfpathlineto{\pgfqpoint{5.701338in}{1.037986in}}%
\pgfpathlineto{\pgfqpoint{5.706739in}{1.040618in}}%
\pgfpathlineto{\pgfqpoint{5.712141in}{1.044124in}}%
\pgfpathlineto{\pgfqpoint{5.717542in}{1.048467in}}%
\pgfpathlineto{\pgfqpoint{5.722943in}{1.053613in}}%
\pgfpathlineto{\pgfqpoint{5.739146in}{1.070093in}}%
\pgfpathlineto{\pgfqpoint{5.755350in}{1.085955in}}%
\pgfpathlineto{\pgfqpoint{5.766152in}{1.098028in}}%
\pgfpathlineto{\pgfqpoint{5.776954in}{1.110713in}}%
\pgfpathlineto{\pgfqpoint{5.782355in}{1.116625in}}%
\pgfpathlineto{\pgfqpoint{5.787756in}{1.122080in}}%
\pgfpathlineto{\pgfqpoint{5.803960in}{1.136538in}}%
\pgfpathlineto{\pgfqpoint{5.814762in}{1.145547in}}%
\pgfpathlineto{\pgfqpoint{5.820163in}{1.149626in}}%
\pgfpathlineto{\pgfqpoint{5.825564in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{5.830965in}{1.156608in}}%
\pgfpathlineto{\pgfqpoint{5.841767in}{1.161773in}}%
\pgfpathlineto{\pgfqpoint{5.857971in}{1.168354in}}%
\pgfpathlineto{\pgfqpoint{5.874174in}{1.174581in}}%
\pgfpathlineto{\pgfqpoint{5.895779in}{1.182354in}}%
\pgfpathlineto{\pgfqpoint{5.906581in}{1.187473in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{1.190203in}}%
\pgfpathlineto{\pgfqpoint{5.917383in}{1.192429in}}%
\pgfpathlineto{\pgfqpoint{5.922784in}{1.194271in}}%
\pgfpathlineto{\pgfqpoint{5.928185in}{1.195654in}}%
\pgfpathlineto{\pgfqpoint{5.949790in}{1.199549in}}%
\pgfpathlineto{\pgfqpoint{5.955191in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{5.960592in}{1.203408in}}%
\pgfpathlineto{\pgfqpoint{5.965993in}{1.206464in}}%
\pgfpathlineto{\pgfqpoint{5.971394in}{1.209961in}}%
\pgfpathlineto{\pgfqpoint{5.982196in}{1.217849in}}%
\pgfpathlineto{\pgfqpoint{5.992999in}{1.226272in}}%
\pgfpathlineto{\pgfqpoint{6.003801in}{1.230707in}}%
\pgfpathlineto{\pgfqpoint{6.014603in}{1.240409in}}%
\pgfpathlineto{\pgfqpoint{6.041609in}{1.265747in}}%
\pgfpathlineto{\pgfqpoint{6.068614in}{1.289302in}}%
\pgfpathlineto{\pgfqpoint{6.079416in}{1.297876in}}%
\pgfpathlineto{\pgfqpoint{6.084818in}{1.301707in}}%
\pgfpathlineto{\pgfqpoint{6.095620in}{1.308514in}}%
\pgfpathlineto{\pgfqpoint{6.106422in}{1.314571in}}%
\pgfpathlineto{\pgfqpoint{6.117224in}{1.319978in}}%
\pgfpathlineto{\pgfqpoint{6.122625in}{1.322146in}}%
\pgfpathlineto{\pgfqpoint{6.128027in}{1.323750in}}%
\pgfpathlineto{\pgfqpoint{6.133428in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{6.155032in}{1.325792in}}%
\pgfpathlineto{\pgfqpoint{6.171235in}{1.327987in}}%
\pgfpathlineto{\pgfqpoint{6.192840in}{1.331637in}}%
\pgfpathlineto{\pgfqpoint{6.198241in}{1.332101in}}%
\pgfpathlineto{\pgfqpoint{6.209043in}{1.332077in}}%
\pgfpathlineto{\pgfqpoint{6.219845in}{1.331369in}}%
\pgfpathlineto{\pgfqpoint{6.230648in}{1.330276in}}%
\pgfpathlineto{\pgfqpoint{6.236049in}{1.329370in}}%
\pgfpathlineto{\pgfqpoint{6.246851in}{1.326731in}}%
\pgfpathlineto{\pgfqpoint{6.257653in}{1.323298in}}%
\pgfpathlineto{\pgfqpoint{6.268456in}{1.318935in}}%
\pgfpathlineto{\pgfqpoint{6.273857in}{1.316180in}}%
\pgfpathlineto{\pgfqpoint{6.279258in}{1.312937in}}%
\pgfpathlineto{\pgfqpoint{6.284659in}{1.309167in}}%
\pgfpathlineto{\pgfqpoint{6.290060in}{1.304791in}}%
\pgfpathlineto{\pgfqpoint{6.300862in}{1.294970in}}%
\pgfpathlineto{\pgfqpoint{6.311664in}{1.284047in}}%
\pgfpathlineto{\pgfqpoint{6.322467in}{1.271700in}}%
\pgfpathlineto{\pgfqpoint{6.327868in}{1.264924in}}%
\pgfpathlineto{\pgfqpoint{6.333269in}{1.257383in}}%
\pgfpathlineto{\pgfqpoint{6.338670in}{1.249216in}}%
\pgfpathlineto{\pgfqpoint{6.349472in}{1.231463in}}%
\pgfpathlineto{\pgfqpoint{6.371077in}{1.195980in}}%
\pgfpathlineto{\pgfqpoint{6.387280in}{1.170737in}}%
\pgfpathlineto{\pgfqpoint{6.403483in}{1.145857in}}%
\pgfpathlineto{\pgfqpoint{6.425088in}{1.112216in}}%
\pgfpathlineto{\pgfqpoint{6.435890in}{1.096448in}}%
\pgfpathlineto{\pgfqpoint{6.446692in}{1.081784in}}%
\pgfpathlineto{\pgfqpoint{6.457495in}{1.068000in}}%
\pgfpathlineto{\pgfqpoint{6.479099in}{1.041894in}}%
\pgfpathlineto{\pgfqpoint{6.489901in}{1.030085in}}%
\pgfpathlineto{\pgfqpoint{6.511506in}{1.007725in}}%
\pgfpathlineto{\pgfqpoint{6.522308in}{0.995607in}}%
\pgfpathlineto{\pgfqpoint{6.533110in}{0.982455in}}%
\pgfpathlineto{\pgfqpoint{6.543912in}{0.968131in}}%
\pgfpathlineto{\pgfqpoint{6.560116in}{0.944776in}}%
\pgfpathlineto{\pgfqpoint{6.565517in}{0.937410in}}%
\pgfpathlineto{\pgfqpoint{6.581720in}{0.917211in}}%
\pgfpathlineto{\pgfqpoint{6.587121in}{0.911060in}}%
\pgfpathlineto{\pgfqpoint{6.597924in}{0.900050in}}%
\pgfpathlineto{\pgfqpoint{6.603325in}{0.895082in}}%
\pgfpathlineto{\pgfqpoint{6.614127in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{6.619528in}{0.882374in}}%
\pgfpathlineto{\pgfqpoint{6.624929in}{0.879140in}}%
\pgfpathlineto{\pgfqpoint{6.630330in}{0.876469in}}%
\pgfpathlineto{\pgfqpoint{6.635731in}{0.874340in}}%
\pgfpathlineto{\pgfqpoint{6.646534in}{0.871081in}}%
\pgfpathlineto{\pgfqpoint{6.657336in}{0.868421in}}%
\pgfpathlineto{\pgfqpoint{6.662737in}{0.867400in}}%
\pgfpathlineto{\pgfqpoint{6.668138in}{0.866861in}}%
\pgfpathlineto{\pgfqpoint{6.673539in}{0.866760in}}%
\pgfpathlineto{\pgfqpoint{6.678940in}{0.867054in}}%
\pgfpathlineto{\pgfqpoint{6.684341in}{0.867808in}}%
\pgfpathlineto{\pgfqpoint{6.695144in}{0.868981in}}%
\pgfpathlineto{\pgfqpoint{6.700545in}{0.870556in}}%
\pgfpathlineto{\pgfqpoint{6.711347in}{0.874437in}}%
\pgfpathlineto{\pgfqpoint{6.716748in}{0.876063in}}%
\pgfpathlineto{\pgfqpoint{6.743754in}{0.879187in}}%
\pgfpathlineto{\pgfqpoint{6.754556in}{0.879575in}}%
\pgfpathlineto{\pgfqpoint{6.765358in}{0.879275in}}%
\pgfpathlineto{\pgfqpoint{6.776160in}{0.878280in}}%
\pgfpathlineto{\pgfqpoint{6.808567in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{6.819369in}{0.873821in}}%
\pgfpathlineto{\pgfqpoint{6.830172in}{0.872237in}}%
\pgfpathlineto{\pgfqpoint{6.840974in}{0.870001in}}%
\pgfpathlineto{\pgfqpoint{6.857177in}{0.865841in}}%
\pgfpathlineto{\pgfqpoint{6.867979in}{0.862434in}}%
\pgfpathlineto{\pgfqpoint{6.878782in}{0.858618in}}%
\pgfpathlineto{\pgfqpoint{6.889584in}{0.855548in}}%
\pgfpathlineto{\pgfqpoint{6.911188in}{0.850362in}}%
\pgfpathlineto{\pgfqpoint{6.954397in}{0.839580in}}%
\pgfpathlineto{\pgfqpoint{6.965199in}{0.838223in}}%
\pgfpathlineto{\pgfqpoint{6.976002in}{0.837791in}}%
\pgfpathlineto{\pgfqpoint{6.981403in}{0.838260in}}%
\pgfpathlineto{\pgfqpoint{6.986804in}{0.839104in}}%
\pgfpathlineto{\pgfqpoint{6.997606in}{0.841599in}}%
\pgfpathlineto{\pgfqpoint{7.019211in}{0.847564in}}%
\pgfpathlineto{\pgfqpoint{7.030013in}{0.849593in}}%
\pgfpathlineto{\pgfqpoint{7.040815in}{0.850927in}}%
\pgfpathlineto{\pgfqpoint{7.051617in}{0.851271in}}%
\pgfpathlineto{\pgfqpoint{7.067821in}{0.850879in}}%
\pgfpathlineto{\pgfqpoint{7.078623in}{0.850475in}}%
\pgfpathlineto{\pgfqpoint{7.094826in}{0.849641in}}%
\pgfpathlineto{\pgfqpoint{7.105628in}{0.848615in}}%
\pgfpathlineto{\pgfqpoint{7.116431in}{0.847193in}}%
\pgfpathlineto{\pgfqpoint{7.127233in}{0.845357in}}%
\pgfpathlineto{\pgfqpoint{7.138035in}{0.843091in}}%
\pgfpathlineto{\pgfqpoint{7.148837in}{0.840375in}}%
\pgfpathlineto{\pgfqpoint{7.159640in}{0.837195in}}%
\pgfpathlineto{\pgfqpoint{7.170442in}{0.833530in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{0.829366in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{0.829366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/ck_co_cv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.222914in}{8.497546in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{8.497546in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.497546in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464664in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{3.778217in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{3.778217in}{8.455876in}}%
\pgfpathlineto{\pgfqpoint{0.464664in}{8.455876in}}%
\pgfpathlineto{\pgfqpoint{0.464664in}{0.423574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547503in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547503in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547503in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375891in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375891in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375891in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204279in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204279in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204279in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032668in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032668in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032668in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713180in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713180in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878858in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878858in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044536in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044536in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210213in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210213in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541569in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541569in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707246in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707246in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872924in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872924in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038602in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038602in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369957in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369957in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535635in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535635in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701312in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701312in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866990in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866990in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198345in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198345in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364023in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364023in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529701in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529701in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695378in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695378in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121441in,y=0.178050in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength / \textmu m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=0.370812in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.374142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{1.374142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=1.321381in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{2.324710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{2.324710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=2.271949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{3.275279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{3.275279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=3.222517in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{4.225847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{4.225847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=4.173086in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{5.176415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{5.176415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=5.123654in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{6.126984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{6.126984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=6.074222in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{7.077552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{7.077552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=7.024790in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{8.028120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{8.028120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=7.975359in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{0.661216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{0.661216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{0.898858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{0.898858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.136500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{1.136500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.611784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{1.611784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.849426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{1.849426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{2.087068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{2.087068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{2.562353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{2.562353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{2.799995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{2.799995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{3.037637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{3.037637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{3.512921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{3.512921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{3.750563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{3.750563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{3.988205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{3.988205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{4.463489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{4.463489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{4.701131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{4.701131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{4.938773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{4.938773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{5.414057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{5.414057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{5.651700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{5.651700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{5.889342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{5.889342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{6.364626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{6.364626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{6.602268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{6.602268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{6.839910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{6.839910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{7.315194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{7.315194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{7.552836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{7.552836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{7.790478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{7.790478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{8.265762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{8.265762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=4.439725in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632241in}{0.421074in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{0.522540in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{0.680160in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{0.773120in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{0.827571in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{0.875215in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{0.898858in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{0.948473in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{0.986206in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{0.993609in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{1.005729in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{1.004834in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{1.006864in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{1.011103in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{0.990564in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{0.976235in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{0.948174in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{0.930322in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{0.921188in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{0.897007in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{0.880887in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{0.869065in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{0.836706in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{0.836765in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{0.855632in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{0.808943in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{0.831452in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{0.822496in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{0.857781in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{0.818675in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{0.849841in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{0.825421in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{0.833123in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{0.800644in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{0.837661in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{0.826795in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{0.834138in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{0.800584in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{0.832407in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{0.838795in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{0.871633in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{0.856647in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{0.819749in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{0.853244in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{0.856110in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{0.856110in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{0.850259in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{0.860528in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{0.847094in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{0.845482in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{0.830138in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{0.840348in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{0.837004in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{0.830914in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{0.821959in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{0.829899in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{0.819093in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{0.758254in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{0.742551in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{0.723625in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{0.719923in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{0.710371in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{0.698967in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{0.670190in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{0.656040in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{0.639740in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{0.658547in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{0.660219in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{0.640158in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{0.636098in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{0.636158in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{0.661413in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{0.666309in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{0.671503in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{0.661473in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{0.644337in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{0.671503in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{0.663264in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{0.662070in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{0.657293in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{0.642964in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{0.652816in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{0.677533in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{0.697713in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{0.711565in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{0.666130in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{0.652517in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{0.690429in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{0.711983in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{0.701893in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{0.702848in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{0.653054in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{0.698788in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{0.710371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602585in}{0.421074in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{0.522455in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{0.788837in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{0.956153in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{1.073329in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{1.120497in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{1.180233in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{1.195911in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{1.228414in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{1.254904in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{1.270649in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{1.265851in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{1.261661in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{1.254769in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{1.238956in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{1.185977in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{1.167597in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{1.139350in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{1.133944in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{1.110563in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{1.099819in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{1.079208in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{1.062922in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{1.062922in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{1.027716in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{1.025351in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{1.039474in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{1.102386in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{1.044677in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{1.069072in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{1.093129in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{1.079073in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{1.082925in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{1.078059in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{1.082654in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{1.072248in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{1.081235in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{1.075964in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{1.103265in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{1.070356in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{1.121037in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{1.106306in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{1.126781in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{1.110968in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{1.123335in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{1.133336in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{1.143472in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{1.127524in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{1.135769in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{1.137390in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{1.137053in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{1.126173in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{1.135904in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{1.130295in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{1.097589in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{1.081573in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{1.075154in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{1.061165in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{1.031770in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.042177in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{1.050353in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{1.026634in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{1.007849in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{1.022310in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{0.998861in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{0.978521in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{0.984332in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{0.975750in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{0.947639in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{0.949193in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{1.015214in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{1.045961in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{0.981629in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{0.974264in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{1.000686in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{1.002713in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{0.998929in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{1.036636in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{1.036703in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{1.021701in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{1.010146in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{1.000821in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{1.013255in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{1.010754in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{1.007646in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{1.000550in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{1.008727in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{0.945612in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{0.967709in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{0.927366in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{0.937030in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{0.989738in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{0.961559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481232in}{0.533031in}}%
\pgfpathlineto{\pgfqpoint{0.514367in}{0.636463in}}%
\pgfpathlineto{\pgfqpoint{0.547503in}{0.786906in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{0.989184in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{1.150647in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{1.268788in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{1.367208in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{1.406036in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{1.457445in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{1.473667in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{1.529664in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{1.542197in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{1.546406in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{1.549338in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{1.548250in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{1.535812in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{1.531035in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{1.511976in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{1.481802in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{1.452810in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{1.432710in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{1.421738in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{1.404239in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{1.391470in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{1.391470in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{1.412374in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{1.390051in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{1.407219in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{1.393172in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{1.396057in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{1.400503in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{1.420083in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{1.420745in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{1.412516in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{1.408685in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{1.419042in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{1.428548in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{1.428596in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{1.433325in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{1.435170in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{1.447703in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{1.444203in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{1.472390in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{1.457398in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{1.455506in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{1.472863in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{1.449216in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{1.451108in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{1.446662in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{1.453047in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{1.461702in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{1.461513in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{1.436541in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{1.447230in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{1.450304in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{1.444818in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{1.425616in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{1.392936in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{1.383335in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{1.398848in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{1.380639in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.363046in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{1.376146in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{1.383099in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{1.374349in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{1.377423in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{1.337649in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{1.360634in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{1.313481in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{1.316839in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{1.304874in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{1.317312in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{1.340959in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{1.347391in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{1.332777in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.322420in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{1.320386in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{1.340770in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{1.339209in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{1.330555in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{1.319109in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{1.343229in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{1.341480in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{1.335237in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{1.334196in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{1.320623in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{1.296786in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{1.300334in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{1.295935in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{1.321852in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{1.297449in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{1.316981in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{1.331217in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{1.333014in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{1.325778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495663in}{0.421074in}}%
\pgfpathlineto{\pgfqpoint{0.514367in}{0.540151in}}%
\pgfpathlineto{\pgfqpoint{0.547503in}{0.716726in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{0.962764in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{1.201628in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{1.376844in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{1.508851in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{1.614653in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{1.685295in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{1.750294in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{1.790016in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{1.828540in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{1.838408in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{1.849301in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{1.876592in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{1.891687in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{1.891245in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{1.889543in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{1.874677in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{1.855714in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{1.831608in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{1.812324in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{1.810597in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{1.808231in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{1.779637in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{1.794423in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{1.773385in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{1.721565in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{1.585720in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{1.647874in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{1.774054in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{1.706564in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{1.784548in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{1.718771in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{1.747763in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{1.714144in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{1.734554in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{1.733371in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{1.771351in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{1.729563in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{1.735563in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{1.754452in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{1.753354in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{1.640529in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{1.623318in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{1.515083in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{1.641284in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{1.700943in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{1.712630in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{1.713910in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{1.724428in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{1.737165in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{1.770551in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{1.762935in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{1.783793in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{1.782552in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{1.800479in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{1.786310in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{1.696279in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{1.756506in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{1.743246in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{1.737738in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{1.722334in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{1.756126in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.582983in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{1.615097in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{1.725419in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{1.534506in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{1.649223in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{1.642481in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{1.649699in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{1.546221in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{1.562661in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{1.664122in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{1.636092in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{1.690032in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{1.694237in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{1.704318in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{1.718088in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{1.659851in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{1.659376in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{1.692274in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{1.801247in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{1.599424in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{1.506260in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{1.380928in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{1.778364in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{1.744412in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{1.820073in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{1.694033in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{1.711015in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{1.800517in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{1.654524in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{1.677389in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{1.686912in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{1.691800in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{1.709501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481232in}{0.968779in}}%
\pgfpathlineto{\pgfqpoint{0.514367in}{1.110105in}}%
\pgfpathlineto{\pgfqpoint{0.547503in}{1.262714in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{1.445830in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{1.624418in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{1.761921in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{1.882613in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{1.969086in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{2.034405in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{2.061609in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{2.087068in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{2.108705in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{2.132829in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{2.156989in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{2.173282in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{2.187162in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{2.194436in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{2.201562in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{2.193509in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{2.184082in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{2.176882in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{2.169125in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{2.171055in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{2.155505in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{2.149492in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{2.138433in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{2.138693in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{2.094973in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{2.094120in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{2.080982in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{2.112120in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{2.103287in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{2.090668in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{2.099093in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{2.132569in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{2.142701in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{2.107109in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{2.162222in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{2.121101in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{2.137542in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{2.139138in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{2.155765in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{2.129192in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{2.143666in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{2.159773in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{2.166564in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{2.144185in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{2.128375in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{2.149641in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{2.198036in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{2.173616in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{2.171909in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{2.158400in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{2.159995in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{2.163855in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{2.145187in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{2.143220in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{2.134647in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{2.133645in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{2.123959in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{2.111897in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{2.104734in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{2.086883in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{2.083617in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{2.068772in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{2.065543in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{2.062314in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{2.047432in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{2.033997in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{2.044797in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{2.032846in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{2.090557in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{2.024236in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{2.034962in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{2.017704in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{2.010838in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{2.073968in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{2.040974in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{2.038896in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{2.050252in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{2.068104in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{2.080982in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{2.066916in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{2.094973in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{2.071332in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{2.070034in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{2.085955in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{2.084767in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{2.095530in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{2.096978in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{2.066396in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{2.066359in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{2.072817in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{2.078458in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{2.070182in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{2.062314in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{2.043386in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{2.031584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481232in}{1.172680in}}%
\pgfpathlineto{\pgfqpoint{0.514367in}{1.301266in}}%
\pgfpathlineto{\pgfqpoint{0.547503in}{1.421256in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{1.618176in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{1.829516in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{2.015700in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{2.140606in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{2.224797in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{2.301356in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{2.359075in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{2.384121in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{2.429498in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{2.439444in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{2.469701in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{2.489297in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{2.502778in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{2.519803in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{2.530302in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{2.523458in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{2.514249in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{2.490153in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{2.478510in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{2.483480in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{2.485560in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{2.481945in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{2.495386in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{2.510006in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{2.726260in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{2.649705in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{2.621227in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{2.431427in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{2.457424in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{2.501058in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{2.448105in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{2.531660in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{2.567020in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{2.561518in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{2.534488in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{2.548669in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{2.495985in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{2.608127in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{2.581228in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{2.560969in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{2.590866in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{2.400037in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{2.485779in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{2.694620in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{2.460876in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{2.507517in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{2.558259in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{2.563685in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{2.624628in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{2.644413in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{2.640474in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{2.653113in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{2.657422in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{2.656443in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{2.670239in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{2.651475in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{2.663717in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{2.690295in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{2.647955in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{2.677307in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{2.674937in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{2.666995in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{2.628721in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{2.653577in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{2.667780in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{2.660591in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{2.589322in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{2.621421in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{2.620662in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{2.759234in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{2.520325in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{2.675685in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{2.761883in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{2.690496in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{2.725474in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{2.887539in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{2.787796in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{2.714735in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{2.632200in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{2.737621in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{2.783804in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{2.782950in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{2.798315in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{2.807510in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{2.787670in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{2.775585in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{2.775558in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{2.786284in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{2.788240in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{2.813761in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{2.847478in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{2.812322in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{2.785318in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{2.818753in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{2.817857in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{2.790756in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{2.810785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481232in}{1.425228in}}%
\pgfpathlineto{\pgfqpoint{0.514367in}{1.633497in}}%
\pgfpathlineto{\pgfqpoint{0.547503in}{1.894083in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{2.249113in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{2.573013in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{2.847234in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{3.049561in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{3.192545in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{3.298984in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{3.366685in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{3.417864in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{3.441190in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{3.439496in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{3.459823in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{3.465405in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{3.460684in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{3.452298in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{3.421835in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{3.392927in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{3.360354in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{3.326670in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{3.305843in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{3.291708in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{3.275991in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{3.232393in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{3.218759in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{3.183492in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{3.183492in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{3.141394in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{3.108209in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{3.093158in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{3.098823in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{3.119623in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{3.141005in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{3.166136in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{3.197043in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{3.205235in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{3.222535in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{3.219758in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{3.242946in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{3.241779in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{3.246750in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{3.254748in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{3.275741in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{3.275741in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{3.316812in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{3.316173in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{3.352329in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{3.379626in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{3.391206in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{3.410033in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{3.416614in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{3.437219in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{3.432859in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{3.430416in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{3.433193in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{3.415115in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{3.400175in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{3.372184in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{3.349579in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{3.329058in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{3.307787in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{3.291236in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{3.265939in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{3.242251in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{3.225257in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{3.196516in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{3.129897in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{3.118901in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{3.118428in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{3.105044in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{3.105044in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{3.111181in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{3.109292in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{3.108154in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{3.122816in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{3.117540in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{3.114485in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{3.096463in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{3.077969in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{3.053115in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{3.061446in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{3.076552in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{3.075025in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{3.073331in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{3.066028in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{3.076219in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{3.064584in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{3.062890in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{3.052726in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{3.046062in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{3.040397in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{3.047284in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{3.042480in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{3.024235in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{3.023208in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{3.044923in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{3.068888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481232in}{2.055075in}}%
\pgfpathlineto{\pgfqpoint{0.514367in}{2.287245in}}%
\pgfpathlineto{\pgfqpoint{0.547503in}{2.484850in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{2.778542in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{3.057469in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{3.275468in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{3.422724in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{3.536857in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{3.616199in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{3.664794in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{3.714917in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{3.694325in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{3.691185in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{3.706459in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{3.706148in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{3.706035in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{3.696757in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{3.670536in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{3.636508in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{3.607855in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{3.578268in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{3.565313in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{3.559344in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{3.543731in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{3.522205in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{3.509731in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{3.478447in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{3.478447in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{3.459297in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{3.442439in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{3.438225in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{3.431719in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{3.452113in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{3.483171in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{3.494259in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{3.517934in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{3.543306in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{3.544381in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{3.548850in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{3.563050in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{3.566190in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{3.563361in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{3.589808in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{3.580474in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{3.580474in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{3.619706in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{3.619706in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{3.636423in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{3.640779in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{3.676363in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{3.701707in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{3.706742in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{3.732482in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{3.746851in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{3.751914in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{3.742920in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{3.743938in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{3.714577in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{3.692854in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{3.695286in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{3.682727in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{3.669009in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{3.645645in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{3.617642in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{3.600868in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{3.587913in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{3.548964in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{3.554423in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{3.524496in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{3.473186in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{3.467755in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{3.474911in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{3.467698in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{3.467698in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{3.449567in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{3.443514in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{3.437433in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{3.440091in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{3.425977in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{3.434632in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{3.411127in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{3.405045in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{3.395060in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{3.407902in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{3.411777in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{3.413446in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{3.411296in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{3.402528in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{3.407336in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{3.388951in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{3.403150in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{3.410052in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{3.384708in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{3.389120in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{3.392260in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{3.397889in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{3.401594in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{3.388441in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{3.381483in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{3.377495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481232in}{2.625645in}}%
\pgfpathlineto{\pgfqpoint{0.514367in}{2.864570in}}%
\pgfpathlineto{\pgfqpoint{0.547503in}{3.068996in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{3.320000in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{3.516747in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{3.672434in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{3.778736in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{3.862520in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{3.936586in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{3.974464in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{4.011969in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{4.043584in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{4.030436in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{4.035631in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{4.038886in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{4.022408in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{3.996659in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{3.955202in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{3.909371in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{3.865801in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{3.813880in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{3.792207in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{3.781843in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{3.755150in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{3.724877in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{3.696245in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{3.657025in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{3.657025in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{3.620936in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{3.600456in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{3.558577in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{3.586115in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{3.605825in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{3.639080in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{3.676013in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{3.693908in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{3.725026in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{3.747644in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{3.744934in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{3.757362in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{3.762109in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{3.769242in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{3.783956in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{3.789448in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{3.789448in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{3.839058in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{3.839058in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{3.879645in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{3.892842in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{3.953661in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{3.973917in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{3.987885in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{4.011025in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{4.008216in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{4.021464in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{4.021140in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{4.016617in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{4.004836in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{3.987612in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{3.969518in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{3.946975in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{3.919337in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{3.892668in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{3.857798in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{3.817956in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{3.784850in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{3.762183in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{3.751993in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{3.722715in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{3.663213in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{3.641814in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{3.663636in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{3.646263in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{3.646263in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{3.641789in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{3.644548in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{3.644349in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{3.642435in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{3.637116in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{3.644622in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{3.636222in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{3.623049in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{3.616462in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{3.623024in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{3.633314in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{3.630257in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{3.620414in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{3.624018in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{3.627647in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{3.628716in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{3.648599in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{3.660305in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{3.652054in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{3.664804in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{3.671291in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{3.677281in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{3.680462in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{3.679493in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{3.685533in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{3.694107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481232in}{2.924421in}}%
\pgfpathlineto{\pgfqpoint{0.514367in}{2.998041in}}%
\pgfpathlineto{\pgfqpoint{0.547503in}{3.164503in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{3.432484in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{3.726592in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{3.907423in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{4.066887in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{4.180443in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{4.237361in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{4.266940in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{4.309022in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{4.354090in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{4.386654in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{4.395705in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{4.408115in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{4.406249in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{4.402050in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{4.389547in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{4.371912in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{4.352130in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{4.319752in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{4.304450in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{4.268806in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{4.237548in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{4.223551in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{4.206476in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{4.197239in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{4.178204in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{4.173818in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{4.205076in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{4.194346in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{4.177177in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{4.169713in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{4.187814in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{4.206289in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{4.198358in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{4.152917in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{4.193133in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{4.172885in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{4.170739in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{4.188094in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{4.182682in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{4.174565in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{4.157396in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{4.192200in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{4.156836in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{4.078830in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{4.170926in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{4.145359in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{4.164021in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{4.179790in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{4.186415in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{4.159729in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{4.160288in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{4.169806in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{4.180443in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{4.164394in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{4.186508in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{4.202184in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{4.198731in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{4.181469in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{4.153290in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{4.160009in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{4.138641in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{4.123152in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{4.127444in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{4.122499in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{4.087601in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{4.115034in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{4.125111in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{4.109995in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{4.165980in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{4.097305in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{4.117180in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{4.112048in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{4.123898in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{4.170272in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{4.182776in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{4.176151in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{4.144146in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{4.123338in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{4.151797in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{4.162435in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{4.206196in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{4.228124in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{4.186321in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{4.150398in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{4.203304in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{4.173258in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{4.177830in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{4.152357in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{4.165980in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{4.136681in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{4.185668in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{4.154597in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{4.241373in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{4.187348in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{4.167193in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{4.162994in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{4.163274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481232in}{2.917614in}}%
\pgfpathlineto{\pgfqpoint{0.514367in}{3.096725in}}%
\pgfpathlineto{\pgfqpoint{0.547503in}{3.308797in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{3.613613in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{3.909597in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{4.156724in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{4.310509in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{4.428041in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{4.509289in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{4.565510in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{4.606074in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{4.656458in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{4.645621in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{4.661517in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{4.657266in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{4.644333in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{4.612391in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{4.564852in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{4.520964in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{4.456361in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{4.404840in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{4.377089in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{4.356851in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{4.339189in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{4.310120in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{4.303833in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{4.288147in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{4.288147in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{4.264646in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{4.249438in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{4.231416in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{4.236326in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{4.281141in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{4.308474in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{4.347661in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{4.358348in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{4.387926in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{4.397026in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{4.418611in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{4.402894in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{4.427173in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{4.420048in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{4.447410in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{4.464474in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{4.464474in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{4.477167in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{4.477167in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{4.517941in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{4.537579in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{4.560092in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{4.582754in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{4.590777in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{4.614008in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{4.624785in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{4.635891in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{4.626222in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{4.625623in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{4.624336in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{4.605446in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{4.579730in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{4.550602in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{4.528868in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{4.509469in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{4.488094in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{4.466749in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{4.441273in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{4.410588in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{4.404750in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{4.369934in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{4.325508in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{4.312395in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{4.321466in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{4.300989in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{4.300989in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{4.314431in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{4.321496in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{4.334878in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{4.335926in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{4.337871in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{4.330417in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{4.325298in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{4.335866in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{4.327663in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{4.342931in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{4.347301in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{4.375951in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{4.369125in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{4.353528in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{4.370143in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{4.367898in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{4.357211in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{4.367090in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{4.370472in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{4.389572in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{4.393554in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{4.424209in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{4.404900in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{4.382836in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{4.394152in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{4.418910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481232in}{2.709703in}}%
\pgfpathlineto{\pgfqpoint{0.514367in}{2.934704in}}%
\pgfpathlineto{\pgfqpoint{0.547503in}{3.171218in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{3.559106in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{3.964340in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{4.292711in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{4.516429in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{4.676904in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{4.784030in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{4.842418in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{4.903127in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{4.947834in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{4.960019in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{4.988144in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{4.994923in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{5.001244in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{4.992999in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{4.980143in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{4.963317in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{4.924870in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{4.890118in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{4.877323in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{4.883430in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{4.872956in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{4.855763in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{4.856832in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{4.839059in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{4.839059in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{4.815026in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{4.800795in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{4.793436in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{4.802078in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{4.834692in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{4.850572in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{4.886789in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{4.898516in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{4.925877in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{4.931863in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{4.946277in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{4.939711in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{4.962492in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{4.957117in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{4.965393in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{4.975348in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{4.975348in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{4.954461in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{4.954461in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{4.987991in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{5.025644in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{5.036912in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{5.069190in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{5.077619in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{5.106110in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{5.113073in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{5.121746in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{5.127975in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{5.123547in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{5.109805in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{5.113897in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{5.111943in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{5.092094in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{5.064335in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{5.041676in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{5.015261in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{5.007382in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{4.990526in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{4.963927in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{4.967073in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{4.933573in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{4.857473in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{4.866573in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{4.858878in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{4.854023in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{4.854023in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{4.868528in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{4.887950in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{4.909387in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{4.931893in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{4.924381in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{4.910334in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{4.895370in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{4.885415in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{4.864069in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{4.889141in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{4.891859in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{4.890515in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{4.878239in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{4.864650in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{4.866818in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{4.869444in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{4.876651in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{4.885110in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{4.880010in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{4.877231in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{4.864466in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{4.871337in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{4.877231in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{4.861321in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{4.886912in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{4.898546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481232in}{3.552077in}}%
\pgfpathlineto{\pgfqpoint{0.514367in}{3.723655in}}%
\pgfpathlineto{\pgfqpoint{0.547503in}{3.955448in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{4.205149in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{4.493107in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{4.706393in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{4.871894in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{4.995686in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{5.093283in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{5.165514in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{5.200180in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{5.254687in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{5.277981in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{5.290641in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{5.301183in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{5.297316in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{5.284426in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{5.250497in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{5.223934in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{5.194747in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{5.160312in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{5.118005in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{5.102168in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{5.077677in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{5.050055in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{5.032147in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{5.007840in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{5.028924in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{4.984729in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{4.969814in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{4.982658in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{4.971931in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{5.017231in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{5.045497in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{5.065615in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{5.097012in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{5.127028in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{5.124358in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{5.135775in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{5.169105in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{5.172880in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{5.200456in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{5.204231in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{5.231300in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{5.255055in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{5.230103in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{5.230333in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{5.311035in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{5.325122in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{5.312232in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{5.325306in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{5.363609in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{5.361629in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{5.367798in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{5.350580in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{5.364161in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{5.362642in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{5.363194in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{5.354678in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{5.338611in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{5.334652in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{5.289352in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{5.257679in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{5.233648in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{5.220804in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{5.211320in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{5.180154in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{5.172466in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{5.134163in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{5.140562in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{5.124081in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{5.180752in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{5.120951in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{5.113033in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{5.092086in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{5.080807in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{5.089922in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{5.118925in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{5.110501in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{5.114184in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{5.112987in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{5.104838in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{5.134163in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{5.139780in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{5.132322in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{5.147100in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{5.124496in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{5.132828in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{5.145028in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{5.151795in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{5.157182in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{5.133795in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{5.124035in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{5.122194in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{5.144844in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{5.165192in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{5.166849in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{5.153361in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{5.160404in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{5.179003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481232in}{4.185106in}}%
\pgfpathlineto{\pgfqpoint{0.514367in}{4.297908in}}%
\pgfpathlineto{\pgfqpoint{0.547503in}{4.454447in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{4.719746in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{4.957563in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{5.137004in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{5.262468in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{5.365660in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{5.397543in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{5.469122in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{5.497232in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{5.557405in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{5.575277in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{5.613446in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{5.620362in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{5.628265in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{5.643084in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{5.633744in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{5.613896in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{5.595574in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{5.576894in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{5.561536in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{5.541509in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{5.517619in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{5.493101in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{5.485647in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{5.481426in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{5.450082in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{5.472624in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{5.470289in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{5.433916in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{5.469571in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{5.460410in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{5.385059in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{5.460230in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{5.477564in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{5.441191in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{5.489958in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{5.484749in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{5.491035in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{5.435712in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{5.455291in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{5.466427in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{5.461308in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{5.466787in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{5.445502in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{5.426821in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{5.477384in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{5.474151in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{5.494179in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{5.510793in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{5.500106in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{5.523097in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{5.514745in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{5.499837in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{5.503609in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{5.504417in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{5.542047in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{5.523996in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{5.551118in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{5.524265in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{5.522559in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{5.497502in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{5.525343in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{5.508009in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{5.498759in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{5.492831in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{5.485198in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{5.502711in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{5.495167in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{5.515194in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{5.551927in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{5.524804in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{5.536389in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{5.515194in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{5.508189in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{5.535851in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{5.580935in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{5.595664in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{5.605094in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{5.614883in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{5.594497in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{5.590904in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{5.619374in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{5.617937in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{5.584079in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{5.613536in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{5.619733in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{5.642455in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{5.624493in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{5.657543in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{5.641018in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{5.633564in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{5.626918in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{5.614165in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{5.669578in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{5.649550in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{5.620272in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{5.680984in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{5.664548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481232in}{4.444405in}}%
\pgfpathlineto{\pgfqpoint{0.514367in}{4.603639in}}%
\pgfpathlineto{\pgfqpoint{0.547503in}{4.778937in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{5.023626in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{5.254928in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{5.423012in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{5.535019in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{5.617796in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{5.684658in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{5.744752in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{5.794285in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{5.827530in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{5.841214in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{5.877806in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{5.917819in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{5.941098in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{5.955080in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{5.960956in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{5.943999in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{5.929942in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{5.908597in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{5.917522in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{5.918935in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{5.915067in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{5.897515in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{5.896846in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{5.886508in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{5.886508in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{5.902573in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{5.861965in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{5.866650in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{5.857056in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{5.881004in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{5.880781in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{5.859585in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{5.863527in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{5.836901in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{5.839578in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{5.861072in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{5.863080in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{5.859138in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{5.827232in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{5.846421in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{5.854974in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{5.854974in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{5.811465in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{5.811465in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{5.807746in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{5.844933in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{5.876839in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{5.879963in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{5.864270in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{5.884054in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{5.890598in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{5.912687in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{5.910010in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{5.910605in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{5.903763in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{5.909043in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{5.918414in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{5.928678in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{5.940206in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{5.927190in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{5.911646in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{5.924067in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{5.951957in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{5.942139in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{5.961179in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{5.958204in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{5.916109in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{5.938421in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{5.960510in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{5.987805in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{6.013017in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{6.034809in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{6.076309in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{6.057939in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{6.070508in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{6.060170in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{6.088655in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{6.063740in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{6.049386in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{6.077425in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{6.089399in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{6.071103in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{6.058311in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{6.081887in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{6.088060in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{6.079656in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{6.098324in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{6.113942in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{6.127924in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{6.097283in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{6.087837in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{6.082854in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{6.054072in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{6.067236in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{6.117215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481232in}{5.191031in}}%
\pgfpathlineto{\pgfqpoint{0.514367in}{5.439080in}}%
\pgfpathlineto{\pgfqpoint{0.547503in}{5.581907in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{5.749337in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{5.883082in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{5.962504in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{6.002421in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{5.790451in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{6.062566in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{6.072679in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{6.091337in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{6.120233in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{6.109542in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{6.122256in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{6.122132in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{6.133731in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{6.130388in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{6.117096in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{6.113670in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{6.091007in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{6.077137in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{6.084939in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{6.084113in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{6.084402in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{6.058438in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{6.044485in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{6.025703in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{6.025703in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{6.007003in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{5.997550in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{5.988882in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{6.005146in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{6.016498in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{6.050264in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{6.084031in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{6.094433in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{6.133897in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{6.134722in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{6.147354in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{6.176951in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{6.173814in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{6.192637in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{6.177446in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{6.186074in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{6.186074in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{6.237591in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{6.237591in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{6.284525in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{6.310779in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{6.358870in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{6.366672in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{6.378147in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{6.404855in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{6.418849in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{6.425743in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{6.427724in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{6.436475in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{6.441677in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{6.435443in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{6.448653in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{6.450098in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{6.443204in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{6.415175in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{6.394370in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{6.398457in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{6.372740in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{6.330635in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{6.359530in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{6.347848in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{6.294102in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{6.288942in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{6.300913in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{6.282049in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{6.282049in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{6.254433in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{6.291915in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{6.301656in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{6.326920in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{6.305908in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{6.307023in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{6.290635in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{6.283659in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{6.285351in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{6.285475in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{6.312719in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{6.321512in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{6.313628in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{6.291254in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{6.294969in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{6.304092in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{6.289066in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{6.292327in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{6.282420in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{6.291749in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{6.303720in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{6.304546in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{6.276848in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{6.249025in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{6.257033in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{6.268592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481232in}{5.752492in}}%
\pgfpathlineto{\pgfqpoint{0.514367in}{5.913280in}}%
\pgfpathlineto{\pgfqpoint{0.547503in}{5.977805in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{6.070441in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{6.161988in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{6.220783in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{6.250235in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{6.296444in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{6.331735in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{6.357342in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{6.388390in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{6.395245in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{6.392307in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{6.398618in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{6.412728in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{6.417334in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{6.408194in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{6.385271in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{6.359664in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{6.335689in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{6.319113in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{6.310517in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{6.325895in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{6.330321in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{6.319077in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{6.327129in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{6.316792in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{6.316792in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{6.308014in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{6.299672in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{6.283894in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{6.317299in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{6.317880in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{6.354658in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{6.390639in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{6.420635in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{6.430029in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{6.439169in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{6.460170in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{6.477253in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{6.478668in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{6.484544in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{6.500938in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{6.522229in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{6.522229in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{6.543157in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{6.543157in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{6.560422in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{6.575547in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{6.604491in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{6.635103in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{6.643845in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{6.673913in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{6.681203in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{6.689945in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{6.686970in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{6.689473in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{6.691903in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{6.697960in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{6.691903in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{6.687768in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{6.671737in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{6.652695in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{6.643228in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{6.630860in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{6.620087in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{6.595605in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{6.608372in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{6.587806in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{6.535069in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{6.540219in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{6.556759in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{6.558354in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{6.558354in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{6.569199in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{6.572319in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{6.577106in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{6.604418in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{6.606776in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{6.595677in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{6.576417in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{6.580734in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{6.591869in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{6.592014in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{6.612906in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{6.638331in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{6.606994in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{6.601372in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{6.629336in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{6.626616in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{6.641632in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{6.628176in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{6.607900in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{6.613014in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{6.635466in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{6.619035in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{6.632202in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{6.614828in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{6.636554in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{6.663358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481232in}{5.341931in}}%
\pgfpathlineto{\pgfqpoint{0.514367in}{5.531398in}}%
\pgfpathlineto{\pgfqpoint{0.547503in}{5.673706in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{5.925398in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{6.165131in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{6.358585in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{6.457460in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{6.547535in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{6.602667in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{6.648843in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{6.685443in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{6.758175in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{6.736071in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{6.774637in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{6.805542in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{6.847836in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{6.848043in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{6.845092in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{6.826456in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{6.798450in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{6.771583in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{6.785871in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{6.787838in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{6.805128in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{6.793325in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{6.808752in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{6.811030in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{6.811030in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{6.815067in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{6.831322in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{6.846283in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{6.847008in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{6.860208in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{6.836551in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{6.839191in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{6.852495in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{6.864505in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{6.838880in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{6.858345in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{6.832720in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{6.820969in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{6.832927in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{6.874030in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{6.846386in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{6.846386in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{6.809891in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{6.809891in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{6.757709in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{6.782092in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{6.826715in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{6.858707in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{6.870665in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{6.888835in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{6.897739in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{6.918809in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{6.919844in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{6.931285in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{6.943812in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{6.952716in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{6.977202in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{6.958566in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{6.951888in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{6.949610in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{6.956133in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{6.957272in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{6.935581in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{6.929576in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{6.984398in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{6.982172in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{6.892770in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{6.924089in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{6.963432in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{7.024879in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{7.024879in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{7.069813in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{7.110399in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{7.124945in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{7.154297in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{7.146843in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{7.146894in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{7.149638in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{7.152019in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{7.161441in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{7.162373in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{7.179404in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{7.204511in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{7.175884in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{7.152019in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{7.149328in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{7.149949in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{7.172519in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{7.176505in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{7.153107in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{7.178990in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{7.148706in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{7.153521in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{7.141252in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{7.137421in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{7.142908in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{7.146584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481232in}{5.585947in}}%
\pgfpathlineto{\pgfqpoint{0.514367in}{5.717934in}}%
\pgfpathlineto{\pgfqpoint{0.547503in}{5.932779in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{6.172352in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{6.440447in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{6.622106in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{6.736415in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{6.820900in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{6.878923in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{6.936836in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{6.982495in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{7.010910in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{7.016007in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{7.060581in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{7.082055in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{7.096262in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{7.104071in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{7.098431in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{7.086285in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{7.069691in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{7.046916in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{7.044856in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{7.053098in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{7.048543in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{7.029672in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{7.024141in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{7.012537in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{7.012537in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{7.032275in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{7.033468in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{7.035637in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{7.015465in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{7.026961in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{7.031082in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{7.023599in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{7.023924in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{7.048001in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{7.024141in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{7.050170in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{7.065895in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{7.034986in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{7.038023in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{7.034227in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{7.016007in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{7.016007in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{7.014489in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{7.014489in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{7.061557in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{7.075765in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{7.082163in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{7.123159in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{7.130208in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{7.144849in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{7.141812in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{7.181506in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{7.178686in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{7.202221in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{7.209053in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{7.201028in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{7.239420in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{7.216537in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{7.224237in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{7.234648in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{7.214476in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{7.238336in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{7.220332in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{7.238878in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{7.264473in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{7.289742in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{7.225213in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{7.265883in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{7.268160in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{7.286706in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{7.286706in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{7.312626in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{7.347222in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{7.345704in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{7.400147in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{7.413487in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{7.418476in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{7.405245in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{7.365985in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{7.415548in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{7.402533in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{7.389953in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{7.424983in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{7.431382in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{7.410776in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{7.388109in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{7.395267in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{7.392773in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{7.433009in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{7.419886in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{7.436479in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{7.422272in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{7.423899in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{7.429755in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{7.414572in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{7.449493in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{7.445481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481232in}{5.896110in}}%
\pgfpathlineto{\pgfqpoint{0.514367in}{6.040947in}}%
\pgfpathlineto{\pgfqpoint{0.547503in}{6.185687in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{6.445241in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{6.689538in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{6.869191in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{7.009139in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{7.120432in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{7.197692in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{7.238473in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{7.279548in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{7.350842in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{7.382626in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{7.402968in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{7.412747in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{7.420767in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{7.417246in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{7.422038in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{7.416170in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{7.409520in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{7.392992in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{7.375291in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{7.355634in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{7.355634in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{7.344583in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{7.345072in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{7.344485in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{7.383799in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{7.383799in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{7.424092in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{7.432307in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{7.458419in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{7.443945in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{7.475044in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{7.484530in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{7.490398in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{7.489811in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{7.528344in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{7.487953in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{7.485215in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{7.481890in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{7.507513in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{7.544773in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{7.560812in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{7.557389in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{7.545165in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{7.572743in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{7.611667in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{7.611960in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{7.621740in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{7.619001in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{7.622424in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{7.633280in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{7.641495in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{7.653328in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{7.650981in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{7.642766in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{7.668193in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{7.676800in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{7.702520in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{7.693816in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{7.673181in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{7.664575in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{7.665748in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{7.655675in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{7.701640in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{7.690882in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{7.682765in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{7.716701in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{7.715527in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{7.724818in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{7.734793in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{7.727361in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{7.733424in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{7.700564in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{7.700369in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{7.727458in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{7.795819in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{7.766382in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{7.768044in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{7.762665in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{7.786626in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{7.806087in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{7.833471in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{7.866233in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{7.834057in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{7.792298in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{7.835622in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{7.824864in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{7.817041in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{7.804034in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{7.831515in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{7.811564in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{7.769413in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{7.761101in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{7.813129in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{7.807456in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{7.785843in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{7.844424in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{7.833471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481232in}{6.540562in}}%
\pgfpathlineto{\pgfqpoint{0.514367in}{6.708500in}}%
\pgfpathlineto{\pgfqpoint{0.547503in}{6.833249in}}%
\pgfpathlineto{\pgfqpoint{0.580638in}{7.014025in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{7.178564in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{7.333993in}}%
\pgfpathlineto{\pgfqpoint{0.680045in}{7.420746in}}%
\pgfpathlineto{\pgfqpoint{0.713180in}{7.485080in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{7.533554in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{7.548941in}}%
\pgfpathlineto{\pgfqpoint{0.812587in}{7.576600in}}%
\pgfpathlineto{\pgfqpoint{0.845723in}{7.579857in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{7.570040in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{7.591987in}}%
\pgfpathlineto{\pgfqpoint{0.945129in}{7.602041in}}%
\pgfpathlineto{\pgfqpoint{0.978265in}{7.612944in}}%
\pgfpathlineto{\pgfqpoint{1.011400in}{7.617145in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{7.608319in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{7.589391in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{7.575043in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{7.550263in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{7.560552in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{7.578205in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{7.577167in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{7.572258in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{7.586937in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{7.600861in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{7.600861in}}%
\pgfpathlineto{\pgfqpoint{1.409027in}{7.628048in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{7.614360in}}%
\pgfpathlineto{\pgfqpoint{1.475298in}{7.630550in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{7.627576in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{7.644049in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{7.653867in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{7.682658in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{7.686482in}}%
\pgfpathlineto{\pgfqpoint{1.674111in}{7.719238in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{7.719663in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{7.742130in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{7.734531in}}%
\pgfpathlineto{\pgfqpoint{1.806653in}{7.745670in}}%
\pgfpathlineto{\pgfqpoint{1.839789in}{7.748738in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{7.780834in}}%
\pgfpathlineto{\pgfqpoint{1.906060in}{7.778993in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{7.778993in}}%
\pgfpathlineto{\pgfqpoint{1.972331in}{7.749210in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{7.749210in}}%
\pgfpathlineto{\pgfqpoint{2.038602in}{7.771253in}}%
\pgfpathlineto{\pgfqpoint{2.071737in}{7.799525in}}%
\pgfpathlineto{\pgfqpoint{2.104873in}{7.802405in}}%
\pgfpathlineto{\pgfqpoint{2.138008in}{7.834123in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{7.853333in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{7.869900in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{7.891282in}}%
\pgfpathlineto{\pgfqpoint{2.270550in}{7.915496in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{7.915260in}}%
\pgfpathlineto{\pgfqpoint{2.336822in}{7.921490in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{7.921726in}}%
\pgfpathlineto{\pgfqpoint{2.403093in}{7.928617in}}%
\pgfpathlineto{\pgfqpoint{2.436228in}{7.927815in}}%
\pgfpathlineto{\pgfqpoint{2.469364in}{7.950093in}}%
\pgfpathlineto{\pgfqpoint{2.502499in}{7.937396in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{7.942872in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{7.930600in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{7.932346in}}%
\pgfpathlineto{\pgfqpoint{2.635041in}{7.933054in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{7.938576in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{7.947828in}}%
\pgfpathlineto{\pgfqpoint{2.734448in}{7.913513in}}%
\pgfpathlineto{\pgfqpoint{2.767583in}{7.866880in}}%
\pgfpathlineto{\pgfqpoint{2.800719in}{7.888450in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{7.883494in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{7.901477in}}%
\pgfpathlineto{\pgfqpoint{2.900126in}{7.901477in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{7.916676in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{7.936594in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{7.961280in}}%
\pgfpathlineto{\pgfqpoint{3.032668in}{7.992243in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{8.013341in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{8.006544in}}%
\pgfpathlineto{\pgfqpoint{3.132074in}{7.995783in}}%
\pgfpathlineto{\pgfqpoint{3.165210in}{8.005081in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{8.012680in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{8.001966in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{8.012633in}}%
\pgfpathlineto{\pgfqpoint{3.297752in}{8.015701in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{8.019855in}}%
\pgfpathlineto{\pgfqpoint{3.364023in}{8.002532in}}%
\pgfpathlineto{\pgfqpoint{3.397159in}{8.003618in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{8.008102in}}%
\pgfpathlineto{\pgfqpoint{3.463430in}{8.025991in}}%
\pgfpathlineto{\pgfqpoint{3.496565in}{8.022451in}}%
\pgfpathlineto{\pgfqpoint{3.529701in}{8.015512in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{8.016503in}}%
\pgfpathlineto{\pgfqpoint{3.595972in}{8.031560in}}%
\pgfpathlineto{\pgfqpoint{3.629107in}{8.045248in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{8.048316in}}%
\pgfpathlineto{\pgfqpoint{3.695378in}{8.040906in}}%
\pgfpathlineto{\pgfqpoint{3.728514in}{8.071114in}}%
\pgfpathlineto{\pgfqpoint{3.761650in}{8.090607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.878858in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{8.455876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464664in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{0.464664in}{8.455876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778217in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{3.778217in}{8.455876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464664in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{3.778217in}{0.423574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464664in}{8.455876in}}%
\pgfpathlineto{\pgfqpoint{3.778217in}{8.455876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{0.513005in}}%
\pgfpathlineto{\pgfqpoint{3.142292in}{0.513005in}}%
\pgfpathlineto{\pgfqpoint{3.142292in}{0.620535in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{0.620535in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{0.647418in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{0.566770in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{0.486122in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{0.513005in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{0.513005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=0.536117in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RBT\,\(\displaystyle 04302\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{0.828546in}}%
\pgfpathlineto{\pgfqpoint{3.118204in}{0.828546in}}%
\pgfpathlineto{\pgfqpoint{3.118204in}{0.936076in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{0.936076in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{0.962959in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{0.882311in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{0.801663in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{0.828546in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{0.828546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=0.851658in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GRO\,\(\displaystyle 95652\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{1.149488in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{1.149488in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{1.257018in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{1.257018in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{1.283901in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{1.203253in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{1.122605in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{1.149488in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{1.149488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=1.172600in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MIL\,\(\displaystyle 07277\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{1.592082in}}%
\pgfpathlineto{\pgfqpoint{3.186372in}{1.592082in}}%
\pgfpathlineto{\pgfqpoint{3.186372in}{1.699613in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{1.699613in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{1.726495in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{1.645847in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{1.592082in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{1.592082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=1.616767in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vigarano}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{1.910822in}}%
\pgfpathlineto{\pgfqpoint{3.085678in}{1.910822in}}%
\pgfpathlineto{\pgfqpoint{3.085678in}{2.018352in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{2.018352in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{1.964587in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{1.883939in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{1.910822in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{1.910822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=1.933934in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Efremovka}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{2.590850in}}%
\pgfpathlineto{\pgfqpoint{3.253809in}{2.590850in}}%
\pgfpathlineto{\pgfqpoint{3.253809in}{2.698380in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{2.698380in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{2.725263in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{2.644615in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{2.563967in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{2.590850in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{2.590850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=2.613962in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Leoville}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{2.879875in}}%
\pgfpathlineto{\pgfqpoint{3.086356in}{2.879875in}}%
\pgfpathlineto{\pgfqpoint{3.086356in}{2.987406in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{2.987406in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{3.014288in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{2.933641in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{2.852993in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{2.879875in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{2.879875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=2.902987in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont EET\,\(\displaystyle 092126\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{3.204242in}}%
\pgfpathlineto{\pgfqpoint{3.130791in}{3.204242in}}%
\pgfpathlineto{\pgfqpoint{3.130791in}{3.311772in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{3.311772in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{3.338655in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{3.258007in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{3.177359in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{3.204242in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{3.204242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=3.227354in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ALH\,\(\displaystyle 85003\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{3.729178in}}%
\pgfpathlineto{\pgfqpoint{3.130791in}{3.729178in}}%
\pgfpathlineto{\pgfqpoint{3.130791in}{3.836708in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{3.836708in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{3.863591in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{3.782943in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{3.702295in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{3.729178in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{3.729178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=3.752289in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ALH\,\(\displaystyle 83108\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{3.993122in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{3.993122in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{4.100652in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{4.100652in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{4.127535in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{4.046887in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{3.966239in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{3.993122in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{3.993122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=4.016234in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MIL\,\(\displaystyle 07193\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{4.468360in}}%
\pgfpathlineto{\pgfqpoint{3.112724in}{4.468360in}}%
\pgfpathlineto{\pgfqpoint{3.112724in}{4.575890in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{4.575890in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{4.602773in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{4.522125in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{4.441477in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{4.468360in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{4.468360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=4.491472in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MET\,\(\displaystyle 00737\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{4.684735in}}%
\pgfpathlineto{\pgfqpoint{3.115871in}{4.684735in}}%
\pgfpathlineto{\pgfqpoint{3.115871in}{4.792266in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{4.792266in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{4.819148in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{4.738501in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{4.657853in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{4.684735in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{4.684735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=4.707847in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont QUE\,\(\displaystyle 97416\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{4.967087in}}%
\pgfpathlineto{\pgfqpoint{3.130791in}{4.967087in}}%
\pgfpathlineto{\pgfqpoint{3.130791in}{5.074617in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{5.074617in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{5.101500in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{5.020852in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{4.940204in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{4.967087in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{4.967087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=4.990199in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ALH\,\(\displaystyle 77003\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{5.439785in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{5.439785in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{5.547315in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{5.547315in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{5.574198in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{5.493550in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{5.412902in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{5.439785in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{5.439785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=5.462896in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MIL\,\(\displaystyle 05024\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{5.903352in}}%
\pgfpathlineto{\pgfqpoint{3.087767in}{5.903352in}}%
\pgfpathlineto{\pgfqpoint{3.087767in}{6.010882in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{6.010882in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{6.037765in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{5.957117in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{5.876469in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{5.903352in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{5.903352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=5.926464in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DOM\,\(\displaystyle 03238\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{6.119383in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{6.119383in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{6.226914in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{6.226914in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{6.253796in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{6.173149in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{6.092501in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{6.119383in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{6.119383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=6.142495in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MIL\,\(\displaystyle 07709\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{6.441907in}}%
\pgfpathlineto{\pgfqpoint{3.400674in}{6.441907in}}%
\pgfpathlineto{\pgfqpoint{3.400674in}{6.549438in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{6.549438in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{6.576320in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{6.495673in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{6.415025in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{6.441907in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{6.441907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=6.465019in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Moss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{6.965240in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{6.965240in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{7.072771in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{7.072771in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{7.099653in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{7.019005in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{6.938358in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{6.965240in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{6.965240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=6.988352in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MIL\,\(\displaystyle 05104\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{7.210558in}}%
\pgfpathlineto{\pgfqpoint{3.093897in}{7.210558in}}%
\pgfpathlineto{\pgfqpoint{3.093897in}{7.318089in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{7.318089in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{7.344971in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{7.264324in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{7.183676in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{7.210558in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{7.210558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=7.233670in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LAP\,\(\displaystyle 031117\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{7.632332in}}%
\pgfpathlineto{\pgfqpoint{3.087767in}{7.632332in}}%
\pgfpathlineto{\pgfqpoint{3.087767in}{7.739862in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{7.739862in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{7.766745in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{7.686097in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{7.605449in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{7.632332in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{7.632332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=7.655444in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DOM\,\(\displaystyle 08006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668496in}{8.108564in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{8.108564in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{8.216094in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{8.216094in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{8.242977in}}%
\pgfpathlineto{\pgfqpoint{3.749144in}{8.162329in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{8.081681in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{8.108564in}}%
\pgfpathlineto{\pgfqpoint{3.668496in}{8.108564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695378in,y=8.131676in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Kainsaz}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961697in,y=0.504372in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textuparrow\,\,\,\texttt{CV\textsubscript{Red}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961697in,y=2.895051in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textuparrow\,\,\,\texttt{CO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867691in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{8.455876in}}%
\pgfpathlineto{\pgfqpoint{3.867691in}{8.455876in}}%
\pgfpathlineto{\pgfqpoint{3.867691in}{0.423574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950530in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950530in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.950530in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778918in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778918in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.778918in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.607306in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.607306in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.607306in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435695in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435695in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.435695in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116207in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116207in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281885in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281885in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447563in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447563in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613240in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613240in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944596in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944596in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110273in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110273in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275951in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275951in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441629in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441629in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772984in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772984in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.938662in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.938662in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104339in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104339in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.270017in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.270017in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.601372in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.601372in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767050in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767050in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932728in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932728in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.098405in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.098405in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.524467in,y=0.178050in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength / \textmu m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{1.374142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.374142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{2.324710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{2.324710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{3.275279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.275279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{4.225847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.225847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{5.176415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{5.176415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{6.126984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{6.126984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{7.077552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{7.077552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{8.028120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{8.028120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{0.661216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.661216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{0.898858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.898858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{1.136500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.136500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{1.611784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.611784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{1.849426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.849426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{2.087068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{2.087068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{2.562353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{2.562353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{2.799995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{2.799995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{3.037637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.037637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{3.512921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.512921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{3.750563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.750563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{3.988205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.988205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{4.463489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.463489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{4.701131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.701131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{4.938773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.938773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{5.414057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{5.414057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{5.651700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{5.651700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{5.889342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{5.889342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{6.364626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{6.364626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{6.602268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{6.602268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{6.839910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{6.839910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{7.315194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{7.315194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{7.552836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{7.552836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{7.790478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{7.790478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867691in}{8.265762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{8.265762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884258in}{0.781368in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{0.929870in}}%
\pgfpathlineto{\pgfqpoint{3.950530in}{1.109230in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{1.310961in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{1.489164in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{1.619923in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{1.699767in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{1.742196in}}%
\pgfpathlineto{\pgfqpoint{4.149343in}{1.796197in}}%
\pgfpathlineto{\pgfqpoint{4.182478in}{1.837855in}}%
\pgfpathlineto{\pgfqpoint{4.215614in}{1.849426in}}%
\pgfpathlineto{\pgfqpoint{4.248749in}{1.860998in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{1.873727in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{1.868327in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{1.887998in}}%
\pgfpathlineto{\pgfqpoint{4.381291in}{1.887227in}}%
\pgfpathlineto{\pgfqpoint{4.414427in}{1.886455in}}%
\pgfpathlineto{\pgfqpoint{4.447563in}{1.869484in}}%
\pgfpathlineto{\pgfqpoint{4.480698in}{1.841326in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{1.813554in}}%
\pgfpathlineto{\pgfqpoint{4.546969in}{1.783082in}}%
\pgfpathlineto{\pgfqpoint{4.580105in}{1.739110in}}%
\pgfpathlineto{\pgfqpoint{4.613240in}{1.718667in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{1.689738in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{1.663124in}}%
\pgfpathlineto{\pgfqpoint{4.712647in}{1.641909in}}%
\pgfpathlineto{\pgfqpoint{4.745782in}{1.602180in}}%
\pgfpathlineto{\pgfqpoint{4.778918in}{1.572865in}}%
\pgfpathlineto{\pgfqpoint{4.812053in}{1.560136in}}%
\pgfpathlineto{\pgfqpoint{4.845189in}{1.514236in}}%
\pgfpathlineto{\pgfqpoint{4.878324in}{1.525036in}}%
\pgfpathlineto{\pgfqpoint{4.911460in}{1.513079in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{1.518479in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{1.526193in}}%
\pgfpathlineto{\pgfqpoint{5.010867in}{1.543165in}}%
\pgfpathlineto{\pgfqpoint{5.044002in}{1.555508in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{1.569394in}}%
\pgfpathlineto{\pgfqpoint{5.110273in}{1.545479in}}%
\pgfpathlineto{\pgfqpoint{5.143409in}{1.543550in}}%
\pgfpathlineto{\pgfqpoint{5.176544in}{1.547793in}}%
\pgfpathlineto{\pgfqpoint{5.209680in}{1.531207in}}%
\pgfpathlineto{\pgfqpoint{5.242815in}{1.526964in}}%
\pgfpathlineto{\pgfqpoint{5.275951in}{1.547022in}}%
\pgfpathlineto{\pgfqpoint{5.309086in}{1.528122in}}%
\pgfpathlineto{\pgfqpoint{5.342222in}{1.540079in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{1.508450in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{1.511921in}}%
\pgfpathlineto{\pgfqpoint{5.441629in}{1.524650in}}%
\pgfpathlineto{\pgfqpoint{5.474764in}{1.547793in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{1.570937in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{1.577494in}}%
\pgfpathlineto{\pgfqpoint{5.574171in}{1.572479in}}%
\pgfpathlineto{\pgfqpoint{5.607306in}{1.589451in}}%
\pgfpathlineto{\pgfqpoint{5.640442in}{1.578265in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{1.580965in}}%
\pgfpathlineto{\pgfqpoint{5.706713in}{1.565536in}}%
\pgfpathlineto{\pgfqpoint{5.739848in}{1.548565in}}%
\pgfpathlineto{\pgfqpoint{5.772984in}{1.544322in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{1.530050in}}%
\pgfpathlineto{\pgfqpoint{5.839255in}{1.516550in}}%
\pgfpathlineto{\pgfqpoint{5.872390in}{1.495721in}}%
\pgfpathlineto{\pgfqpoint{5.905526in}{1.477207in}}%
\pgfpathlineto{\pgfqpoint{5.938662in}{1.466021in}}%
\pgfpathlineto{\pgfqpoint{5.971797in}{1.431692in}}%
\pgfpathlineto{\pgfqpoint{6.004933in}{1.415877in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{6.071204in}{1.390420in}}%
\pgfpathlineto{\pgfqpoint{6.104339in}{1.367276in}}%
\pgfpathlineto{\pgfqpoint{6.137475in}{1.354548in}}%
\pgfpathlineto{\pgfqpoint{6.170610in}{1.322919in}}%
\pgfpathlineto{\pgfqpoint{6.203746in}{1.308647in}}%
\pgfpathlineto{\pgfqpoint{6.236881in}{1.307490in}}%
\pgfpathlineto{\pgfqpoint{6.270017in}{1.289747in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{1.277789in}}%
\pgfpathlineto{\pgfqpoint{6.336288in}{1.299004in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{1.290132in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{1.276246in}}%
\pgfpathlineto{\pgfqpoint{6.435695in}{1.288204in}}%
\pgfpathlineto{\pgfqpoint{6.468830in}{1.284347in}}%
\pgfpathlineto{\pgfqpoint{6.501966in}{1.268918in}}%
\pgfpathlineto{\pgfqpoint{6.535101in}{1.285118in}}%
\pgfpathlineto{\pgfqpoint{6.568237in}{1.278946in}}%
\pgfpathlineto{\pgfqpoint{6.601372in}{1.270461in}}%
\pgfpathlineto{\pgfqpoint{6.634508in}{1.252332in}}%
\pgfpathlineto{\pgfqpoint{6.667643in}{1.231503in}}%
\pgfpathlineto{\pgfqpoint{6.700779in}{1.227260in}}%
\pgfpathlineto{\pgfqpoint{6.733914in}{1.216074in}}%
\pgfpathlineto{\pgfqpoint{6.767050in}{1.214531in}}%
\pgfpathlineto{\pgfqpoint{6.800185in}{1.228031in}}%
\pgfpathlineto{\pgfqpoint{6.833321in}{1.213760in}}%
\pgfpathlineto{\pgfqpoint{6.866457in}{1.224560in}}%
\pgfpathlineto{\pgfqpoint{6.899592in}{1.217617in}}%
\pgfpathlineto{\pgfqpoint{6.932728in}{1.214917in}}%
\pgfpathlineto{\pgfqpoint{6.965863in}{1.212988in}}%
\pgfpathlineto{\pgfqpoint{6.998999in}{1.191002in}}%
\pgfpathlineto{\pgfqpoint{7.032134in}{1.170559in}}%
\pgfpathlineto{\pgfqpoint{7.065270in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{7.098405in}{1.180974in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{1.171331in}}%
\pgfpathlineto{\pgfqpoint{7.164676in}{1.168631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884258in}{0.667512in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{0.873871in}}%
\pgfpathlineto{\pgfqpoint{3.950530in}{1.121751in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{1.715756in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{1.906734in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{2.003735in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{2.064238in}}%
\pgfpathlineto{\pgfqpoint{4.149343in}{2.101135in}}%
\pgfpathlineto{\pgfqpoint{4.182478in}{2.126208in}}%
\pgfpathlineto{\pgfqpoint{4.215614in}{2.146479in}}%
\pgfpathlineto{\pgfqpoint{4.248749in}{2.152480in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{2.161949in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{2.175019in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{2.167106in}}%
\pgfpathlineto{\pgfqpoint{4.381291in}{2.161105in}}%
\pgfpathlineto{\pgfqpoint{4.414427in}{2.152747in}}%
\pgfpathlineto{\pgfqpoint{4.447563in}{2.135454in}}%
\pgfpathlineto{\pgfqpoint{4.480698in}{2.106870in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{2.081264in}}%
\pgfpathlineto{\pgfqpoint{4.546969in}{2.056325in}}%
\pgfpathlineto{\pgfqpoint{4.580105in}{2.036987in}}%
\pgfpathlineto{\pgfqpoint{4.613240in}{2.017604in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{2.000978in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{1.969816in}}%
\pgfpathlineto{\pgfqpoint{4.712647in}{1.938875in}}%
\pgfpathlineto{\pgfqpoint{4.745782in}{1.906290in}}%
\pgfpathlineto{\pgfqpoint{4.778918in}{1.906290in}}%
\pgfpathlineto{\pgfqpoint{4.812053in}{1.852988in}}%
\pgfpathlineto{\pgfqpoint{4.845189in}{1.858678in}}%
\pgfpathlineto{\pgfqpoint{4.878324in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{4.911460in}{1.844764in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{1.851343in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{1.890241in}}%
\pgfpathlineto{\pgfqpoint{5.010867in}{1.913847in}}%
\pgfpathlineto{\pgfqpoint{5.044002in}{1.945854in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{1.957457in}}%
\pgfpathlineto{\pgfqpoint{5.110273in}{1.950033in}}%
\pgfpathlineto{\pgfqpoint{5.143409in}{1.985864in}}%
\pgfpathlineto{\pgfqpoint{5.176544in}{1.990220in}}%
\pgfpathlineto{\pgfqpoint{5.209680in}{1.998489in}}%
\pgfpathlineto{\pgfqpoint{5.242815in}{2.000356in}}%
\pgfpathlineto{\pgfqpoint{5.275951in}{2.005957in}}%
\pgfpathlineto{\pgfqpoint{5.309086in}{2.025651in}}%
\pgfpathlineto{\pgfqpoint{5.342222in}{2.029874in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{2.044811in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{2.034364in}}%
\pgfpathlineto{\pgfqpoint{5.441629in}{2.096734in}}%
\pgfpathlineto{\pgfqpoint{5.474764in}{2.125541in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{2.119095in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{2.135988in}}%
\pgfpathlineto{\pgfqpoint{5.574171in}{2.133765in}}%
\pgfpathlineto{\pgfqpoint{5.607306in}{2.143545in}}%
\pgfpathlineto{\pgfqpoint{5.640442in}{2.136254in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{2.154659in}}%
\pgfpathlineto{\pgfqpoint{5.706713in}{2.148124in}}%
\pgfpathlineto{\pgfqpoint{5.739848in}{2.144478in}}%
\pgfpathlineto{\pgfqpoint{5.772984in}{2.139588in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{2.124918in}}%
\pgfpathlineto{\pgfqpoint{5.839255in}{2.101624in}}%
\pgfpathlineto{\pgfqpoint{5.872390in}{2.085798in}}%
\pgfpathlineto{\pgfqpoint{5.905526in}{2.054635in}}%
\pgfpathlineto{\pgfqpoint{5.938662in}{2.010669in}}%
\pgfpathlineto{\pgfqpoint{5.971797in}{1.968037in}}%
\pgfpathlineto{\pgfqpoint{6.004933in}{1.930784in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{1.890508in}}%
\pgfpathlineto{\pgfqpoint{6.071204in}{1.897576in}}%
\pgfpathlineto{\pgfqpoint{6.104339in}{1.859745in}}%
\pgfpathlineto{\pgfqpoint{6.137475in}{1.816002in}}%
\pgfpathlineto{\pgfqpoint{6.170610in}{1.799242in}}%
\pgfpathlineto{\pgfqpoint{6.203746in}{1.774703in}}%
\pgfpathlineto{\pgfqpoint{6.236881in}{1.750387in}}%
\pgfpathlineto{\pgfqpoint{6.270017in}{1.737361in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{1.684282in}}%
\pgfpathlineto{\pgfqpoint{6.336288in}{1.663966in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{1.654809in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{6.435695in}{1.694240in}}%
\pgfpathlineto{\pgfqpoint{6.468830in}{1.691928in}}%
\pgfpathlineto{\pgfqpoint{6.501966in}{1.685838in}}%
\pgfpathlineto{\pgfqpoint{6.535101in}{1.668723in}}%
\pgfpathlineto{\pgfqpoint{6.568237in}{1.688861in}}%
\pgfpathlineto{\pgfqpoint{6.601372in}{1.678370in}}%
\pgfpathlineto{\pgfqpoint{6.634508in}{1.670501in}}%
\pgfpathlineto{\pgfqpoint{6.667643in}{1.681482in}}%
\pgfpathlineto{\pgfqpoint{6.700779in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{6.733914in}{1.659299in}}%
\pgfpathlineto{\pgfqpoint{6.767050in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{6.800185in}{1.641917in}}%
\pgfpathlineto{\pgfqpoint{6.833321in}{1.651786in}}%
\pgfpathlineto{\pgfqpoint{6.866457in}{1.648318in}}%
\pgfpathlineto{\pgfqpoint{6.899592in}{1.641072in}}%
\pgfpathlineto{\pgfqpoint{6.932728in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{6.965863in}{1.644317in}}%
\pgfpathlineto{\pgfqpoint{6.998999in}{1.661299in}}%
\pgfpathlineto{\pgfqpoint{7.032134in}{1.676147in}}%
\pgfpathlineto{\pgfqpoint{7.065270in}{1.655831in}}%
\pgfpathlineto{\pgfqpoint{7.098405in}{1.635426in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{1.630892in}}%
\pgfpathlineto{\pgfqpoint{7.164676in}{1.642850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884258in}{2.073972in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{2.151626in}}%
\pgfpathlineto{\pgfqpoint{3.950530in}{2.203238in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{2.287646in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{2.348686in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{2.381986in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{2.403513in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{2.424461in}}%
\pgfpathlineto{\pgfqpoint{4.149343in}{2.430529in}}%
\pgfpathlineto{\pgfqpoint{4.182478in}{2.435333in}}%
\pgfpathlineto{\pgfqpoint{4.215614in}{2.443532in}}%
\pgfpathlineto{\pgfqpoint{4.248749in}{2.418863in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{2.458340in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{2.474954in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{2.474485in}}%
\pgfpathlineto{\pgfqpoint{4.381291in}{2.471848in}}%
\pgfpathlineto{\pgfqpoint{4.414427in}{2.468742in}}%
\pgfpathlineto{\pgfqpoint{4.447563in}{2.456390in}}%
\pgfpathlineto{\pgfqpoint{4.480698in}{2.448010in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{2.437283in}}%
\pgfpathlineto{\pgfqpoint{4.546969in}{2.429120in}}%
\pgfpathlineto{\pgfqpoint{4.580105in}{2.417599in}}%
\pgfpathlineto{\pgfqpoint{4.613240in}{2.395097in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{2.365011in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{2.343665in}}%
\pgfpathlineto{\pgfqpoint{4.712647in}{2.323367in}}%
\pgfpathlineto{\pgfqpoint{4.745782in}{2.298265in}}%
\pgfpathlineto{\pgfqpoint{4.778918in}{2.287935in}}%
\pgfpathlineto{\pgfqpoint{4.812053in}{2.235925in}}%
\pgfpathlineto{\pgfqpoint{4.845189in}{2.222850in}}%
\pgfpathlineto{\pgfqpoint{4.878324in}{2.204430in}}%
\pgfpathlineto{\pgfqpoint{4.911460in}{2.200060in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{2.199771in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{2.235203in}}%
\pgfpathlineto{\pgfqpoint{5.010867in}{2.256838in}}%
\pgfpathlineto{\pgfqpoint{5.044002in}{2.258932in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{2.274499in}}%
\pgfpathlineto{\pgfqpoint{5.110273in}{2.306680in}}%
\pgfpathlineto{\pgfqpoint{5.143409in}{2.279628in}}%
\pgfpathlineto{\pgfqpoint{5.176544in}{2.274499in}}%
\pgfpathlineto{\pgfqpoint{5.209680in}{2.288983in}}%
\pgfpathlineto{\pgfqpoint{5.242815in}{2.307403in}}%
\pgfpathlineto{\pgfqpoint{5.275951in}{2.307005in}}%
\pgfpathlineto{\pgfqpoint{5.309086in}{2.330735in}}%
\pgfpathlineto{\pgfqpoint{5.342222in}{2.321525in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{2.332252in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{2.350058in}}%
\pgfpathlineto{\pgfqpoint{5.441629in}{2.377002in}}%
\pgfpathlineto{\pgfqpoint{5.474764in}{2.348938in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{2.398781in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{2.381047in}}%
\pgfpathlineto{\pgfqpoint{5.574171in}{2.399720in}}%
\pgfpathlineto{\pgfqpoint{5.607306in}{2.385851in}}%
\pgfpathlineto{\pgfqpoint{5.640442in}{2.391955in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{2.397806in}}%
\pgfpathlineto{\pgfqpoint{5.706713in}{2.412145in}}%
\pgfpathlineto{\pgfqpoint{5.739848in}{2.418177in}}%
\pgfpathlineto{\pgfqpoint{5.772984in}{2.400334in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{2.379603in}}%
\pgfpathlineto{\pgfqpoint{5.839255in}{2.374727in}}%
\pgfpathlineto{\pgfqpoint{5.872390in}{2.370067in}}%
\pgfpathlineto{\pgfqpoint{5.905526in}{2.339114in}}%
\pgfpathlineto{\pgfqpoint{5.938662in}{2.301479in}}%
\pgfpathlineto{\pgfqpoint{5.971797in}{2.296387in}}%
\pgfpathlineto{\pgfqpoint{6.004933in}{2.268648in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{2.256404in}}%
\pgfpathlineto{\pgfqpoint{6.071204in}{2.250842in}}%
\pgfpathlineto{\pgfqpoint{6.104339in}{2.230507in}}%
\pgfpathlineto{\pgfqpoint{6.137475in}{2.222959in}}%
\pgfpathlineto{\pgfqpoint{6.170610in}{2.206200in}}%
\pgfpathlineto{\pgfqpoint{6.203746in}{2.215302in}}%
\pgfpathlineto{\pgfqpoint{6.236881in}{2.208367in}}%
\pgfpathlineto{\pgfqpoint{6.270017in}{2.176728in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{2.167734in}}%
\pgfpathlineto{\pgfqpoint{6.336288in}{2.157513in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{2.144872in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{2.147003in}}%
\pgfpathlineto{\pgfqpoint{6.435695in}{2.163834in}}%
\pgfpathlineto{\pgfqpoint{6.468830in}{2.169432in}}%
\pgfpathlineto{\pgfqpoint{6.501966in}{2.128113in}}%
\pgfpathlineto{\pgfqpoint{6.535101in}{2.139635in}}%
\pgfpathlineto{\pgfqpoint{6.568237in}{2.128438in}}%
\pgfpathlineto{\pgfqpoint{6.601372in}{2.131833in}}%
\pgfpathlineto{\pgfqpoint{6.634508in}{2.156971in}}%
\pgfpathlineto{\pgfqpoint{6.667643in}{2.168637in}}%
\pgfpathlineto{\pgfqpoint{6.700779in}{2.169793in}}%
\pgfpathlineto{\pgfqpoint{6.733914in}{2.179906in}}%
\pgfpathlineto{\pgfqpoint{6.767050in}{2.172466in}}%
\pgfpathlineto{\pgfqpoint{6.800185in}{2.172249in}}%
\pgfpathlineto{\pgfqpoint{6.833321in}{2.178209in}}%
\pgfpathlineto{\pgfqpoint{6.866457in}{2.186010in}}%
\pgfpathlineto{\pgfqpoint{6.899592in}{2.171707in}}%
\pgfpathlineto{\pgfqpoint{6.932728in}{2.192439in}}%
\pgfpathlineto{\pgfqpoint{6.965863in}{2.198146in}}%
\pgfpathlineto{\pgfqpoint{6.998999in}{2.202877in}}%
\pgfpathlineto{\pgfqpoint{7.032134in}{2.208078in}}%
\pgfpathlineto{\pgfqpoint{7.065270in}{2.192800in}}%
\pgfpathlineto{\pgfqpoint{7.098405in}{2.170154in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{2.166326in}}%
\pgfpathlineto{\pgfqpoint{7.164676in}{2.199085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901538in}{0.421074in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{0.502449in}}%
\pgfpathlineto{\pgfqpoint{3.950530in}{0.751486in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{1.070454in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{1.424365in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{1.717308in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{1.933619in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{2.115667in}}%
\pgfpathlineto{\pgfqpoint{4.149343in}{2.239416in}}%
\pgfpathlineto{\pgfqpoint{4.182478in}{2.342073in}}%
\pgfpathlineto{\pgfqpoint{4.215614in}{2.407885in}}%
\pgfpathlineto{\pgfqpoint{4.248749in}{2.470710in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{2.512895in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{2.556122in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{2.566532in}}%
\pgfpathlineto{\pgfqpoint{4.381291in}{2.578255in}}%
\pgfpathlineto{\pgfqpoint{4.414427in}{2.584366in}}%
\pgfpathlineto{\pgfqpoint{4.447563in}{2.577440in}}%
\pgfpathlineto{\pgfqpoint{4.480698in}{2.560784in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{2.535482in}}%
\pgfpathlineto{\pgfqpoint{4.546969in}{2.529235in}}%
\pgfpathlineto{\pgfqpoint{4.580105in}{2.486371in}}%
\pgfpathlineto{\pgfqpoint{4.613240in}{2.479944in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{2.449437in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{2.420016in}}%
\pgfpathlineto{\pgfqpoint{4.712647in}{2.396796in}}%
\pgfpathlineto{\pgfqpoint{4.745782in}{2.364614in}}%
\pgfpathlineto{\pgfqpoint{4.778918in}{2.430109in}}%
\pgfpathlineto{\pgfqpoint{4.812053in}{2.403404in}}%
\pgfpathlineto{\pgfqpoint{4.845189in}{2.410873in}}%
\pgfpathlineto{\pgfqpoint{4.878324in}{2.395121in}}%
\pgfpathlineto{\pgfqpoint{4.911460in}{2.444548in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{2.476097in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{2.520952in}}%
\pgfpathlineto{\pgfqpoint{5.010867in}{2.545168in}}%
\pgfpathlineto{\pgfqpoint{5.044002in}{2.571783in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{2.630353in}}%
\pgfpathlineto{\pgfqpoint{5.110273in}{2.666563in}}%
\pgfpathlineto{\pgfqpoint{5.143409in}{2.688878in}}%
\pgfpathlineto{\pgfqpoint{5.176544in}{2.674846in}}%
\pgfpathlineto{\pgfqpoint{5.209680in}{2.700375in}}%
\pgfpathlineto{\pgfqpoint{5.242815in}{2.704765in}}%
\pgfpathlineto{\pgfqpoint{5.275951in}{2.715130in}}%
\pgfpathlineto{\pgfqpoint{5.309086in}{2.740704in}}%
\pgfpathlineto{\pgfqpoint{5.342222in}{2.791399in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{2.808508in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{2.788049in}}%
\pgfpathlineto{\pgfqpoint{5.441629in}{2.889121in}}%
\pgfpathlineto{\pgfqpoint{5.474764in}{2.928364in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{2.936783in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{2.946515in}}%
\pgfpathlineto{\pgfqpoint{5.574171in}{2.977339in}}%
\pgfpathlineto{\pgfqpoint{5.607306in}{2.998251in}}%
\pgfpathlineto{\pgfqpoint{5.640442in}{2.994086in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{3.016808in}}%
\pgfpathlineto{\pgfqpoint{5.706713in}{3.022693in}}%
\pgfpathlineto{\pgfqpoint{5.739848in}{3.006217in}}%
\pgfpathlineto{\pgfqpoint{5.772984in}{3.007484in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{2.987704in}}%
\pgfpathlineto{\pgfqpoint{5.839255in}{2.991371in}}%
\pgfpathlineto{\pgfqpoint{5.872390in}{2.955613in}}%
\pgfpathlineto{\pgfqpoint{5.905526in}{2.911572in}}%
\pgfpathlineto{\pgfqpoint{5.938662in}{2.860108in}}%
\pgfpathlineto{\pgfqpoint{5.971797in}{2.845262in}}%
\pgfpathlineto{\pgfqpoint{6.004933in}{2.821363in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{2.773384in}}%
\pgfpathlineto{\pgfqpoint{6.071204in}{2.747765in}}%
\pgfpathlineto{\pgfqpoint{6.104339in}{2.693495in}}%
\pgfpathlineto{\pgfqpoint{6.137475in}{2.672131in}}%
\pgfpathlineto{\pgfqpoint{6.170610in}{2.639722in}}%
\pgfpathlineto{\pgfqpoint{6.203746in}{2.595953in}}%
\pgfpathlineto{\pgfqpoint{6.236881in}{2.603919in}}%
\pgfpathlineto{\pgfqpoint{6.270017in}{2.595229in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{2.541185in}}%
\pgfpathlineto{\pgfqpoint{6.336288in}{2.540506in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{2.511492in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{2.531317in}}%
\pgfpathlineto{\pgfqpoint{6.435695in}{2.547612in}}%
\pgfpathlineto{\pgfqpoint{6.468830in}{2.552908in}}%
\pgfpathlineto{\pgfqpoint{6.501966in}{2.542181in}}%
\pgfpathlineto{\pgfqpoint{6.535101in}{2.533173in}}%
\pgfpathlineto{\pgfqpoint{6.568237in}{2.553451in}}%
\pgfpathlineto{\pgfqpoint{6.601372in}{2.534757in}}%
\pgfpathlineto{\pgfqpoint{6.634508in}{2.554537in}}%
\pgfpathlineto{\pgfqpoint{6.667643in}{2.566804in}}%
\pgfpathlineto{\pgfqpoint{6.700779in}{2.562096in}}%
\pgfpathlineto{\pgfqpoint{6.733914in}{2.559969in}}%
\pgfpathlineto{\pgfqpoint{6.767050in}{2.540958in}}%
\pgfpathlineto{\pgfqpoint{6.800185in}{2.547703in}}%
\pgfpathlineto{\pgfqpoint{6.833321in}{2.560376in}}%
\pgfpathlineto{\pgfqpoint{6.866457in}{2.562006in}}%
\pgfpathlineto{\pgfqpoint{6.899592in}{2.540868in}}%
\pgfpathlineto{\pgfqpoint{6.932728in}{2.535798in}}%
\pgfpathlineto{\pgfqpoint{6.965863in}{2.591200in}}%
\pgfpathlineto{\pgfqpoint{6.998999in}{2.606182in}}%
\pgfpathlineto{\pgfqpoint{7.032134in}{2.609306in}}%
\pgfpathlineto{\pgfqpoint{7.065270in}{2.582465in}}%
\pgfpathlineto{\pgfqpoint{7.098405in}{2.590295in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{2.586674in}}%
\pgfpathlineto{\pgfqpoint{7.164676in}{2.601566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884258in}{1.855347in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{1.968559in}}%
\pgfpathlineto{\pgfqpoint{3.950530in}{2.160909in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{2.310871in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{2.446161in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{2.549481in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{2.598655in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{2.631295in}}%
\pgfpathlineto{\pgfqpoint{4.149343in}{2.661115in}}%
\pgfpathlineto{\pgfqpoint{4.182478in}{2.680279in}}%
\pgfpathlineto{\pgfqpoint{4.215614in}{2.704938in}}%
\pgfpathlineto{\pgfqpoint{4.248749in}{2.728593in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{2.756693in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{2.757649in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{2.760182in}}%
\pgfpathlineto{\pgfqpoint{4.381291in}{2.765964in}}%
\pgfpathlineto{\pgfqpoint{4.414427in}{2.763766in}}%
\pgfpathlineto{\pgfqpoint{4.447563in}{2.761281in}}%
\pgfpathlineto{\pgfqpoint{4.480698in}{2.756502in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{2.757123in}}%
\pgfpathlineto{\pgfqpoint{4.546969in}{2.741496in}}%
\pgfpathlineto{\pgfqpoint{4.580105in}{2.743934in}}%
\pgfpathlineto{\pgfqpoint{4.613240in}{2.732416in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{2.722476in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{2.717076in}}%
\pgfpathlineto{\pgfqpoint{4.712647in}{2.692847in}}%
\pgfpathlineto{\pgfqpoint{4.745782in}{2.659252in}}%
\pgfpathlineto{\pgfqpoint{4.778918in}{2.659252in}}%
\pgfpathlineto{\pgfqpoint{4.812053in}{2.624796in}}%
\pgfpathlineto{\pgfqpoint{4.845189in}{2.616528in}}%
\pgfpathlineto{\pgfqpoint{4.878324in}{2.629766in}}%
\pgfpathlineto{\pgfqpoint{4.911460in}{2.640518in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{2.652131in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{2.671486in}}%
\pgfpathlineto{\pgfqpoint{5.010867in}{2.696957in}}%
\pgfpathlineto{\pgfqpoint{5.044002in}{2.720613in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{2.742882in}}%
\pgfpathlineto{\pgfqpoint{5.110273in}{2.749477in}}%
\pgfpathlineto{\pgfqpoint{5.143409in}{2.773849in}}%
\pgfpathlineto{\pgfqpoint{5.176544in}{2.783455in}}%
\pgfpathlineto{\pgfqpoint{5.209680in}{2.794207in}}%
\pgfpathlineto{\pgfqpoint{5.242815in}{2.814852in}}%
\pgfpathlineto{\pgfqpoint{5.275951in}{2.841327in}}%
\pgfpathlineto{\pgfqpoint{5.309086in}{2.864696in}}%
\pgfpathlineto{\pgfqpoint{5.342222in}{2.871673in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{2.894516in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{2.885436in}}%
\pgfpathlineto{\pgfqpoint{5.441629in}{2.920179in}}%
\pgfpathlineto{\pgfqpoint{5.474764in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{2.950190in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{2.978672in}}%
\pgfpathlineto{\pgfqpoint{5.574171in}{3.001659in}}%
\pgfpathlineto{\pgfqpoint{5.607306in}{3.023690in}}%
\pgfpathlineto{\pgfqpoint{5.640442in}{3.040846in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{3.043140in}}%
\pgfpathlineto{\pgfqpoint{5.706713in}{3.042757in}}%
\pgfpathlineto{\pgfqpoint{5.739848in}{3.059005in}}%
\pgfpathlineto{\pgfqpoint{5.772984in}{3.060774in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{3.066317in}}%
\pgfpathlineto{\pgfqpoint{5.839255in}{3.038408in}}%
\pgfpathlineto{\pgfqpoint{5.872390in}{3.027752in}}%
\pgfpathlineto{\pgfqpoint{5.905526in}{3.001611in}}%
\pgfpathlineto{\pgfqpoint{5.938662in}{3.004622in}}%
\pgfpathlineto{\pgfqpoint{5.971797in}{2.983977in}}%
\pgfpathlineto{\pgfqpoint{6.004933in}{2.960130in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{2.939533in}}%
\pgfpathlineto{\pgfqpoint{6.071204in}{2.933369in}}%
\pgfpathlineto{\pgfqpoint{6.104339in}{2.900155in}}%
\pgfpathlineto{\pgfqpoint{6.137475in}{2.898435in}}%
\pgfpathlineto{\pgfqpoint{6.170610in}{2.901876in}}%
\pgfpathlineto{\pgfqpoint{6.203746in}{2.907515in}}%
\pgfpathlineto{\pgfqpoint{6.236881in}{2.889307in}}%
\pgfpathlineto{\pgfqpoint{6.270017in}{2.907419in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{2.866464in}}%
\pgfpathlineto{\pgfqpoint{6.336288in}{2.850073in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{2.840658in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{2.875496in}}%
\pgfpathlineto{\pgfqpoint{6.435695in}{2.921182in}}%
\pgfpathlineto{\pgfqpoint{6.468830in}{2.902449in}}%
\pgfpathlineto{\pgfqpoint{6.501966in}{2.883190in}}%
\pgfpathlineto{\pgfqpoint{6.535101in}{2.856667in}}%
\pgfpathlineto{\pgfqpoint{6.568237in}{2.881088in}}%
\pgfpathlineto{\pgfqpoint{6.601372in}{2.927777in}}%
\pgfpathlineto{\pgfqpoint{6.634508in}{2.906272in}}%
\pgfpathlineto{\pgfqpoint{6.667643in}{2.915878in}}%
\pgfpathlineto{\pgfqpoint{6.700779in}{2.919940in}}%
\pgfpathlineto{\pgfqpoint{6.733914in}{2.886631in}}%
\pgfpathlineto{\pgfqpoint{6.767050in}{2.884050in}}%
\pgfpathlineto{\pgfqpoint{6.800185in}{2.899247in}}%
\pgfpathlineto{\pgfqpoint{6.833321in}{2.897622in}}%
\pgfpathlineto{\pgfqpoint{6.866457in}{2.905364in}}%
\pgfpathlineto{\pgfqpoint{6.899592in}{2.929163in}}%
\pgfpathlineto{\pgfqpoint{6.932728in}{2.889928in}}%
\pgfpathlineto{\pgfqpoint{6.965863in}{2.878889in}}%
\pgfpathlineto{\pgfqpoint{6.998999in}{2.898578in}}%
\pgfpathlineto{\pgfqpoint{7.032134in}{2.899630in}}%
\pgfpathlineto{\pgfqpoint{7.065270in}{2.910860in}}%
\pgfpathlineto{\pgfqpoint{7.098405in}{2.883764in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{2.912150in}}%
\pgfpathlineto{\pgfqpoint{7.164676in}{2.911338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884258in}{2.374465in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{2.502767in}}%
\pgfpathlineto{\pgfqpoint{3.950530in}{2.618796in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{2.696736in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{2.784943in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{2.846894in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{2.887233in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{2.921362in}}%
\pgfpathlineto{\pgfqpoint{4.149343in}{2.957936in}}%
\pgfpathlineto{\pgfqpoint{4.182478in}{2.987762in}}%
\pgfpathlineto{\pgfqpoint{4.215614in}{3.001990in}}%
\pgfpathlineto{\pgfqpoint{4.248749in}{3.035239in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{3.041889in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{3.049272in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{3.054846in}}%
\pgfpathlineto{\pgfqpoint{4.381291in}{3.054700in}}%
\pgfpathlineto{\pgfqpoint{4.414427in}{3.059394in}}%
\pgfpathlineto{\pgfqpoint{4.447563in}{3.049664in}}%
\pgfpathlineto{\pgfqpoint{4.480698in}{3.044627in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{3.032990in}}%
\pgfpathlineto{\pgfqpoint{4.546969in}{3.019006in}}%
\pgfpathlineto{\pgfqpoint{4.580105in}{3.012258in}}%
\pgfpathlineto{\pgfqpoint{4.613240in}{3.010840in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{2.997981in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{2.979205in}}%
\pgfpathlineto{\pgfqpoint{4.712647in}{2.954268in}}%
\pgfpathlineto{\pgfqpoint{4.745782in}{2.932314in}}%
\pgfpathlineto{\pgfqpoint{4.778918in}{2.943022in}}%
\pgfpathlineto{\pgfqpoint{4.812053in}{2.928256in}}%
\pgfpathlineto{\pgfqpoint{4.845189in}{2.910947in}}%
\pgfpathlineto{\pgfqpoint{4.878324in}{2.902439in}}%
\pgfpathlineto{\pgfqpoint{4.911460in}{2.898479in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{2.938524in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{2.964781in}}%
\pgfpathlineto{\pgfqpoint{5.010867in}{2.987468in}}%
\pgfpathlineto{\pgfqpoint{5.044002in}{2.997736in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{3.046241in}}%
\pgfpathlineto{\pgfqpoint{5.110273in}{3.084819in}}%
\pgfpathlineto{\pgfqpoint{5.143409in}{3.060127in}}%
\pgfpathlineto{\pgfqpoint{5.176544in}{3.107654in}}%
\pgfpathlineto{\pgfqpoint{5.209680in}{3.112103in}}%
\pgfpathlineto{\pgfqpoint{5.242815in}{3.128092in}}%
\pgfpathlineto{\pgfqpoint{5.275951in}{3.156305in}}%
\pgfpathlineto{\pgfqpoint{5.309086in}{3.151317in}}%
\pgfpathlineto{\pgfqpoint{5.342222in}{3.169311in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{3.213464in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{3.186278in}}%
\pgfpathlineto{\pgfqpoint{5.441629in}{3.261528in}}%
\pgfpathlineto{\pgfqpoint{5.474764in}{3.276979in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{3.288029in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{3.298737in}}%
\pgfpathlineto{\pgfqpoint{5.574171in}{3.323087in}}%
\pgfpathlineto{\pgfqpoint{5.607306in}{3.338392in}}%
\pgfpathlineto{\pgfqpoint{5.640442in}{3.337756in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{3.353892in}}%
\pgfpathlineto{\pgfqpoint{5.706713in}{3.367044in}}%
\pgfpathlineto{\pgfqpoint{5.739848in}{3.372276in}}%
\pgfpathlineto{\pgfqpoint{5.772984in}{3.376775in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{3.367680in}}%
\pgfpathlineto{\pgfqpoint{5.839255in}{3.366996in}}%
\pgfpathlineto{\pgfqpoint{5.872390in}{3.371641in}}%
\pgfpathlineto{\pgfqpoint{5.905526in}{3.348122in}}%
\pgfpathlineto{\pgfqpoint{5.938662in}{3.318736in}}%
\pgfpathlineto{\pgfqpoint{5.971797in}{3.308125in}}%
\pgfpathlineto{\pgfqpoint{6.004933in}{3.277761in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{3.254536in}}%
\pgfpathlineto{\pgfqpoint{6.071204in}{3.252629in}}%
\pgfpathlineto{\pgfqpoint{6.104339in}{3.233315in}}%
\pgfpathlineto{\pgfqpoint{6.137475in}{3.217766in}}%
\pgfpathlineto{\pgfqpoint{6.170610in}{3.214344in}}%
\pgfpathlineto{\pgfqpoint{6.203746in}{3.224465in}}%
\pgfpathlineto{\pgfqpoint{6.236881in}{3.244757in}}%
\pgfpathlineto{\pgfqpoint{6.270017in}{3.213219in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{3.196203in}}%
\pgfpathlineto{\pgfqpoint{6.336288in}{3.166964in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{3.180312in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{3.173956in}}%
\pgfpathlineto{\pgfqpoint{6.435695in}{3.211899in}}%
\pgfpathlineto{\pgfqpoint{6.468830in}{3.196301in}}%
\pgfpathlineto{\pgfqpoint{6.501966in}{3.184860in}}%
\pgfpathlineto{\pgfqpoint{6.535101in}{3.194834in}}%
\pgfpathlineto{\pgfqpoint{6.568237in}{3.200115in}}%
\pgfpathlineto{\pgfqpoint{6.601372in}{3.210432in}}%
\pgfpathlineto{\pgfqpoint{6.634508in}{3.229452in}}%
\pgfpathlineto{\pgfqpoint{6.667643in}{3.237129in}}%
\pgfpathlineto{\pgfqpoint{6.700779in}{3.211312in}}%
\pgfpathlineto{\pgfqpoint{6.733914in}{3.214686in}}%
\pgfpathlineto{\pgfqpoint{6.767050in}{3.219771in}}%
\pgfpathlineto{\pgfqpoint{6.800185in}{3.246028in}}%
\pgfpathlineto{\pgfqpoint{6.833321in}{3.243681in}}%
\pgfpathlineto{\pgfqpoint{6.866457in}{3.255612in}}%
\pgfpathlineto{\pgfqpoint{6.899592in}{3.210236in}}%
\pgfpathlineto{\pgfqpoint{6.932728in}{3.231066in}}%
\pgfpathlineto{\pgfqpoint{6.965863in}{3.253362in}}%
\pgfpathlineto{\pgfqpoint{6.998999in}{3.261870in}}%
\pgfpathlineto{\pgfqpoint{7.032134in}{3.258447in}}%
\pgfpathlineto{\pgfqpoint{7.065270in}{3.230773in}}%
\pgfpathlineto{\pgfqpoint{7.098405in}{3.231995in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{3.229208in}}%
\pgfpathlineto{\pgfqpoint{7.164676in}{3.216740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884258in}{2.255496in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{2.421141in}}%
\pgfpathlineto{\pgfqpoint{3.950530in}{2.576198in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{2.770893in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{2.935664in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{3.043163in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{3.129300in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{3.194306in}}%
\pgfpathlineto{\pgfqpoint{4.149343in}{3.233531in}}%
\pgfpathlineto{\pgfqpoint{4.182478in}{3.263179in}}%
\pgfpathlineto{\pgfqpoint{4.215614in}{3.299043in}}%
\pgfpathlineto{\pgfqpoint{4.248749in}{3.344483in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{3.370172in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{3.383431in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{3.390613in}}%
\pgfpathlineto{\pgfqpoint{4.381291in}{3.395723in}}%
\pgfpathlineto{\pgfqpoint{4.414427in}{3.394480in}}%
\pgfpathlineto{\pgfqpoint{4.447563in}{3.401800in}}%
\pgfpathlineto{\pgfqpoint{4.480698in}{3.392731in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{3.378505in}}%
\pgfpathlineto{\pgfqpoint{4.546969in}{3.386608in}}%
\pgfpathlineto{\pgfqpoint{4.580105in}{3.377998in}}%
\pgfpathlineto{\pgfqpoint{4.613240in}{3.362990in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{3.353460in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{3.334308in}}%
\pgfpathlineto{\pgfqpoint{4.712647in}{3.299641in}}%
\pgfpathlineto{\pgfqpoint{4.745782in}{3.273077in}}%
\pgfpathlineto{\pgfqpoint{4.778918in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{4.812053in}{3.259312in}}%
\pgfpathlineto{\pgfqpoint{4.845189in}{3.221008in}}%
\pgfpathlineto{\pgfqpoint{4.878324in}{3.225382in}}%
\pgfpathlineto{\pgfqpoint{4.911460in}{3.244442in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{3.259911in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{3.302358in}}%
\pgfpathlineto{\pgfqpoint{5.010867in}{3.324870in}}%
\pgfpathlineto{\pgfqpoint{5.044002in}{3.369205in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{3.403734in}}%
\pgfpathlineto{\pgfqpoint{5.110273in}{3.405944in}}%
\pgfpathlineto{\pgfqpoint{5.143409in}{3.416164in}}%
\pgfpathlineto{\pgfqpoint{5.176544in}{3.444385in}}%
\pgfpathlineto{\pgfqpoint{5.209680in}{3.464642in}}%
\pgfpathlineto{\pgfqpoint{5.242815in}{3.489227in}}%
\pgfpathlineto{\pgfqpoint{5.275951in}{3.506307in}}%
\pgfpathlineto{\pgfqpoint{5.309086in}{3.518093in}}%
\pgfpathlineto{\pgfqpoint{5.342222in}{3.537981in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{3.523893in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{3.543552in}}%
\pgfpathlineto{\pgfqpoint{5.441629in}{3.603355in}}%
\pgfpathlineto{\pgfqpoint{5.474764in}{3.666335in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{3.656253in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{3.661778in}}%
\pgfpathlineto{\pgfqpoint{5.574171in}{3.702752in}}%
\pgfpathlineto{\pgfqpoint{5.607306in}{3.730236in}}%
\pgfpathlineto{\pgfqpoint{5.640442in}{3.739812in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{3.754729in}}%
\pgfpathlineto{\pgfqpoint{5.706713in}{3.761450in}}%
\pgfpathlineto{\pgfqpoint{5.739848in}{3.775676in}}%
\pgfpathlineto{\pgfqpoint{5.772984in}{3.796301in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{3.783917in}}%
\pgfpathlineto{\pgfqpoint{5.839255in}{3.773835in}}%
\pgfpathlineto{\pgfqpoint{5.872390in}{3.768264in}}%
\pgfpathlineto{\pgfqpoint{5.905526in}{3.750309in}}%
\pgfpathlineto{\pgfqpoint{5.938662in}{3.744048in}}%
\pgfpathlineto{\pgfqpoint{5.971797in}{3.706158in}}%
\pgfpathlineto{\pgfqpoint{6.004933in}{3.672551in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{3.661640in}}%
\pgfpathlineto{\pgfqpoint{6.071204in}{3.644928in}}%
\pgfpathlineto{\pgfqpoint{6.104339in}{3.614266in}}%
\pgfpathlineto{\pgfqpoint{6.137475in}{3.595022in}}%
\pgfpathlineto{\pgfqpoint{6.170610in}{3.586229in}}%
\pgfpathlineto{\pgfqpoint{6.203746in}{3.573891in}}%
\pgfpathlineto{\pgfqpoint{6.236881in}{3.590050in}}%
\pgfpathlineto{\pgfqpoint{6.270017in}{3.577298in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{3.546774in}}%
\pgfpathlineto{\pgfqpoint{6.336288in}{3.546130in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{3.542861in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{3.560125in}}%
\pgfpathlineto{\pgfqpoint{6.435695in}{3.587886in}}%
\pgfpathlineto{\pgfqpoint{6.468830in}{3.562519in}}%
\pgfpathlineto{\pgfqpoint{6.501966in}{3.572740in}}%
\pgfpathlineto{\pgfqpoint{6.535101in}{3.555614in}}%
\pgfpathlineto{\pgfqpoint{6.568237in}{3.555798in}}%
\pgfpathlineto{\pgfqpoint{6.601372in}{3.557593in}}%
\pgfpathlineto{\pgfqpoint{6.634508in}{3.582546in}}%
\pgfpathlineto{\pgfqpoint{6.667643in}{3.595713in}}%
\pgfpathlineto{\pgfqpoint{6.700779in}{3.579415in}}%
\pgfpathlineto{\pgfqpoint{6.733914in}{3.596219in}}%
\pgfpathlineto{\pgfqpoint{6.767050in}{3.590649in}}%
\pgfpathlineto{\pgfqpoint{6.800185in}{3.584526in}}%
\pgfpathlineto{\pgfqpoint{6.833321in}{3.589958in}}%
\pgfpathlineto{\pgfqpoint{6.866457in}{3.620297in}}%
\pgfpathlineto{\pgfqpoint{6.899592in}{3.592951in}}%
\pgfpathlineto{\pgfqpoint{6.932728in}{3.616798in}}%
\pgfpathlineto{\pgfqpoint{6.965863in}{3.609110in}}%
\pgfpathlineto{\pgfqpoint{6.998999in}{3.635306in}}%
\pgfpathlineto{\pgfqpoint{7.032134in}{3.636226in}}%
\pgfpathlineto{\pgfqpoint{7.065270in}{3.637009in}}%
\pgfpathlineto{\pgfqpoint{7.098405in}{3.607130in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{3.598199in}}%
\pgfpathlineto{\pgfqpoint{7.164676in}{3.595621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884258in}{2.959015in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{3.082877in}}%
\pgfpathlineto{\pgfqpoint{3.950530in}{3.192112in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{3.318001in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{3.399152in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{3.479180in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{3.526507in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{3.549718in}}%
\pgfpathlineto{\pgfqpoint{4.149343in}{3.574611in}}%
\pgfpathlineto{\pgfqpoint{4.182478in}{3.584663in}}%
\pgfpathlineto{\pgfqpoint{4.215614in}{3.596096in}}%
\pgfpathlineto{\pgfqpoint{4.248749in}{3.603775in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{3.608995in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{3.615682in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{3.626338in}}%
\pgfpathlineto{\pgfqpoint{4.381291in}{3.635700in}}%
\pgfpathlineto{\pgfqpoint{4.414427in}{3.639281in}}%
\pgfpathlineto{\pgfqpoint{4.447563in}{3.640144in}}%
\pgfpathlineto{\pgfqpoint{4.480698in}{3.632810in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{3.635139in}}%
\pgfpathlineto{\pgfqpoint{4.546969in}{3.645838in}}%
\pgfpathlineto{\pgfqpoint{4.580105in}{3.627072in}}%
\pgfpathlineto{\pgfqpoint{4.613240in}{3.631127in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{3.635959in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{3.621161in}}%
\pgfpathlineto{\pgfqpoint{4.712647in}{3.612360in}}%
\pgfpathlineto{\pgfqpoint{4.745782in}{3.602783in}}%
\pgfpathlineto{\pgfqpoint{4.778918in}{3.602783in}}%
\pgfpathlineto{\pgfqpoint{4.812053in}{3.608477in}}%
\pgfpathlineto{\pgfqpoint{4.845189in}{3.582722in}}%
\pgfpathlineto{\pgfqpoint{4.878324in}{3.604077in}}%
\pgfpathlineto{\pgfqpoint{4.911460in}{3.633025in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{3.645925in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{3.692993in}}%
\pgfpathlineto{\pgfqpoint{5.010867in}{3.703563in}}%
\pgfpathlineto{\pgfqpoint{5.044002in}{3.698990in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{3.744677in}}%
\pgfpathlineto{\pgfqpoint{5.110273in}{3.743297in}}%
\pgfpathlineto{\pgfqpoint{5.143409in}{3.778716in}}%
\pgfpathlineto{\pgfqpoint{5.176544in}{3.792134in}}%
\pgfpathlineto{\pgfqpoint{5.209680in}{3.799813in}}%
\pgfpathlineto{\pgfqpoint{5.242815in}{3.836786in}}%
\pgfpathlineto{\pgfqpoint{5.275951in}{3.851066in}}%
\pgfpathlineto{\pgfqpoint{5.309086in}{3.869962in}}%
\pgfpathlineto{\pgfqpoint{5.342222in}{3.874362in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{3.878375in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{3.910774in}}%
\pgfpathlineto{\pgfqpoint{5.441629in}{3.970958in}}%
\pgfpathlineto{\pgfqpoint{5.474764in}{3.957152in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{3.983598in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{3.974884in}}%
\pgfpathlineto{\pgfqpoint{5.574171in}{3.995635in}}%
\pgfpathlineto{\pgfqpoint{5.607306in}{4.008233in}}%
\pgfpathlineto{\pgfqpoint{5.640442in}{4.029933in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{4.042315in}}%
\pgfpathlineto{\pgfqpoint{5.706713in}{4.042617in}}%
\pgfpathlineto{\pgfqpoint{5.739848in}{4.051073in}}%
\pgfpathlineto{\pgfqpoint{5.772984in}{4.042013in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{4.044947in}}%
\pgfpathlineto{\pgfqpoint{5.839255in}{4.060391in}}%
\pgfpathlineto{\pgfqpoint{5.872390in}{4.053316in}}%
\pgfpathlineto{\pgfqpoint{5.905526in}{4.034075in}}%
\pgfpathlineto{\pgfqpoint{5.938662in}{4.004738in}}%
\pgfpathlineto{\pgfqpoint{5.971797in}{4.007931in}}%
\pgfpathlineto{\pgfqpoint{6.004933in}{3.977386in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{3.967075in}}%
\pgfpathlineto{\pgfqpoint{6.071204in}{3.955211in}}%
\pgfpathlineto{\pgfqpoint{6.104339in}{3.947920in}}%
\pgfpathlineto{\pgfqpoint{6.137475in}{3.945029in}}%
\pgfpathlineto{\pgfqpoint{6.170610in}{3.946582in}}%
\pgfpathlineto{\pgfqpoint{6.203746in}{3.949042in}}%
\pgfpathlineto{\pgfqpoint{6.236881in}{3.976135in}}%
\pgfpathlineto{\pgfqpoint{6.270017in}{3.952018in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{3.930059in}}%
\pgfpathlineto{\pgfqpoint{6.336288in}{3.908402in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{3.913751in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{3.917634in}}%
\pgfpathlineto{\pgfqpoint{6.435695in}{3.935624in}}%
\pgfpathlineto{\pgfqpoint{6.468830in}{3.950249in}}%
\pgfpathlineto{\pgfqpoint{6.501966in}{3.939507in}}%
\pgfpathlineto{\pgfqpoint{6.535101in}{3.928247in}}%
\pgfpathlineto{\pgfqpoint{6.568237in}{3.939766in}}%
\pgfpathlineto{\pgfqpoint{6.601372in}{3.909264in}}%
\pgfpathlineto{\pgfqpoint{6.634508in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{6.667643in}{3.965996in}}%
\pgfpathlineto{\pgfqpoint{6.700779in}{3.943562in}}%
\pgfpathlineto{\pgfqpoint{6.733914in}{3.953399in}}%
\pgfpathlineto{\pgfqpoint{6.767050in}{3.971001in}}%
\pgfpathlineto{\pgfqpoint{6.800185in}{3.980967in}}%
\pgfpathlineto{\pgfqpoint{6.833321in}{3.977904in}}%
\pgfpathlineto{\pgfqpoint{6.866457in}{3.960086in}}%
\pgfpathlineto{\pgfqpoint{6.899592in}{3.947747in}}%
\pgfpathlineto{\pgfqpoint{6.932728in}{3.964228in}}%
\pgfpathlineto{\pgfqpoint{6.965863in}{3.986359in}}%
\pgfpathlineto{\pgfqpoint{6.998999in}{3.998526in}}%
\pgfpathlineto{\pgfqpoint{7.032134in}{3.993047in}}%
\pgfpathlineto{\pgfqpoint{7.065270in}{3.984030in}}%
\pgfpathlineto{\pgfqpoint{7.098405in}{3.978939in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{3.959180in}}%
\pgfpathlineto{\pgfqpoint{7.164676in}{3.949646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884258in}{2.977872in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{3.134293in}}%
\pgfpathlineto{\pgfqpoint{3.950530in}{3.294838in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{3.440385in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{3.566468in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{3.650320in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{3.726025in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{3.778176in}}%
\pgfpathlineto{\pgfqpoint{4.149343in}{3.817375in}}%
\pgfpathlineto{\pgfqpoint{4.182478in}{3.853029in}}%
\pgfpathlineto{\pgfqpoint{4.215614in}{3.893148in}}%
\pgfpathlineto{\pgfqpoint{4.248749in}{3.937835in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{3.954332in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{3.987907in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{4.007268in}}%
\pgfpathlineto{\pgfqpoint{4.381291in}{4.034059in}}%
\pgfpathlineto{\pgfqpoint{4.414427in}{4.045342in}}%
\pgfpathlineto{\pgfqpoint{4.447563in}{4.050523in}}%
\pgfpathlineto{\pgfqpoint{4.480698in}{4.048410in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{4.043740in}}%
\pgfpathlineto{\pgfqpoint{4.546969in}{4.031094in}}%
\pgfpathlineto{\pgfqpoint{4.580105in}{4.025981in}}%
\pgfpathlineto{\pgfqpoint{4.613240in}{4.027447in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{4.015619in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{3.999462in}}%
\pgfpathlineto{\pgfqpoint{4.712647in}{3.977477in}}%
\pgfpathlineto{\pgfqpoint{4.745782in}{3.960332in}}%
\pgfpathlineto{\pgfqpoint{4.778918in}{3.917622in}}%
\pgfpathlineto{\pgfqpoint{4.812053in}{3.902215in}}%
\pgfpathlineto{\pgfqpoint{4.845189in}{3.902624in}}%
\pgfpathlineto{\pgfqpoint{4.878324in}{3.902045in}}%
\pgfpathlineto{\pgfqpoint{4.911460in}{3.901056in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{3.915134in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{3.969603in}}%
\pgfpathlineto{\pgfqpoint{5.010867in}{3.997894in}}%
\pgfpathlineto{\pgfqpoint{5.044002in}{4.030003in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{4.035184in}}%
\pgfpathlineto{\pgfqpoint{5.110273in}{4.064191in}}%
\pgfpathlineto{\pgfqpoint{5.143409in}{4.080825in}}%
\pgfpathlineto{\pgfqpoint{5.176544in}{4.112150in}}%
\pgfpathlineto{\pgfqpoint{5.209680in}{4.111128in}}%
\pgfpathlineto{\pgfqpoint{5.242815in}{4.153735in}}%
\pgfpathlineto{\pgfqpoint{5.275951in}{4.169653in}}%
\pgfpathlineto{\pgfqpoint{5.309086in}{4.196581in}}%
\pgfpathlineto{\pgfqpoint{5.342222in}{4.192968in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{4.213317in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{4.250880in}}%
\pgfpathlineto{\pgfqpoint{5.441629in}{4.308145in}}%
\pgfpathlineto{\pgfqpoint{5.474764in}{4.330573in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{4.374339in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{4.376419in}}%
\pgfpathlineto{\pgfqpoint{5.574171in}{4.382827in}}%
\pgfpathlineto{\pgfqpoint{5.607306in}{4.414220in}}%
\pgfpathlineto{\pgfqpoint{5.640442in}{4.422537in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{4.448067in}}%
\pgfpathlineto{\pgfqpoint{5.706713in}{4.455839in}}%
\pgfpathlineto{\pgfqpoint{5.739848in}{4.469507in}}%
\pgfpathlineto{\pgfqpoint{5.772984in}{4.468996in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{4.464769in}}%
\pgfpathlineto{\pgfqpoint{5.839255in}{4.463099in}}%
\pgfpathlineto{\pgfqpoint{5.872390in}{4.454339in}}%
\pgfpathlineto{\pgfqpoint{5.905526in}{4.430990in}}%
\pgfpathlineto{\pgfqpoint{5.938662in}{4.400313in}}%
\pgfpathlineto{\pgfqpoint{5.971797in}{4.394586in}}%
\pgfpathlineto{\pgfqpoint{6.004933in}{4.385554in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{4.378668in}}%
\pgfpathlineto{\pgfqpoint{6.071204in}{4.362818in}}%
\pgfpathlineto{\pgfqpoint{6.104339in}{4.360637in}}%
\pgfpathlineto{\pgfqpoint{6.137475in}{4.343867in}}%
\pgfpathlineto{\pgfqpoint{6.170610in}{4.337799in}}%
\pgfpathlineto{\pgfqpoint{6.203746in}{4.354229in}}%
\pgfpathlineto{\pgfqpoint{6.236881in}{4.336163in}}%
\pgfpathlineto{\pgfqpoint{6.270017in}{4.293931in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{4.293181in}}%
\pgfpathlineto{\pgfqpoint{6.336288in}{4.271229in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{4.247846in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{4.263219in}}%
\pgfpathlineto{\pgfqpoint{6.435695in}{4.301021in}}%
\pgfpathlineto{\pgfqpoint{6.468830in}{4.312167in}}%
\pgfpathlineto{\pgfqpoint{6.501966in}{4.296589in}}%
\pgfpathlineto{\pgfqpoint{6.535101in}{4.285648in}}%
\pgfpathlineto{\pgfqpoint{6.568237in}{4.307020in}}%
\pgfpathlineto{\pgfqpoint{6.601372in}{4.316087in}}%
\pgfpathlineto{\pgfqpoint{6.634508in}{4.312235in}}%
\pgfpathlineto{\pgfqpoint{6.667643in}{4.324403in}}%
\pgfpathlineto{\pgfqpoint{6.700779in}{4.298123in}}%
\pgfpathlineto{\pgfqpoint{6.733914in}{4.312848in}}%
\pgfpathlineto{\pgfqpoint{6.767050in}{4.321506in}}%
\pgfpathlineto{\pgfqpoint{6.800185in}{4.325426in}}%
\pgfpathlineto{\pgfqpoint{6.833321in}{4.350888in}}%
\pgfpathlineto{\pgfqpoint{6.866457in}{4.338651in}}%
\pgfpathlineto{\pgfqpoint{6.899592in}{4.339674in}}%
\pgfpathlineto{\pgfqpoint{6.932728in}{4.330778in}}%
\pgfpathlineto{\pgfqpoint{6.965863in}{4.356001in}}%
\pgfpathlineto{\pgfqpoint{6.998999in}{4.358830in}}%
\pgfpathlineto{\pgfqpoint{7.032134in}{4.382247in}}%
\pgfpathlineto{\pgfqpoint{7.065270in}{4.361353in}}%
\pgfpathlineto{\pgfqpoint{7.098405in}{4.387428in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{4.371613in}}%
\pgfpathlineto{\pgfqpoint{7.164676in}{4.356478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884258in}{3.748643in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{3.826102in}}%
\pgfpathlineto{\pgfqpoint{3.950530in}{3.897516in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{3.973452in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{4.019603in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{4.057104in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{4.089936in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{4.110726in}}%
\pgfpathlineto{\pgfqpoint{4.149343in}{4.129747in}}%
\pgfpathlineto{\pgfqpoint{4.182478in}{4.148375in}}%
\pgfpathlineto{\pgfqpoint{4.215614in}{4.190201in}}%
\pgfpathlineto{\pgfqpoint{4.248749in}{4.184155in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{4.204651in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{4.229717in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{4.246133in}}%
\pgfpathlineto{\pgfqpoint{4.381291in}{4.262008in}}%
\pgfpathlineto{\pgfqpoint{4.414427in}{4.270511in}}%
\pgfpathlineto{\pgfqpoint{4.447563in}{4.274000in}}%
\pgfpathlineto{\pgfqpoint{4.480698in}{4.272231in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{4.267218in}}%
\pgfpathlineto{\pgfqpoint{4.546969in}{4.265203in}}%
\pgfpathlineto{\pgfqpoint{4.580105in}{4.274836in}}%
\pgfpathlineto{\pgfqpoint{4.613240in}{4.270167in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{4.259452in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{4.251244in}}%
\pgfpathlineto{\pgfqpoint{4.712647in}{4.244904in}}%
\pgfpathlineto{\pgfqpoint{4.745782in}{4.239399in}}%
\pgfpathlineto{\pgfqpoint{4.778918in}{4.244511in}}%
\pgfpathlineto{\pgfqpoint{4.812053in}{4.241169in}}%
\pgfpathlineto{\pgfqpoint{4.845189in}{4.241169in}}%
\pgfpathlineto{\pgfqpoint{4.878324in}{4.246723in}}%
\pgfpathlineto{\pgfqpoint{4.911460in}{4.259354in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{4.283683in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{4.309585in}}%
\pgfpathlineto{\pgfqpoint{5.010867in}{4.337796in}}%
\pgfpathlineto{\pgfqpoint{5.044002in}{4.370874in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{4.392205in}}%
\pgfpathlineto{\pgfqpoint{5.110273in}{4.425577in}}%
\pgfpathlineto{\pgfqpoint{5.143409in}{4.454035in}}%
\pgfpathlineto{\pgfqpoint{5.176544in}{4.455509in}}%
\pgfpathlineto{\pgfqpoint{5.209680in}{4.461948in}}%
\pgfpathlineto{\pgfqpoint{5.242815in}{4.506821in}}%
\pgfpathlineto{\pgfqpoint{5.275951in}{4.520484in}}%
\pgfpathlineto{\pgfqpoint{5.309086in}{4.531199in}}%
\pgfpathlineto{\pgfqpoint{5.342222in}{4.532821in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{4.543683in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{4.605660in}}%
\pgfpathlineto{\pgfqpoint{5.441629in}{4.654220in}}%
\pgfpathlineto{\pgfqpoint{5.474764in}{4.646110in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{4.685872in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{4.666360in}}%
\pgfpathlineto{\pgfqpoint{5.574171in}{4.673880in}}%
\pgfpathlineto{\pgfqpoint{5.607306in}{4.699192in}}%
\pgfpathlineto{\pgfqpoint{5.640442in}{4.703910in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{4.705728in}}%
\pgfpathlineto{\pgfqpoint{5.706713in}{4.698602in}}%
\pgfpathlineto{\pgfqpoint{5.739848in}{4.718753in}}%
\pgfpathlineto{\pgfqpoint{5.772984in}{4.723717in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{4.698847in}}%
\pgfpathlineto{\pgfqpoint{5.839255in}{4.707105in}}%
\pgfpathlineto{\pgfqpoint{5.872390in}{4.705335in}}%
\pgfpathlineto{\pgfqpoint{5.905526in}{4.671520in}}%
\pgfpathlineto{\pgfqpoint{5.938662in}{4.654466in}}%
\pgfpathlineto{\pgfqpoint{5.971797in}{4.671127in}}%
\pgfpathlineto{\pgfqpoint{6.004933in}{4.652844in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{4.626795in}}%
\pgfpathlineto{\pgfqpoint{6.071204in}{4.620307in}}%
\pgfpathlineto{\pgfqpoint{6.104339in}{4.577105in}}%
\pgfpathlineto{\pgfqpoint{6.137475in}{4.588950in}}%
\pgfpathlineto{\pgfqpoint{6.170610in}{4.588114in}}%
\pgfpathlineto{\pgfqpoint{6.203746in}{4.569781in}}%
\pgfpathlineto{\pgfqpoint{6.236881in}{4.566046in}}%
\pgfpathlineto{\pgfqpoint{6.270017in}{4.549876in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{4.543732in}}%
\pgfpathlineto{\pgfqpoint{6.336288in}{4.541471in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{4.541373in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{4.553464in}}%
\pgfpathlineto{\pgfqpoint{6.435695in}{4.598091in}}%
\pgfpathlineto{\pgfqpoint{6.468830in}{4.601827in}}%
\pgfpathlineto{\pgfqpoint{6.501966in}{4.594061in}}%
\pgfpathlineto{\pgfqpoint{6.535101in}{4.584231in}}%
\pgfpathlineto{\pgfqpoint{6.568237in}{4.592193in}}%
\pgfpathlineto{\pgfqpoint{6.601372in}{4.592537in}}%
\pgfpathlineto{\pgfqpoint{6.634508in}{4.606299in}}%
\pgfpathlineto{\pgfqpoint{6.667643in}{4.649403in}}%
\pgfpathlineto{\pgfqpoint{6.700779in}{4.635789in}}%
\pgfpathlineto{\pgfqpoint{6.733914in}{4.624042in}}%
\pgfpathlineto{\pgfqpoint{6.767050in}{4.643358in}}%
\pgfpathlineto{\pgfqpoint{6.800185in}{4.657218in}}%
\pgfpathlineto{\pgfqpoint{6.833321in}{4.672553in}}%
\pgfpathlineto{\pgfqpoint{6.866457in}{4.696685in}}%
\pgfpathlineto{\pgfqpoint{6.899592in}{4.671520in}}%
\pgfpathlineto{\pgfqpoint{6.932728in}{4.679728in}}%
\pgfpathlineto{\pgfqpoint{6.965863in}{4.709759in}}%
\pgfpathlineto{\pgfqpoint{6.998999in}{4.676190in}}%
\pgfpathlineto{\pgfqpoint{7.032134in}{4.684398in}}%
\pgfpathlineto{\pgfqpoint{7.065270in}{4.658447in}}%
\pgfpathlineto{\pgfqpoint{7.098405in}{4.690295in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{4.671766in}}%
\pgfpathlineto{\pgfqpoint{7.164676in}{4.693441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884258in}{3.917922in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{4.011915in}}%
\pgfpathlineto{\pgfqpoint{3.950530in}{4.097315in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{4.193457in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{4.264892in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{4.325048in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{4.340087in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{4.359422in}}%
\pgfpathlineto{\pgfqpoint{4.149343in}{4.423875in}}%
\pgfpathlineto{\pgfqpoint{4.182478in}{4.462009in}}%
\pgfpathlineto{\pgfqpoint{4.215614in}{4.487253in}}%
\pgfpathlineto{\pgfqpoint{4.248749in}{4.479197in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{4.481345in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{4.481882in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{4.502292in}}%
\pgfpathlineto{\pgfqpoint{4.381291in}{4.502829in}}%
\pgfpathlineto{\pgfqpoint{4.414427in}{4.515720in}}%
\pgfpathlineto{\pgfqpoint{4.447563in}{4.514646in}}%
\pgfpathlineto{\pgfqpoint{4.480698in}{4.511960in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{4.516257in}}%
\pgfpathlineto{\pgfqpoint{4.546969in}{4.504441in}}%
\pgfpathlineto{\pgfqpoint{4.580105in}{4.486716in}}%
\pgfpathlineto{\pgfqpoint{4.613240in}{4.467918in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{4.475437in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{4.465769in}}%
\pgfpathlineto{\pgfqpoint{4.712647in}{4.463084in}}%
\pgfpathlineto{\pgfqpoint{4.745782in}{4.439451in}}%
\pgfpathlineto{\pgfqpoint{4.778918in}{4.438914in}}%
\pgfpathlineto{\pgfqpoint{4.812053in}{4.417967in}}%
\pgfpathlineto{\pgfqpoint{4.845189in}{4.422801in}}%
\pgfpathlineto{\pgfqpoint{4.878324in}{4.402391in}}%
\pgfpathlineto{\pgfqpoint{4.911460in}{4.417967in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{4.440525in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{4.471140in}}%
\pgfpathlineto{\pgfqpoint{5.010867in}{4.531833in}}%
\pgfpathlineto{\pgfqpoint{5.044002in}{4.553854in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{4.581784in}}%
\pgfpathlineto{\pgfqpoint{5.110273in}{4.601120in}}%
\pgfpathlineto{\pgfqpoint{5.143409in}{4.648922in}}%
\pgfpathlineto{\pgfqpoint{5.176544in}{4.644625in}}%
\pgfpathlineto{\pgfqpoint{5.209680in}{4.661275in}}%
\pgfpathlineto{\pgfqpoint{5.242815in}{4.669869in}}%
\pgfpathlineto{\pgfqpoint{5.275951in}{4.705855in}}%
\pgfpathlineto{\pgfqpoint{5.309086in}{4.738081in}}%
\pgfpathlineto{\pgfqpoint{5.342222in}{4.754194in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{4.777290in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{4.812202in}}%
\pgfpathlineto{\pgfqpoint{5.441629in}{4.833686in}}%
\pgfpathlineto{\pgfqpoint{5.474764in}{4.886322in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{4.923383in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{4.941107in}}%
\pgfpathlineto{\pgfqpoint{5.574171in}{4.964740in}}%
\pgfpathlineto{\pgfqpoint{5.607306in}{4.993743in}}%
\pgfpathlineto{\pgfqpoint{5.640442in}{5.006097in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{5.036712in}}%
\pgfpathlineto{\pgfqpoint{5.706713in}{5.070012in}}%
\pgfpathlineto{\pgfqpoint{5.739848in}{5.079143in}}%
\pgfpathlineto{\pgfqpoint{5.772984in}{5.098479in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{5.091496in}}%
\pgfpathlineto{\pgfqpoint{5.839255in}{5.098479in}}%
\pgfpathlineto{\pgfqpoint{5.872390in}{5.105998in}}%
\pgfpathlineto{\pgfqpoint{5.905526in}{5.118352in}}%
\pgfpathlineto{\pgfqpoint{5.938662in}{5.128020in}}%
\pgfpathlineto{\pgfqpoint{5.971797in}{5.115666in}}%
\pgfpathlineto{\pgfqpoint{6.004933in}{5.111369in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{5.114592in}}%
\pgfpathlineto{\pgfqpoint{6.071204in}{5.105461in}}%
\pgfpathlineto{\pgfqpoint{6.104339in}{5.105998in}}%
\pgfpathlineto{\pgfqpoint{6.137475in}{5.095793in}}%
\pgfpathlineto{\pgfqpoint{6.170610in}{5.096867in}}%
\pgfpathlineto{\pgfqpoint{6.203746in}{5.099016in}}%
\pgfpathlineto{\pgfqpoint{6.236881in}{5.102776in}}%
\pgfpathlineto{\pgfqpoint{6.270017in}{5.089885in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{5.106535in}}%
\pgfpathlineto{\pgfqpoint{6.336288in}{5.105461in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{5.074309in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{5.098479in}}%
\pgfpathlineto{\pgfqpoint{6.435695in}{5.092571in}}%
\pgfpathlineto{\pgfqpoint{6.468830in}{5.117815in}}%
\pgfpathlineto{\pgfqpoint{6.501966in}{5.132316in}}%
\pgfpathlineto{\pgfqpoint{6.535101in}{5.112443in}}%
\pgfpathlineto{\pgfqpoint{6.568237in}{5.128020in}}%
\pgfpathlineto{\pgfqpoint{6.601372in}{5.137150in}}%
\pgfpathlineto{\pgfqpoint{6.634508in}{5.157560in}}%
\pgfpathlineto{\pgfqpoint{6.667643in}{5.154338in}}%
\pgfpathlineto{\pgfqpoint{6.700779in}{5.161857in}}%
\pgfpathlineto{\pgfqpoint{6.733914in}{5.166691in}}%
\pgfpathlineto{\pgfqpoint{6.767050in}{5.175285in}}%
\pgfpathlineto{\pgfqpoint{6.800185in}{5.177970in}}%
\pgfpathlineto{\pgfqpoint{6.833321in}{5.208585in}}%
\pgfpathlineto{\pgfqpoint{6.866457in}{5.212345in}}%
\pgfpathlineto{\pgfqpoint{6.899592in}{5.225773in}}%
\pgfpathlineto{\pgfqpoint{6.932728in}{5.239200in}}%
\pgfpathlineto{\pgfqpoint{6.965863in}{5.242960in}}%
\pgfpathlineto{\pgfqpoint{6.998999in}{5.269278in}}%
\pgfpathlineto{\pgfqpoint{7.032134in}{5.276260in}}%
\pgfpathlineto{\pgfqpoint{7.065270in}{5.279483in}}%
\pgfpathlineto{\pgfqpoint{7.098405in}{5.290762in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{5.311709in}}%
\pgfpathlineto{\pgfqpoint{7.164676in}{5.300430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884258in}{5.747295in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{5.771507in}}%
\pgfpathlineto{\pgfqpoint{3.950530in}{5.840686in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{5.892012in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{5.930562in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{5.965374in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{5.965319in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{5.978206in}}%
\pgfpathlineto{\pgfqpoint{4.149343in}{5.981944in}}%
\pgfpathlineto{\pgfqpoint{4.182478in}{5.976923in}}%
\pgfpathlineto{\pgfqpoint{4.215614in}{5.984398in}}%
\pgfpathlineto{\pgfqpoint{4.248749in}{5.982836in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{5.994217in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{5.996839in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{6.007718in}}%
\pgfpathlineto{\pgfqpoint{4.381291in}{6.011177in}}%
\pgfpathlineto{\pgfqpoint{4.414427in}{6.009950in}}%
\pgfpathlineto{\pgfqpoint{4.447563in}{5.999406in}}%
\pgfpathlineto{\pgfqpoint{4.480698in}{5.992432in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{5.979210in}}%
\pgfpathlineto{\pgfqpoint{4.546969in}{5.947299in}}%
\pgfpathlineto{\pgfqpoint{4.580105in}{5.920743in}}%
\pgfpathlineto{\pgfqpoint{4.613240in}{5.902723in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{5.882974in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{5.860658in}}%
\pgfpathlineto{\pgfqpoint{4.712647in}{5.837004in}}%
\pgfpathlineto{\pgfqpoint{4.745782in}{5.817366in}}%
\pgfpathlineto{\pgfqpoint{4.778918in}{5.802582in}}%
\pgfpathlineto{\pgfqpoint{4.812053in}{5.764589in}}%
\pgfpathlineto{\pgfqpoint{4.845189in}{5.755105in}}%
\pgfpathlineto{\pgfqpoint{4.878324in}{5.729665in}}%
\pgfpathlineto{\pgfqpoint{4.911460in}{5.767490in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{5.754436in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{5.724365in}}%
\pgfpathlineto{\pgfqpoint{5.010867in}{5.752427in}}%
\pgfpathlineto{\pgfqpoint{5.044002in}{5.749582in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{5.723250in}}%
\pgfpathlineto{\pgfqpoint{5.110273in}{5.750530in}}%
\pgfpathlineto{\pgfqpoint{5.143409in}{5.750196in}}%
\pgfpathlineto{\pgfqpoint{5.176544in}{5.750698in}}%
\pgfpathlineto{\pgfqpoint{5.209680in}{5.742218in}}%
\pgfpathlineto{\pgfqpoint{5.242815in}{5.733571in}}%
\pgfpathlineto{\pgfqpoint{5.275951in}{5.740265in}}%
\pgfpathlineto{\pgfqpoint{5.309086in}{5.733682in}}%
\pgfpathlineto{\pgfqpoint{5.342222in}{5.730391in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{5.717280in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{5.733961in}}%
\pgfpathlineto{\pgfqpoint{5.441629in}{5.731004in}}%
\pgfpathlineto{\pgfqpoint{5.474764in}{5.711478in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{5.732064in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{5.728996in}}%
\pgfpathlineto{\pgfqpoint{5.574171in}{5.726039in}}%
\pgfpathlineto{\pgfqpoint{5.607306in}{5.713654in}}%
\pgfpathlineto{\pgfqpoint{5.640442in}{5.712984in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{5.720125in}}%
\pgfpathlineto{\pgfqpoint{5.706713in}{5.711199in}}%
\pgfpathlineto{\pgfqpoint{5.739848in}{5.705062in}}%
\pgfpathlineto{\pgfqpoint{5.772984in}{5.694630in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{5.683472in}}%
\pgfpathlineto{\pgfqpoint{5.839255in}{5.654350in}}%
\pgfpathlineto{\pgfqpoint{5.872390in}{5.648660in}}%
\pgfpathlineto{\pgfqpoint{5.905526in}{5.632704in}}%
\pgfpathlineto{\pgfqpoint{5.938662in}{5.604865in}}%
\pgfpathlineto{\pgfqpoint{5.971797in}{5.609663in}}%
\pgfpathlineto{\pgfqpoint{6.004933in}{5.603749in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{5.602131in}}%
\pgfpathlineto{\pgfqpoint{6.071204in}{5.587849in}}%
\pgfpathlineto{\pgfqpoint{6.104339in}{5.584558in}}%
\pgfpathlineto{\pgfqpoint{6.137475in}{5.574683in}}%
\pgfpathlineto{\pgfqpoint{6.170610in}{5.593317in}}%
\pgfpathlineto{\pgfqpoint{6.203746in}{5.600123in}}%
\pgfpathlineto{\pgfqpoint{6.236881in}{5.600290in}}%
\pgfpathlineto{\pgfqpoint{6.270017in}{5.601797in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{5.564306in}}%
\pgfpathlineto{\pgfqpoint{6.336288in}{5.528657in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{5.522688in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{5.531781in}}%
\pgfpathlineto{\pgfqpoint{6.435695in}{5.558560in}}%
\pgfpathlineto{\pgfqpoint{6.468830in}{5.546956in}}%
\pgfpathlineto{\pgfqpoint{6.501966in}{5.559453in}}%
\pgfpathlineto{\pgfqpoint{6.535101in}{5.529159in}}%
\pgfpathlineto{\pgfqpoint{6.568237in}{5.512925in}}%
\pgfpathlineto{\pgfqpoint{6.601372in}{5.483747in}}%
\pgfpathlineto{\pgfqpoint{6.634508in}{5.494068in}}%
\pgfpathlineto{\pgfqpoint{6.667643in}{5.506620in}}%
\pgfpathlineto{\pgfqpoint{6.700779in}{5.499591in}}%
\pgfpathlineto{\pgfqpoint{6.733914in}{5.507346in}}%
\pgfpathlineto{\pgfqpoint{6.767050in}{5.497806in}}%
\pgfpathlineto{\pgfqpoint{6.800185in}{5.498364in}}%
\pgfpathlineto{\pgfqpoint{6.833321in}{5.477275in}}%
\pgfpathlineto{\pgfqpoint{6.866457in}{5.477945in}}%
\pgfpathlineto{\pgfqpoint{6.899592in}{5.483859in}}%
\pgfpathlineto{\pgfqpoint{6.932728in}{5.457080in}}%
\pgfpathlineto{\pgfqpoint{6.965863in}{5.461710in}}%
\pgfpathlineto{\pgfqpoint{6.998999in}{5.473928in}}%
\pgfpathlineto{\pgfqpoint{7.032134in}{5.438837in}}%
\pgfpathlineto{\pgfqpoint{7.065270in}{5.404917in}}%
\pgfpathlineto{\pgfqpoint{7.098405in}{5.414290in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{5.430747in}}%
\pgfpathlineto{\pgfqpoint{7.164676in}{5.424722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884258in}{6.068650in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{6.120092in}}%
\pgfpathlineto{\pgfqpoint{3.950530in}{6.151544in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{6.202709in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{6.226797in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{6.246842in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{6.255536in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{6.260298in}}%
\pgfpathlineto{\pgfqpoint{4.149343in}{6.276578in}}%
\pgfpathlineto{\pgfqpoint{4.182478in}{6.277132in}}%
\pgfpathlineto{\pgfqpoint{4.215614in}{6.281451in}}%
\pgfpathlineto{\pgfqpoint{4.248749in}{6.275526in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{6.303434in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{6.321985in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{6.336991in}}%
\pgfpathlineto{\pgfqpoint{4.381291in}{6.344245in}}%
\pgfpathlineto{\pgfqpoint{4.414427in}{6.346792in}}%
\pgfpathlineto{\pgfqpoint{4.447563in}{6.339760in}}%
\pgfpathlineto{\pgfqpoint{4.480698in}{6.333668in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{6.318607in}}%
\pgfpathlineto{\pgfqpoint{4.546969in}{6.306757in}}%
\pgfpathlineto{\pgfqpoint{4.580105in}{6.288760in}}%
\pgfpathlineto{\pgfqpoint{4.613240in}{6.255259in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{6.216387in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{6.191136in}}%
\pgfpathlineto{\pgfqpoint{4.712647in}{6.175244in}}%
\pgfpathlineto{\pgfqpoint{4.745782in}{6.161788in}}%
\pgfpathlineto{\pgfqpoint{4.778918in}{6.154202in}}%
\pgfpathlineto{\pgfqpoint{4.812053in}{6.124632in}}%
\pgfpathlineto{\pgfqpoint{4.845189in}{6.090744in}}%
\pgfpathlineto{\pgfqpoint{4.878324in}{6.071418in}}%
\pgfpathlineto{\pgfqpoint{4.911460in}{6.070366in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{6.092017in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{6.070698in}}%
\pgfpathlineto{\pgfqpoint{5.010867in}{6.065770in}}%
\pgfpathlineto{\pgfqpoint{5.044002in}{6.047441in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{6.045559in}}%
\pgfpathlineto{\pgfqpoint{5.110273in}{6.041129in}}%
\pgfpathlineto{\pgfqpoint{5.143409in}{6.044673in}}%
\pgfpathlineto{\pgfqpoint{5.176544in}{6.039412in}}%
\pgfpathlineto{\pgfqpoint{5.209680in}{6.043233in}}%
\pgfpathlineto{\pgfqpoint{5.242815in}{6.029833in}}%
\pgfpathlineto{\pgfqpoint{5.275951in}{6.010507in}}%
\pgfpathlineto{\pgfqpoint{5.309086in}{6.022800in}}%
\pgfpathlineto{\pgfqpoint{5.342222in}{6.025901in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{6.028891in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{6.062946in}}%
\pgfpathlineto{\pgfqpoint{5.441629in}{6.044119in}}%
\pgfpathlineto{\pgfqpoint{5.474764in}{6.021139in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{6.023022in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{6.007572in}}%
\pgfpathlineto{\pgfqpoint{5.574171in}{6.000651in}}%
\pgfpathlineto{\pgfqpoint{5.607306in}{5.993507in}}%
\pgfpathlineto{\pgfqpoint{5.640442in}{5.987416in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{5.982045in}}%
\pgfpathlineto{\pgfqpoint{5.706713in}{5.990960in}}%
\pgfpathlineto{\pgfqpoint{5.739848in}{5.998768in}}%
\pgfpathlineto{\pgfqpoint{5.772984in}{5.965433in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{5.948433in}}%
\pgfpathlineto{\pgfqpoint{5.839255in}{5.955466in}}%
\pgfpathlineto{\pgfqpoint{5.872390in}{5.954358in}}%
\pgfpathlineto{\pgfqpoint{5.905526in}{5.916704in}}%
\pgfpathlineto{\pgfqpoint{5.938662in}{5.908509in}}%
\pgfpathlineto{\pgfqpoint{5.971797in}{5.884809in}}%
\pgfpathlineto{\pgfqpoint{6.004933in}{5.896050in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{5.874620in}}%
\pgfpathlineto{\pgfqpoint{6.071204in}{5.852138in}}%
\pgfpathlineto{\pgfqpoint{6.104339in}{5.859614in}}%
\pgfpathlineto{\pgfqpoint{6.137475in}{5.859060in}}%
\pgfpathlineto{\pgfqpoint{6.170610in}{5.869581in}}%
\pgfpathlineto{\pgfqpoint{6.203746in}{5.871297in}}%
\pgfpathlineto{\pgfqpoint{6.236881in}{5.869526in}}%
\pgfpathlineto{\pgfqpoint{6.270017in}{5.849314in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{5.831373in}}%
\pgfpathlineto{\pgfqpoint{6.336288in}{5.816588in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{5.796155in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{5.815979in}}%
\pgfpathlineto{\pgfqpoint{6.435695in}{5.848650in}}%
\pgfpathlineto{\pgfqpoint{6.468830in}{5.859946in}}%
\pgfpathlineto{\pgfqpoint{6.501966in}{5.838073in}}%
\pgfpathlineto{\pgfqpoint{6.535101in}{5.832702in}}%
\pgfpathlineto{\pgfqpoint{6.568237in}{5.849369in}}%
\pgfpathlineto{\pgfqpoint{6.601372in}{5.821018in}}%
\pgfpathlineto{\pgfqpoint{6.634508in}{5.856291in}}%
\pgfpathlineto{\pgfqpoint{6.667643in}{5.836357in}}%
\pgfpathlineto{\pgfqpoint{6.700779in}{5.861939in}}%
\pgfpathlineto{\pgfqpoint{6.733914in}{5.845826in}}%
\pgfpathlineto{\pgfqpoint{6.767050in}{5.843721in}}%
\pgfpathlineto{\pgfqpoint{6.800185in}{5.857786in}}%
\pgfpathlineto{\pgfqpoint{6.833321in}{5.836024in}}%
\pgfpathlineto{\pgfqpoint{6.866457in}{5.832702in}}%
\pgfpathlineto{\pgfqpoint{6.899592in}{5.795878in}}%
\pgfpathlineto{\pgfqpoint{6.932728in}{5.805956in}}%
\pgfpathlineto{\pgfqpoint{6.965863in}{5.811549in}}%
\pgfpathlineto{\pgfqpoint{6.998999in}{5.813100in}}%
\pgfpathlineto{\pgfqpoint{7.032134in}{5.795380in}}%
\pgfpathlineto{\pgfqpoint{7.065270in}{5.804351in}}%
\pgfpathlineto{\pgfqpoint{7.098405in}{5.837796in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{5.826445in}}%
\pgfpathlineto{\pgfqpoint{7.164676in}{5.789843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884258in}{5.847752in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{6.078852in}}%
\pgfpathlineto{\pgfqpoint{3.950530in}{6.232116in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{6.368341in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{6.444951in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{6.486650in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{6.526905in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{6.541710in}}%
\pgfpathlineto{\pgfqpoint{4.149343in}{6.553974in}}%
\pgfpathlineto{\pgfqpoint{4.182478in}{6.565319in}}%
\pgfpathlineto{\pgfqpoint{4.215614in}{6.578504in}}%
\pgfpathlineto{\pgfqpoint{4.248749in}{6.625941in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{6.619415in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{6.645389in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{6.664268in}}%
\pgfpathlineto{\pgfqpoint{4.381291in}{6.676752in}}%
\pgfpathlineto{\pgfqpoint{4.414427in}{6.683191in}}%
\pgfpathlineto{\pgfqpoint{4.447563in}{6.688359in}}%
\pgfpathlineto{\pgfqpoint{4.480698in}{6.681220in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{6.668517in}}%
\pgfpathlineto{\pgfqpoint{4.546969in}{6.663436in}}%
\pgfpathlineto{\pgfqpoint{4.580105in}{6.637680in}}%
\pgfpathlineto{\pgfqpoint{4.613240in}{6.612319in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{6.589542in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{6.577584in}}%
\pgfpathlineto{\pgfqpoint{4.712647in}{6.554544in}}%
\pgfpathlineto{\pgfqpoint{4.745782in}{6.529708in}}%
\pgfpathlineto{\pgfqpoint{4.778918in}{6.546221in}}%
\pgfpathlineto{\pgfqpoint{4.812053in}{6.529095in}}%
\pgfpathlineto{\pgfqpoint{4.845189in}{6.503076in}}%
\pgfpathlineto{\pgfqpoint{4.878324in}{6.453361in}}%
\pgfpathlineto{\pgfqpoint{4.911460in}{6.462559in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{6.469173in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{6.442892in}}%
\pgfpathlineto{\pgfqpoint{5.010867in}{6.440264in}}%
\pgfpathlineto{\pgfqpoint{5.044002in}{6.444600in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{6.426291in}}%
\pgfpathlineto{\pgfqpoint{5.110273in}{6.451434in}}%
\pgfpathlineto{\pgfqpoint{5.143409in}{6.436453in}}%
\pgfpathlineto{\pgfqpoint{5.176544in}{6.409646in}}%
\pgfpathlineto{\pgfqpoint{5.209680in}{6.396549in}}%
\pgfpathlineto{\pgfqpoint{5.242815in}{6.430978in}}%
\pgfpathlineto{\pgfqpoint{5.275951in}{6.409909in}}%
\pgfpathlineto{\pgfqpoint{5.309086in}{6.387789in}}%
\pgfpathlineto{\pgfqpoint{5.342222in}{6.377364in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{6.377057in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{6.380255in}}%
\pgfpathlineto{\pgfqpoint{5.441629in}{6.396549in}}%
\pgfpathlineto{\pgfqpoint{5.474764in}{6.386869in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{6.413019in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{6.405792in}}%
\pgfpathlineto{\pgfqpoint{5.574171in}{6.412406in}}%
\pgfpathlineto{\pgfqpoint{5.607306in}{6.416917in}}%
\pgfpathlineto{\pgfqpoint{5.640442in}{6.406580in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{6.396111in}}%
\pgfpathlineto{\pgfqpoint{5.706713in}{6.392695in}}%
\pgfpathlineto{\pgfqpoint{5.739848in}{6.402813in}}%
\pgfpathlineto{\pgfqpoint{5.772984in}{6.395761in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{6.366107in}}%
\pgfpathlineto{\pgfqpoint{5.839255in}{6.365012in}}%
\pgfpathlineto{\pgfqpoint{5.872390in}{6.364661in}}%
\pgfpathlineto{\pgfqpoint{5.905526in}{6.352222in}}%
\pgfpathlineto{\pgfqpoint{5.938662in}{6.324758in}}%
\pgfpathlineto{\pgfqpoint{5.971797in}{6.315953in}}%
\pgfpathlineto{\pgfqpoint{6.004933in}{6.292607in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{6.282751in}}%
\pgfpathlineto{\pgfqpoint{6.071204in}{6.269436in}}%
\pgfpathlineto{\pgfqpoint{6.104339in}{6.269523in}}%
\pgfpathlineto{\pgfqpoint{6.137475in}{6.254061in}}%
\pgfpathlineto{\pgfqpoint{6.170610in}{6.261069in}}%
\pgfpathlineto{\pgfqpoint{6.203746in}{6.272283in}}%
\pgfpathlineto{\pgfqpoint{6.236881in}{6.251652in}}%
\pgfpathlineto{\pgfqpoint{6.270017in}{6.232992in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{6.204039in}}%
\pgfpathlineto{\pgfqpoint{6.336288in}{6.225896in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{6.234876in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{6.231809in}}%
\pgfpathlineto{\pgfqpoint{6.435695in}{6.275261in}}%
\pgfpathlineto{\pgfqpoint{6.468830in}{6.268603in}}%
\pgfpathlineto{\pgfqpoint{6.501966in}{6.264048in}}%
\pgfpathlineto{\pgfqpoint{6.535101in}{6.248191in}}%
\pgfpathlineto{\pgfqpoint{6.568237in}{6.266807in}}%
\pgfpathlineto{\pgfqpoint{6.601372in}{6.263829in}}%
\pgfpathlineto{\pgfqpoint{6.634508in}{6.271888in}}%
\pgfpathlineto{\pgfqpoint{6.667643in}{6.272852in}}%
\pgfpathlineto{\pgfqpoint{6.700779in}{6.292388in}}%
\pgfpathlineto{\pgfqpoint{6.733914in}{6.291468in}}%
\pgfpathlineto{\pgfqpoint{6.767050in}{6.278240in}}%
\pgfpathlineto{\pgfqpoint{6.800185in}{6.297688in}}%
\pgfpathlineto{\pgfqpoint{6.833321in}{6.259230in}}%
\pgfpathlineto{\pgfqpoint{6.866457in}{6.266939in}}%
\pgfpathlineto{\pgfqpoint{6.899592in}{6.245651in}}%
\pgfpathlineto{\pgfqpoint{6.932728in}{6.269479in}}%
\pgfpathlineto{\pgfqpoint{6.965863in}{6.259887in}}%
\pgfpathlineto{\pgfqpoint{6.998999in}{6.249418in}}%
\pgfpathlineto{\pgfqpoint{7.032134in}{6.251389in}}%
\pgfpathlineto{\pgfqpoint{7.065270in}{6.221647in}}%
\pgfpathlineto{\pgfqpoint{7.098405in}{6.243110in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{6.227604in}}%
\pgfpathlineto{\pgfqpoint{7.164676in}{6.228656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884258in}{6.366319in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{6.458681in}}%
\pgfpathlineto{\pgfqpoint{3.950530in}{6.555926in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{6.660599in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{6.734520in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{6.778727in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{6.802778in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{6.815350in}}%
\pgfpathlineto{\pgfqpoint{4.149343in}{6.849946in}}%
\pgfpathlineto{\pgfqpoint{4.182478in}{6.854466in}}%
\pgfpathlineto{\pgfqpoint{4.215614in}{6.875556in}}%
\pgfpathlineto{\pgfqpoint{4.248749in}{6.893322in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{6.934308in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{6.971295in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{6.990099in}}%
\pgfpathlineto{\pgfqpoint{4.381291in}{7.006722in}}%
\pgfpathlineto{\pgfqpoint{4.414427in}{7.030722in}}%
\pgfpathlineto{\pgfqpoint{4.447563in}{7.028228in}}%
\pgfpathlineto{\pgfqpoint{4.480698in}{7.023294in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{7.025319in}}%
\pgfpathlineto{\pgfqpoint{4.546969in}{7.023865in}}%
\pgfpathlineto{\pgfqpoint{4.580105in}{6.991294in}}%
\pgfpathlineto{\pgfqpoint{4.613240in}{6.975191in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{6.949737in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{6.943970in}}%
\pgfpathlineto{\pgfqpoint{4.712647in}{6.929477in}}%
\pgfpathlineto{\pgfqpoint{4.745782in}{6.910880in}}%
\pgfpathlineto{\pgfqpoint{4.778918in}{6.869426in}}%
\pgfpathlineto{\pgfqpoint{4.812053in}{6.847401in}}%
\pgfpathlineto{\pgfqpoint{4.845189in}{6.805947in}}%
\pgfpathlineto{\pgfqpoint{4.878324in}{6.815402in}}%
\pgfpathlineto{\pgfqpoint{4.911460in}{6.820856in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{6.833219in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{6.841687in}}%
\pgfpathlineto{\pgfqpoint{5.010867in}{6.857271in}}%
\pgfpathlineto{\pgfqpoint{5.044002in}{6.844388in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{6.869582in}}%
\pgfpathlineto{\pgfqpoint{5.110273in}{6.869634in}}%
\pgfpathlineto{\pgfqpoint{5.143409in}{6.865790in}}%
\pgfpathlineto{\pgfqpoint{5.176544in}{6.831401in}}%
\pgfpathlineto{\pgfqpoint{5.209680in}{6.847505in}}%
\pgfpathlineto{\pgfqpoint{5.242815in}{6.871297in}}%
\pgfpathlineto{\pgfqpoint{5.275951in}{6.847557in}}%
\pgfpathlineto{\pgfqpoint{5.309086in}{6.874258in}}%
\pgfpathlineto{\pgfqpoint{5.342222in}{6.885270in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{6.888491in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{6.870154in}}%
\pgfpathlineto{\pgfqpoint{5.441629in}{6.869063in}}%
\pgfpathlineto{\pgfqpoint{5.474764in}{6.881478in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{6.881478in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{6.893738in}}%
\pgfpathlineto{\pgfqpoint{5.574171in}{6.906621in}}%
\pgfpathlineto{\pgfqpoint{5.607306in}{6.912387in}}%
\pgfpathlineto{\pgfqpoint{5.640442in}{6.919659in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{6.920335in}}%
\pgfpathlineto{\pgfqpoint{5.706713in}{6.889894in}}%
\pgfpathlineto{\pgfqpoint{5.739848in}{6.888595in}}%
\pgfpathlineto{\pgfqpoint{5.772984in}{6.890309in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{6.875141in}}%
\pgfpathlineto{\pgfqpoint{5.839255in}{6.856076in}}%
\pgfpathlineto{\pgfqpoint{5.872390in}{6.836180in}}%
\pgfpathlineto{\pgfqpoint{5.905526in}{6.827869in}}%
\pgfpathlineto{\pgfqpoint{5.938662in}{6.803817in}}%
\pgfpathlineto{\pgfqpoint{5.971797in}{6.803869in}}%
\pgfpathlineto{\pgfqpoint{6.004933in}{6.795142in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{6.775506in}}%
\pgfpathlineto{\pgfqpoint{6.071204in}{6.764234in}}%
\pgfpathlineto{\pgfqpoint{6.104339in}{6.759818in}}%
\pgfpathlineto{\pgfqpoint{6.137475in}{6.769948in}}%
\pgfpathlineto{\pgfqpoint{6.170610in}{6.787766in}}%
\pgfpathlineto{\pgfqpoint{6.203746in}{6.757325in}}%
\pgfpathlineto{\pgfqpoint{6.236881in}{6.773480in}}%
\pgfpathlineto{\pgfqpoint{6.270017in}{6.732027in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{6.715923in}}%
\pgfpathlineto{\pgfqpoint{6.336288in}{6.728338in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{6.711767in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{6.722884in}}%
\pgfpathlineto{\pgfqpoint{6.435695in}{6.748286in}}%
\pgfpathlineto{\pgfqpoint{6.468830in}{6.743507in}}%
\pgfpathlineto{\pgfqpoint{6.501966in}{6.761221in}}%
\pgfpathlineto{\pgfqpoint{6.535101in}{6.764234in}}%
\pgfpathlineto{\pgfqpoint{6.568237in}{6.799402in}}%
\pgfpathlineto{\pgfqpoint{6.601372in}{6.772649in}}%
\pgfpathlineto{\pgfqpoint{6.634508in}{6.765065in}}%
\pgfpathlineto{\pgfqpoint{6.667643in}{6.776389in}}%
\pgfpathlineto{\pgfqpoint{6.700779in}{6.778519in}}%
\pgfpathlineto{\pgfqpoint{6.733914in}{6.775766in}}%
\pgfpathlineto{\pgfqpoint{6.767050in}{6.787922in}}%
\pgfpathlineto{\pgfqpoint{6.800185in}{6.773117in}}%
\pgfpathlineto{\pgfqpoint{6.833321in}{6.788493in}}%
\pgfpathlineto{\pgfqpoint{6.866457in}{6.782883in}}%
\pgfpathlineto{\pgfqpoint{6.899592in}{6.759299in}}%
\pgfpathlineto{\pgfqpoint{6.932728in}{6.804441in}}%
\pgfpathlineto{\pgfqpoint{6.965863in}{6.819817in}}%
\pgfpathlineto{\pgfqpoint{6.998999in}{6.766935in}}%
\pgfpathlineto{\pgfqpoint{7.032134in}{6.808648in}}%
\pgfpathlineto{\pgfqpoint{7.065270in}{6.794882in}}%
\pgfpathlineto{\pgfqpoint{7.098405in}{6.784961in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{6.795454in}}%
\pgfpathlineto{\pgfqpoint{7.164676in}{6.763351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884258in}{7.006846in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{7.073632in}}%
\pgfpathlineto{\pgfqpoint{3.950530in}{7.097189in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{7.117077in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{7.136844in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{7.165306in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{7.165218in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{7.160129in}}%
\pgfpathlineto{\pgfqpoint{4.149343in}{7.158327in}}%
\pgfpathlineto{\pgfqpoint{4.182478in}{7.166324in}}%
\pgfpathlineto{\pgfqpoint{4.215614in}{7.172609in}}%
\pgfpathlineto{\pgfqpoint{4.248749in}{7.209499in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{7.178061in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{7.181566in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{7.186971in}}%
\pgfpathlineto{\pgfqpoint{4.381291in}{7.203816in}}%
\pgfpathlineto{\pgfqpoint{4.414427in}{7.196328in}}%
\pgfpathlineto{\pgfqpoint{4.447563in}{7.182156in}}%
\pgfpathlineto{\pgfqpoint{4.480698in}{7.173212in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{7.146556in}}%
\pgfpathlineto{\pgfqpoint{4.546969in}{7.108402in}}%
\pgfpathlineto{\pgfqpoint{4.580105in}{7.104909in}}%
\pgfpathlineto{\pgfqpoint{4.613240in}{7.107777in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{7.094158in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{7.075450in}}%
\pgfpathlineto{\pgfqpoint{4.712647in}{7.079418in}}%
\pgfpathlineto{\pgfqpoint{4.745782in}{7.060218in}}%
\pgfpathlineto{\pgfqpoint{4.778918in}{7.032778in}}%
\pgfpathlineto{\pgfqpoint{4.812053in}{7.029680in}}%
\pgfpathlineto{\pgfqpoint{4.845189in}{7.015294in}}%
\pgfpathlineto{\pgfqpoint{4.878324in}{6.995434in}}%
\pgfpathlineto{\pgfqpoint{4.911460in}{7.000624in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{6.992456in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{7.021531in}}%
\pgfpathlineto{\pgfqpoint{5.010867in}{6.975082in}}%
\pgfpathlineto{\pgfqpoint{5.044002in}{6.984067in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{7.019202in}}%
\pgfpathlineto{\pgfqpoint{5.110273in}{6.997639in}}%
\pgfpathlineto{\pgfqpoint{5.143409in}{6.998291in}}%
\pgfpathlineto{\pgfqpoint{5.176544in}{6.989829in}}%
\pgfpathlineto{\pgfqpoint{5.209680in}{6.986344in}}%
\pgfpathlineto{\pgfqpoint{5.242815in}{7.001851in}}%
\pgfpathlineto{\pgfqpoint{5.275951in}{6.985536in}}%
\pgfpathlineto{\pgfqpoint{5.309086in}{6.978196in}}%
\pgfpathlineto{\pgfqpoint{5.342222in}{6.944157in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{6.963214in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{6.943377in}}%
\pgfpathlineto{\pgfqpoint{5.441629in}{6.935138in}}%
\pgfpathlineto{\pgfqpoint{5.474764in}{6.933167in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{6.960959in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{6.972691in}}%
\pgfpathlineto{\pgfqpoint{5.574171in}{6.953095in}}%
\pgfpathlineto{\pgfqpoint{5.607306in}{6.965156in}}%
\pgfpathlineto{\pgfqpoint{5.640442in}{6.978862in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{6.975334in}}%
\pgfpathlineto{\pgfqpoint{5.706713in}{6.973795in}}%
\pgfpathlineto{\pgfqpoint{5.739848in}{6.973115in}}%
\pgfpathlineto{\pgfqpoint{5.772984in}{6.964665in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{6.963499in}}%
\pgfpathlineto{\pgfqpoint{5.839255in}{6.989399in}}%
\pgfpathlineto{\pgfqpoint{5.872390in}{6.977402in}}%
\pgfpathlineto{\pgfqpoint{5.905526in}{6.970363in}}%
\pgfpathlineto{\pgfqpoint{5.938662in}{6.949086in}}%
\pgfpathlineto{\pgfqpoint{5.971797in}{6.937084in}}%
\pgfpathlineto{\pgfqpoint{6.004933in}{6.953896in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{6.949426in}}%
\pgfpathlineto{\pgfqpoint{6.071204in}{6.935316in}}%
\pgfpathlineto{\pgfqpoint{6.104339in}{6.964945in}}%
\pgfpathlineto{\pgfqpoint{6.137475in}{6.947408in}}%
\pgfpathlineto{\pgfqpoint{6.170610in}{6.909310in}}%
\pgfpathlineto{\pgfqpoint{6.203746in}{6.934063in}}%
\pgfpathlineto{\pgfqpoint{6.236881in}{6.980285in}}%
\pgfpathlineto{\pgfqpoint{6.270017in}{6.995935in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{6.892364in}}%
\pgfpathlineto{\pgfqpoint{6.336288in}{6.908909in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{6.918139in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{6.936849in}}%
\pgfpathlineto{\pgfqpoint{6.435695in}{6.971827in}}%
\pgfpathlineto{\pgfqpoint{6.468830in}{6.972121in}}%
\pgfpathlineto{\pgfqpoint{6.501966in}{6.975584in}}%
\pgfpathlineto{\pgfqpoint{6.535101in}{6.976791in}}%
\pgfpathlineto{\pgfqpoint{6.568237in}{6.984693in}}%
\pgfpathlineto{\pgfqpoint{6.601372in}{6.987485in}}%
\pgfpathlineto{\pgfqpoint{6.634508in}{6.987784in}}%
\pgfpathlineto{\pgfqpoint{6.667643in}{6.994491in}}%
\pgfpathlineto{\pgfqpoint{6.700779in}{6.968409in}}%
\pgfpathlineto{\pgfqpoint{6.733914in}{6.979539in}}%
\pgfpathlineto{\pgfqpoint{6.767050in}{6.971764in}}%
\pgfpathlineto{\pgfqpoint{6.800185in}{6.981761in}}%
\pgfpathlineto{\pgfqpoint{6.833321in}{6.978388in}}%
\pgfpathlineto{\pgfqpoint{6.866457in}{6.948565in}}%
\pgfpathlineto{\pgfqpoint{6.899592in}{6.928210in}}%
\pgfpathlineto{\pgfqpoint{6.932728in}{6.939479in}}%
\pgfpathlineto{\pgfqpoint{6.965863in}{6.952774in}}%
\pgfpathlineto{\pgfqpoint{6.998999in}{6.967842in}}%
\pgfpathlineto{\pgfqpoint{7.032134in}{6.979876in}}%
\pgfpathlineto{\pgfqpoint{7.065270in}{6.962994in}}%
\pgfpathlineto{\pgfqpoint{7.098405in}{6.942767in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{6.935864in}}%
\pgfpathlineto{\pgfqpoint{7.164676in}{6.947682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884258in}{6.737008in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{6.843001in}}%
\pgfpathlineto{\pgfqpoint{3.950530in}{6.955864in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{7.090442in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{7.199183in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{7.280078in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{7.331278in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{7.367948in}}%
\pgfpathlineto{\pgfqpoint{4.149343in}{7.391091in}}%
\pgfpathlineto{\pgfqpoint{4.182478in}{7.432463in}}%
\pgfpathlineto{\pgfqpoint{4.215614in}{7.469661in}}%
\pgfpathlineto{\pgfqpoint{4.248749in}{7.475209in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{7.527413in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{7.556422in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{7.582154in}}%
\pgfpathlineto{\pgfqpoint{4.381291in}{7.612166in}}%
\pgfpathlineto{\pgfqpoint{4.414427in}{7.625375in}}%
\pgfpathlineto{\pgfqpoint{4.447563in}{7.633195in}}%
\pgfpathlineto{\pgfqpoint{4.480698in}{7.644978in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{7.653115in}}%
\pgfpathlineto{\pgfqpoint{4.546969in}{7.653062in}}%
\pgfpathlineto{\pgfqpoint{4.580105in}{7.639747in}}%
\pgfpathlineto{\pgfqpoint{4.613240in}{7.624688in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{7.604293in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{7.594095in}}%
\pgfpathlineto{\pgfqpoint{4.712647in}{7.586962in}}%
\pgfpathlineto{\pgfqpoint{4.745782in}{7.578297in}}%
\pgfpathlineto{\pgfqpoint{4.778918in}{7.569367in}}%
\pgfpathlineto{\pgfqpoint{4.812053in}{7.515472in}}%
\pgfpathlineto{\pgfqpoint{4.845189in}{7.517533in}}%
\pgfpathlineto{\pgfqpoint{4.878324in}{7.469978in}}%
\pgfpathlineto{\pgfqpoint{4.911460in}{7.510241in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{7.494971in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{7.518272in}}%
\pgfpathlineto{\pgfqpoint{5.010867in}{7.528734in}}%
\pgfpathlineto{\pgfqpoint{5.044002in}{7.537717in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{7.538457in}}%
\pgfpathlineto{\pgfqpoint{5.110273in}{7.534494in}}%
\pgfpathlineto{\pgfqpoint{5.143409in}{7.530742in}}%
\pgfpathlineto{\pgfqpoint{5.176544in}{7.548073in}}%
\pgfpathlineto{\pgfqpoint{5.209680in}{7.569156in}}%
\pgfpathlineto{\pgfqpoint{5.242815in}{7.581678in}}%
\pgfpathlineto{\pgfqpoint{5.275951in}{7.566091in}}%
\pgfpathlineto{\pgfqpoint{5.309086in}{7.565193in}}%
\pgfpathlineto{\pgfqpoint{5.342222in}{7.591717in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{7.586169in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{7.596261in}}%
\pgfpathlineto{\pgfqpoint{5.441629in}{7.612747in}}%
\pgfpathlineto{\pgfqpoint{5.474764in}{7.635996in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{7.635996in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{7.629285in}}%
\pgfpathlineto{\pgfqpoint{5.574171in}{7.630553in}}%
\pgfpathlineto{\pgfqpoint{5.607306in}{7.642759in}}%
\pgfpathlineto{\pgfqpoint{5.640442in}{7.626802in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{7.646194in}}%
\pgfpathlineto{\pgfqpoint{5.706713in}{7.643076in}}%
\pgfpathlineto{\pgfqpoint{5.739848in}{7.660724in}}%
\pgfpathlineto{\pgfqpoint{5.772984in}{7.651002in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{7.656867in}}%
\pgfpathlineto{\pgfqpoint{5.839255in}{7.656391in}}%
\pgfpathlineto{\pgfqpoint{5.872390in}{7.660988in}}%
\pgfpathlineto{\pgfqpoint{5.905526in}{7.640434in}}%
\pgfpathlineto{\pgfqpoint{5.938662in}{7.627172in}}%
\pgfpathlineto{\pgfqpoint{5.971797in}{7.617344in}}%
\pgfpathlineto{\pgfqpoint{6.004933in}{7.613170in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{7.599115in}}%
\pgfpathlineto{\pgfqpoint{6.071204in}{7.597477in}}%
\pgfpathlineto{\pgfqpoint{6.104339in}{7.615283in}}%
\pgfpathlineto{\pgfqpoint{6.137475in}{7.599749in}}%
\pgfpathlineto{\pgfqpoint{6.170610in}{7.599960in}}%
\pgfpathlineto{\pgfqpoint{6.203746in}{7.598745in}}%
\pgfpathlineto{\pgfqpoint{6.236881in}{7.577980in}}%
\pgfpathlineto{\pgfqpoint{6.270017in}{7.558799in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{7.517269in}}%
\pgfpathlineto{\pgfqpoint{6.336288in}{7.502157in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{7.475949in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{7.501998in}}%
\pgfpathlineto{\pgfqpoint{6.435695in}{7.535920in}}%
\pgfpathlineto{\pgfqpoint{6.468830in}{7.546382in}}%
\pgfpathlineto{\pgfqpoint{6.501966in}{7.541468in}}%
\pgfpathlineto{\pgfqpoint{6.535101in}{7.543952in}}%
\pgfpathlineto{\pgfqpoint{6.568237in}{7.562392in}}%
\pgfpathlineto{\pgfqpoint{6.601372in}{7.544691in}}%
\pgfpathlineto{\pgfqpoint{6.634508in}{7.560754in}}%
\pgfpathlineto{\pgfqpoint{6.667643in}{7.599485in}}%
\pgfpathlineto{\pgfqpoint{6.700779in}{7.603817in}}%
\pgfpathlineto{\pgfqpoint{6.733914in}{7.614913in}}%
\pgfpathlineto{\pgfqpoint{6.767050in}{7.600489in}}%
\pgfpathlineto{\pgfqpoint{6.800185in}{7.593831in}}%
\pgfpathlineto{\pgfqpoint{6.833321in}{7.602127in}}%
\pgfpathlineto{\pgfqpoint{6.866457in}{7.607357in}}%
\pgfpathlineto{\pgfqpoint{6.899592in}{7.591823in}}%
\pgfpathlineto{\pgfqpoint{6.932728in}{7.620144in}}%
\pgfpathlineto{\pgfqpoint{6.965863in}{7.595522in}}%
\pgfpathlineto{\pgfqpoint{6.998999in}{7.583475in}}%
\pgfpathlineto{\pgfqpoint{7.032134in}{7.585905in}}%
\pgfpathlineto{\pgfqpoint{7.065270in}{7.570635in}}%
\pgfpathlineto{\pgfqpoint{7.098405in}{7.593250in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{7.580304in}}%
\pgfpathlineto{\pgfqpoint{7.164676in}{7.600013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884258in}{7.144492in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{7.243627in}}%
\pgfpathlineto{\pgfqpoint{3.950530in}{7.321772in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{7.435058in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{7.530432in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{7.600920in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{7.635925in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{7.675237in}}%
\pgfpathlineto{\pgfqpoint{4.149343in}{7.706823in}}%
\pgfpathlineto{\pgfqpoint{4.182478in}{7.727402in}}%
\pgfpathlineto{\pgfqpoint{4.215614in}{7.766714in}}%
\pgfpathlineto{\pgfqpoint{4.248749in}{7.818401in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{7.850670in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{7.886290in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{7.923893in}}%
\pgfpathlineto{\pgfqpoint{4.381291in}{7.949668in}}%
\pgfpathlineto{\pgfqpoint{4.414427in}{7.973734in}}%
\pgfpathlineto{\pgfqpoint{4.447563in}{7.981323in}}%
\pgfpathlineto{\pgfqpoint{4.480698in}{7.978725in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{7.980229in}}%
\pgfpathlineto{\pgfqpoint{4.546969in}{7.976947in}}%
\pgfpathlineto{\pgfqpoint{4.580105in}{7.951241in}}%
\pgfpathlineto{\pgfqpoint{4.613240in}{7.947890in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{7.917466in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{7.900443in}}%
\pgfpathlineto{\pgfqpoint{4.712647in}{7.897024in}}%
\pgfpathlineto{\pgfqpoint{4.745782in}{7.881026in}}%
\pgfpathlineto{\pgfqpoint{4.778918in}{7.871044in}}%
\pgfpathlineto{\pgfqpoint{4.812053in}{7.882188in}}%
\pgfpathlineto{\pgfqpoint{4.845189in}{7.861268in}}%
\pgfpathlineto{\pgfqpoint{4.878324in}{7.845611in}}%
\pgfpathlineto{\pgfqpoint{4.911460in}{7.845474in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{7.824075in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{7.834194in}}%
\pgfpathlineto{\pgfqpoint{5.010867in}{7.837407in}}%
\pgfpathlineto{\pgfqpoint{5.044002in}{7.829750in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{7.874189in}}%
\pgfpathlineto{\pgfqpoint{5.110273in}{7.838022in}}%
\pgfpathlineto{\pgfqpoint{5.143409in}{7.830639in}}%
\pgfpathlineto{\pgfqpoint{5.176544in}{7.858875in}}%
\pgfpathlineto{\pgfqpoint{5.209680in}{7.814709in}}%
\pgfpathlineto{\pgfqpoint{5.242815in}{7.815666in}}%
\pgfpathlineto{\pgfqpoint{5.275951in}{7.845885in}}%
\pgfpathlineto{\pgfqpoint{5.309086in}{7.830228in}}%
\pgfpathlineto{\pgfqpoint{5.342222in}{7.854362in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{7.833305in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{7.853952in}}%
\pgfpathlineto{\pgfqpoint{5.441629in}{7.885333in}}%
\pgfpathlineto{\pgfqpoint{5.474764in}{7.848483in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{7.922321in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{7.876651in}}%
\pgfpathlineto{\pgfqpoint{5.574171in}{7.885402in}}%
\pgfpathlineto{\pgfqpoint{5.607306in}{7.880137in}}%
\pgfpathlineto{\pgfqpoint{5.640442in}{7.883692in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{7.893606in}}%
\pgfpathlineto{\pgfqpoint{5.706713in}{7.914185in}}%
\pgfpathlineto{\pgfqpoint{5.739848in}{7.898460in}}%
\pgfpathlineto{\pgfqpoint{5.772984in}{7.912817in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{7.908920in}}%
\pgfpathlineto{\pgfqpoint{5.839255in}{7.920817in}}%
\pgfpathlineto{\pgfqpoint{5.872390in}{7.886974in}}%
\pgfpathlineto{\pgfqpoint{5.905526in}{7.876035in}}%
\pgfpathlineto{\pgfqpoint{5.938662in}{7.870839in}}%
\pgfpathlineto{\pgfqpoint{5.971797in}{7.876309in}}%
\pgfpathlineto{\pgfqpoint{6.004933in}{7.859763in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{7.858328in}}%
\pgfpathlineto{\pgfqpoint{6.071204in}{7.852243in}}%
\pgfpathlineto{\pgfqpoint{6.104339in}{7.858738in}}%
\pgfpathlineto{\pgfqpoint{6.137475in}{7.894700in}}%
\pgfpathlineto{\pgfqpoint{6.170610in}{7.901537in}}%
\pgfpathlineto{\pgfqpoint{6.203746in}{7.892512in}}%
\pgfpathlineto{\pgfqpoint{6.236881in}{7.914663in}}%
\pgfpathlineto{\pgfqpoint{6.270017in}{7.887179in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{7.876309in}}%
\pgfpathlineto{\pgfqpoint{6.336288in}{7.861541in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{7.859217in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{7.861678in}}%
\pgfpathlineto{\pgfqpoint{6.435695in}{7.889982in}}%
\pgfpathlineto{\pgfqpoint{6.468830in}{7.911177in}}%
\pgfpathlineto{\pgfqpoint{6.501966in}{7.890803in}}%
\pgfpathlineto{\pgfqpoint{6.535101in}{7.927448in}}%
\pgfpathlineto{\pgfqpoint{6.568237in}{7.940370in}}%
\pgfpathlineto{\pgfqpoint{6.601372in}{7.940233in}}%
\pgfpathlineto{\pgfqpoint{6.634508in}{7.959103in}}%
\pgfpathlineto{\pgfqpoint{6.667643in}{7.985425in}}%
\pgfpathlineto{\pgfqpoint{6.700779in}{7.990005in}}%
\pgfpathlineto{\pgfqpoint{6.733914in}{7.990279in}}%
\pgfpathlineto{\pgfqpoint{6.767050in}{7.996432in}}%
\pgfpathlineto{\pgfqpoint{6.800185in}{7.987954in}}%
\pgfpathlineto{\pgfqpoint{6.833321in}{7.981323in}}%
\pgfpathlineto{\pgfqpoint{6.866457in}{7.973939in}}%
\pgfpathlineto{\pgfqpoint{6.899592in}{7.963820in}}%
\pgfpathlineto{\pgfqpoint{6.932728in}{7.967922in}}%
\pgfpathlineto{\pgfqpoint{6.965863in}{7.955479in}}%
\pgfpathlineto{\pgfqpoint{6.998999in}{7.995065in}}%
\pgfpathlineto{\pgfqpoint{7.032134in}{8.003611in}}%
\pgfpathlineto{\pgfqpoint{7.065270in}{7.969563in}}%
\pgfpathlineto{\pgfqpoint{7.098405in}{7.984878in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{7.966008in}}%
\pgfpathlineto{\pgfqpoint{7.164676in}{8.003884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884258in}{7.653414in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{7.699373in}}%
\pgfpathlineto{\pgfqpoint{3.950530in}{7.771867in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{7.867626in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{7.919987in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{7.943108in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{7.993051in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{8.013255in}}%
\pgfpathlineto{\pgfqpoint{4.149343in}{8.018377in}}%
\pgfpathlineto{\pgfqpoint{4.182478in}{8.046123in}}%
\pgfpathlineto{\pgfqpoint{4.215614in}{8.063767in}}%
\pgfpathlineto{\pgfqpoint{4.248749in}{8.097702in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{8.109298in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{8.134269in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{8.137471in}}%
\pgfpathlineto{\pgfqpoint{4.381291in}{8.152411in}}%
\pgfpathlineto{\pgfqpoint{4.414427in}{8.153193in}}%
\pgfpathlineto{\pgfqpoint{4.447563in}{8.158458in}}%
\pgfpathlineto{\pgfqpoint{4.480698in}{8.155043in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{8.141455in}}%
\pgfpathlineto{\pgfqpoint{4.546969in}{8.136403in}}%
\pgfpathlineto{\pgfqpoint{4.580105in}{8.124096in}}%
\pgfpathlineto{\pgfqpoint{4.613240in}{8.113993in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{8.085892in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{8.087244in}}%
\pgfpathlineto{\pgfqpoint{4.712647in}{8.080272in}}%
\pgfpathlineto{\pgfqpoint{4.745782in}{8.057364in}}%
\pgfpathlineto{\pgfqpoint{4.778918in}{8.057364in}}%
\pgfpathlineto{\pgfqpoint{4.812053in}{8.068604in}}%
\pgfpathlineto{\pgfqpoint{4.845189in}{8.038938in}}%
\pgfpathlineto{\pgfqpoint{4.878324in}{8.010196in}}%
\pgfpathlineto{\pgfqpoint{4.911460in}{8.068106in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{8.083971in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{8.080485in}}%
\pgfpathlineto{\pgfqpoint{5.010867in}{8.078920in}}%
\pgfpathlineto{\pgfqpoint{5.044002in}{8.117977in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{8.102113in}}%
\pgfpathlineto{\pgfqpoint{5.110273in}{8.129574in}}%
\pgfpathlineto{\pgfqpoint{5.143409in}{8.112001in}}%
\pgfpathlineto{\pgfqpoint{5.176544in}{8.130427in}}%
\pgfpathlineto{\pgfqpoint{5.209680in}{8.141099in}}%
\pgfpathlineto{\pgfqpoint{5.242815in}{8.146292in}}%
\pgfpathlineto{\pgfqpoint{5.275951in}{8.204131in}}%
\pgfpathlineto{\pgfqpoint{5.309086in}{8.191824in}}%
\pgfpathlineto{\pgfqpoint{5.342222in}{8.203349in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{8.195523in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{8.210392in}}%
\pgfpathlineto{\pgfqpoint{5.441629in}{8.208044in}}%
\pgfpathlineto{\pgfqpoint{5.474764in}{8.242122in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{8.250374in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{8.253789in}}%
\pgfpathlineto{\pgfqpoint{5.574171in}{8.278262in}}%
\pgfpathlineto{\pgfqpoint{5.607306in}{8.280752in}}%
\pgfpathlineto{\pgfqpoint{5.640442in}{8.301526in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{8.328133in}}%
\pgfpathlineto{\pgfqpoint{5.706713in}{8.333185in}}%
\pgfpathlineto{\pgfqpoint{5.739848in}{8.339587in}}%
\pgfpathlineto{\pgfqpoint{5.772984in}{8.368756in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{8.363491in}}%
\pgfpathlineto{\pgfqpoint{5.839255in}{8.373309in}}%
\pgfpathlineto{\pgfqpoint{5.872390in}{8.356875in}}%
\pgfpathlineto{\pgfqpoint{5.905526in}{8.343927in}}%
\pgfpathlineto{\pgfqpoint{5.938662in}{8.350188in}}%
\pgfpathlineto{\pgfqpoint{5.971797in}{8.331548in}}%
\pgfpathlineto{\pgfqpoint{6.004933in}{8.340085in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{8.331121in}}%
\pgfpathlineto{\pgfqpoint{6.071204in}{8.332260in}}%
\pgfpathlineto{\pgfqpoint{6.104339in}{8.331193in}}%
\pgfpathlineto{\pgfqpoint{6.137475in}{8.321304in}}%
\pgfpathlineto{\pgfqpoint{6.170610in}{8.315043in}}%
\pgfpathlineto{\pgfqpoint{6.203746in}{8.306862in}}%
\pgfpathlineto{\pgfqpoint{6.236881in}{8.288365in}}%
\pgfpathlineto{\pgfqpoint{6.270017in}{8.290712in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{8.284381in}}%
\pgfpathlineto{\pgfqpoint{6.336288in}{8.294483in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{8.299605in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{8.322584in}}%
\pgfpathlineto{\pgfqpoint{6.435695in}{8.372100in}}%
\pgfpathlineto{\pgfqpoint{6.468830in}{8.374803in}}%
\pgfpathlineto{\pgfqpoint{6.501966in}{8.413220in}}%
\pgfpathlineto{\pgfqpoint{6.535101in}{8.413718in}}%
\pgfpathlineto{\pgfqpoint{6.568237in}{8.380637in}}%
\pgfpathlineto{\pgfqpoint{6.601372in}{8.388747in}}%
\pgfpathlineto{\pgfqpoint{6.634508in}{8.388320in}}%
\pgfpathlineto{\pgfqpoint{6.667643in}{8.410161in}}%
\pgfpathlineto{\pgfqpoint{6.700779in}{8.433852in}}%
\pgfpathlineto{\pgfqpoint{6.733914in}{8.411015in}}%
\pgfpathlineto{\pgfqpoint{6.767050in}{8.435701in}}%
\pgfpathlineto{\pgfqpoint{6.800185in}{8.425101in}}%
\pgfpathlineto{\pgfqpoint{6.833321in}{8.412153in}}%
\pgfpathlineto{\pgfqpoint{6.866457in}{8.455621in}}%
\pgfpathlineto{\pgfqpoint{6.899592in}{8.430081in}}%
\pgfpathlineto{\pgfqpoint{6.932728in}{8.397213in}}%
\pgfpathlineto{\pgfqpoint{6.965863in}{8.422398in}}%
\pgfpathlineto{\pgfqpoint{6.998999in}{8.416493in}}%
\pgfpathlineto{\pgfqpoint{7.032134in}{8.437836in}}%
\pgfpathlineto{\pgfqpoint{7.065270in}{8.397071in}}%
\pgfpathlineto{\pgfqpoint{7.098405in}{8.439259in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{8.440255in}}%
\pgfpathlineto{\pgfqpoint{7.164676in}{8.454839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884258in}{1.663672in}}%
\pgfpathlineto{\pgfqpoint{3.917394in}{1.611658in}}%
\pgfpathlineto{\pgfqpoint{3.950530in}{1.524043in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{1.473351in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{1.480019in}}%
\pgfpathlineto{\pgfqpoint{4.049936in}{1.409443in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{1.397392in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{1.370627in}}%
\pgfpathlineto{\pgfqpoint{4.149343in}{1.365687in}}%
\pgfpathlineto{\pgfqpoint{4.182478in}{1.364633in}}%
\pgfpathlineto{\pgfqpoint{4.215614in}{1.374142in}}%
\pgfpathlineto{\pgfqpoint{4.248749in}{1.371700in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{1.336944in}}%
\pgfpathlineto{\pgfqpoint{4.315020in}{1.331733in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{1.318463in}}%
\pgfpathlineto{\pgfqpoint{4.381291in}{1.309381in}}%
\pgfpathlineto{\pgfqpoint{4.414427in}{1.282290in}}%
\pgfpathlineto{\pgfqpoint{4.447563in}{1.250546in}}%
\pgfpathlineto{\pgfqpoint{4.480698in}{1.195813in}}%
\pgfpathlineto{\pgfqpoint{4.513834in}{1.149016in}}%
\pgfpathlineto{\pgfqpoint{4.546969in}{1.096330in}}%
\pgfpathlineto{\pgfqpoint{4.580105in}{1.040379in}}%
\pgfpathlineto{\pgfqpoint{4.613240in}{1.012391in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{0.978730in}}%
\pgfpathlineto{\pgfqpoint{4.679511in}{0.932499in}}%
\pgfpathlineto{\pgfqpoint{4.712647in}{0.900586in}}%
\pgfpathlineto{\pgfqpoint{4.745782in}{0.852649in}}%
\pgfpathlineto{\pgfqpoint{4.778918in}{0.783267in}}%
\pgfpathlineto{\pgfqpoint{4.812053in}{0.758251in}}%
\pgfpathlineto{\pgfqpoint{4.845189in}{0.756262in}}%
\pgfpathlineto{\pgfqpoint{4.878324in}{0.715017in}}%
\pgfpathlineto{\pgfqpoint{4.911460in}{0.718043in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{0.702492in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{0.720603in}}%
\pgfpathlineto{\pgfqpoint{5.010867in}{0.755116in}}%
\pgfpathlineto{\pgfqpoint{5.044002in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{5.110273in}{0.790695in}}%
\pgfpathlineto{\pgfqpoint{5.143409in}{0.803538in}}%
\pgfpathlineto{\pgfqpoint{5.176544in}{0.793696in}}%
\pgfpathlineto{\pgfqpoint{5.209680in}{0.817649in}}%
\pgfpathlineto{\pgfqpoint{5.242815in}{0.814062in}}%
\pgfpathlineto{\pgfqpoint{5.275951in}{0.773790in}}%
\pgfpathlineto{\pgfqpoint{5.309086in}{0.818834in}}%
\pgfpathlineto{\pgfqpoint{5.342222in}{0.811283in}}%
\pgfpathlineto{\pgfqpoint{5.375357in}{0.781963in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{0.817678in}}%
\pgfpathlineto{\pgfqpoint{5.441629in}{0.846828in}}%
\pgfpathlineto{\pgfqpoint{5.474764in}{0.842482in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{0.868753in}}%
\pgfpathlineto{\pgfqpoint{5.541035in}{0.887012in}}%
\pgfpathlineto{\pgfqpoint{5.574171in}{0.884537in}}%
\pgfpathlineto{\pgfqpoint{5.607306in}{0.946842in}}%
\pgfpathlineto{\pgfqpoint{5.640442in}{0.931466in}}%
\pgfpathlineto{\pgfqpoint{5.673577in}{0.929686in}}%
\pgfpathlineto{\pgfqpoint{5.706713in}{0.876710in}}%
\pgfpathlineto{\pgfqpoint{5.739848in}{0.944356in}}%
\pgfpathlineto{\pgfqpoint{5.772984in}{0.942911in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{0.945144in}}%
\pgfpathlineto{\pgfqpoint{5.839255in}{0.962640in}}%
\pgfpathlineto{\pgfqpoint{5.872390in}{0.959451in}}%
\pgfpathlineto{\pgfqpoint{5.905526in}{0.947296in}}%
\pgfpathlineto{\pgfqpoint{5.938662in}{0.905365in}}%
\pgfpathlineto{\pgfqpoint{5.971797in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{6.004933in}{0.914353in}}%
\pgfpathlineto{\pgfqpoint{6.038068in}{0.905862in}}%
\pgfpathlineto{\pgfqpoint{6.071204in}{0.904267in}}%
\pgfpathlineto{\pgfqpoint{6.104339in}{0.929760in}}%
\pgfpathlineto{\pgfqpoint{6.137475in}{0.927373in}}%
\pgfpathlineto{\pgfqpoint{6.170610in}{0.900682in}}%
\pgfpathlineto{\pgfqpoint{6.203746in}{0.913189in}}%
\pgfpathlineto{\pgfqpoint{6.236881in}{0.941931in}}%
\pgfpathlineto{\pgfqpoint{6.270017in}{0.949545in}}%
\pgfpathlineto{\pgfqpoint{6.303152in}{0.871996in}}%
\pgfpathlineto{\pgfqpoint{6.336288in}{0.877631in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{0.879827in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{0.896347in}}%
\pgfpathlineto{\pgfqpoint{6.435695in}{0.936600in}}%
\pgfpathlineto{\pgfqpoint{6.468830in}{0.926171in}}%
\pgfpathlineto{\pgfqpoint{6.501966in}{0.893899in}}%
\pgfpathlineto{\pgfqpoint{6.535101in}{0.910523in}}%
\pgfpathlineto{\pgfqpoint{6.568237in}{0.915406in}}%
\pgfpathlineto{\pgfqpoint{6.601372in}{0.938314in}}%
\pgfpathlineto{\pgfqpoint{6.634508in}{0.898638in}}%
\pgfpathlineto{\pgfqpoint{6.667643in}{0.905104in}}%
\pgfpathlineto{\pgfqpoint{6.700779in}{0.896947in}}%
\pgfpathlineto{\pgfqpoint{6.733914in}{0.889068in}}%
\pgfpathlineto{\pgfqpoint{6.767050in}{0.908572in}}%
\pgfpathlineto{\pgfqpoint{6.800185in}{0.932774in}}%
\pgfpathlineto{\pgfqpoint{6.833321in}{0.922781in}}%
\pgfpathlineto{\pgfqpoint{6.866457in}{0.882648in}}%
\pgfpathlineto{\pgfqpoint{6.899592in}{0.864339in}}%
\pgfpathlineto{\pgfqpoint{6.932728in}{0.888505in}}%
\pgfpathlineto{\pgfqpoint{6.965863in}{0.862481in}}%
\pgfpathlineto{\pgfqpoint{6.998999in}{0.915902in}}%
\pgfpathlineto{\pgfqpoint{7.032134in}{0.893890in}}%
\pgfpathlineto{\pgfqpoint{7.065270in}{0.886848in}}%
\pgfpathlineto{\pgfqpoint{7.098405in}{0.899662in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{0.886867in}}%
\pgfpathlineto{\pgfqpoint{7.164676in}{0.864307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867691in}{0.423574in}}{\pgfqpoint{3.313553in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.281885in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{4.281885in}{8.455876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867691in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{3.867691in}{8.455876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181244in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{8.455876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867691in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{0.423574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867691in}{8.455876in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{8.455876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070627in}{1.024385in}}%
\pgfpathlineto{\pgfqpoint{6.459166in}{1.024385in}}%
\pgfpathlineto{\pgfqpoint{6.459166in}{1.135497in}}%
\pgfpathlineto{\pgfqpoint{7.070627in}{1.135497in}}%
\pgfpathlineto{\pgfqpoint{7.070627in}{1.163274in}}%
\pgfpathlineto{\pgfqpoint{7.153961in}{1.079941in}}%
\pgfpathlineto{\pgfqpoint{7.070627in}{0.996608in}}%
\pgfpathlineto{\pgfqpoint{7.070627in}{1.024385in}}%
\pgfpathlineto{\pgfqpoint{7.070627in}{1.024385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098405in,y=1.052163in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Y-86751 \(\displaystyle \vert\) R}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071523in}{1.467077in}}%
\pgfpathlineto{\pgfqpoint{6.518898in}{1.467077in}}%
\pgfpathlineto{\pgfqpoint{6.518898in}{1.574608in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{1.574608in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{1.601490in}}%
\pgfpathlineto{\pgfqpoint{7.152170in}{1.520842in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{1.467077in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{1.467077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098405in,y=1.490189in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont QUE\,\(\displaystyle 94688\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071523in}{1.993500in}}%
\pgfpathlineto{\pgfqpoint{6.533817in}{1.993500in}}%
\pgfpathlineto{\pgfqpoint{6.533817in}{2.101030in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{2.101030in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{2.127913in}}%
\pgfpathlineto{\pgfqpoint{7.152170in}{2.047265in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{1.966617in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{1.993500in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{1.993500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098405in,y=2.016612in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ALH\,\(\displaystyle 81003\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071523in}{2.375668in}}%
\pgfpathlineto{\pgfqpoint{6.774024in}{2.375668in}}%
\pgfpathlineto{\pgfqpoint{6.774024in}{2.483198in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{2.483198in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{2.510081in}}%
\pgfpathlineto{\pgfqpoint{7.152170in}{2.429433in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{2.348785in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{2.375668in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{2.375668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098405in,y=2.398780in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Axtell}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071523in}{2.712914in}}%
\pgfpathlineto{\pgfqpoint{6.494266in}{2.712914in}}%
\pgfpathlineto{\pgfqpoint{6.494266in}{2.820444in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{2.820444in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{2.847327in}}%
\pgfpathlineto{\pgfqpoint{7.152170in}{2.766679in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{2.686031in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{2.712914in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{2.712914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098405in,y=2.736026in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MIL\,\(\displaystyle 091010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071523in}{3.058972in}}%
\pgfpathlineto{\pgfqpoint{6.555953in}{3.058972in}}%
\pgfpathlineto{\pgfqpoint{6.555953in}{3.166503in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{3.166503in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{3.193385in}}%
\pgfpathlineto{\pgfqpoint{7.152170in}{3.112738in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{3.032090in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{3.058972in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{3.058972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098405in,y=3.082084in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LAP\,\(\displaystyle 02206\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071523in}{3.405250in}}%
\pgfpathlineto{\pgfqpoint{6.553294in}{3.405250in}}%
\pgfpathlineto{\pgfqpoint{6.553294in}{3.512780in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{3.512780in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{3.539663in}}%
\pgfpathlineto{\pgfqpoint{7.152170in}{3.459015in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{3.378367in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{3.405250in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{3.405250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098405in,y=3.428361in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MIL\,\(\displaystyle 07671\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071523in}{3.793195in}}%
\pgfpathlineto{\pgfqpoint{6.532081in}{3.793195in}}%
\pgfpathlineto{\pgfqpoint{6.532081in}{3.900725in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{3.900725in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{3.927608in}}%
\pgfpathlineto{\pgfqpoint{7.152170in}{3.846960in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{3.766312in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{3.793195in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{3.793195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098405in,y=3.816307in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GRA\,\(\displaystyle 06101\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071523in}{4.166180in}}%
\pgfpathlineto{\pgfqpoint{6.553294in}{4.166180in}}%
\pgfpathlineto{\pgfqpoint{6.553294in}{4.273710in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{4.273710in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{4.300593in}}%
\pgfpathlineto{\pgfqpoint{7.152170in}{4.219945in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{4.139297in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{4.166180in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{4.166180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098405in,y=4.189292in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MIL\,\(\displaystyle 07002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071523in}{4.487844in}}%
\pgfpathlineto{\pgfqpoint{6.672895in}{4.487844in}}%
\pgfpathlineto{\pgfqpoint{6.672895in}{4.595374in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{4.595374in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{4.622257in}}%
\pgfpathlineto{\pgfqpoint{7.152170in}{4.541609in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{4.460961in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{4.487844in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{4.487844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098405in,y=4.510956in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Allende}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070356in}{4.876626in}}%
\pgfpathlineto{\pgfqpoint{6.485805in}{4.876626in}}%
\pgfpathlineto{\pgfqpoint{6.485805in}{4.988822in}}%
\pgfpathlineto{\pgfqpoint{7.070356in}{4.988822in}}%
\pgfpathlineto{\pgfqpoint{7.070356in}{5.016871in}}%
\pgfpathlineto{\pgfqpoint{7.154503in}{4.932724in}}%
\pgfpathlineto{\pgfqpoint{7.070356in}{4.848577in}}%
\pgfpathlineto{\pgfqpoint{7.070356in}{4.876626in}}%
\pgfpathlineto{\pgfqpoint{7.070356in}{4.876626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098405in,y=4.904403in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Allende \(\displaystyle \vert\) R}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071523in}{5.290994in}}%
\pgfpathlineto{\pgfqpoint{6.594119in}{5.290994in}}%
\pgfpathlineto{\pgfqpoint{6.594119in}{5.398524in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{5.398524in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{5.425407in}}%
\pgfpathlineto{\pgfqpoint{7.152170in}{5.344759in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{5.264111in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{5.290994in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{5.290994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098405in,y=5.315679in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Grosnaja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071523in}{5.651316in}}%
\pgfpathlineto{\pgfqpoint{6.512604in}{5.651316in}}%
\pgfpathlineto{\pgfqpoint{6.512604in}{5.758846in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{5.758846in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{5.785729in}}%
\pgfpathlineto{\pgfqpoint{7.152170in}{5.705081in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{5.624433in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{5.651316in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{5.651316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098405in,y=5.674428in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MCY\,\(\displaystyle 05219\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071523in}{6.074521in}}%
\pgfpathlineto{\pgfqpoint{6.515751in}{6.074521in}}%
\pgfpathlineto{\pgfqpoint{6.515751in}{6.182051in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{6.182051in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{6.208934in}}%
\pgfpathlineto{\pgfqpoint{7.152170in}{6.128286in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{6.047638in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{6.074521in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{6.074521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098405in,y=6.097633in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MET\,\(\displaystyle 00761\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071523in}{6.603784in}}%
\pgfpathlineto{\pgfqpoint{6.533817in}{6.603784in}}%
\pgfpathlineto{\pgfqpoint{6.533817in}{6.711315in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{6.711315in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{6.738197in}}%
\pgfpathlineto{\pgfqpoint{7.152170in}{6.657550in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{6.576902in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{6.603784in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{6.603784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098405in,y=6.626896in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ALH\,\(\displaystyle 85006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071523in}{7.031321in}}%
\pgfpathlineto{\pgfqpoint{6.515751in}{7.031321in}}%
\pgfpathlineto{\pgfqpoint{6.515751in}{7.138852in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{7.138852in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{7.165734in}}%
\pgfpathlineto{\pgfqpoint{7.152170in}{7.085086in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{7.004439in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{7.031321in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{7.031321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098405in,y=7.054433in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MET\,\(\displaystyle 01074\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071523in}{7.417418in}}%
\pgfpathlineto{\pgfqpoint{6.547055in}{7.417418in}}%
\pgfpathlineto{\pgfqpoint{6.547055in}{7.524948in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{7.524948in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{7.551831in}}%
\pgfpathlineto{\pgfqpoint{7.152170in}{7.471183in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{7.390535in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{7.417418in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{7.417418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098405in,y=7.440530in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LAR\,\(\displaystyle 06317\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071523in}{7.796614in}}%
\pgfpathlineto{\pgfqpoint{6.811784in}{7.796614in}}%
\pgfpathlineto{\pgfqpoint{6.811784in}{7.904145in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{7.904145in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{7.931027in}}%
\pgfpathlineto{\pgfqpoint{7.152170in}{7.850379in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{7.769732in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{7.796614in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{7.796614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098405in,y=7.819726in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Kaba}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071523in}{8.227445in}}%
\pgfpathlineto{\pgfqpoint{6.681739in}{8.227445in}}%
\pgfpathlineto{\pgfqpoint{6.681739in}{8.334975in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{8.334975in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{8.361858in}}%
\pgfpathlineto{\pgfqpoint{7.152170in}{8.281210in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{8.200562in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{8.227445in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{8.227445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098405in,y=8.250557in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Mokoia}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071523in}{0.738072in}}%
\pgfpathlineto{\pgfqpoint{6.533817in}{0.738072in}}%
\pgfpathlineto{\pgfqpoint{6.533817in}{0.845603in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{0.845603in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{0.872486in}}%
\pgfpathlineto{\pgfqpoint{7.152170in}{0.791838in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{0.711190in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{0.738072in}}%
\pgfpathlineto{\pgfqpoint{7.071523in}{0.738072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.098405in,y=0.761184in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ALH\,\(\displaystyle 85002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.364724in,y=1.374142in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textuparrow\,\,\,\texttt{CV\textsubscript{OxA}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.364724in,y=5.366529in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textuparrow\,\,\,\texttt{CV\textsubscript{OxB}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.364724in,y=0.471102in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textuparrow\,\,\,\texttt{CK}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/grain_size_space_weathering.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{5.159224in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{5.159224in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.159224in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{5.117554in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{5.117554in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{3.608454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746313in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746313in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454700in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454700in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163087in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163087in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871473in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871473in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604635in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604635in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887990in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887990in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029668in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029668in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171345in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171345in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313022in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313022in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596377in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596377in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738054in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738054in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879732in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879732in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021409in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021409in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304764in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304764in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446441in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446441in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588119in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588119in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729796in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729796in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013151in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013151in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154828in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154828in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296506in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296506in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438183in}{3.608454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438183in}{5.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{3.874766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{3.874766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=3.822004in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{4.466570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{4.466570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=4.413808in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{5.058374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{5.058374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=5.005612in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{3.726815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{3.726815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{4.022717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{4.022717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{4.170668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{4.170668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{4.318619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{4.318619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{4.614521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{4.614521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{4.762472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{4.762472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{4.910423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{4.910423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534108in}{3.608454in}}{\pgfqpoint{3.035679in}{1.509100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.792157,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557657in}{3.605954in}}%
\pgfpathlineto{\pgfqpoint{0.557726in}{3.611898in}}%
\pgfpathlineto{\pgfqpoint{0.557759in}{3.605954in}}%
\pgfpathmoveto{\pgfqpoint{0.558699in}{3.605954in}}%
\pgfpathlineto{\pgfqpoint{0.559030in}{3.722755in}}%
\pgfpathlineto{\pgfqpoint{0.559695in}{3.725856in}}%
\pgfpathlineto{\pgfqpoint{0.560347in}{3.662542in}}%
\pgfpathlineto{\pgfqpoint{0.561651in}{3.737630in}}%
\pgfpathlineto{\pgfqpoint{0.562316in}{3.823587in}}%
\pgfpathlineto{\pgfqpoint{0.562968in}{3.817186in}}%
\pgfpathlineto{\pgfqpoint{0.563620in}{3.817524in}}%
\pgfpathlineto{\pgfqpoint{0.564272in}{3.872840in}}%
\pgfpathlineto{\pgfqpoint{0.564923in}{3.838314in}}%
\pgfpathlineto{\pgfqpoint{0.565589in}{3.828064in}}%
\pgfpathlineto{\pgfqpoint{0.566241in}{3.917151in}}%
\pgfpathlineto{\pgfqpoint{0.566893in}{3.757068in}}%
\pgfpathlineto{\pgfqpoint{0.570165in}{3.861720in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{4.114612in}}%
\pgfpathlineto{\pgfqpoint{0.584546in}{4.231174in}}%
\pgfpathlineto{\pgfqpoint{0.590425in}{4.344502in}}%
\pgfpathlineto{\pgfqpoint{0.595001in}{4.422756in}}%
\pgfpathlineto{\pgfqpoint{0.601519in}{4.517258in}}%
\pgfpathlineto{\pgfqpoint{0.609991in}{4.618900in}}%
\pgfpathlineto{\pgfqpoint{0.613901in}{4.658462in}}%
\pgfpathlineto{\pgfqpoint{0.615856in}{4.675329in}}%
\pgfpathlineto{\pgfqpoint{0.621722in}{4.724005in}}%
\pgfpathlineto{\pgfqpoint{0.631483in}{4.794696in}}%
\pgfpathlineto{\pgfqpoint{0.634076in}{4.810083in}}%
\pgfpathlineto{\pgfqpoint{0.639927in}{4.840028in}}%
\pgfpathlineto{\pgfqpoint{0.645127in}{4.864085in}}%
\pgfpathlineto{\pgfqpoint{0.656164in}{4.905541in}}%
\pgfpathlineto{\pgfqpoint{0.664579in}{4.930337in}}%
\pgfpathlineto{\pgfqpoint{0.671706in}{4.947795in}}%
\pgfpathlineto{\pgfqpoint{0.674298in}{4.952914in}}%
\pgfpathlineto{\pgfqpoint{0.679484in}{4.964425in}}%
\pgfpathlineto{\pgfqpoint{0.682062in}{4.970964in}}%
\pgfpathlineto{\pgfqpoint{0.690478in}{4.989458in}}%
\pgfpathlineto{\pgfqpoint{0.693708in}{4.994903in}}%
\pgfpathlineto{\pgfqpoint{0.696938in}{4.999549in}}%
\pgfpathlineto{\pgfqpoint{0.700806in}{5.005585in}}%
\pgfpathlineto{\pgfqpoint{0.711786in}{5.020114in}}%
\pgfpathlineto{\pgfqpoint{0.718870in}{5.027156in}}%
\pgfpathlineto{\pgfqpoint{0.725316in}{5.031832in}}%
\pgfpathlineto{\pgfqpoint{0.733052in}{5.038401in}}%
\pgfpathlineto{\pgfqpoint{0.736905in}{5.042306in}}%
\pgfpathlineto{\pgfqpoint{0.739484in}{5.045029in}}%
\pgfpathlineto{\pgfqpoint{0.751059in}{5.058078in}}%
\pgfpathlineto{\pgfqpoint{0.754261in}{5.061037in}}%
\pgfpathlineto{\pgfqpoint{0.758115in}{5.064588in}}%
\pgfpathlineto{\pgfqpoint{0.760679in}{5.066245in}}%
\pgfpathlineto{\pgfqpoint{0.776717in}{5.072311in}}%
\pgfpathlineto{\pgfqpoint{0.783772in}{5.076749in}}%
\pgfpathlineto{\pgfqpoint{0.791451in}{5.082875in}}%
\pgfpathlineto{\pgfqpoint{0.793364in}{5.083910in}}%
\pgfpathlineto{\pgfqpoint{0.795291in}{5.084413in}}%
\pgfpathlineto{\pgfqpoint{0.803593in}{5.085774in}}%
\pgfpathlineto{\pgfqpoint{0.806795in}{5.084946in}}%
\pgfpathlineto{\pgfqpoint{0.810620in}{5.083141in}}%
\pgfpathlineto{\pgfqpoint{0.813185in}{5.081366in}}%
\pgfpathlineto{\pgfqpoint{0.823385in}{5.073583in}}%
\pgfpathlineto{\pgfqpoint{0.832311in}{5.069293in}}%
\pgfpathlineto{\pgfqpoint{0.838686in}{5.066630in}}%
\pgfpathlineto{\pgfqpoint{0.841237in}{5.065180in}}%
\pgfpathlineto{\pgfqpoint{0.845048in}{5.062753in}}%
\pgfpathlineto{\pgfqpoint{0.847598in}{5.060564in}}%
\pgfpathlineto{\pgfqpoint{0.856495in}{5.051361in}}%
\pgfpathlineto{\pgfqpoint{0.860306in}{5.048461in}}%
\pgfpathlineto{\pgfqpoint{0.864132in}{5.045473in}}%
\pgfpathlineto{\pgfqpoint{0.866030in}{5.044171in}}%
\pgfpathlineto{\pgfqpoint{0.871116in}{5.042573in}}%
\pgfpathlineto{\pgfqpoint{0.873652in}{5.041626in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{5.040975in}}%
\pgfpathlineto{\pgfqpoint{0.878725in}{5.040501in}}%
\pgfpathlineto{\pgfqpoint{0.879985in}{5.040383in}}%
\pgfpathlineto{\pgfqpoint{0.883797in}{5.039673in}}%
\pgfpathlineto{\pgfqpoint{0.890130in}{5.037335in}}%
\pgfpathlineto{\pgfqpoint{0.891405in}{5.036951in}}%
\pgfpathlineto{\pgfqpoint{0.897100in}{5.035945in}}%
\pgfpathlineto{\pgfqpoint{0.900897in}{5.035146in}}%
\pgfpathlineto{\pgfqpoint{0.904694in}{5.035057in}}%
\pgfpathlineto{\pgfqpoint{0.909752in}{5.035027in}}%
\pgfpathlineto{\pgfqpoint{0.912288in}{5.035027in}}%
\pgfpathlineto{\pgfqpoint{0.918607in}{5.035885in}}%
\pgfpathlineto{\pgfqpoint{0.921129in}{5.036418in}}%
\pgfpathlineto{\pgfqpoint{0.928708in}{5.036240in}}%
\pgfpathlineto{\pgfqpoint{0.936274in}{5.034672in}}%
\pgfpathlineto{\pgfqpoint{0.941955in}{5.034939in}}%
\pgfpathlineto{\pgfqpoint{0.945724in}{5.035678in}}%
\pgfpathlineto{\pgfqpoint{0.950144in}{5.037542in}}%
\pgfpathlineto{\pgfqpoint{0.953289in}{5.039052in}}%
\pgfpathlineto{\pgfqpoint{0.955797in}{5.039791in}}%
\pgfpathlineto{\pgfqpoint{0.958319in}{5.040265in}}%
\pgfpathlineto{\pgfqpoint{0.960841in}{5.041182in}}%
\pgfpathlineto{\pgfqpoint{0.963986in}{5.042336in}}%
\pgfpathlineto{\pgfqpoint{0.967131in}{5.042573in}}%
\pgfpathlineto{\pgfqpoint{0.970900in}{5.042662in}}%
\pgfpathlineto{\pgfqpoint{0.974668in}{5.043046in}}%
\pgfpathlineto{\pgfqpoint{0.976553in}{5.042632in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{5.041508in}}%
\pgfpathlineto{\pgfqpoint{0.982829in}{5.038933in}}%
\pgfpathlineto{\pgfqpoint{0.987844in}{5.035442in}}%
\pgfpathlineto{\pgfqpoint{0.990990in}{5.033429in}}%
\pgfpathlineto{\pgfqpoint{1.001644in}{5.025618in}}%
\pgfpathlineto{\pgfqpoint{1.008529in}{5.018812in}}%
\pgfpathlineto{\pgfqpoint{1.011037in}{5.015350in}}%
\pgfpathlineto{\pgfqpoint{1.015415in}{5.007775in}}%
\pgfpathlineto{\pgfqpoint{1.022910in}{4.992684in}}%
\pgfpathlineto{\pgfqpoint{1.030418in}{4.975403in}}%
\pgfpathlineto{\pgfqpoint{1.036652in}{4.963863in}}%
\pgfpathlineto{\pgfqpoint{1.039783in}{4.959217in}}%
\pgfpathlineto{\pgfqpoint{1.049757in}{4.947292in}}%
\pgfpathlineto{\pgfqpoint{1.057238in}{4.939540in}}%
\pgfpathlineto{\pgfqpoint{1.067821in}{4.927319in}}%
\pgfpathlineto{\pgfqpoint{1.072794in}{4.923088in}}%
\pgfpathlineto{\pgfqpoint{1.075911in}{4.921283in}}%
\pgfpathlineto{\pgfqpoint{1.083363in}{4.917880in}}%
\pgfpathlineto{\pgfqpoint{1.087089in}{4.915720in}}%
\pgfpathlineto{\pgfqpoint{1.095788in}{4.912258in}}%
\pgfpathlineto{\pgfqpoint{1.099500in}{4.909654in}}%
\pgfpathlineto{\pgfqpoint{1.126759in}{4.887402in}}%
\pgfpathlineto{\pgfqpoint{1.131704in}{4.881928in}}%
\pgfpathlineto{\pgfqpoint{1.144681in}{4.866245in}}%
\pgfpathlineto{\pgfqpoint{1.153947in}{4.858463in}}%
\pgfpathlineto{\pgfqpoint{1.158254in}{4.853728in}}%
\pgfpathlineto{\pgfqpoint{1.162575in}{4.848757in}}%
\pgfpathlineto{\pgfqpoint{1.170580in}{4.841093in}}%
\pgfpathlineto{\pgfqpoint{1.174278in}{4.838252in}}%
\pgfpathlineto{\pgfqpoint{1.177352in}{4.836359in}}%
\pgfpathlineto{\pgfqpoint{1.186589in}{4.830944in}}%
\pgfpathlineto{\pgfqpoint{1.192738in}{4.825647in}}%
\pgfpathlineto{\pgfqpoint{1.195798in}{4.823753in}}%
\pgfpathlineto{\pgfqpoint{1.200105in}{4.821682in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{4.819995in}}%
\pgfpathlineto{\pgfqpoint{1.206240in}{4.816681in}}%
\pgfpathlineto{\pgfqpoint{1.209314in}{4.813722in}}%
\pgfpathlineto{\pgfqpoint{1.212984in}{4.809994in}}%
\pgfpathlineto{\pgfqpoint{1.218509in}{4.803869in}}%
\pgfpathlineto{\pgfqpoint{1.220960in}{4.801294in}}%
\pgfpathlineto{\pgfqpoint{1.225239in}{4.797507in}}%
\pgfpathlineto{\pgfqpoint{1.227690in}{4.795938in}}%
\pgfpathlineto{\pgfqpoint{1.232592in}{4.793335in}}%
\pgfpathlineto{\pgfqpoint{1.236871in}{4.790346in}}%
\pgfpathlineto{\pgfqpoint{1.239931in}{4.786854in}}%
\pgfpathlineto{\pgfqpoint{1.246661in}{4.778096in}}%
\pgfpathlineto{\pgfqpoint{1.249721in}{4.774929in}}%
\pgfpathlineto{\pgfqpoint{1.255827in}{4.768923in}}%
\pgfpathlineto{\pgfqpoint{1.258264in}{4.765934in}}%
\pgfpathlineto{\pgfqpoint{1.268635in}{4.751760in}}%
\pgfpathlineto{\pgfqpoint{1.277164in}{4.742143in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{4.737942in}}%
\pgfpathlineto{\pgfqpoint{1.285084in}{4.736314in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{4.735101in}}%
\pgfpathlineto{\pgfqpoint{1.289348in}{4.733829in}}%
\pgfpathlineto{\pgfqpoint{1.293003in}{4.730455in}}%
\pgfpathlineto{\pgfqpoint{1.296644in}{4.725869in}}%
\pgfpathlineto{\pgfqpoint{1.316083in}{4.700806in}}%
\pgfpathlineto{\pgfqpoint{1.319129in}{4.698054in}}%
\pgfpathlineto{\pgfqpoint{1.322161in}{4.696072in}}%
\pgfpathlineto{\pgfqpoint{1.327615in}{4.693616in}}%
\pgfpathlineto{\pgfqpoint{1.331242in}{4.692491in}}%
\pgfpathlineto{\pgfqpoint{1.333679in}{4.691781in}}%
\pgfpathlineto{\pgfqpoint{1.339729in}{4.689414in}}%
\pgfpathlineto{\pgfqpoint{1.342151in}{4.687993in}}%
\pgfpathlineto{\pgfqpoint{1.344574in}{4.685537in}}%
\pgfpathlineto{\pgfqpoint{1.347592in}{4.681188in}}%
\pgfpathlineto{\pgfqpoint{1.356064in}{4.667547in}}%
\pgfpathlineto{\pgfqpoint{1.361504in}{4.660800in}}%
\pgfpathlineto{\pgfqpoint{1.363913in}{4.658640in}}%
\pgfpathlineto{\pgfqpoint{1.371762in}{4.653255in}}%
\pgfpathlineto{\pgfqpoint{1.374779in}{4.651124in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{4.648786in}}%
\pgfpathlineto{\pgfqpoint{1.380815in}{4.644318in}}%
\pgfpathlineto{\pgfqpoint{1.385632in}{4.638400in}}%
\pgfpathlineto{\pgfqpoint{1.401302in}{4.622037in}}%
\pgfpathlineto{\pgfqpoint{1.405509in}{4.618634in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{4.614432in}}%
\pgfpathlineto{\pgfqpoint{1.412600in}{4.616060in}}%
\pgfpathlineto{\pgfqpoint{1.414662in}{4.612450in}}%
\pgfpathlineto{\pgfqpoint{1.416729in}{4.607804in}}%
\pgfpathlineto{\pgfqpoint{1.418801in}{4.604608in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{4.602803in}}%
\pgfpathlineto{\pgfqpoint{1.422968in}{4.601560in}}%
\pgfpathlineto{\pgfqpoint{1.427158in}{4.602004in}}%
\pgfpathlineto{\pgfqpoint{1.429263in}{4.600850in}}%
\pgfpathlineto{\pgfqpoint{1.433492in}{4.596382in}}%
\pgfpathlineto{\pgfqpoint{1.437747in}{4.592772in}}%
\pgfpathlineto{\pgfqpoint{1.439885in}{4.591263in}}%
\pgfpathlineto{\pgfqpoint{1.444179in}{4.588866in}}%
\pgfpathlineto{\pgfqpoint{1.446335in}{4.586085in}}%
\pgfpathlineto{\pgfqpoint{1.450669in}{4.579634in}}%
\pgfpathlineto{\pgfqpoint{1.459418in}{4.566466in}}%
\pgfpathlineto{\pgfqpoint{1.470511in}{4.554630in}}%
\pgfpathlineto{\pgfqpoint{1.474988in}{4.548890in}}%
\pgfpathlineto{\pgfqpoint{1.481760in}{4.538593in}}%
\pgfpathlineto{\pgfqpoint{1.484041in}{4.536699in}}%
\pgfpathlineto{\pgfqpoint{1.486322in}{4.535249in}}%
\pgfpathlineto{\pgfqpoint{1.488603in}{4.534420in}}%
\pgfpathlineto{\pgfqpoint{1.490898in}{4.534332in}}%
\pgfpathlineto{\pgfqpoint{1.493208in}{4.533710in}}%
\pgfpathlineto{\pgfqpoint{1.500164in}{4.529863in}}%
\pgfpathlineto{\pgfqpoint{1.504825in}{4.526372in}}%
\pgfpathlineto{\pgfqpoint{1.507177in}{4.525839in}}%
\pgfpathlineto{\pgfqpoint{1.511895in}{4.527082in}}%
\pgfpathlineto{\pgfqpoint{1.514261in}{4.526549in}}%
\pgfpathlineto{\pgfqpoint{1.516641in}{4.524715in}}%
\pgfpathlineto{\pgfqpoint{1.521416in}{4.519951in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{4.518678in}}%
\pgfpathlineto{\pgfqpoint{1.526233in}{4.518264in}}%
\pgfpathlineto{\pgfqpoint{1.531064in}{4.518471in}}%
\pgfpathlineto{\pgfqpoint{1.533501in}{4.517406in}}%
\pgfpathlineto{\pgfqpoint{1.535938in}{4.515838in}}%
\pgfpathlineto{\pgfqpoint{1.540840in}{4.512050in}}%
\pgfpathlineto{\pgfqpoint{1.543305in}{4.510985in}}%
\pgfpathlineto{\pgfqpoint{1.548263in}{4.509831in}}%
\pgfpathlineto{\pgfqpoint{1.553250in}{4.509180in}}%
\pgfpathlineto{\pgfqpoint{1.555744in}{4.509269in}}%
\pgfpathlineto{\pgfqpoint{1.576089in}{4.514684in}}%
\pgfpathlineto{\pgfqpoint{1.578667in}{4.515778in}}%
\pgfpathlineto{\pgfqpoint{1.581260in}{4.516489in}}%
\pgfpathlineto{\pgfqpoint{1.583853in}{4.516222in}}%
\pgfpathlineto{\pgfqpoint{1.586460in}{4.515335in}}%
\pgfpathlineto{\pgfqpoint{1.591702in}{4.514536in}}%
\pgfpathlineto{\pgfqpoint{1.594337in}{4.514624in}}%
\pgfpathlineto{\pgfqpoint{1.596986in}{4.515157in}}%
\pgfpathlineto{\pgfqpoint{1.602285in}{4.516992in}}%
\pgfpathlineto{\pgfqpoint{1.604963in}{4.517583in}}%
\pgfpathlineto{\pgfqpoint{1.607640in}{4.517731in}}%
\pgfpathlineto{\pgfqpoint{1.615730in}{4.517110in}}%
\pgfpathlineto{\pgfqpoint{1.621171in}{4.515157in}}%
\pgfpathlineto{\pgfqpoint{1.629402in}{4.511133in}}%
\pgfpathlineto{\pgfqpoint{1.632165in}{4.510423in}}%
\pgfpathlineto{\pgfqpoint{1.637719in}{4.510008in}}%
\pgfpathlineto{\pgfqpoint{1.646120in}{4.507020in}}%
\pgfpathlineto{\pgfqpoint{1.648954in}{4.506753in}}%
\pgfpathlineto{\pgfqpoint{1.651773in}{4.506162in}}%
\pgfpathlineto{\pgfqpoint{1.654621in}{4.505274in}}%
\pgfpathlineto{\pgfqpoint{1.663206in}{4.501812in}}%
\pgfpathlineto{\pgfqpoint{1.668973in}{4.500066in}}%
\pgfpathlineto{\pgfqpoint{1.674796in}{4.498646in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{4.497551in}}%
\pgfpathlineto{\pgfqpoint{1.683594in}{4.493793in}}%
\pgfpathlineto{\pgfqpoint{1.689516in}{4.489562in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{4.486070in}}%
\pgfpathlineto{\pgfqpoint{1.704505in}{4.480803in}}%
\pgfpathlineto{\pgfqpoint{1.729058in}{4.469795in}}%
\pgfpathlineto{\pgfqpoint{1.735306in}{4.467872in}}%
\pgfpathlineto{\pgfqpoint{1.744770in}{4.465957in}}%
\pgfpathlineto{\pgfqpoint{1.751145in}{4.462809in}}%
\pgfpathlineto{\pgfqpoint{1.764024in}{4.458273in}}%
\pgfpathlineto{\pgfqpoint{1.770541in}{4.456193in}}%
\pgfpathlineto{\pgfqpoint{1.787032in}{4.453027in}}%
\pgfpathlineto{\pgfqpoint{1.793719in}{4.451008in}}%
\pgfpathlineto{\pgfqpoint{1.800463in}{4.449899in}}%
\pgfpathlineto{\pgfqpoint{1.803849in}{4.448952in}}%
\pgfpathlineto{\pgfqpoint{1.814107in}{4.445008in}}%
\pgfpathlineto{\pgfqpoint{1.827949in}{4.440389in}}%
\pgfpathlineto{\pgfqpoint{1.838475in}{4.438075in}}%
\pgfpathlineto{\pgfqpoint{1.845573in}{4.436897in}}%
\pgfpathlineto{\pgfqpoint{1.852714in}{4.435625in}}%
\pgfpathlineto{\pgfqpoint{1.859911in}{4.433891in}}%
\pgfpathlineto{\pgfqpoint{1.870820in}{4.430408in}}%
\pgfpathlineto{\pgfqpoint{1.878173in}{4.428656in}}%
\pgfpathlineto{\pgfqpoint{1.904355in}{4.420507in}}%
\pgfpathlineto{\pgfqpoint{1.915803in}{4.416850in}}%
\pgfpathlineto{\pgfqpoint{1.923510in}{4.413926in}}%
\pgfpathlineto{\pgfqpoint{1.955005in}{4.406759in}}%
\pgfpathlineto{\pgfqpoint{1.983440in}{4.398669in}}%
\pgfpathlineto{\pgfqpoint{1.991714in}{4.396719in}}%
\pgfpathlineto{\pgfqpoint{2.021253in}{4.392307in}}%
\pgfpathlineto{\pgfqpoint{2.029867in}{4.391136in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{4.383493in}}%
\pgfpathlineto{\pgfqpoint{2.074028in}{4.381951in}}%
\pgfpathlineto{\pgfqpoint{2.101485in}{4.378223in}}%
\pgfpathlineto{\pgfqpoint{2.124933in}{4.373683in}}%
\pgfpathlineto{\pgfqpoint{2.148919in}{4.369310in}}%
\pgfpathlineto{\pgfqpoint{2.158666in}{4.366857in}}%
\pgfpathlineto{\pgfqpoint{2.183446in}{4.359649in}}%
\pgfpathlineto{\pgfqpoint{2.203691in}{4.354124in}}%
\pgfpathlineto{\pgfqpoint{2.234775in}{4.343191in}}%
\pgfpathlineto{\pgfqpoint{2.266766in}{4.329381in}}%
\pgfpathlineto{\pgfqpoint{2.283116in}{4.321495in}}%
\pgfpathlineto{\pgfqpoint{2.305288in}{4.311002in}}%
\pgfpathlineto{\pgfqpoint{2.322204in}{4.302483in}}%
\pgfpathlineto{\pgfqpoint{2.333638in}{4.296770in}}%
\pgfpathlineto{\pgfqpoint{2.350979in}{4.287194in}}%
\pgfpathlineto{\pgfqpoint{2.362696in}{4.280566in}}%
\pgfpathlineto{\pgfqpoint{2.435532in}{4.242477in}}%
\pgfpathlineto{\pgfqpoint{2.473686in}{4.224720in}}%
\pgfpathlineto{\pgfqpoint{2.493223in}{4.214518in}}%
\pgfpathlineto{\pgfqpoint{2.513086in}{4.203924in}}%
\pgfpathlineto{\pgfqpoint{2.546891in}{4.184504in}}%
\pgfpathlineto{\pgfqpoint{2.588714in}{4.160829in}}%
\pgfpathlineto{\pgfqpoint{2.661593in}{4.121868in}}%
\pgfpathlineto{\pgfqpoint{2.676667in}{4.114272in}}%
\pgfpathlineto{\pgfqpoint{2.730830in}{4.088055in}}%
\pgfpathlineto{\pgfqpoint{2.770911in}{4.070458in}}%
\pgfpathlineto{\pgfqpoint{2.795534in}{4.060228in}}%
\pgfpathlineto{\pgfqpoint{2.820597in}{4.049233in}}%
\pgfpathlineto{\pgfqpoint{2.846127in}{4.037406in}}%
\pgfpathlineto{\pgfqpoint{2.889736in}{4.016920in}}%
\pgfpathlineto{\pgfqpoint{2.898619in}{4.013041in}}%
\pgfpathlineto{\pgfqpoint{2.907559in}{4.009458in}}%
\pgfpathlineto{\pgfqpoint{2.943885in}{3.996012in}}%
\pgfpathlineto{\pgfqpoint{2.962388in}{3.988771in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{3.968691in}}%
\pgfpathlineto{\pgfqpoint{3.029075in}{3.965738in}}%
\pgfpathlineto{\pgfqpoint{3.058587in}{3.957906in}}%
\pgfpathlineto{\pgfqpoint{3.150748in}{3.935151in}}%
\pgfpathlineto{\pgfqpoint{3.171999in}{3.930348in}}%
\pgfpathlineto{\pgfqpoint{3.182724in}{3.927478in}}%
\pgfpathlineto{\pgfqpoint{3.204415in}{3.920302in}}%
\pgfpathlineto{\pgfqpoint{3.226404in}{3.912872in}}%
\pgfpathlineto{\pgfqpoint{3.259967in}{3.901927in}}%
\pgfpathlineto{\pgfqpoint{3.271315in}{3.878699in}}%
\pgfpathlineto{\pgfqpoint{3.282735in}{3.884199in}}%
\pgfpathlineto{\pgfqpoint{3.294253in}{3.894438in}}%
\pgfpathlineto{\pgfqpoint{3.305842in}{3.902862in}}%
\pgfpathlineto{\pgfqpoint{3.317502in}{3.899018in}}%
\pgfpathlineto{\pgfqpoint{3.329261in}{3.898246in}}%
\pgfpathlineto{\pgfqpoint{3.341106in}{3.894011in}}%
\pgfpathlineto{\pgfqpoint{3.353021in}{3.887144in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{3.881897in}}%
\pgfpathlineto{\pgfqpoint{3.389318in}{3.883998in}}%
\pgfpathlineto{\pgfqpoint{3.401602in}{3.882238in}}%
\pgfpathlineto{\pgfqpoint{3.426424in}{3.884235in}}%
\pgfpathlineto{\pgfqpoint{3.438976in}{3.880060in}}%
\pgfpathlineto{\pgfqpoint{3.451614in}{3.876746in}}%
\pgfpathlineto{\pgfqpoint{3.464351in}{3.868330in}}%
\pgfpathlineto{\pgfqpoint{3.477187in}{3.846297in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{3.824933in}}%
\pgfpathlineto{\pgfqpoint{3.503142in}{3.817207in}}%
\pgfpathlineto{\pgfqpoint{3.516275in}{3.815760in}}%
\pgfpathlineto{\pgfqpoint{3.529494in}{3.820361in}}%
\pgfpathlineto{\pgfqpoint{3.542826in}{3.823868in}}%
\pgfpathlineto{\pgfqpoint{3.556257in}{3.820515in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.810854in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.810854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534108in}{3.608454in}}{\pgfqpoint{3.035679in}{1.509100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.654902,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{4.058139in}}%
\pgfpathlineto{\pgfqpoint{0.534774in}{4.090825in}}%
\pgfpathlineto{\pgfqpoint{0.535426in}{3.892801in}}%
\pgfpathlineto{\pgfqpoint{0.536092in}{3.887081in}}%
\pgfpathlineto{\pgfqpoint{0.536744in}{3.931845in}}%
\pgfpathlineto{\pgfqpoint{0.537395in}{3.860572in}}%
\pgfpathlineto{\pgfqpoint{0.538061in}{3.744303in}}%
\pgfpathlineto{\pgfqpoint{0.538713in}{3.831322in}}%
\pgfpathlineto{\pgfqpoint{0.539365in}{3.783084in}}%
\pgfpathlineto{\pgfqpoint{0.540016in}{3.834168in}}%
\pgfpathlineto{\pgfqpoint{0.540682in}{3.986265in}}%
\pgfpathlineto{\pgfqpoint{0.541334in}{3.841486in}}%
\pgfpathlineto{\pgfqpoint{0.541986in}{3.846519in}}%
\pgfpathlineto{\pgfqpoint{0.543303in}{3.955373in}}%
\pgfpathlineto{\pgfqpoint{0.543955in}{3.938181in}}%
\pgfpathlineto{\pgfqpoint{0.544621in}{3.989029in}}%
\pgfpathlineto{\pgfqpoint{0.545273in}{3.942172in}}%
\pgfpathlineto{\pgfqpoint{0.545924in}{3.996867in}}%
\pgfpathlineto{\pgfqpoint{0.546590in}{4.003534in}}%
\pgfpathlineto{\pgfqpoint{0.547242in}{3.995100in}}%
\pgfpathlineto{\pgfqpoint{0.547894in}{3.902672in}}%
\pgfpathlineto{\pgfqpoint{0.548545in}{4.011698in}}%
\pgfpathlineto{\pgfqpoint{0.549211in}{3.909369in}}%
\pgfpathlineto{\pgfqpoint{0.549863in}{3.862480in}}%
\pgfpathlineto{\pgfqpoint{0.550515in}{3.845788in}}%
\pgfpathlineto{\pgfqpoint{0.551832in}{4.066874in}}%
\pgfpathlineto{\pgfqpoint{0.553136in}{3.902238in}}%
\pgfpathlineto{\pgfqpoint{0.553802in}{4.007150in}}%
\pgfpathlineto{\pgfqpoint{0.554453in}{3.952278in}}%
\pgfpathlineto{\pgfqpoint{0.555105in}{4.031381in}}%
\pgfpathlineto{\pgfqpoint{0.556423in}{3.911236in}}%
\pgfpathlineto{\pgfqpoint{0.557074in}{4.058998in}}%
\pgfpathlineto{\pgfqpoint{0.557726in}{3.951153in}}%
\pgfpathlineto{\pgfqpoint{0.558378in}{3.911123in}}%
\pgfpathlineto{\pgfqpoint{0.559030in}{4.057249in}}%
\pgfpathlineto{\pgfqpoint{0.559695in}{3.983152in}}%
\pgfpathlineto{\pgfqpoint{0.560347in}{3.990038in}}%
\pgfpathlineto{\pgfqpoint{0.560999in}{3.923608in}}%
\pgfpathlineto{\pgfqpoint{0.561651in}{4.017811in}}%
\pgfpathlineto{\pgfqpoint{0.562316in}{4.042821in}}%
\pgfpathlineto{\pgfqpoint{0.562968in}{4.037625in}}%
\pgfpathlineto{\pgfqpoint{0.563620in}{3.994574in}}%
\pgfpathlineto{\pgfqpoint{0.566241in}{4.081942in}}%
\pgfpathlineto{\pgfqpoint{0.566893in}{4.048786in}}%
\pgfpathlineto{\pgfqpoint{0.568196in}{4.051786in}}%
\pgfpathlineto{\pgfqpoint{0.570817in}{4.065933in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{4.084262in}}%
\pgfpathlineto{\pgfqpoint{0.574090in}{4.087244in}}%
\pgfpathlineto{\pgfqpoint{0.576711in}{4.102930in}}%
\pgfpathlineto{\pgfqpoint{0.579969in}{4.118992in}}%
\pgfpathlineto{\pgfqpoint{0.581939in}{4.129508in}}%
\pgfpathlineto{\pgfqpoint{0.586515in}{4.156811in}}%
\pgfpathlineto{\pgfqpoint{0.589122in}{4.170650in}}%
\pgfpathlineto{\pgfqpoint{0.591729in}{4.186244in}}%
\pgfpathlineto{\pgfqpoint{0.593698in}{4.197089in}}%
\pgfpathlineto{\pgfqpoint{0.595653in}{4.208434in}}%
\pgfpathlineto{\pgfqpoint{0.600215in}{4.233313in}}%
\pgfpathlineto{\pgfqpoint{0.602170in}{4.244256in}}%
\pgfpathlineto{\pgfqpoint{0.603474in}{4.251201in}}%
\pgfpathlineto{\pgfqpoint{0.608036in}{4.276497in}}%
\pgfpathlineto{\pgfqpoint{0.612598in}{4.300246in}}%
\pgfpathlineto{\pgfqpoint{0.615856in}{4.318184in}}%
\pgfpathlineto{\pgfqpoint{0.623025in}{4.355397in}}%
\pgfpathlineto{\pgfqpoint{0.637972in}{4.424324in}}%
\pgfpathlineto{\pgfqpoint{0.639927in}{4.432340in}}%
\pgfpathlineto{\pgfqpoint{0.647068in}{4.461108in}}%
\pgfpathlineto{\pgfqpoint{0.661349in}{4.511991in}}%
\pgfpathlineto{\pgfqpoint{0.665231in}{4.523117in}}%
\pgfpathlineto{\pgfqpoint{0.667824in}{4.529863in}}%
\pgfpathlineto{\pgfqpoint{0.672357in}{4.540279in}}%
\pgfpathlineto{\pgfqpoint{0.704036in}{4.610260in}}%
\pgfpathlineto{\pgfqpoint{0.708556in}{4.619196in}}%
\pgfpathlineto{\pgfqpoint{0.724027in}{4.650266in}}%
\pgfpathlineto{\pgfqpoint{0.727895in}{4.657516in}}%
\pgfpathlineto{\pgfqpoint{0.742048in}{4.685922in}}%
\pgfpathlineto{\pgfqpoint{0.746554in}{4.693645in}}%
\pgfpathlineto{\pgfqpoint{0.751059in}{4.700480in}}%
\pgfpathlineto{\pgfqpoint{0.760041in}{4.712139in}}%
\pgfpathlineto{\pgfqpoint{0.767097in}{4.719625in}}%
\pgfpathlineto{\pgfqpoint{0.770313in}{4.722880in}}%
\pgfpathlineto{\pgfqpoint{0.773515in}{4.726342in}}%
\pgfpathlineto{\pgfqpoint{0.782483in}{4.735634in}}%
\pgfpathlineto{\pgfqpoint{0.785685in}{4.738060in}}%
\pgfpathlineto{\pgfqpoint{0.797841in}{4.746197in}}%
\pgfpathlineto{\pgfqpoint{0.802318in}{4.749985in}}%
\pgfpathlineto{\pgfqpoint{0.806157in}{4.752559in}}%
\pgfpathlineto{\pgfqpoint{0.809983in}{4.754808in}}%
\pgfpathlineto{\pgfqpoint{0.818922in}{4.759927in}}%
\pgfpathlineto{\pgfqpoint{0.822110in}{4.761791in}}%
\pgfpathlineto{\pgfqpoint{0.825298in}{4.763774in}}%
\pgfpathlineto{\pgfqpoint{0.828486in}{4.765461in}}%
\pgfpathlineto{\pgfqpoint{0.831036in}{4.767443in}}%
\pgfpathlineto{\pgfqpoint{0.836774in}{4.772237in}}%
\pgfpathlineto{\pgfqpoint{0.839962in}{4.774012in}}%
\pgfpathlineto{\pgfqpoint{0.848873in}{4.778776in}}%
\pgfpathlineto{\pgfqpoint{0.853322in}{4.782179in}}%
\pgfpathlineto{\pgfqpoint{0.859046in}{4.787032in}}%
\pgfpathlineto{\pgfqpoint{0.864755in}{4.792476in}}%
\pgfpathlineto{\pgfqpoint{0.867929in}{4.795110in}}%
\pgfpathlineto{\pgfqpoint{0.877449in}{4.802922in}}%
\pgfpathlineto{\pgfqpoint{0.883797in}{4.808514in}}%
\pgfpathlineto{\pgfqpoint{0.888231in}{4.811473in}}%
\pgfpathlineto{\pgfqpoint{0.890767in}{4.813071in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.814225in}}%
\pgfpathlineto{\pgfqpoint{0.895839in}{4.814639in}}%
\pgfpathlineto{\pgfqpoint{0.906592in}{4.814373in}}%
\pgfpathlineto{\pgfqpoint{0.914172in}{4.813900in}}%
\pgfpathlineto{\pgfqpoint{0.921129in}{4.814817in}}%
\pgfpathlineto{\pgfqpoint{0.929969in}{4.816652in}}%
\pgfpathlineto{\pgfqpoint{0.936274in}{4.818989in}}%
\pgfpathlineto{\pgfqpoint{0.940057in}{4.821031in}}%
\pgfpathlineto{\pgfqpoint{0.948246in}{4.823546in}}%
\pgfpathlineto{\pgfqpoint{0.952652in}{4.825469in}}%
\pgfpathlineto{\pgfqpoint{0.957058in}{4.828014in}}%
\pgfpathlineto{\pgfqpoint{0.965233in}{4.832660in}}%
\pgfpathlineto{\pgfqpoint{0.970262in}{4.834761in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{4.837365in}}%
\pgfpathlineto{\pgfqpoint{0.982206in}{4.837128in}}%
\pgfpathlineto{\pgfqpoint{0.984713in}{4.836507in}}%
\pgfpathlineto{\pgfqpoint{0.987221in}{4.835323in}}%
\pgfpathlineto{\pgfqpoint{0.990990in}{4.832601in}}%
\pgfpathlineto{\pgfqpoint{0.996005in}{4.828636in}}%
\pgfpathlineto{\pgfqpoint{0.999136in}{4.826032in}}%
\pgfpathlineto{\pgfqpoint{1.001644in}{4.823250in}}%
\pgfpathlineto{\pgfqpoint{1.005398in}{4.819108in}}%
\pgfpathlineto{\pgfqpoint{1.011037in}{4.813870in}}%
\pgfpathlineto{\pgfqpoint{1.015415in}{4.809816in}}%
\pgfpathlineto{\pgfqpoint{1.022286in}{4.803306in}}%
\pgfpathlineto{\pgfqpoint{1.027911in}{4.799075in}}%
\pgfpathlineto{\pgfqpoint{1.032289in}{4.796441in}}%
\pgfpathlineto{\pgfqpoint{1.041030in}{4.792891in}}%
\pgfpathlineto{\pgfqpoint{1.048511in}{4.788896in}}%
\pgfpathlineto{\pgfqpoint{1.052874in}{4.787298in}}%
\pgfpathlineto{\pgfqpoint{1.059732in}{4.785197in}}%
\pgfpathlineto{\pgfqpoint{1.061602in}{4.784724in}}%
\pgfpathlineto{\pgfqpoint{1.064704in}{4.783984in}}%
\pgfpathlineto{\pgfqpoint{1.077767in}{4.781854in}}%
\pgfpathlineto{\pgfqpoint{1.081507in}{4.780729in}}%
\pgfpathlineto{\pgfqpoint{1.084610in}{4.779338in}}%
\pgfpathlineto{\pgfqpoint{1.090192in}{4.776734in}}%
\pgfpathlineto{\pgfqpoint{1.093309in}{4.775285in}}%
\pgfpathlineto{\pgfqpoint{1.096412in}{4.773006in}}%
\pgfpathlineto{\pgfqpoint{1.099500in}{4.769988in}}%
\pgfpathlineto{\pgfqpoint{1.102603in}{4.766763in}}%
\pgfpathlineto{\pgfqpoint{1.109432in}{4.760608in}}%
\pgfpathlineto{\pgfqpoint{1.121191in}{4.751819in}}%
\pgfpathlineto{\pgfqpoint{1.124294in}{4.749896in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{4.748032in}}%
\pgfpathlineto{\pgfqpoint{1.131704in}{4.744629in}}%
\pgfpathlineto{\pgfqpoint{1.136039in}{4.740427in}}%
\pgfpathlineto{\pgfqpoint{1.142839in}{4.732201in}}%
\pgfpathlineto{\pgfqpoint{1.145305in}{4.730012in}}%
\pgfpathlineto{\pgfqpoint{1.153947in}{4.723235in}}%
\pgfpathlineto{\pgfqpoint{1.156412in}{4.721993in}}%
\pgfpathlineto{\pgfqpoint{1.163808in}{4.718856in}}%
\pgfpathlineto{\pgfqpoint{1.173045in}{4.712849in}}%
\pgfpathlineto{\pgfqpoint{1.179817in}{4.707967in}}%
\pgfpathlineto{\pgfqpoint{1.184733in}{4.704682in}}%
\pgfpathlineto{\pgfqpoint{1.189040in}{4.701072in}}%
\pgfpathlineto{\pgfqpoint{1.192115in}{4.698764in}}%
\pgfpathlineto{\pgfqpoint{1.195189in}{4.696604in}}%
\pgfpathlineto{\pgfqpoint{1.198264in}{4.695154in}}%
\pgfpathlineto{\pgfqpoint{1.201947in}{4.694296in}}%
\pgfpathlineto{\pgfqpoint{1.205008in}{4.693675in}}%
\pgfpathlineto{\pgfqpoint{1.209314in}{4.691988in}}%
\pgfpathlineto{\pgfqpoint{1.216058in}{4.688230in}}%
\pgfpathlineto{\pgfqpoint{1.219119in}{4.685360in}}%
\pgfpathlineto{\pgfqpoint{1.224021in}{4.681158in}}%
\pgfpathlineto{\pgfqpoint{1.228313in}{4.678525in}}%
\pgfpathlineto{\pgfqpoint{1.231983in}{4.676157in}}%
\pgfpathlineto{\pgfqpoint{1.248488in}{4.663641in}}%
\pgfpathlineto{\pgfqpoint{1.254595in}{4.659173in}}%
\pgfpathlineto{\pgfqpoint{1.259482in}{4.654675in}}%
\pgfpathlineto{\pgfqpoint{1.272290in}{4.641981in}}%
\pgfpathlineto{\pgfqpoint{1.280819in}{4.634080in}}%
\pgfpathlineto{\pgfqpoint{1.284474in}{4.631121in}}%
\pgfpathlineto{\pgfqpoint{1.291785in}{4.624730in}}%
\pgfpathlineto{\pgfqpoint{1.320942in}{4.600998in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{4.598779in}}%
\pgfpathlineto{\pgfqpoint{1.336102in}{4.587949in}}%
\pgfpathlineto{\pgfqpoint{1.346387in}{4.579575in}}%
\pgfpathlineto{\pgfqpoint{1.360300in}{4.571881in}}%
\pgfpathlineto{\pgfqpoint{1.371167in}{4.564099in}}%
\pgfpathlineto{\pgfqpoint{1.379611in}{4.559187in}}%
\pgfpathlineto{\pgfqpoint{1.386241in}{4.554305in}}%
\pgfpathlineto{\pgfqpoint{1.395280in}{4.546375in}}%
\pgfpathlineto{\pgfqpoint{1.406714in}{4.534627in}}%
\pgfpathlineto{\pgfqpoint{1.411516in}{4.527762in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{4.526756in}}%
\pgfpathlineto{\pgfqpoint{1.412600in}{4.526875in}}%
\pgfpathlineto{\pgfqpoint{1.416729in}{4.526697in}}%
\pgfpathlineto{\pgfqpoint{1.418801in}{4.527141in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{4.526845in}}%
\pgfpathlineto{\pgfqpoint{1.422968in}{4.525780in}}%
\pgfpathlineto{\pgfqpoint{1.427158in}{4.525336in}}%
\pgfpathlineto{\pgfqpoint{1.431374in}{4.523590in}}%
\pgfpathlineto{\pgfqpoint{1.435616in}{4.522466in}}%
\pgfpathlineto{\pgfqpoint{1.439885in}{4.520838in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{4.519329in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{4.511843in}}%
\pgfpathlineto{\pgfqpoint{1.452845in}{4.509298in}}%
\pgfpathlineto{\pgfqpoint{1.455026in}{4.508499in}}%
\pgfpathlineto{\pgfqpoint{1.457222in}{4.506931in}}%
\pgfpathlineto{\pgfqpoint{1.463824in}{4.499829in}}%
\pgfpathlineto{\pgfqpoint{1.468272in}{4.493970in}}%
\pgfpathlineto{\pgfqpoint{1.472749in}{4.486484in}}%
\pgfpathlineto{\pgfqpoint{1.477241in}{4.481099in}}%
\pgfpathlineto{\pgfqpoint{1.481760in}{4.474855in}}%
\pgfpathlineto{\pgfqpoint{1.486322in}{4.469351in}}%
\pgfpathlineto{\pgfqpoint{1.488603in}{4.467132in}}%
\pgfpathlineto{\pgfqpoint{1.490898in}{4.465617in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{4.461519in}}%
\pgfpathlineto{\pgfqpoint{1.497840in}{4.460217in}}%
\pgfpathlineto{\pgfqpoint{1.500164in}{4.459832in}}%
\pgfpathlineto{\pgfqpoint{1.502487in}{4.458888in}}%
\pgfpathlineto{\pgfqpoint{1.504825in}{4.457397in}}%
\pgfpathlineto{\pgfqpoint{1.507177in}{4.456536in}}%
\pgfpathlineto{\pgfqpoint{1.511895in}{4.456098in}}%
\pgfpathlineto{\pgfqpoint{1.514261in}{4.455355in}}%
\pgfpathlineto{\pgfqpoint{1.516641in}{4.454275in}}%
\pgfpathlineto{\pgfqpoint{1.519021in}{4.453512in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{4.453106in}}%
\pgfpathlineto{\pgfqpoint{1.531064in}{4.452053in}}%
\pgfpathlineto{\pgfqpoint{1.533501in}{4.451198in}}%
\pgfpathlineto{\pgfqpoint{1.545784in}{4.449269in}}%
\pgfpathlineto{\pgfqpoint{1.550743in}{4.449073in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{4.447200in}}%
\pgfpathlineto{\pgfqpoint{1.560788in}{4.447088in}}%
\pgfpathlineto{\pgfqpoint{1.563310in}{4.446440in}}%
\pgfpathlineto{\pgfqpoint{1.568396in}{4.444425in}}%
\pgfpathlineto{\pgfqpoint{1.573510in}{4.444004in}}%
\pgfpathlineto{\pgfqpoint{1.576089in}{4.444002in}}%
\pgfpathlineto{\pgfqpoint{1.581260in}{4.445099in}}%
\pgfpathlineto{\pgfqpoint{1.583853in}{4.445085in}}%
\pgfpathlineto{\pgfqpoint{1.586460in}{4.444694in}}%
\pgfpathlineto{\pgfqpoint{1.594337in}{4.444883in}}%
\pgfpathlineto{\pgfqpoint{1.596986in}{4.445303in}}%
\pgfpathlineto{\pgfqpoint{1.602285in}{4.447026in}}%
\pgfpathlineto{\pgfqpoint{1.604963in}{4.448052in}}%
\pgfpathlineto{\pgfqpoint{1.607640in}{4.448621in}}%
\pgfpathlineto{\pgfqpoint{1.613024in}{4.448440in}}%
\pgfpathlineto{\pgfqpoint{1.615730in}{4.448115in}}%
\pgfpathlineto{\pgfqpoint{1.623905in}{4.445626in}}%
\pgfpathlineto{\pgfqpoint{1.626654in}{4.444395in}}%
\pgfpathlineto{\pgfqpoint{1.632165in}{4.441537in}}%
\pgfpathlineto{\pgfqpoint{1.637719in}{4.439723in}}%
\pgfpathlineto{\pgfqpoint{1.646120in}{4.435308in}}%
\pgfpathlineto{\pgfqpoint{1.648954in}{4.434272in}}%
\pgfpathlineto{\pgfqpoint{1.651773in}{4.432337in}}%
\pgfpathlineto{\pgfqpoint{1.657468in}{4.427813in}}%
\pgfpathlineto{\pgfqpoint{1.663206in}{4.425667in}}%
\pgfpathlineto{\pgfqpoint{1.668973in}{4.423294in}}%
\pgfpathlineto{\pgfqpoint{1.692491in}{4.412813in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{4.412009in}}%
\pgfpathlineto{\pgfqpoint{1.704505in}{4.408008in}}%
\pgfpathlineto{\pgfqpoint{1.710569in}{4.406188in}}%
\pgfpathlineto{\pgfqpoint{1.719764in}{4.403200in}}%
\pgfpathlineto{\pgfqpoint{1.725941in}{4.401158in}}%
\pgfpathlineto{\pgfqpoint{1.735306in}{4.398903in}}%
\pgfpathlineto{\pgfqpoint{1.738451in}{4.397876in}}%
\pgfpathlineto{\pgfqpoint{1.747944in}{4.396021in}}%
\pgfpathlineto{\pgfqpoint{1.754347in}{4.395151in}}%
\pgfpathlineto{\pgfqpoint{1.767268in}{4.394601in}}%
\pgfpathlineto{\pgfqpoint{1.777101in}{4.393311in}}%
\pgfpathlineto{\pgfqpoint{1.780402in}{4.393408in}}%
\pgfpathlineto{\pgfqpoint{1.787032in}{4.394669in}}%
\pgfpathlineto{\pgfqpoint{1.793719in}{4.394595in}}%
\pgfpathlineto{\pgfqpoint{1.807250in}{4.393805in}}%
\pgfpathlineto{\pgfqpoint{1.810678in}{4.394006in}}%
\pgfpathlineto{\pgfqpoint{1.817550in}{4.394962in}}%
\pgfpathlineto{\pgfqpoint{1.824463in}{4.395119in}}%
\pgfpathlineto{\pgfqpoint{1.831448in}{4.395394in}}%
\pgfpathlineto{\pgfqpoint{1.845573in}{4.396426in}}%
\pgfpathlineto{\pgfqpoint{1.859911in}{4.396773in}}%
\pgfpathlineto{\pgfqpoint{1.867179in}{4.395858in}}%
\pgfpathlineto{\pgfqpoint{1.870820in}{4.395595in}}%
\pgfpathlineto{\pgfqpoint{1.878173in}{4.395826in}}%
\pgfpathlineto{\pgfqpoint{1.881871in}{4.395598in}}%
\pgfpathlineto{\pgfqpoint{1.904355in}{4.391449in}}%
\pgfpathlineto{\pgfqpoint{1.911978in}{4.389970in}}%
\pgfpathlineto{\pgfqpoint{1.915803in}{4.389328in}}%
\pgfpathlineto{\pgfqpoint{1.935199in}{4.384206in}}%
\pgfpathlineto{\pgfqpoint{1.963052in}{4.375326in}}%
\pgfpathlineto{\pgfqpoint{1.991714in}{4.367265in}}%
\pgfpathlineto{\pgfqpoint{2.008488in}{4.362611in}}%
\pgfpathlineto{\pgfqpoint{2.016989in}{4.360516in}}%
\pgfpathlineto{\pgfqpoint{2.034188in}{4.356814in}}%
\pgfpathlineto{\pgfqpoint{2.051700in}{4.352766in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{4.350529in}}%
\pgfpathlineto{\pgfqpoint{2.083096in}{4.346401in}}%
\pgfpathlineto{\pgfqpoint{2.092248in}{4.344910in}}%
\pgfpathlineto{\pgfqpoint{2.124933in}{4.341764in}}%
\pgfpathlineto{\pgfqpoint{2.139256in}{4.339388in}}%
\pgfpathlineto{\pgfqpoint{2.158666in}{4.335784in}}%
\pgfpathlineto{\pgfqpoint{2.173472in}{4.332713in}}%
\pgfpathlineto{\pgfqpoint{2.198591in}{4.329011in}}%
\pgfpathlineto{\pgfqpoint{2.208806in}{4.326884in}}%
\pgfpathlineto{\pgfqpoint{2.219120in}{4.324839in}}%
\pgfpathlineto{\pgfqpoint{2.229533in}{4.323114in}}%
\pgfpathlineto{\pgfqpoint{2.245330in}{4.319974in}}%
\pgfpathlineto{\pgfqpoint{2.255999in}{4.317131in}}%
\pgfpathlineto{\pgfqpoint{2.266766in}{4.313606in}}%
\pgfpathlineto{\pgfqpoint{2.277633in}{4.309280in}}%
\pgfpathlineto{\pgfqpoint{2.299706in}{4.301690in}}%
\pgfpathlineto{\pgfqpoint{2.310899in}{4.297690in}}%
\pgfpathlineto{\pgfqpoint{2.327914in}{4.291473in}}%
\pgfpathlineto{\pgfqpoint{2.339390in}{4.287123in}}%
\pgfpathlineto{\pgfqpoint{2.350979in}{4.281646in}}%
\pgfpathlineto{\pgfqpoint{2.386469in}{4.262853in}}%
\pgfpathlineto{\pgfqpoint{2.398554in}{4.257030in}}%
\pgfpathlineto{\pgfqpoint{2.416902in}{4.248614in}}%
\pgfpathlineto{\pgfqpoint{2.441808in}{4.236554in}}%
\pgfpathlineto{\pgfqpoint{2.460836in}{4.228049in}}%
\pgfpathlineto{\pgfqpoint{2.473686in}{4.221102in}}%
\pgfpathlineto{\pgfqpoint{2.493223in}{4.209860in}}%
\pgfpathlineto{\pgfqpoint{2.540062in}{4.181631in}}%
\pgfpathlineto{\pgfqpoint{2.560676in}{4.169689in}}%
\pgfpathlineto{\pgfqpoint{2.581644in}{4.157423in}}%
\pgfpathlineto{\pgfqpoint{2.624643in}{4.133325in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{4.116275in}}%
\pgfpathlineto{\pgfqpoint{2.669101in}{4.107641in}}%
\pgfpathlineto{\pgfqpoint{2.676667in}{4.103602in}}%
\pgfpathlineto{\pgfqpoint{2.684275in}{4.099873in}}%
\pgfpathlineto{\pgfqpoint{2.699619in}{4.093269in}}%
\pgfpathlineto{\pgfqpoint{2.730830in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.770911in}{4.065567in}}%
\pgfpathlineto{\pgfqpoint{2.863412in}{4.034313in}}%
\pgfpathlineto{\pgfqpoint{2.889736in}{4.025279in}}%
\pgfpathlineto{\pgfqpoint{2.898619in}{4.022442in}}%
\pgfpathlineto{\pgfqpoint{2.916555in}{4.017598in}}%
\pgfpathlineto{\pgfqpoint{2.934718in}{4.013014in}}%
\pgfpathlineto{\pgfqpoint{2.981146in}{3.999438in}}%
\pgfpathlineto{\pgfqpoint{3.000131in}{3.994165in}}%
\pgfpathlineto{\pgfqpoint{3.029075in}{3.986028in}}%
\pgfpathlineto{\pgfqpoint{3.048683in}{3.981021in}}%
\pgfpathlineto{\pgfqpoint{3.068561in}{3.976669in}}%
\pgfpathlineto{\pgfqpoint{3.109109in}{3.967937in}}%
\pgfpathlineto{\pgfqpoint{3.161331in}{3.955979in}}%
\pgfpathlineto{\pgfqpoint{3.193534in}{3.948218in}}%
\pgfpathlineto{\pgfqpoint{3.215381in}{3.942001in}}%
\pgfpathlineto{\pgfqpoint{3.248704in}{3.931955in}}%
\pgfpathlineto{\pgfqpoint{3.259967in}{3.928230in}}%
\pgfpathlineto{\pgfqpoint{3.271315in}{3.903883in}}%
\pgfpathlineto{\pgfqpoint{3.282735in}{3.904617in}}%
\pgfpathlineto{\pgfqpoint{3.294253in}{3.909023in}}%
\pgfpathlineto{\pgfqpoint{3.305842in}{3.912135in}}%
\pgfpathlineto{\pgfqpoint{3.317502in}{3.907661in}}%
\pgfpathlineto{\pgfqpoint{3.329261in}{3.911511in}}%
\pgfpathlineto{\pgfqpoint{3.341106in}{3.913784in}}%
\pgfpathlineto{\pgfqpoint{3.353021in}{3.908715in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{3.899062in}}%
\pgfpathlineto{\pgfqpoint{3.377134in}{3.895849in}}%
\pgfpathlineto{\pgfqpoint{3.389318in}{3.893852in}}%
\pgfpathlineto{\pgfqpoint{3.401602in}{3.887046in}}%
\pgfpathlineto{\pgfqpoint{3.413970in}{3.886306in}}%
\pgfpathlineto{\pgfqpoint{3.426424in}{3.892588in}}%
\pgfpathlineto{\pgfqpoint{3.438976in}{3.894032in}}%
\pgfpathlineto{\pgfqpoint{3.451614in}{3.892195in}}%
\pgfpathlineto{\pgfqpoint{3.464351in}{3.886824in}}%
\pgfpathlineto{\pgfqpoint{3.477187in}{3.877429in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{3.870268in}}%
\pgfpathlineto{\pgfqpoint{3.503142in}{3.864093in}}%
\pgfpathlineto{\pgfqpoint{3.516275in}{3.857426in}}%
\pgfpathlineto{\pgfqpoint{3.529494in}{3.857778in}}%
\pgfpathlineto{\pgfqpoint{3.542826in}{3.853180in}}%
\pgfpathlineto{\pgfqpoint{3.556257in}{3.840228in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.832502in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.832502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534108in}{3.608454in}}{\pgfqpoint{3.035679in}{1.509100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.505882,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{3.903170in}}%
\pgfpathlineto{\pgfqpoint{0.534774in}{3.995174in}}%
\pgfpathlineto{\pgfqpoint{0.535426in}{3.934526in}}%
\pgfpathlineto{\pgfqpoint{0.536092in}{3.955950in}}%
\pgfpathlineto{\pgfqpoint{0.536744in}{4.067759in}}%
\pgfpathlineto{\pgfqpoint{0.537395in}{4.095355in}}%
\pgfpathlineto{\pgfqpoint{0.538061in}{3.978305in}}%
\pgfpathlineto{\pgfqpoint{0.538713in}{3.984776in}}%
\pgfpathlineto{\pgfqpoint{0.539365in}{3.851144in}}%
\pgfpathlineto{\pgfqpoint{0.540016in}{3.928469in}}%
\pgfpathlineto{\pgfqpoint{0.540682in}{4.107990in}}%
\pgfpathlineto{\pgfqpoint{0.541334in}{3.918231in}}%
\pgfpathlineto{\pgfqpoint{0.541986in}{4.071822in}}%
\pgfpathlineto{\pgfqpoint{0.542652in}{4.032881in}}%
\pgfpathlineto{\pgfqpoint{0.543303in}{3.946865in}}%
\pgfpathlineto{\pgfqpoint{0.543955in}{3.929845in}}%
\pgfpathlineto{\pgfqpoint{0.544621in}{4.093606in}}%
\pgfpathlineto{\pgfqpoint{0.545273in}{4.106525in}}%
\pgfpathlineto{\pgfqpoint{0.545924in}{4.046688in}}%
\pgfpathlineto{\pgfqpoint{0.546590in}{3.791325in}}%
\pgfpathlineto{\pgfqpoint{0.547242in}{3.993082in}}%
\pgfpathlineto{\pgfqpoint{0.547894in}{3.993958in}}%
\pgfpathlineto{\pgfqpoint{0.548545in}{4.030393in}}%
\pgfpathlineto{\pgfqpoint{0.549211in}{3.939497in}}%
\pgfpathlineto{\pgfqpoint{0.549863in}{3.959077in}}%
\pgfpathlineto{\pgfqpoint{0.550515in}{3.919003in}}%
\pgfpathlineto{\pgfqpoint{0.551166in}{4.021522in}}%
\pgfpathlineto{\pgfqpoint{0.552484in}{3.961149in}}%
\pgfpathlineto{\pgfqpoint{0.553136in}{3.768286in}}%
\pgfpathlineto{\pgfqpoint{0.553802in}{4.019551in}}%
\pgfpathlineto{\pgfqpoint{0.554453in}{4.054636in}}%
\pgfpathlineto{\pgfqpoint{0.555105in}{4.017485in}}%
\pgfpathlineto{\pgfqpoint{0.555757in}{3.926297in}}%
\pgfpathlineto{\pgfqpoint{0.556423in}{3.963010in}}%
\pgfpathlineto{\pgfqpoint{0.557074in}{3.932828in}}%
\pgfpathlineto{\pgfqpoint{0.557726in}{4.065064in}}%
\pgfpathlineto{\pgfqpoint{0.558378in}{4.012943in}}%
\pgfpathlineto{\pgfqpoint{0.559030in}{3.992662in}}%
\pgfpathlineto{\pgfqpoint{0.559695in}{4.001797in}}%
\pgfpathlineto{\pgfqpoint{0.560347in}{3.930905in}}%
\pgfpathlineto{\pgfqpoint{0.560999in}{4.096568in}}%
\pgfpathlineto{\pgfqpoint{0.562316in}{3.947025in}}%
\pgfpathlineto{\pgfqpoint{0.562968in}{4.088608in}}%
\pgfpathlineto{\pgfqpoint{0.563620in}{3.938539in}}%
\pgfpathlineto{\pgfqpoint{0.564272in}{4.071085in}}%
\pgfpathlineto{\pgfqpoint{0.564923in}{4.059654in}}%
\pgfpathlineto{\pgfqpoint{0.565589in}{4.036456in}}%
\pgfpathlineto{\pgfqpoint{0.566241in}{4.069452in}}%
\pgfpathlineto{\pgfqpoint{0.566893in}{4.055429in}}%
\pgfpathlineto{\pgfqpoint{0.569514in}{4.066531in}}%
\pgfpathlineto{\pgfqpoint{0.570817in}{4.069070in}}%
\pgfpathlineto{\pgfqpoint{0.572786in}{4.078039in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{4.081240in}}%
\pgfpathlineto{\pgfqpoint{0.574090in}{4.082551in}}%
\pgfpathlineto{\pgfqpoint{0.574742in}{4.085857in}}%
\pgfpathlineto{\pgfqpoint{0.576045in}{4.089606in}}%
\pgfpathlineto{\pgfqpoint{0.578014in}{4.097503in}}%
\pgfpathlineto{\pgfqpoint{0.578666in}{4.099113in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{4.101530in}}%
\pgfpathlineto{\pgfqpoint{0.580621in}{4.109138in}}%
\pgfpathlineto{\pgfqpoint{0.585197in}{4.131014in}}%
\pgfpathlineto{\pgfqpoint{0.585849in}{4.134677in}}%
\pgfpathlineto{\pgfqpoint{0.586515in}{4.140072in}}%
\pgfpathlineto{\pgfqpoint{0.589774in}{4.156216in}}%
\pgfpathlineto{\pgfqpoint{0.591077in}{4.163315in}}%
\pgfpathlineto{\pgfqpoint{0.593032in}{4.173600in}}%
\pgfpathlineto{\pgfqpoint{0.594350in}{4.180374in}}%
\pgfpathlineto{\pgfqpoint{0.613901in}{4.281448in}}%
\pgfpathlineto{\pgfqpoint{0.617811in}{4.301803in}}%
\pgfpathlineto{\pgfqpoint{0.619767in}{4.312210in}}%
\pgfpathlineto{\pgfqpoint{0.633424in}{4.374391in}}%
\pgfpathlineto{\pgfqpoint{0.636031in}{4.384652in}}%
\pgfpathlineto{\pgfqpoint{0.639276in}{4.398305in}}%
\pgfpathlineto{\pgfqpoint{0.647720in}{4.433612in}}%
\pgfpathlineto{\pgfqpoint{0.649675in}{4.441291in}}%
\pgfpathlineto{\pgfqpoint{0.652267in}{4.451224in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{4.477933in}}%
\pgfpathlineto{\pgfqpoint{0.665883in}{4.495835in}}%
\pgfpathlineto{\pgfqpoint{0.671068in}{4.511991in}}%
\pgfpathlineto{\pgfqpoint{0.680773in}{4.539599in}}%
\pgfpathlineto{\pgfqpoint{0.691767in}{4.565372in}}%
\pgfpathlineto{\pgfqpoint{0.705326in}{4.591855in}}%
\pgfpathlineto{\pgfqpoint{0.718232in}{4.609550in}}%
\pgfpathlineto{\pgfqpoint{0.722738in}{4.615054in}}%
\pgfpathlineto{\pgfqpoint{0.725968in}{4.619167in}}%
\pgfpathlineto{\pgfqpoint{0.739484in}{4.631979in}}%
\pgfpathlineto{\pgfqpoint{0.742700in}{4.634849in}}%
\pgfpathlineto{\pgfqpoint{0.753623in}{4.644289in}}%
\pgfpathlineto{\pgfqpoint{0.767097in}{4.657160in}}%
\pgfpathlineto{\pgfqpoint{0.776079in}{4.666067in}}%
\pgfpathlineto{\pgfqpoint{0.778006in}{4.668050in}}%
\pgfpathlineto{\pgfqpoint{0.781208in}{4.670890in}}%
\pgfpathlineto{\pgfqpoint{0.786960in}{4.677163in}}%
\pgfpathlineto{\pgfqpoint{0.793364in}{4.683614in}}%
\pgfpathlineto{\pgfqpoint{0.801680in}{4.693704in}}%
\pgfpathlineto{\pgfqpoint{0.809345in}{4.701901in}}%
\pgfpathlineto{\pgfqpoint{0.820198in}{4.714092in}}%
\pgfpathlineto{\pgfqpoint{0.828486in}{4.722939in}}%
\pgfpathlineto{\pgfqpoint{0.841874in}{4.737439in}}%
\pgfpathlineto{\pgfqpoint{0.847598in}{4.742824in}}%
\pgfpathlineto{\pgfqpoint{0.852047in}{4.746789in}}%
\pgfpathlineto{\pgfqpoint{0.859046in}{4.753565in}}%
\pgfpathlineto{\pgfqpoint{0.862857in}{4.756110in}}%
\pgfpathlineto{\pgfqpoint{0.866030in}{4.758181in}}%
\pgfpathlineto{\pgfqpoint{0.871116in}{4.761910in}}%
\pgfpathlineto{\pgfqpoint{0.876188in}{4.765046in}}%
\pgfpathlineto{\pgfqpoint{0.879985in}{4.766910in}}%
\pgfpathlineto{\pgfqpoint{0.887594in}{4.770846in}}%
\pgfpathlineto{\pgfqpoint{0.891405in}{4.772503in}}%
\pgfpathlineto{\pgfqpoint{0.904694in}{4.776646in}}%
\pgfpathlineto{\pgfqpoint{0.910389in}{4.777918in}}%
\pgfpathlineto{\pgfqpoint{0.916708in}{4.779753in}}%
\pgfpathlineto{\pgfqpoint{0.920491in}{4.780729in}}%
\pgfpathlineto{\pgfqpoint{0.929969in}{4.783629in}}%
\pgfpathlineto{\pgfqpoint{0.938172in}{4.784221in}}%
\pgfpathlineto{\pgfqpoint{0.942579in}{4.783836in}}%
\pgfpathlineto{\pgfqpoint{0.946985in}{4.784043in}}%
\pgfpathlineto{\pgfqpoint{0.949507in}{4.784635in}}%
\pgfpathlineto{\pgfqpoint{0.955174in}{4.786440in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{4.788600in}}%
\pgfpathlineto{\pgfqpoint{0.963348in}{4.789754in}}%
\pgfpathlineto{\pgfqpoint{0.965870in}{4.790671in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{4.794962in}}%
\pgfpathlineto{\pgfqpoint{0.977800in}{4.795938in}}%
\pgfpathlineto{\pgfqpoint{0.984090in}{4.797773in}}%
\pgfpathlineto{\pgfqpoint{0.987844in}{4.798513in}}%
\pgfpathlineto{\pgfqpoint{0.991613in}{4.799815in}}%
\pgfpathlineto{\pgfqpoint{0.997875in}{4.803070in}}%
\pgfpathlineto{\pgfqpoint{1.000383in}{4.804993in}}%
\pgfpathlineto{\pgfqpoint{1.002891in}{4.807538in}}%
\pgfpathlineto{\pgfqpoint{1.005398in}{4.810083in}}%
\pgfpathlineto{\pgfqpoint{1.008529in}{4.812509in}}%
\pgfpathlineto{\pgfqpoint{1.011037in}{4.813959in}}%
\pgfpathlineto{\pgfqpoint{1.014154in}{4.815202in}}%
\pgfpathlineto{\pgfqpoint{1.017285in}{4.815853in}}%
\pgfpathlineto{\pgfqpoint{1.020416in}{4.815646in}}%
\pgfpathlineto{\pgfqpoint{1.037913in}{4.810911in}}%
\pgfpathlineto{\pgfqpoint{1.041030in}{4.810378in}}%
\pgfpathlineto{\pgfqpoint{1.045394in}{4.809136in}}%
\pgfpathlineto{\pgfqpoint{1.049134in}{4.808159in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{4.806887in}}%
\pgfpathlineto{\pgfqpoint{1.062848in}{4.801117in}}%
\pgfpathlineto{\pgfqpoint{1.067198in}{4.798069in}}%
\pgfpathlineto{\pgfqpoint{1.083987in}{4.788748in}}%
\pgfpathlineto{\pgfqpoint{1.087089in}{4.787209in}}%
\pgfpathlineto{\pgfqpoint{1.090816in}{4.784605in}}%
\pgfpathlineto{\pgfqpoint{1.093918in}{4.781913in}}%
\pgfpathlineto{\pgfqpoint{1.098268in}{4.777474in}}%
\pgfpathlineto{\pgfqpoint{1.110665in}{4.763537in}}%
\pgfpathlineto{\pgfqpoint{1.115623in}{4.758063in}}%
\pgfpathlineto{\pgfqpoint{1.120568in}{4.753506in}}%
\pgfpathlineto{\pgfqpoint{1.129238in}{4.745813in}}%
\pgfpathlineto{\pgfqpoint{1.134183in}{4.740753in}}%
\pgfpathlineto{\pgfqpoint{1.140360in}{4.735456in}}%
\pgfpathlineto{\pgfqpoint{1.150235in}{4.728710in}}%
\pgfpathlineto{\pgfqpoint{1.153947in}{4.727348in}}%
\pgfpathlineto{\pgfqpoint{1.162575in}{4.725040in}}%
\pgfpathlineto{\pgfqpoint{1.164431in}{4.724153in}}%
\pgfpathlineto{\pgfqpoint{1.171203in}{4.720128in}}%
\pgfpathlineto{\pgfqpoint{1.176743in}{4.717702in}}%
\pgfpathlineto{\pgfqpoint{1.182892in}{4.714743in}}%
\pgfpathlineto{\pgfqpoint{1.186589in}{4.712524in}}%
\pgfpathlineto{\pgfqpoint{1.191506in}{4.709742in}}%
\pgfpathlineto{\pgfqpoint{1.197640in}{4.706783in}}%
\pgfpathlineto{\pgfqpoint{1.201324in}{4.703824in}}%
\pgfpathlineto{\pgfqpoint{1.203789in}{4.701279in}}%
\pgfpathlineto{\pgfqpoint{1.207473in}{4.697018in}}%
\pgfpathlineto{\pgfqpoint{1.215435in}{4.687313in}}%
\pgfpathlineto{\pgfqpoint{1.235652in}{4.665801in}}%
\pgfpathlineto{\pgfqpoint{1.253376in}{4.645591in}}%
\pgfpathlineto{\pgfqpoint{1.258873in}{4.639229in}}%
\pgfpathlineto{\pgfqpoint{1.261310in}{4.637246in}}%
\pgfpathlineto{\pgfqpoint{1.264980in}{4.634879in}}%
\pgfpathlineto{\pgfqpoint{1.277773in}{4.627777in}}%
\pgfpathlineto{\pgfqpoint{1.283865in}{4.623605in}}%
\pgfpathlineto{\pgfqpoint{1.286302in}{4.622037in}}%
\pgfpathlineto{\pgfqpoint{1.290566in}{4.619788in}}%
\pgfpathlineto{\pgfqpoint{1.301518in}{4.614698in}}%
\pgfpathlineto{\pgfqpoint{1.305159in}{4.612627in}}%
\pgfpathlineto{\pgfqpoint{1.314878in}{4.606650in}}%
\pgfpathlineto{\pgfqpoint{1.327615in}{4.597625in}}%
\pgfpathlineto{\pgfqpoint{1.331851in}{4.595287in}}%
\pgfpathlineto{\pgfqpoint{1.340338in}{4.589665in}}%
\pgfpathlineto{\pgfqpoint{1.347592in}{4.584516in}}%
\pgfpathlineto{\pgfqpoint{1.351233in}{4.582623in}}%
\pgfpathlineto{\pgfqpoint{1.354250in}{4.581646in}}%
\pgfpathlineto{\pgfqpoint{1.366931in}{4.579457in}}%
\pgfpathlineto{\pgfqpoint{1.372371in}{4.578924in}}%
\pgfpathlineto{\pgfqpoint{1.374184in}{4.579013in}}%
\pgfpathlineto{\pgfqpoint{1.388650in}{4.579486in}}%
\pgfpathlineto{\pgfqpoint{1.392262in}{4.579309in}}%
\pgfpathlineto{\pgfqpoint{1.400097in}{4.580285in}}%
\pgfpathlineto{\pgfqpoint{1.411516in}{4.582889in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{4.582919in}}%
\pgfpathlineto{\pgfqpoint{1.412600in}{4.583599in}}%
\pgfpathlineto{\pgfqpoint{1.414662in}{4.582327in}}%
\pgfpathlineto{\pgfqpoint{1.416729in}{4.581972in}}%
\pgfpathlineto{\pgfqpoint{1.418801in}{4.582120in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{4.580670in}}%
\pgfpathlineto{\pgfqpoint{1.422968in}{4.577533in}}%
\pgfpathlineto{\pgfqpoint{1.425059in}{4.575699in}}%
\pgfpathlineto{\pgfqpoint{1.427158in}{4.575136in}}%
\pgfpathlineto{\pgfqpoint{1.429263in}{4.573894in}}%
\pgfpathlineto{\pgfqpoint{1.431374in}{4.571408in}}%
\pgfpathlineto{\pgfqpoint{1.433492in}{4.569455in}}%
\pgfpathlineto{\pgfqpoint{1.435616in}{4.568982in}}%
\pgfpathlineto{\pgfqpoint{1.439885in}{4.569248in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{4.569130in}}%
\pgfpathlineto{\pgfqpoint{1.444179in}{4.568449in}}%
\pgfpathlineto{\pgfqpoint{1.446335in}{4.566348in}}%
\pgfpathlineto{\pgfqpoint{1.450669in}{4.560992in}}%
\pgfpathlineto{\pgfqpoint{1.455026in}{4.555962in}}%
\pgfpathlineto{\pgfqpoint{1.463824in}{4.546907in}}%
\pgfpathlineto{\pgfqpoint{1.468272in}{4.543830in}}%
\pgfpathlineto{\pgfqpoint{1.472749in}{4.538740in}}%
\pgfpathlineto{\pgfqpoint{1.479493in}{4.530189in}}%
\pgfpathlineto{\pgfqpoint{1.481760in}{4.529035in}}%
\pgfpathlineto{\pgfqpoint{1.486322in}{4.528206in}}%
\pgfpathlineto{\pgfqpoint{1.490898in}{4.525810in}}%
\pgfpathlineto{\pgfqpoint{1.504825in}{4.516607in}}%
\pgfpathlineto{\pgfqpoint{1.509529in}{4.515394in}}%
\pgfpathlineto{\pgfqpoint{1.511895in}{4.514062in}}%
\pgfpathlineto{\pgfqpoint{1.516641in}{4.510807in}}%
\pgfpathlineto{\pgfqpoint{1.521416in}{4.507848in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{4.507168in}}%
\pgfpathlineto{\pgfqpoint{1.528641in}{4.508085in}}%
\pgfpathlineto{\pgfqpoint{1.531064in}{4.507523in}}%
\pgfpathlineto{\pgfqpoint{1.533501in}{4.506073in}}%
\pgfpathlineto{\pgfqpoint{1.535938in}{4.505096in}}%
\pgfpathlineto{\pgfqpoint{1.538389in}{4.504564in}}%
\pgfpathlineto{\pgfqpoint{1.540840in}{4.504416in}}%
\pgfpathlineto{\pgfqpoint{1.548263in}{4.506517in}}%
\pgfpathlineto{\pgfqpoint{1.550743in}{4.506014in}}%
\pgfpathlineto{\pgfqpoint{1.555744in}{4.503972in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{4.503735in}}%
\pgfpathlineto{\pgfqpoint{1.563310in}{4.504061in}}%
\pgfpathlineto{\pgfqpoint{1.565846in}{4.504741in}}%
\pgfpathlineto{\pgfqpoint{1.570946in}{4.506872in}}%
\pgfpathlineto{\pgfqpoint{1.586460in}{4.510127in}}%
\pgfpathlineto{\pgfqpoint{1.589081in}{4.510216in}}%
\pgfpathlineto{\pgfqpoint{1.591702in}{4.509624in}}%
\pgfpathlineto{\pgfqpoint{1.594337in}{4.509328in}}%
\pgfpathlineto{\pgfqpoint{1.596986in}{4.509446in}}%
\pgfpathlineto{\pgfqpoint{1.604963in}{4.511517in}}%
\pgfpathlineto{\pgfqpoint{1.607640in}{4.511488in}}%
\pgfpathlineto{\pgfqpoint{1.613024in}{4.510423in}}%
\pgfpathlineto{\pgfqpoint{1.615730in}{4.510334in}}%
\pgfpathlineto{\pgfqpoint{1.618450in}{4.509831in}}%
\pgfpathlineto{\pgfqpoint{1.623905in}{4.507878in}}%
\pgfpathlineto{\pgfqpoint{1.629402in}{4.505659in}}%
\pgfpathlineto{\pgfqpoint{1.632165in}{4.504475in}}%
\pgfpathlineto{\pgfqpoint{1.637719in}{4.502848in}}%
\pgfpathlineto{\pgfqpoint{1.643315in}{4.500096in}}%
\pgfpathlineto{\pgfqpoint{1.648954in}{4.497462in}}%
\pgfpathlineto{\pgfqpoint{1.651773in}{4.496160in}}%
\pgfpathlineto{\pgfqpoint{1.654621in}{4.495213in}}%
\pgfpathlineto{\pgfqpoint{1.660330in}{4.493941in}}%
\pgfpathlineto{\pgfqpoint{1.668973in}{4.490153in}}%
\pgfpathlineto{\pgfqpoint{1.671877in}{4.489325in}}%
\pgfpathlineto{\pgfqpoint{1.674796in}{4.488082in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{4.486247in}}%
\pgfpathlineto{\pgfqpoint{1.683594in}{4.481957in}}%
\pgfpathlineto{\pgfqpoint{1.686555in}{4.480448in}}%
\pgfpathlineto{\pgfqpoint{1.692491in}{4.478495in}}%
\pgfpathlineto{\pgfqpoint{1.698470in}{4.476986in}}%
\pgfpathlineto{\pgfqpoint{1.704505in}{4.474027in}}%
\pgfpathlineto{\pgfqpoint{1.710569in}{4.470535in}}%
\pgfpathlineto{\pgfqpoint{1.716690in}{4.466224in}}%
\pgfpathlineto{\pgfqpoint{1.729058in}{4.459560in}}%
\pgfpathlineto{\pgfqpoint{1.732175in}{4.457441in}}%
\pgfpathlineto{\pgfqpoint{1.735306in}{4.455651in}}%
\pgfpathlineto{\pgfqpoint{1.744770in}{4.452157in}}%
\pgfpathlineto{\pgfqpoint{1.747944in}{4.450307in}}%
\pgfpathlineto{\pgfqpoint{1.751145in}{4.448810in}}%
\pgfpathlineto{\pgfqpoint{1.757563in}{4.446839in}}%
\pgfpathlineto{\pgfqpoint{1.764024in}{4.444993in}}%
\pgfpathlineto{\pgfqpoint{1.777101in}{4.439116in}}%
\pgfpathlineto{\pgfqpoint{1.780402in}{4.438270in}}%
\pgfpathlineto{\pgfqpoint{1.787032in}{4.437566in}}%
\pgfpathlineto{\pgfqpoint{1.797091in}{4.435477in}}%
\pgfpathlineto{\pgfqpoint{1.803849in}{4.434737in}}%
\pgfpathlineto{\pgfqpoint{1.810678in}{4.433663in}}%
\pgfpathlineto{\pgfqpoint{1.817550in}{4.432373in}}%
\pgfpathlineto{\pgfqpoint{1.827949in}{4.429996in}}%
\pgfpathlineto{\pgfqpoint{1.842017in}{4.428165in}}%
\pgfpathlineto{\pgfqpoint{1.849130in}{4.428221in}}%
\pgfpathlineto{\pgfqpoint{1.852714in}{4.427937in}}%
\pgfpathlineto{\pgfqpoint{1.859911in}{4.426375in}}%
\pgfpathlineto{\pgfqpoint{1.867179in}{4.424123in}}%
\pgfpathlineto{\pgfqpoint{1.870820in}{4.423359in}}%
\pgfpathlineto{\pgfqpoint{1.893035in}{4.421540in}}%
\pgfpathlineto{\pgfqpoint{1.911978in}{4.421688in}}%
\pgfpathlineto{\pgfqpoint{1.923510in}{4.420096in}}%
\pgfpathlineto{\pgfqpoint{1.931288in}{4.420039in}}%
\pgfpathlineto{\pgfqpoint{1.935199in}{4.419465in}}%
\pgfpathlineto{\pgfqpoint{1.947043in}{4.416660in}}%
\pgfpathlineto{\pgfqpoint{1.951010in}{4.416169in}}%
\pgfpathlineto{\pgfqpoint{1.963052in}{4.415580in}}%
\pgfpathlineto{\pgfqpoint{1.967090in}{4.414719in}}%
\pgfpathlineto{\pgfqpoint{1.975237in}{4.412029in}}%
\pgfpathlineto{\pgfqpoint{1.983440in}{4.410307in}}%
\pgfpathlineto{\pgfqpoint{1.991714in}{4.408940in}}%
\pgfpathlineto{\pgfqpoint{2.004266in}{4.407393in}}%
\pgfpathlineto{\pgfqpoint{2.016989in}{4.405404in}}%
\pgfpathlineto{\pgfqpoint{2.025546in}{4.404268in}}%
\pgfpathlineto{\pgfqpoint{2.051700in}{4.398770in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{4.397145in}}%
\pgfpathlineto{\pgfqpoint{2.083096in}{4.395181in}}%
\pgfpathlineto{\pgfqpoint{2.096852in}{4.393556in}}%
\pgfpathlineto{\pgfqpoint{2.106132in}{4.392405in}}%
\pgfpathlineto{\pgfqpoint{2.129679in}{4.387733in}}%
\pgfpathlineto{\pgfqpoint{2.158666in}{4.383581in}}%
\pgfpathlineto{\pgfqpoint{2.173472in}{4.381016in}}%
\pgfpathlineto{\pgfqpoint{2.198591in}{4.375983in}}%
\pgfpathlineto{\pgfqpoint{2.208806in}{4.374101in}}%
\pgfpathlineto{\pgfqpoint{2.219120in}{4.371455in}}%
\pgfpathlineto{\pgfqpoint{2.234775in}{4.366620in}}%
\pgfpathlineto{\pgfqpoint{2.250657in}{4.361427in}}%
\pgfpathlineto{\pgfqpoint{2.272192in}{4.353390in}}%
\pgfpathlineto{\pgfqpoint{2.283116in}{4.349659in}}%
\pgfpathlineto{\pgfqpoint{2.294152in}{4.345271in}}%
\pgfpathlineto{\pgfqpoint{2.316537in}{4.336130in}}%
\pgfpathlineto{\pgfqpoint{2.333638in}{4.330328in}}%
\pgfpathlineto{\pgfqpoint{2.345170in}{4.325656in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{4.320214in}}%
\pgfpathlineto{\pgfqpoint{2.386469in}{4.305484in}}%
\pgfpathlineto{\pgfqpoint{2.448113in}{4.274346in}}%
\pgfpathlineto{\pgfqpoint{2.467240in}{4.265087in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{4.258533in}}%
\pgfpathlineto{\pgfqpoint{2.493223in}{4.250822in}}%
\pgfpathlineto{\pgfqpoint{2.506428in}{4.242939in}}%
\pgfpathlineto{\pgfqpoint{2.533261in}{4.228218in}}%
\pgfpathlineto{\pgfqpoint{2.574617in}{4.206324in}}%
\pgfpathlineto{\pgfqpoint{2.610150in}{4.187176in}}%
\pgfpathlineto{\pgfqpoint{2.624643in}{4.180048in}}%
\pgfpathlineto{\pgfqpoint{2.639293in}{4.172062in}}%
\pgfpathlineto{\pgfqpoint{2.684275in}{4.146626in}}%
\pgfpathlineto{\pgfqpoint{2.722967in}{4.127141in}}%
\pgfpathlineto{\pgfqpoint{2.738750in}{4.120187in}}%
\pgfpathlineto{\pgfqpoint{2.787275in}{4.100098in}}%
\pgfpathlineto{\pgfqpoint{2.812196in}{4.090683in}}%
\pgfpathlineto{\pgfqpoint{2.837570in}{4.081516in}}%
\pgfpathlineto{\pgfqpoint{2.880909in}{4.067040in}}%
\pgfpathlineto{\pgfqpoint{2.907559in}{4.059122in}}%
\pgfpathlineto{\pgfqpoint{2.934718in}{4.051547in}}%
\pgfpathlineto{\pgfqpoint{2.962388in}{4.043042in}}%
\pgfpathlineto{\pgfqpoint{2.981146in}{4.038240in}}%
\pgfpathlineto{\pgfqpoint{3.029075in}{4.026883in}}%
\pgfpathlineto{\pgfqpoint{3.058587in}{4.021817in}}%
\pgfpathlineto{\pgfqpoint{3.078592in}{4.018432in}}%
\pgfpathlineto{\pgfqpoint{3.109109in}{4.012106in}}%
\pgfpathlineto{\pgfqpoint{3.161331in}{4.000950in}}%
\pgfpathlineto{\pgfqpoint{3.182724in}{3.996447in}}%
\pgfpathlineto{\pgfqpoint{3.204415in}{3.991053in}}%
\pgfpathlineto{\pgfqpoint{3.226404in}{3.985226in}}%
\pgfpathlineto{\pgfqpoint{3.248704in}{3.978710in}}%
\pgfpathlineto{\pgfqpoint{3.259967in}{3.975237in}}%
\pgfpathlineto{\pgfqpoint{3.271315in}{3.972931in}}%
\pgfpathlineto{\pgfqpoint{3.282735in}{3.976172in}}%
\pgfpathlineto{\pgfqpoint{3.305842in}{3.999829in}}%
\pgfpathlineto{\pgfqpoint{3.329261in}{3.998361in}}%
\pgfpathlineto{\pgfqpoint{3.341106in}{3.987753in}}%
\pgfpathlineto{\pgfqpoint{3.353021in}{3.969469in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{3.953216in}}%
\pgfpathlineto{\pgfqpoint{3.377134in}{3.946362in}}%
\pgfpathlineto{\pgfqpoint{3.389318in}{3.942374in}}%
\pgfpathlineto{\pgfqpoint{3.401602in}{3.936754in}}%
\pgfpathlineto{\pgfqpoint{3.426424in}{3.932141in}}%
\pgfpathlineto{\pgfqpoint{3.438976in}{3.925463in}}%
\pgfpathlineto{\pgfqpoint{3.451614in}{3.925487in}}%
\pgfpathlineto{\pgfqpoint{3.464351in}{3.926007in}}%
\pgfpathlineto{\pgfqpoint{3.477187in}{3.913544in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{3.899811in}}%
\pgfpathlineto{\pgfqpoint{3.503142in}{3.899249in}}%
\pgfpathlineto{\pgfqpoint{3.516275in}{3.902850in}}%
\pgfpathlineto{\pgfqpoint{3.529494in}{3.902593in}}%
\pgfpathlineto{\pgfqpoint{3.542826in}{3.894230in}}%
\pgfpathlineto{\pgfqpoint{3.556257in}{3.882350in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.869641in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.869641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534108in}{3.608454in}}{\pgfqpoint{3.035679in}{1.509100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.325490,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{3.705338in}}%
\pgfpathlineto{\pgfqpoint{0.534498in}{3.605954in}}%
\pgfpathmoveto{\pgfqpoint{0.534928in}{3.605954in}}%
\pgfpathlineto{\pgfqpoint{0.535426in}{3.835757in}}%
\pgfpathlineto{\pgfqpoint{0.536092in}{3.704622in}}%
\pgfpathlineto{\pgfqpoint{0.537395in}{3.744974in}}%
\pgfpathlineto{\pgfqpoint{0.538061in}{3.661770in}}%
\pgfpathlineto{\pgfqpoint{0.538713in}{3.824498in}}%
\pgfpathlineto{\pgfqpoint{0.539365in}{3.700758in}}%
\pgfpathlineto{\pgfqpoint{0.540016in}{3.728744in}}%
\pgfpathlineto{\pgfqpoint{0.540682in}{3.685830in}}%
\pgfpathlineto{\pgfqpoint{0.541334in}{3.914077in}}%
\pgfpathlineto{\pgfqpoint{0.541986in}{3.741057in}}%
\pgfpathlineto{\pgfqpoint{0.542652in}{3.732384in}}%
\pgfpathlineto{\pgfqpoint{0.543303in}{3.668641in}}%
\pgfpathlineto{\pgfqpoint{0.543955in}{3.926238in}}%
\pgfpathlineto{\pgfqpoint{0.544621in}{3.717012in}}%
\pgfpathlineto{\pgfqpoint{0.545273in}{3.785022in}}%
\pgfpathlineto{\pgfqpoint{0.545924in}{3.665368in}}%
\pgfpathlineto{\pgfqpoint{0.546590in}{3.737766in}}%
\pgfpathlineto{\pgfqpoint{0.547242in}{3.654266in}}%
\pgfpathlineto{\pgfqpoint{0.547894in}{3.808866in}}%
\pgfpathlineto{\pgfqpoint{0.548545in}{3.776311in}}%
\pgfpathlineto{\pgfqpoint{0.549211in}{3.641548in}}%
\pgfpathlineto{\pgfqpoint{0.549863in}{3.886567in}}%
\pgfpathlineto{\pgfqpoint{0.550515in}{3.613144in}}%
\pgfpathlineto{\pgfqpoint{0.551166in}{3.758701in}}%
\pgfpathlineto{\pgfqpoint{0.551832in}{3.741755in}}%
\pgfpathlineto{\pgfqpoint{0.552484in}{3.813041in}}%
\pgfpathlineto{\pgfqpoint{0.553136in}{3.847877in}}%
\pgfpathlineto{\pgfqpoint{0.553802in}{3.816950in}}%
\pgfpathlineto{\pgfqpoint{0.554453in}{3.834523in}}%
\pgfpathlineto{\pgfqpoint{0.555105in}{3.764948in}}%
\pgfpathlineto{\pgfqpoint{0.555757in}{3.664684in}}%
\pgfpathlineto{\pgfqpoint{0.556423in}{3.837672in}}%
\pgfpathlineto{\pgfqpoint{0.557074in}{3.770301in}}%
\pgfpathlineto{\pgfqpoint{0.557726in}{3.839968in}}%
\pgfpathlineto{\pgfqpoint{0.558378in}{3.738607in}}%
\pgfpathlineto{\pgfqpoint{0.559030in}{3.731807in}}%
\pgfpathlineto{\pgfqpoint{0.559695in}{3.796802in}}%
\pgfpathlineto{\pgfqpoint{0.560347in}{3.768860in}}%
\pgfpathlineto{\pgfqpoint{0.560999in}{3.796293in}}%
\pgfpathlineto{\pgfqpoint{0.561651in}{3.929250in}}%
\pgfpathlineto{\pgfqpoint{0.562316in}{3.729996in}}%
\pgfpathlineto{\pgfqpoint{0.562968in}{3.846785in}}%
\pgfpathlineto{\pgfqpoint{0.563620in}{3.873431in}}%
\pgfpathlineto{\pgfqpoint{0.564272in}{3.767691in}}%
\pgfpathlineto{\pgfqpoint{0.564923in}{3.768034in}}%
\pgfpathlineto{\pgfqpoint{0.565589in}{3.815532in}}%
\pgfpathlineto{\pgfqpoint{0.566241in}{3.798059in}}%
\pgfpathlineto{\pgfqpoint{0.566893in}{3.826066in}}%
\pgfpathlineto{\pgfqpoint{0.567544in}{3.828842in}}%
\pgfpathlineto{\pgfqpoint{0.568196in}{3.833289in}}%
\pgfpathlineto{\pgfqpoint{0.568862in}{3.834861in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{3.847064in}}%
\pgfpathlineto{\pgfqpoint{0.572135in}{3.848872in}}%
\pgfpathlineto{\pgfqpoint{0.574090in}{3.858542in}}%
\pgfpathlineto{\pgfqpoint{0.574742in}{3.859462in}}%
\pgfpathlineto{\pgfqpoint{0.579969in}{3.884045in}}%
\pgfpathlineto{\pgfqpoint{0.581287in}{3.891197in}}%
\pgfpathlineto{\pgfqpoint{0.583242in}{3.900433in}}%
\pgfpathlineto{\pgfqpoint{0.584546in}{3.908688in}}%
\pgfpathlineto{\pgfqpoint{0.585849in}{3.914985in}}%
\pgfpathlineto{\pgfqpoint{0.587818in}{3.923445in}}%
\pgfpathlineto{\pgfqpoint{0.594350in}{3.958127in}}%
\pgfpathlineto{\pgfqpoint{0.595001in}{3.960116in}}%
\pgfpathlineto{\pgfqpoint{0.596305in}{3.967076in}}%
\pgfpathlineto{\pgfqpoint{0.597608in}{3.973677in}}%
\pgfpathlineto{\pgfqpoint{0.601519in}{3.995562in}}%
\pgfpathlineto{\pgfqpoint{0.608687in}{4.034905in}}%
\pgfpathlineto{\pgfqpoint{0.621722in}{4.111559in}}%
\pgfpathlineto{\pgfqpoint{0.624966in}{4.130766in}}%
\pgfpathlineto{\pgfqpoint{0.627573in}{4.146531in}}%
\pgfpathlineto{\pgfqpoint{0.632121in}{4.173405in}}%
\pgfpathlineto{\pgfqpoint{0.641231in}{4.223833in}}%
\pgfpathlineto{\pgfqpoint{0.648371in}{4.259737in}}%
\pgfpathlineto{\pgfqpoint{0.654860in}{4.292109in}}%
\pgfpathlineto{\pgfqpoint{0.668475in}{4.359385in}}%
\pgfpathlineto{\pgfqpoint{0.674298in}{4.385502in}}%
\pgfpathlineto{\pgfqpoint{0.689826in}{4.446585in}}%
\pgfpathlineto{\pgfqpoint{0.698228in}{4.472636in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{4.485182in}}%
\pgfpathlineto{\pgfqpoint{0.707267in}{4.497876in}}%
\pgfpathlineto{\pgfqpoint{0.715002in}{4.519300in}}%
\pgfpathlineto{\pgfqpoint{0.721448in}{4.535633in}}%
\pgfpathlineto{\pgfqpoint{0.724027in}{4.542173in}}%
\pgfpathlineto{\pgfqpoint{0.727257in}{4.549215in}}%
\pgfpathlineto{\pgfqpoint{0.732400in}{4.559572in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{4.571674in}}%
\pgfpathlineto{\pgfqpoint{0.742048in}{4.576675in}}%
\pgfpathlineto{\pgfqpoint{0.752986in}{4.590227in}}%
\pgfpathlineto{\pgfqpoint{0.755550in}{4.592950in}}%
\pgfpathlineto{\pgfqpoint{0.758115in}{4.595820in}}%
\pgfpathlineto{\pgfqpoint{0.763257in}{4.601442in}}%
\pgfpathlineto{\pgfqpoint{0.765822in}{4.604549in}}%
\pgfpathlineto{\pgfqpoint{0.770951in}{4.609905in}}%
\pgfpathlineto{\pgfqpoint{0.780556in}{4.618545in}}%
\pgfpathlineto{\pgfqpoint{0.783121in}{4.620054in}}%
\pgfpathlineto{\pgfqpoint{0.786323in}{4.621238in}}%
\pgfpathlineto{\pgfqpoint{0.789524in}{4.621711in}}%
\pgfpathlineto{\pgfqpoint{0.792726in}{4.622510in}}%
\pgfpathlineto{\pgfqpoint{0.802955in}{4.624641in}}%
\pgfpathlineto{\pgfqpoint{0.809983in}{4.627777in}}%
\pgfpathlineto{\pgfqpoint{0.813822in}{4.630145in}}%
\pgfpathlineto{\pgfqpoint{0.825298in}{4.636240in}}%
\pgfpathlineto{\pgfqpoint{0.833586in}{4.639022in}}%
\pgfpathlineto{\pgfqpoint{0.837411in}{4.639761in}}%
\pgfpathlineto{\pgfqpoint{0.839962in}{4.639288in}}%
\pgfpathlineto{\pgfqpoint{0.843135in}{4.638371in}}%
\pgfpathlineto{\pgfqpoint{0.845685in}{4.637453in}}%
\pgfpathlineto{\pgfqpoint{0.848236in}{4.636714in}}%
\pgfpathlineto{\pgfqpoint{0.854597in}{4.636329in}}%
\pgfpathlineto{\pgfqpoint{0.857133in}{4.636743in}}%
\pgfpathlineto{\pgfqpoint{0.860306in}{4.637897in}}%
\pgfpathlineto{\pgfqpoint{0.867305in}{4.641478in}}%
\pgfpathlineto{\pgfqpoint{0.873652in}{4.642750in}}%
\pgfpathlineto{\pgfqpoint{0.879985in}{4.642987in}}%
\pgfpathlineto{\pgfqpoint{0.885057in}{4.643934in}}%
\pgfpathlineto{\pgfqpoint{0.888869in}{4.645176in}}%
\pgfpathlineto{\pgfqpoint{0.894564in}{4.647544in}}%
\pgfpathlineto{\pgfqpoint{0.898999in}{4.648698in}}%
\pgfpathlineto{\pgfqpoint{0.902795in}{4.650029in}}%
\pgfpathlineto{\pgfqpoint{0.907230in}{4.652101in}}%
\pgfpathlineto{\pgfqpoint{0.911013in}{4.654941in}}%
\pgfpathlineto{\pgfqpoint{0.914810in}{4.658462in}}%
\pgfpathlineto{\pgfqpoint{0.918607in}{4.661865in}}%
\pgfpathlineto{\pgfqpoint{0.926186in}{4.668316in}}%
\pgfpathlineto{\pgfqpoint{0.939433in}{4.681750in}}%
\pgfpathlineto{\pgfqpoint{0.942579in}{4.684443in}}%
\pgfpathlineto{\pgfqpoint{0.945100in}{4.686011in}}%
\pgfpathlineto{\pgfqpoint{0.948246in}{4.687638in}}%
\pgfpathlineto{\pgfqpoint{0.962102in}{4.696279in}}%
\pgfpathlineto{\pgfqpoint{0.974668in}{4.706103in}}%
\pgfpathlineto{\pgfqpoint{0.978437in}{4.707316in}}%
\pgfpathlineto{\pgfqpoint{0.984090in}{4.708204in}}%
\pgfpathlineto{\pgfqpoint{0.986598in}{4.707937in}}%
\pgfpathlineto{\pgfqpoint{0.988482in}{4.707079in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{4.696989in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{4.696160in}}%
\pgfpathlineto{\pgfqpoint{1.015415in}{4.695184in}}%
\pgfpathlineto{\pgfqpoint{1.029172in}{4.691012in}}%
\pgfpathlineto{\pgfqpoint{1.035406in}{4.688053in}}%
\pgfpathlineto{\pgfqpoint{1.040407in}{4.685952in}}%
\pgfpathlineto{\pgfqpoint{1.042900in}{4.684886in}}%
\pgfpathlineto{\pgfqpoint{1.051004in}{4.681572in}}%
\pgfpathlineto{\pgfqpoint{1.059108in}{4.681010in}}%
\pgfpathlineto{\pgfqpoint{1.064704in}{4.681484in}}%
\pgfpathlineto{\pgfqpoint{1.067198in}{4.682046in}}%
\pgfpathlineto{\pgfqpoint{1.074664in}{4.681839in}}%
\pgfpathlineto{\pgfqpoint{1.082740in}{4.680418in}}%
\pgfpathlineto{\pgfqpoint{1.085857in}{4.679560in}}%
\pgfpathlineto{\pgfqpoint{1.098891in}{4.675418in}}%
\pgfpathlineto{\pgfqpoint{1.101994in}{4.674589in}}%
\pgfpathlineto{\pgfqpoint{1.106329in}{4.673346in}}%
\pgfpathlineto{\pgfqpoint{1.113767in}{4.672902in}}%
\pgfpathlineto{\pgfqpoint{1.126759in}{4.672103in}}%
\pgfpathlineto{\pgfqpoint{1.137272in}{4.668878in}}%
\pgfpathlineto{\pgfqpoint{1.140983in}{4.667547in}}%
\pgfpathlineto{\pgfqpoint{1.142839in}{4.667221in}}%
\pgfpathlineto{\pgfqpoint{1.145914in}{4.667132in}}%
\pgfpathlineto{\pgfqpoint{1.151482in}{4.667931in}}%
\pgfpathlineto{\pgfqpoint{1.155180in}{4.668908in}}%
\pgfpathlineto{\pgfqpoint{1.163199in}{4.671452in}}%
\pgfpathlineto{\pgfqpoint{1.165040in}{4.671482in}}%
\pgfpathlineto{\pgfqpoint{1.166896in}{4.671127in}}%
\pgfpathlineto{\pgfqpoint{1.168738in}{4.670476in}}%
\pgfpathlineto{\pgfqpoint{1.173668in}{4.667310in}}%
\pgfpathlineto{\pgfqpoint{1.181659in}{4.661185in}}%
\pgfpathlineto{\pgfqpoint{1.193347in}{4.652101in}}%
\pgfpathlineto{\pgfqpoint{1.197031in}{4.650414in}}%
\pgfpathlineto{\pgfqpoint{1.199482in}{4.649822in}}%
\pgfpathlineto{\pgfqpoint{1.205008in}{4.648816in}}%
\pgfpathlineto{\pgfqpoint{1.209314in}{4.647366in}}%
\pgfpathlineto{\pgfqpoint{1.213607in}{4.644792in}}%
\pgfpathlineto{\pgfqpoint{1.215435in}{4.643431in}}%
\pgfpathlineto{\pgfqpoint{1.220351in}{4.639022in}}%
\pgfpathlineto{\pgfqpoint{1.225239in}{4.635737in}}%
\pgfpathlineto{\pgfqpoint{1.227081in}{4.634968in}}%
\pgfpathlineto{\pgfqpoint{1.230141in}{4.634465in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{4.634672in}}%
\pgfpathlineto{\pgfqpoint{1.238713in}{4.635767in}}%
\pgfpathlineto{\pgfqpoint{1.242382in}{4.637069in}}%
\pgfpathlineto{\pgfqpoint{1.245442in}{4.638223in}}%
\pgfpathlineto{\pgfqpoint{1.250939in}{4.640353in}}%
\pgfpathlineto{\pgfqpoint{1.254595in}{4.641685in}}%
\pgfpathlineto{\pgfqpoint{1.257046in}{4.641892in}}%
\pgfpathlineto{\pgfqpoint{1.260701in}{4.641330in}}%
\pgfpathlineto{\pgfqpoint{1.264370in}{4.640176in}}%
\pgfpathlineto{\pgfqpoint{1.269244in}{4.637335in}}%
\pgfpathlineto{\pgfqpoint{1.274727in}{4.633311in}}%
\pgfpathlineto{\pgfqpoint{1.277773in}{4.631565in}}%
\pgfpathlineto{\pgfqpoint{1.282647in}{4.628221in}}%
\pgfpathlineto{\pgfqpoint{1.286911in}{4.624582in}}%
\pgfpathlineto{\pgfqpoint{1.293613in}{4.619403in}}%
\pgfpathlineto{\pgfqpoint{1.296035in}{4.617332in}}%
\pgfpathlineto{\pgfqpoint{1.299081in}{4.613900in}}%
\pgfpathlineto{\pgfqpoint{1.303941in}{4.607834in}}%
\pgfpathlineto{\pgfqpoint{1.311237in}{4.597152in}}%
\pgfpathlineto{\pgfqpoint{1.316083in}{4.589428in}}%
\pgfpathlineto{\pgfqpoint{1.323365in}{4.579634in}}%
\pgfpathlineto{\pgfqpoint{1.329429in}{4.572858in}}%
\pgfpathlineto{\pgfqpoint{1.332460in}{4.570491in}}%
\pgfpathlineto{\pgfqpoint{1.336102in}{4.568331in}}%
\pgfpathlineto{\pgfqpoint{1.339119in}{4.566792in}}%
\pgfpathlineto{\pgfqpoint{1.357877in}{4.561525in}}%
\pgfpathlineto{\pgfqpoint{1.365131in}{4.561436in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{4.562028in}}%
\pgfpathlineto{\pgfqpoint{1.375984in}{4.561525in}}%
\pgfpathlineto{\pgfqpoint{1.377797in}{4.560874in}}%
\pgfpathlineto{\pgfqpoint{1.379611in}{4.559897in}}%
\pgfpathlineto{\pgfqpoint{1.383833in}{4.556406in}}%
\pgfpathlineto{\pgfqpoint{1.388650in}{4.551642in}}%
\pgfpathlineto{\pgfqpoint{1.392872in}{4.546730in}}%
\pgfpathlineto{\pgfqpoint{1.400097in}{4.537675in}}%
\pgfpathlineto{\pgfqpoint{1.407309in}{4.528443in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{4.522170in}}%
\pgfpathlineto{\pgfqpoint{1.412600in}{4.519714in}}%
\pgfpathlineto{\pgfqpoint{1.416729in}{4.520306in}}%
\pgfpathlineto{\pgfqpoint{1.418801in}{4.520276in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{4.519744in}}%
\pgfpathlineto{\pgfqpoint{1.422968in}{4.518530in}}%
\pgfpathlineto{\pgfqpoint{1.427158in}{4.515364in}}%
\pgfpathlineto{\pgfqpoint{1.429263in}{4.514713in}}%
\pgfpathlineto{\pgfqpoint{1.431374in}{4.514595in}}%
\pgfpathlineto{\pgfqpoint{1.433492in}{4.514151in}}%
\pgfpathlineto{\pgfqpoint{1.444179in}{4.509091in}}%
\pgfpathlineto{\pgfqpoint{1.446335in}{4.508203in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{4.507730in}}%
\pgfpathlineto{\pgfqpoint{1.450669in}{4.506961in}}%
\pgfpathlineto{\pgfqpoint{1.452845in}{4.505333in}}%
\pgfpathlineto{\pgfqpoint{1.461614in}{4.496308in}}%
\pgfpathlineto{\pgfqpoint{1.472749in}{4.490479in}}%
\pgfpathlineto{\pgfqpoint{1.474988in}{4.488467in}}%
\pgfpathlineto{\pgfqpoint{1.479493in}{4.482697in}}%
\pgfpathlineto{\pgfqpoint{1.481760in}{4.479590in}}%
\pgfpathlineto{\pgfqpoint{1.484041in}{4.476986in}}%
\pgfpathlineto{\pgfqpoint{1.486322in}{4.475329in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{4.470683in}}%
\pgfpathlineto{\pgfqpoint{1.500164in}{4.466955in}}%
\pgfpathlineto{\pgfqpoint{1.504825in}{4.464522in}}%
\pgfpathlineto{\pgfqpoint{1.509529in}{4.462960in}}%
\pgfpathlineto{\pgfqpoint{1.514261in}{4.460365in}}%
\pgfpathlineto{\pgfqpoint{1.516641in}{4.459066in}}%
\pgfpathlineto{\pgfqpoint{1.519021in}{4.458297in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{4.457504in}}%
\pgfpathlineto{\pgfqpoint{1.533501in}{4.455006in}}%
\pgfpathlineto{\pgfqpoint{1.545784in}{4.447899in}}%
\pgfpathlineto{\pgfqpoint{1.548263in}{4.445940in}}%
\pgfpathlineto{\pgfqpoint{1.550743in}{4.444428in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{4.441904in}}%
\pgfpathlineto{\pgfqpoint{1.560788in}{4.441454in}}%
\pgfpathlineto{\pgfqpoint{1.568396in}{4.441433in}}%
\pgfpathlineto{\pgfqpoint{1.573510in}{4.442448in}}%
\pgfpathlineto{\pgfqpoint{1.578667in}{4.442433in}}%
\pgfpathlineto{\pgfqpoint{1.583853in}{4.442134in}}%
\pgfpathlineto{\pgfqpoint{1.591702in}{4.440868in}}%
\pgfpathlineto{\pgfqpoint{1.596986in}{4.440273in}}%
\pgfpathlineto{\pgfqpoint{1.610332in}{4.440812in}}%
\pgfpathlineto{\pgfqpoint{1.613024in}{4.440303in}}%
\pgfpathlineto{\pgfqpoint{1.615730in}{4.439501in}}%
\pgfpathlineto{\pgfqpoint{1.618450in}{4.438320in}}%
\pgfpathlineto{\pgfqpoint{1.623905in}{4.435258in}}%
\pgfpathlineto{\pgfqpoint{1.626654in}{4.434358in}}%
\pgfpathlineto{\pgfqpoint{1.629402in}{4.433846in}}%
\pgfpathlineto{\pgfqpoint{1.632165in}{4.433006in}}%
\pgfpathlineto{\pgfqpoint{1.640510in}{4.428801in}}%
\pgfpathlineto{\pgfqpoint{1.643315in}{4.427884in}}%
\pgfpathlineto{\pgfqpoint{1.651773in}{4.425851in}}%
\pgfpathlineto{\pgfqpoint{1.657468in}{4.423948in}}%
\pgfpathlineto{\pgfqpoint{1.663206in}{4.422353in}}%
\pgfpathlineto{\pgfqpoint{1.668973in}{4.420312in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{4.418187in}}%
\pgfpathlineto{\pgfqpoint{1.683594in}{4.416281in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{4.414630in}}%
\pgfpathlineto{\pgfqpoint{1.698470in}{4.413814in}}%
\pgfpathlineto{\pgfqpoint{1.710569in}{4.409271in}}%
\pgfpathlineto{\pgfqpoint{1.716690in}{4.406034in}}%
\pgfpathlineto{\pgfqpoint{1.725941in}{4.402484in}}%
\pgfpathlineto{\pgfqpoint{1.735306in}{4.399628in}}%
\pgfpathlineto{\pgfqpoint{1.741611in}{4.398154in}}%
\pgfpathlineto{\pgfqpoint{1.757563in}{4.395962in}}%
\pgfpathlineto{\pgfqpoint{1.764024in}{4.395559in}}%
\pgfpathlineto{\pgfqpoint{1.770541in}{4.396095in}}%
\pgfpathlineto{\pgfqpoint{1.777101in}{4.396480in}}%
\pgfpathlineto{\pgfqpoint{1.800463in}{4.394763in}}%
\pgfpathlineto{\pgfqpoint{1.810678in}{4.393710in}}%
\pgfpathlineto{\pgfqpoint{1.827949in}{4.393535in}}%
\pgfpathlineto{\pgfqpoint{1.867179in}{4.389834in}}%
\pgfpathlineto{\pgfqpoint{1.889295in}{4.387259in}}%
\pgfpathlineto{\pgfqpoint{1.900573in}{4.385978in}}%
\pgfpathlineto{\pgfqpoint{1.919657in}{4.383392in}}%
\pgfpathlineto{\pgfqpoint{1.951010in}{4.375287in}}%
\pgfpathlineto{\pgfqpoint{1.959014in}{4.373319in}}%
\pgfpathlineto{\pgfqpoint{1.971156in}{4.371074in}}%
\pgfpathlineto{\pgfqpoint{1.979331in}{4.369301in}}%
\pgfpathlineto{\pgfqpoint{2.008488in}{4.363922in}}%
\pgfpathlineto{\pgfqpoint{2.034188in}{4.357870in}}%
\pgfpathlineto{\pgfqpoint{2.056134in}{4.353888in}}%
\pgfpathlineto{\pgfqpoint{2.069523in}{4.350952in}}%
\pgfpathlineto{\pgfqpoint{2.083096in}{4.348076in}}%
\pgfpathlineto{\pgfqpoint{2.106132in}{4.344555in}}%
\pgfpathlineto{\pgfqpoint{2.124933in}{4.341631in}}%
\pgfpathlineto{\pgfqpoint{2.139256in}{4.338498in}}%
\pgfpathlineto{\pgfqpoint{2.153778in}{4.336219in}}%
\pgfpathlineto{\pgfqpoint{2.163582in}{4.334453in}}%
\pgfpathlineto{\pgfqpoint{2.188475in}{4.328570in}}%
\pgfpathlineto{\pgfqpoint{2.203691in}{4.324691in}}%
\pgfpathlineto{\pgfqpoint{2.219120in}{4.321045in}}%
\pgfpathlineto{\pgfqpoint{2.234775in}{4.316793in}}%
\pgfpathlineto{\pgfqpoint{2.261368in}{4.308452in}}%
\pgfpathlineto{\pgfqpoint{2.272192in}{4.304635in}}%
\pgfpathlineto{\pgfqpoint{2.283116in}{4.300270in}}%
\pgfpathlineto{\pgfqpoint{2.299706in}{4.293405in}}%
\pgfpathlineto{\pgfqpoint{2.322204in}{4.284599in}}%
\pgfpathlineto{\pgfqpoint{2.339390in}{4.277296in}}%
\pgfpathlineto{\pgfqpoint{2.350979in}{4.271801in}}%
\pgfpathlineto{\pgfqpoint{2.386469in}{4.253586in}}%
\pgfpathlineto{\pgfqpoint{2.429284in}{4.234012in}}%
\pgfpathlineto{\pgfqpoint{2.448113in}{4.224821in}}%
\pgfpathlineto{\pgfqpoint{2.467240in}{4.215550in}}%
\pgfpathlineto{\pgfqpoint{2.486678in}{4.205602in}}%
\pgfpathlineto{\pgfqpoint{2.499811in}{4.198317in}}%
\pgfpathlineto{\pgfqpoint{2.526503in}{4.182504in}}%
\pgfpathlineto{\pgfqpoint{2.540062in}{4.174293in}}%
\pgfpathlineto{\pgfqpoint{2.567632in}{4.158714in}}%
\pgfpathlineto{\pgfqpoint{2.588714in}{4.146954in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{4.111896in}}%
\pgfpathlineto{\pgfqpoint{2.669101in}{4.104211in}}%
\pgfpathlineto{\pgfqpoint{2.684275in}{4.097024in}}%
\pgfpathlineto{\pgfqpoint{2.707354in}{4.087031in}}%
\pgfpathlineto{\pgfqpoint{2.738750in}{4.073946in}}%
\pgfpathlineto{\pgfqpoint{2.770911in}{4.061785in}}%
\pgfpathlineto{\pgfqpoint{2.837570in}{4.037601in}}%
\pgfpathlineto{\pgfqpoint{2.880909in}{4.022856in}}%
\pgfpathlineto{\pgfqpoint{2.898619in}{4.017994in}}%
\pgfpathlineto{\pgfqpoint{2.916555in}{4.013520in}}%
\pgfpathlineto{\pgfqpoint{2.943885in}{4.007280in}}%
\pgfpathlineto{\pgfqpoint{2.981146in}{3.997767in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{3.988570in}}%
\pgfpathlineto{\pgfqpoint{3.048683in}{3.981424in}}%
\pgfpathlineto{\pgfqpoint{3.068561in}{3.977349in}}%
\pgfpathlineto{\pgfqpoint{3.098866in}{3.971618in}}%
\pgfpathlineto{\pgfqpoint{3.204415in}{3.951014in}}%
\pgfpathlineto{\pgfqpoint{3.215381in}{3.948135in}}%
\pgfpathlineto{\pgfqpoint{3.259967in}{3.934698in}}%
\pgfpathlineto{\pgfqpoint{3.271315in}{3.919352in}}%
\pgfpathlineto{\pgfqpoint{3.282735in}{3.912334in}}%
\pgfpathlineto{\pgfqpoint{3.294253in}{3.908386in}}%
\pgfpathlineto{\pgfqpoint{3.305842in}{3.907596in}}%
\pgfpathlineto{\pgfqpoint{3.317502in}{3.909404in}}%
\pgfpathlineto{\pgfqpoint{3.329261in}{3.915683in}}%
\pgfpathlineto{\pgfqpoint{3.341106in}{3.925697in}}%
\pgfpathlineto{\pgfqpoint{3.353021in}{3.929591in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{3.923131in}}%
\pgfpathlineto{\pgfqpoint{3.377134in}{3.915822in}}%
\pgfpathlineto{\pgfqpoint{3.389318in}{3.912053in}}%
\pgfpathlineto{\pgfqpoint{3.401602in}{3.907579in}}%
\pgfpathlineto{\pgfqpoint{3.413970in}{3.903738in}}%
\pgfpathlineto{\pgfqpoint{3.426424in}{3.904868in}}%
\pgfpathlineto{\pgfqpoint{3.438976in}{3.909011in}}%
\pgfpathlineto{\pgfqpoint{3.451614in}{3.908522in}}%
\pgfpathlineto{\pgfqpoint{3.464351in}{3.902572in}}%
\pgfpathlineto{\pgfqpoint{3.477187in}{3.899080in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{3.896154in}}%
\pgfpathlineto{\pgfqpoint{3.503142in}{3.886007in}}%
\pgfpathlineto{\pgfqpoint{3.516275in}{3.869102in}}%
\pgfpathlineto{\pgfqpoint{3.529494in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{3.542826in}{3.843723in}}%
\pgfpathlineto{\pgfqpoint{3.556257in}{3.847025in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.841794in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.841794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534108in}{3.608454in}}{\pgfqpoint{3.035679in}{1.509100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.278431,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{3.657790in}}%
\pgfpathlineto{\pgfqpoint{0.534599in}{3.605954in}}%
\pgfpathmoveto{\pgfqpoint{0.534988in}{3.605954in}}%
\pgfpathlineto{\pgfqpoint{0.536092in}{3.691709in}}%
\pgfpathlineto{\pgfqpoint{0.536744in}{3.731348in}}%
\pgfpathlineto{\pgfqpoint{0.537123in}{3.605954in}}%
\pgfpathmoveto{\pgfqpoint{0.537642in}{3.605954in}}%
\pgfpathlineto{\pgfqpoint{0.538061in}{3.759219in}}%
\pgfpathlineto{\pgfqpoint{0.538713in}{3.699876in}}%
\pgfpathlineto{\pgfqpoint{0.539365in}{3.726599in}}%
\pgfpathlineto{\pgfqpoint{0.540016in}{3.773668in}}%
\pgfpathlineto{\pgfqpoint{0.540640in}{3.605954in}}%
\pgfpathmoveto{\pgfqpoint{0.540858in}{3.605954in}}%
\pgfpathlineto{\pgfqpoint{0.541986in}{3.688960in}}%
\pgfpathlineto{\pgfqpoint{0.542652in}{3.662646in}}%
\pgfpathlineto{\pgfqpoint{0.543303in}{3.773017in}}%
\pgfpathlineto{\pgfqpoint{0.543955in}{3.738450in}}%
\pgfpathlineto{\pgfqpoint{0.544621in}{3.777580in}}%
\pgfpathlineto{\pgfqpoint{0.545217in}{3.605954in}}%
\pgfpathmoveto{\pgfqpoint{0.545334in}{3.605954in}}%
\pgfpathlineto{\pgfqpoint{0.545924in}{3.757639in}}%
\pgfpathlineto{\pgfqpoint{0.546590in}{3.775591in}}%
\pgfpathlineto{\pgfqpoint{0.547242in}{3.614455in}}%
\pgfpathlineto{\pgfqpoint{0.547894in}{3.720157in}}%
\pgfpathlineto{\pgfqpoint{0.548545in}{3.730934in}}%
\pgfpathlineto{\pgfqpoint{0.549211in}{3.806090in}}%
\pgfpathlineto{\pgfqpoint{0.549858in}{3.605954in}}%
\pgfpathmoveto{\pgfqpoint{0.549873in}{3.605954in}}%
\pgfpathlineto{\pgfqpoint{0.550515in}{3.700270in}}%
\pgfpathlineto{\pgfqpoint{0.551166in}{3.653272in}}%
\pgfpathlineto{\pgfqpoint{0.551832in}{3.725676in}}%
\pgfpathlineto{\pgfqpoint{0.552484in}{3.646744in}}%
\pgfpathlineto{\pgfqpoint{0.553136in}{3.629718in}}%
\pgfpathlineto{\pgfqpoint{0.553802in}{3.690011in}}%
\pgfpathlineto{\pgfqpoint{0.554453in}{3.683714in}}%
\pgfpathlineto{\pgfqpoint{0.555105in}{3.702456in}}%
\pgfpathlineto{\pgfqpoint{0.555757in}{3.618852in}}%
\pgfpathlineto{\pgfqpoint{0.556423in}{3.619725in}}%
\pgfpathlineto{\pgfqpoint{0.557074in}{3.683335in}}%
\pgfpathlineto{\pgfqpoint{0.557726in}{3.694665in}}%
\pgfpathlineto{\pgfqpoint{0.558378in}{3.745898in}}%
\pgfpathlineto{\pgfqpoint{0.559030in}{3.668898in}}%
\pgfpathlineto{\pgfqpoint{0.559695in}{3.730023in}}%
\pgfpathlineto{\pgfqpoint{0.560347in}{3.823332in}}%
\pgfpathlineto{\pgfqpoint{0.560999in}{3.649703in}}%
\pgfpathlineto{\pgfqpoint{0.561651in}{3.672286in}}%
\pgfpathlineto{\pgfqpoint{0.562316in}{3.765048in}}%
\pgfpathlineto{\pgfqpoint{0.562968in}{3.685809in}}%
\pgfpathlineto{\pgfqpoint{0.563620in}{3.769525in}}%
\pgfpathlineto{\pgfqpoint{0.564272in}{3.686753in}}%
\pgfpathlineto{\pgfqpoint{0.564923in}{3.780125in}}%
\pgfpathlineto{\pgfqpoint{0.565589in}{3.695973in}}%
\pgfpathlineto{\pgfqpoint{0.566241in}{3.759346in}}%
\pgfpathlineto{\pgfqpoint{0.566893in}{3.747567in}}%
\pgfpathlineto{\pgfqpoint{0.570165in}{3.758187in}}%
\pgfpathlineto{\pgfqpoint{0.570817in}{3.761870in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{3.763036in}}%
\pgfpathlineto{\pgfqpoint{0.574090in}{3.770449in}}%
\pgfpathlineto{\pgfqpoint{0.576045in}{3.777355in}}%
\pgfpathlineto{\pgfqpoint{0.578014in}{3.781779in}}%
\pgfpathlineto{\pgfqpoint{0.578666in}{3.784859in}}%
\pgfpathlineto{\pgfqpoint{0.579969in}{3.788108in}}%
\pgfpathlineto{\pgfqpoint{0.581287in}{3.793473in}}%
\pgfpathlineto{\pgfqpoint{0.581939in}{3.795686in}}%
\pgfpathlineto{\pgfqpoint{0.582590in}{3.796817in}}%
\pgfpathlineto{\pgfqpoint{0.583894in}{3.802294in}}%
\pgfpathlineto{\pgfqpoint{0.593032in}{3.843039in}}%
\pgfpathlineto{\pgfqpoint{0.593698in}{3.844614in}}%
\pgfpathlineto{\pgfqpoint{0.596305in}{3.857275in}}%
\pgfpathlineto{\pgfqpoint{0.597608in}{3.862551in}}%
\pgfpathlineto{\pgfqpoint{0.601519in}{3.878409in}}%
\pgfpathlineto{\pgfqpoint{0.602822in}{3.883927in}}%
\pgfpathlineto{\pgfqpoint{0.604125in}{3.890132in}}%
\pgfpathlineto{\pgfqpoint{0.607384in}{3.904779in}}%
\pgfpathlineto{\pgfqpoint{0.608687in}{3.910943in}}%
\pgfpathlineto{\pgfqpoint{0.611294in}{3.922149in}}%
\pgfpathlineto{\pgfqpoint{0.613901in}{3.935154in}}%
\pgfpathlineto{\pgfqpoint{0.627573in}{4.004540in}}%
\pgfpathlineto{\pgfqpoint{0.630832in}{4.022332in}}%
\pgfpathlineto{\pgfqpoint{0.634076in}{4.039092in}}%
\pgfpathlineto{\pgfqpoint{0.639276in}{4.066871in}}%
\pgfpathlineto{\pgfqpoint{0.654860in}{4.149407in}}%
\pgfpathlineto{\pgfqpoint{0.673661in}{4.241649in}}%
\pgfpathlineto{\pgfqpoint{0.693056in}{4.323694in}}%
\pgfpathlineto{\pgfqpoint{0.704036in}{4.366227in}}%
\pgfpathlineto{\pgfqpoint{0.710497in}{4.389038in}}%
\pgfpathlineto{\pgfqpoint{0.726606in}{4.442865in}}%
\pgfpathlineto{\pgfqpoint{0.731763in}{4.459548in}}%
\pgfpathlineto{\pgfqpoint{0.737557in}{4.476068in}}%
\pgfpathlineto{\pgfqpoint{0.741411in}{4.486662in}}%
\pgfpathlineto{\pgfqpoint{0.747191in}{4.502108in}}%
\pgfpathlineto{\pgfqpoint{0.751059in}{4.511192in}}%
\pgfpathlineto{\pgfqpoint{0.757477in}{4.524567in}}%
\pgfpathlineto{\pgfqpoint{0.761331in}{4.532142in}}%
\pgfpathlineto{\pgfqpoint{0.766459in}{4.540309in}}%
\pgfpathlineto{\pgfqpoint{0.770951in}{4.545517in}}%
\pgfpathlineto{\pgfqpoint{0.775442in}{4.551050in}}%
\pgfpathlineto{\pgfqpoint{0.778006in}{4.554039in}}%
\pgfpathlineto{\pgfqpoint{0.781846in}{4.557086in}}%
\pgfpathlineto{\pgfqpoint{0.783121in}{4.557797in}}%
\pgfpathlineto{\pgfqpoint{0.786323in}{4.559039in}}%
\pgfpathlineto{\pgfqpoint{0.788887in}{4.559246in}}%
\pgfpathlineto{\pgfqpoint{0.796566in}{4.558329in}}%
\pgfpathlineto{\pgfqpoint{0.800405in}{4.558951in}}%
\pgfpathlineto{\pgfqpoint{0.805520in}{4.559661in}}%
\pgfpathlineto{\pgfqpoint{0.810620in}{4.559661in}}%
\pgfpathlineto{\pgfqpoint{0.818285in}{4.558684in}}%
\pgfpathlineto{\pgfqpoint{0.831036in}{4.557116in}}%
\pgfpathlineto{\pgfqpoint{0.834224in}{4.557501in}}%
\pgfpathlineto{\pgfqpoint{0.837411in}{4.557826in}}%
\pgfpathlineto{\pgfqpoint{0.843135in}{4.557589in}}%
\pgfpathlineto{\pgfqpoint{0.845048in}{4.557530in}}%
\pgfpathlineto{\pgfqpoint{0.856495in}{4.558300in}}%
\pgfpathlineto{\pgfqpoint{0.864755in}{4.559720in}}%
\pgfpathlineto{\pgfqpoint{0.866668in}{4.560253in}}%
\pgfpathlineto{\pgfqpoint{0.869841in}{4.561229in}}%
\pgfpathlineto{\pgfqpoint{0.871740in}{4.561318in}}%
\pgfpathlineto{\pgfqpoint{0.876188in}{4.560637in}}%
\pgfpathlineto{\pgfqpoint{0.879362in}{4.560430in}}%
\pgfpathlineto{\pgfqpoint{0.888231in}{4.560608in}}%
\pgfpathlineto{\pgfqpoint{0.892666in}{4.560016in}}%
\pgfpathlineto{\pgfqpoint{0.897738in}{4.559306in}}%
\pgfpathlineto{\pgfqpoint{0.906592in}{4.557797in}}%
\pgfpathlineto{\pgfqpoint{0.911650in}{4.558033in}}%
\pgfpathlineto{\pgfqpoint{0.924911in}{4.557146in}}%
\pgfpathlineto{\pgfqpoint{0.928708in}{4.556702in}}%
\pgfpathlineto{\pgfqpoint{0.936274in}{4.556228in}}%
\pgfpathlineto{\pgfqpoint{0.945724in}{4.558655in}}%
\pgfpathlineto{\pgfqpoint{0.953913in}{4.560045in}}%
\pgfpathlineto{\pgfqpoint{0.964609in}{4.563271in}}%
\pgfpathlineto{\pgfqpoint{0.969016in}{4.564691in}}%
\pgfpathlineto{\pgfqpoint{0.972147in}{4.565224in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{4.565490in}}%
\pgfpathlineto{\pgfqpoint{0.980321in}{4.566230in}}%
\pgfpathlineto{\pgfqpoint{0.991613in}{4.568627in}}%
\pgfpathlineto{\pgfqpoint{1.005398in}{4.568419in}}%
\pgfpathlineto{\pgfqpoint{1.008529in}{4.567413in}}%
\pgfpathlineto{\pgfqpoint{1.018546in}{4.563448in}}%
\pgfpathlineto{\pgfqpoint{1.023547in}{4.560608in}}%
\pgfpathlineto{\pgfqpoint{1.032289in}{4.556583in}}%
\pgfpathlineto{\pgfqpoint{1.034782in}{4.555459in}}%
\pgfpathlineto{\pgfqpoint{1.039783in}{4.554275in}}%
\pgfpathlineto{\pgfqpoint{1.042900in}{4.554098in}}%
\pgfpathlineto{\pgfqpoint{1.049134in}{4.553831in}}%
\pgfpathlineto{\pgfqpoint{1.056615in}{4.553328in}}%
\pgfpathlineto{\pgfqpoint{1.062225in}{4.553595in}}%
\pgfpathlineto{\pgfqpoint{1.069068in}{4.553831in}}%
\pgfpathlineto{\pgfqpoint{1.072794in}{4.555104in}}%
\pgfpathlineto{\pgfqpoint{1.080884in}{4.558862in}}%
\pgfpathlineto{\pgfqpoint{1.094542in}{4.565638in}}%
\pgfpathlineto{\pgfqpoint{1.098891in}{4.568271in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{4.570491in}}%
\pgfpathlineto{\pgfqpoint{1.105706in}{4.570905in}}%
\pgfpathlineto{\pgfqpoint{1.111911in}{4.570639in}}%
\pgfpathlineto{\pgfqpoint{1.115623in}{4.570313in}}%
\pgfpathlineto{\pgfqpoint{1.119335in}{4.570224in}}%
\pgfpathlineto{\pgfqpoint{1.131094in}{4.569988in}}%
\pgfpathlineto{\pgfqpoint{1.137895in}{4.569070in}}%
\pgfpathlineto{\pgfqpoint{1.139751in}{4.568449in}}%
\pgfpathlineto{\pgfqpoint{1.155180in}{4.562738in}}%
\pgfpathlineto{\pgfqpoint{1.160110in}{4.561525in}}%
\pgfpathlineto{\pgfqpoint{1.168738in}{4.558891in}}%
\pgfpathlineto{\pgfqpoint{1.173668in}{4.558418in}}%
\pgfpathlineto{\pgfqpoint{1.182892in}{4.558181in}}%
\pgfpathlineto{\pgfqpoint{1.187199in}{4.558033in}}%
\pgfpathlineto{\pgfqpoint{1.194580in}{4.557826in}}%
\pgfpathlineto{\pgfqpoint{1.198873in}{4.557471in}}%
\pgfpathlineto{\pgfqpoint{1.201324in}{4.557708in}}%
\pgfpathlineto{\pgfqpoint{1.208082in}{4.559690in}}%
\pgfpathlineto{\pgfqpoint{1.217900in}{4.561850in}}%
\pgfpathlineto{\pgfqpoint{1.225239in}{4.562768in}}%
\pgfpathlineto{\pgfqpoint{1.236871in}{4.566348in}}%
\pgfpathlineto{\pgfqpoint{1.247270in}{4.568597in}}%
\pgfpathlineto{\pgfqpoint{1.249098in}{4.568863in}}%
\pgfpathlineto{\pgfqpoint{1.254595in}{4.570698in}}%
\pgfpathlineto{\pgfqpoint{1.261310in}{4.572680in}}%
\pgfpathlineto{\pgfqpoint{1.263761in}{4.573035in}}%
\pgfpathlineto{\pgfqpoint{1.268026in}{4.573183in}}%
\pgfpathlineto{\pgfqpoint{1.275945in}{4.572532in}}%
\pgfpathlineto{\pgfqpoint{1.277773in}{4.572059in}}%
\pgfpathlineto{\pgfqpoint{1.281428in}{4.571201in}}%
\pgfpathlineto{\pgfqpoint{1.286911in}{4.570727in}}%
\pgfpathlineto{\pgfqpoint{1.291785in}{4.570017in}}%
\pgfpathlineto{\pgfqpoint{1.294817in}{4.569662in}}%
\pgfpathlineto{\pgfqpoint{1.306378in}{4.566585in}}%
\pgfpathlineto{\pgfqpoint{1.311237in}{4.564721in}}%
\pgfpathlineto{\pgfqpoint{1.319129in}{4.560667in}}%
\pgfpathlineto{\pgfqpoint{1.328224in}{4.557294in}}%
\pgfpathlineto{\pgfqpoint{1.332460in}{4.556672in}}%
\pgfpathlineto{\pgfqpoint{1.337915in}{4.556643in}}%
\pgfpathlineto{\pgfqpoint{1.342151in}{4.556643in}}%
\pgfpathlineto{\pgfqpoint{1.345183in}{4.556080in}}%
\pgfpathlineto{\pgfqpoint{1.348810in}{4.555281in}}%
\pgfpathlineto{\pgfqpoint{1.353641in}{4.554068in}}%
\pgfpathlineto{\pgfqpoint{1.358487in}{4.552677in}}%
\pgfpathlineto{\pgfqpoint{1.360300in}{4.552115in}}%
\pgfpathlineto{\pgfqpoint{1.373575in}{4.546552in}}%
\pgfpathlineto{\pgfqpoint{1.376593in}{4.545369in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{4.543534in}}%
\pgfpathlineto{\pgfqpoint{1.384428in}{4.542706in}}%
\pgfpathlineto{\pgfqpoint{1.388650in}{4.541344in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{4.535870in}}%
\pgfpathlineto{\pgfqpoint{1.409108in}{4.532319in}}%
\pgfpathlineto{\pgfqpoint{1.412600in}{4.529183in}}%
\pgfpathlineto{\pgfqpoint{1.418801in}{4.525247in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{4.524656in}}%
\pgfpathlineto{\pgfqpoint{1.425059in}{4.524478in}}%
\pgfpathlineto{\pgfqpoint{1.427158in}{4.523590in}}%
\pgfpathlineto{\pgfqpoint{1.431374in}{4.519625in}}%
\pgfpathlineto{\pgfqpoint{1.435616in}{4.516785in}}%
\pgfpathlineto{\pgfqpoint{1.437747in}{4.514684in}}%
\pgfpathlineto{\pgfqpoint{1.444179in}{4.507168in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{4.503942in}}%
\pgfpathlineto{\pgfqpoint{1.457222in}{4.497847in}}%
\pgfpathlineto{\pgfqpoint{1.461614in}{4.494178in}}%
\pgfpathlineto{\pgfqpoint{1.466048in}{4.489502in}}%
\pgfpathlineto{\pgfqpoint{1.470511in}{4.484206in}}%
\pgfpathlineto{\pgfqpoint{1.472749in}{4.482312in}}%
\pgfpathlineto{\pgfqpoint{1.477241in}{4.479501in}}%
\pgfpathlineto{\pgfqpoint{1.479493in}{4.477311in}}%
\pgfpathlineto{\pgfqpoint{1.484041in}{4.471186in}}%
\pgfpathlineto{\pgfqpoint{1.486322in}{4.467606in}}%
\pgfpathlineto{\pgfqpoint{1.490898in}{4.459371in}}%
\pgfpathlineto{\pgfqpoint{1.493208in}{4.456083in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{4.453896in}}%
\pgfpathlineto{\pgfqpoint{1.497840in}{4.452716in}}%
\pgfpathlineto{\pgfqpoint{1.500164in}{4.452248in}}%
\pgfpathlineto{\pgfqpoint{1.502487in}{4.452290in}}%
\pgfpathlineto{\pgfqpoint{1.507177in}{4.453651in}}%
\pgfpathlineto{\pgfqpoint{1.509529in}{4.453695in}}%
\pgfpathlineto{\pgfqpoint{1.514261in}{4.452130in}}%
\pgfpathlineto{\pgfqpoint{1.516641in}{4.451926in}}%
\pgfpathlineto{\pgfqpoint{1.519021in}{4.452080in}}%
\pgfpathlineto{\pgfqpoint{1.521416in}{4.451799in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{4.450852in}}%
\pgfpathlineto{\pgfqpoint{1.531064in}{4.446937in}}%
\pgfpathlineto{\pgfqpoint{1.543305in}{4.441770in}}%
\pgfpathlineto{\pgfqpoint{1.550743in}{4.441847in}}%
\pgfpathlineto{\pgfqpoint{1.555744in}{4.440368in}}%
\pgfpathlineto{\pgfqpoint{1.560788in}{4.438418in}}%
\pgfpathlineto{\pgfqpoint{1.568396in}{4.434222in}}%
\pgfpathlineto{\pgfqpoint{1.570946in}{4.433349in}}%
\pgfpathlineto{\pgfqpoint{1.578667in}{4.431902in}}%
\pgfpathlineto{\pgfqpoint{1.581260in}{4.431085in}}%
\pgfpathlineto{\pgfqpoint{1.583853in}{4.430665in}}%
\pgfpathlineto{\pgfqpoint{1.586460in}{4.430861in}}%
\pgfpathlineto{\pgfqpoint{1.591702in}{4.432089in}}%
\pgfpathlineto{\pgfqpoint{1.596986in}{4.433396in}}%
\pgfpathlineto{\pgfqpoint{1.599636in}{4.433663in}}%
\pgfpathlineto{\pgfqpoint{1.602285in}{4.433583in}}%
\pgfpathlineto{\pgfqpoint{1.607640in}{4.432926in}}%
\pgfpathlineto{\pgfqpoint{1.610332in}{4.433210in}}%
\pgfpathlineto{\pgfqpoint{1.615730in}{4.434959in}}%
\pgfpathlineto{\pgfqpoint{1.621171in}{4.437418in}}%
\pgfpathlineto{\pgfqpoint{1.623905in}{4.438083in}}%
\pgfpathlineto{\pgfqpoint{1.626654in}{4.437785in}}%
\pgfpathlineto{\pgfqpoint{1.632165in}{4.435474in}}%
\pgfpathlineto{\pgfqpoint{1.637719in}{4.432911in}}%
\pgfpathlineto{\pgfqpoint{1.640510in}{4.432041in}}%
\pgfpathlineto{\pgfqpoint{1.646120in}{4.430955in}}%
\pgfpathlineto{\pgfqpoint{1.657468in}{4.427606in}}%
\pgfpathlineto{\pgfqpoint{1.663206in}{4.426638in}}%
\pgfpathlineto{\pgfqpoint{1.674796in}{4.424087in}}%
\pgfpathlineto{\pgfqpoint{1.680647in}{4.423078in}}%
\pgfpathlineto{\pgfqpoint{1.683594in}{4.421785in}}%
\pgfpathlineto{\pgfqpoint{1.689516in}{4.418249in}}%
\pgfpathlineto{\pgfqpoint{1.692491in}{4.417140in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{4.416574in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{4.415184in}}%
\pgfpathlineto{\pgfqpoint{1.713629in}{4.413346in}}%
\pgfpathlineto{\pgfqpoint{1.722852in}{4.409727in}}%
\pgfpathlineto{\pgfqpoint{1.729058in}{4.408073in}}%
\pgfpathlineto{\pgfqpoint{1.735306in}{4.406398in}}%
\pgfpathlineto{\pgfqpoint{1.744770in}{4.402794in}}%
\pgfpathlineto{\pgfqpoint{1.747944in}{4.402120in}}%
\pgfpathlineto{\pgfqpoint{1.754347in}{4.401770in}}%
\pgfpathlineto{\pgfqpoint{1.767268in}{4.401519in}}%
\pgfpathlineto{\pgfqpoint{1.780402in}{4.399095in}}%
\pgfpathlineto{\pgfqpoint{1.787032in}{4.399149in}}%
\pgfpathlineto{\pgfqpoint{1.790376in}{4.399344in}}%
\pgfpathlineto{\pgfqpoint{1.793719in}{4.399243in}}%
\pgfpathlineto{\pgfqpoint{1.814107in}{4.395823in}}%
\pgfpathlineto{\pgfqpoint{1.820992in}{4.394263in}}%
\pgfpathlineto{\pgfqpoint{1.834962in}{4.392559in}}%
\pgfpathlineto{\pgfqpoint{1.845573in}{4.389668in}}%
\pgfpathlineto{\pgfqpoint{1.852714in}{4.388742in}}%
\pgfpathlineto{\pgfqpoint{1.859911in}{4.387993in}}%
\pgfpathlineto{\pgfqpoint{1.878173in}{4.385327in}}%
\pgfpathlineto{\pgfqpoint{1.885583in}{4.385022in}}%
\pgfpathlineto{\pgfqpoint{1.900573in}{4.383510in}}%
\pgfpathlineto{\pgfqpoint{1.919657in}{4.380214in}}%
\pgfpathlineto{\pgfqpoint{1.927392in}{4.377829in}}%
\pgfpathlineto{\pgfqpoint{1.939137in}{4.373825in}}%
\pgfpathlineto{\pgfqpoint{1.947043in}{4.371310in}}%
\pgfpathlineto{\pgfqpoint{1.955005in}{4.369777in}}%
\pgfpathlineto{\pgfqpoint{1.963052in}{4.368467in}}%
\pgfpathlineto{\pgfqpoint{1.971156in}{4.366594in}}%
\pgfpathlineto{\pgfqpoint{1.983440in}{4.362631in}}%
\pgfpathlineto{\pgfqpoint{1.991714in}{4.360104in}}%
\pgfpathlineto{\pgfqpoint{2.025546in}{4.351923in}}%
\pgfpathlineto{\pgfqpoint{2.047294in}{4.346756in}}%
\pgfpathlineto{\pgfqpoint{2.056134in}{4.344528in}}%
\pgfpathlineto{\pgfqpoint{2.069523in}{4.341477in}}%
\pgfpathlineto{\pgfqpoint{2.087658in}{4.336219in}}%
\pgfpathlineto{\pgfqpoint{2.096852in}{4.334322in}}%
\pgfpathlineto{\pgfqpoint{2.124933in}{4.329482in}}%
\pgfpathlineto{\pgfqpoint{2.148919in}{4.325709in}}%
\pgfpathlineto{\pgfqpoint{2.158666in}{4.323063in}}%
\pgfpathlineto{\pgfqpoint{2.188475in}{4.313734in}}%
\pgfpathlineto{\pgfqpoint{2.198591in}{4.310390in}}%
\pgfpathlineto{\pgfqpoint{2.208806in}{4.307910in}}%
\pgfpathlineto{\pgfqpoint{2.234775in}{4.302546in}}%
\pgfpathlineto{\pgfqpoint{2.245330in}{4.299879in}}%
\pgfpathlineto{\pgfqpoint{2.255999in}{4.296639in}}%
\pgfpathlineto{\pgfqpoint{2.266766in}{4.292526in}}%
\pgfpathlineto{\pgfqpoint{2.283116in}{4.285975in}}%
\pgfpathlineto{\pgfqpoint{2.339390in}{4.264871in}}%
\pgfpathlineto{\pgfqpoint{2.350979in}{4.259702in}}%
\pgfpathlineto{\pgfqpoint{2.368590in}{4.250496in}}%
\pgfpathlineto{\pgfqpoint{2.410753in}{4.228008in}}%
\pgfpathlineto{\pgfqpoint{2.423079in}{4.221436in}}%
\pgfpathlineto{\pgfqpoint{2.435532in}{4.215379in}}%
\pgfpathlineto{\pgfqpoint{2.460836in}{4.203691in}}%
\pgfpathlineto{\pgfqpoint{2.473686in}{4.196923in}}%
\pgfpathlineto{\pgfqpoint{2.506428in}{4.178427in}}%
\pgfpathlineto{\pgfqpoint{2.526503in}{4.166087in}}%
\pgfpathlineto{\pgfqpoint{2.560676in}{4.145135in}}%
\pgfpathlineto{\pgfqpoint{2.574617in}{4.136897in}}%
\pgfpathlineto{\pgfqpoint{2.595812in}{4.125164in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{4.093802in}}%
\pgfpathlineto{\pgfqpoint{2.684275in}{4.078497in}}%
\pgfpathlineto{\pgfqpoint{2.699619in}{4.071644in}}%
\pgfpathlineto{\pgfqpoint{2.715132in}{4.065430in}}%
\pgfpathlineto{\pgfqpoint{2.738750in}{4.056648in}}%
\pgfpathlineto{\pgfqpoint{2.762807in}{4.048386in}}%
\pgfpathlineto{\pgfqpoint{2.795534in}{4.037988in}}%
\pgfpathlineto{\pgfqpoint{2.820597in}{4.030224in}}%
\pgfpathlineto{\pgfqpoint{2.889736in}{4.010097in}}%
\pgfpathlineto{\pgfqpoint{2.907559in}{4.005430in}}%
\pgfpathlineto{\pgfqpoint{2.925608in}{4.001415in}}%
\pgfpathlineto{\pgfqpoint{2.943885in}{3.997388in}}%
\pgfpathlineto{\pgfqpoint{2.971739in}{3.990990in}}%
\pgfpathlineto{\pgfqpoint{3.029075in}{3.978903in}}%
\pgfpathlineto{\pgfqpoint{3.058587in}{3.972070in}}%
\pgfpathlineto{\pgfqpoint{3.088693in}{3.965954in}}%
\pgfpathlineto{\pgfqpoint{3.171999in}{3.950393in}}%
\pgfpathlineto{\pgfqpoint{3.204415in}{3.943096in}}%
\pgfpathlineto{\pgfqpoint{3.226404in}{3.937565in}}%
\pgfpathlineto{\pgfqpoint{3.237511in}{3.934523in}}%
\pgfpathlineto{\pgfqpoint{3.248704in}{3.931076in}}%
\pgfpathlineto{\pgfqpoint{3.259967in}{3.927247in}}%
\pgfpathlineto{\pgfqpoint{3.271315in}{3.918861in}}%
\pgfpathlineto{\pgfqpoint{3.282735in}{3.912038in}}%
\pgfpathlineto{\pgfqpoint{3.294253in}{3.906179in}}%
\pgfpathlineto{\pgfqpoint{3.305842in}{3.901592in}}%
\pgfpathlineto{\pgfqpoint{3.317502in}{3.899202in}}%
\pgfpathlineto{\pgfqpoint{3.329261in}{3.900054in}}%
\pgfpathlineto{\pgfqpoint{3.341106in}{3.903909in}}%
\pgfpathlineto{\pgfqpoint{3.353021in}{3.905291in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{3.903682in}}%
\pgfpathlineto{\pgfqpoint{3.377134in}{3.905753in}}%
\pgfpathlineto{\pgfqpoint{3.389318in}{3.906925in}}%
\pgfpathlineto{\pgfqpoint{3.401602in}{3.899808in}}%
\pgfpathlineto{\pgfqpoint{3.413970in}{3.893429in}}%
\pgfpathlineto{\pgfqpoint{3.426424in}{3.895893in}}%
\pgfpathlineto{\pgfqpoint{3.438976in}{3.899237in}}%
\pgfpathlineto{\pgfqpoint{3.451614in}{3.895488in}}%
\pgfpathlineto{\pgfqpoint{3.464351in}{3.887721in}}%
\pgfpathlineto{\pgfqpoint{3.477187in}{3.882119in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{3.877695in}}%
\pgfpathlineto{\pgfqpoint{3.503142in}{3.870691in}}%
\pgfpathlineto{\pgfqpoint{3.516275in}{3.864309in}}%
\pgfpathlineto{\pgfqpoint{3.529494in}{3.860051in}}%
\pgfpathlineto{\pgfqpoint{3.542826in}{3.848221in}}%
\pgfpathlineto{\pgfqpoint{3.556257in}{3.826883in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.808259in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.808259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534108in}{3.608454in}}{\pgfqpoint{3.035679in}{1.509100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.029668in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{1.029668in}{5.117554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{5.117554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569787in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{5.117554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.608454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{5.117554in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{5.117554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478717in,y=4.966644in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CV Allende}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{2.016014in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.016014in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.525114in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{3.525114in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{2.016014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746313in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746313in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454700in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454700in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163087in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163087in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871473in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871473in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604635in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604635in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887990in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887990in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029668in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029668in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171345in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171345in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313022in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313022in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596377in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596377in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738054in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738054in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879732in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879732in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021409in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021409in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304764in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304764in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446441in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446441in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588119in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588119in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729796in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729796in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013151in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013151in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154828in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154828in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296506in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296506in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438183in}{2.016014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438183in}{3.525114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{2.431563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.431563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=2.378802in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{2.868984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.868984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=2.816222in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{3.306404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{3.306404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=3.253642in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{2.103498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.103498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{2.212853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.212853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{2.322208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.322208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{2.540918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.540918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{2.650274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.650274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{2.759629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.759629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{2.978339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{2.978339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{3.087694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{3.087694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{3.197049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{3.197049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{3.415759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{3.415759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=2.770564in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Absolute Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534108in}{2.016014in}}{\pgfqpoint{3.035679in}{1.509100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.792157,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550941in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.551166in}{2.086878in}}%
\pgfpathlineto{\pgfqpoint{0.551617in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.552062in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.552484in}{2.077966in}}%
\pgfpathlineto{\pgfqpoint{0.552776in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.553802in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.553802in}{2.013523in}}%
\pgfpathlineto{\pgfqpoint{0.553802in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.555180in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.555757in}{2.044925in}}%
\pgfpathlineto{\pgfqpoint{0.557074in}{2.054190in}}%
\pgfpathlineto{\pgfqpoint{0.557726in}{2.053814in}}%
\pgfpathlineto{\pgfqpoint{0.558378in}{2.032350in}}%
\pgfpathlineto{\pgfqpoint{0.559030in}{2.112349in}}%
\pgfpathlineto{\pgfqpoint{0.559695in}{2.107995in}}%
\pgfpathlineto{\pgfqpoint{0.560347in}{2.106129in}}%
\pgfpathlineto{\pgfqpoint{0.560999in}{2.080886in}}%
\pgfpathlineto{\pgfqpoint{0.561651in}{2.161699in}}%
\pgfpathlineto{\pgfqpoint{0.562316in}{2.168398in}}%
\pgfpathlineto{\pgfqpoint{0.562968in}{2.138137in}}%
\pgfpathlineto{\pgfqpoint{0.563620in}{2.194768in}}%
\pgfpathlineto{\pgfqpoint{0.564272in}{2.183135in}}%
\pgfpathlineto{\pgfqpoint{0.564923in}{2.191334in}}%
\pgfpathlineto{\pgfqpoint{0.565589in}{2.190982in}}%
\pgfpathlineto{\pgfqpoint{0.566241in}{2.237399in}}%
\pgfpathlineto{\pgfqpoint{0.566893in}{2.163256in}}%
\pgfpathlineto{\pgfqpoint{0.569514in}{2.202104in}}%
\pgfpathlineto{\pgfqpoint{0.576045in}{2.299900in}}%
\pgfpathlineto{\pgfqpoint{0.578014in}{2.325563in}}%
\pgfpathlineto{\pgfqpoint{0.581939in}{2.375910in}}%
\pgfpathlineto{\pgfqpoint{0.585197in}{2.414342in}}%
\pgfpathlineto{\pgfqpoint{0.587167in}{2.436594in}}%
\pgfpathlineto{\pgfqpoint{0.589122in}{2.459886in}}%
\pgfpathlineto{\pgfqpoint{0.596305in}{2.535844in}}%
\pgfpathlineto{\pgfqpoint{0.608036in}{2.642422in}}%
\pgfpathlineto{\pgfqpoint{0.620418in}{2.738414in}}%
\pgfpathlineto{\pgfqpoint{0.630832in}{2.810851in}}%
\pgfpathlineto{\pgfqpoint{0.636683in}{2.847222in}}%
\pgfpathlineto{\pgfqpoint{0.652267in}{2.929676in}}%
\pgfpathlineto{\pgfqpoint{0.664579in}{2.984025in}}%
\pgfpathlineto{\pgfqpoint{0.681425in}{3.051497in}}%
\pgfpathlineto{\pgfqpoint{0.685307in}{3.064926in}}%
\pgfpathlineto{\pgfqpoint{0.692419in}{3.086163in}}%
\pgfpathlineto{\pgfqpoint{0.699517in}{3.106372in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{3.115054in}}%
\pgfpathlineto{\pgfqpoint{0.712424in}{3.139091in}}%
\pgfpathlineto{\pgfqpoint{0.715654in}{3.146636in}}%
\pgfpathlineto{\pgfqpoint{0.725968in}{3.172794in}}%
\pgfpathlineto{\pgfqpoint{0.733052in}{3.191516in}}%
\pgfpathlineto{\pgfqpoint{0.743989in}{3.220014in}}%
\pgfpathlineto{\pgfqpoint{0.749132in}{3.234820in}}%
\pgfpathlineto{\pgfqpoint{0.756839in}{3.259338in}}%
\pgfpathlineto{\pgfqpoint{0.760041in}{3.269289in}}%
\pgfpathlineto{\pgfqpoint{0.764533in}{3.281843in}}%
\pgfpathlineto{\pgfqpoint{0.778006in}{3.318346in}}%
\pgfpathlineto{\pgfqpoint{0.793364in}{3.358741in}}%
\pgfpathlineto{\pgfqpoint{0.801043in}{3.378382in}}%
\pgfpathlineto{\pgfqpoint{0.804868in}{3.388333in}}%
\pgfpathlineto{\pgfqpoint{0.809345in}{3.398044in}}%
\pgfpathlineto{\pgfqpoint{0.813822in}{3.406245in}}%
\pgfpathlineto{\pgfqpoint{0.818922in}{3.415059in}}%
\pgfpathlineto{\pgfqpoint{0.824660in}{3.423086in}}%
\pgfpathlineto{\pgfqpoint{0.828486in}{3.428794in}}%
\pgfpathlineto{\pgfqpoint{0.836774in}{3.441086in}}%
\pgfpathlineto{\pgfqpoint{0.840599in}{3.446029in}}%
\pgfpathlineto{\pgfqpoint{0.843773in}{3.450578in}}%
\pgfpathlineto{\pgfqpoint{0.848873in}{3.457795in}}%
\pgfpathlineto{\pgfqpoint{0.852047in}{3.461404in}}%
\pgfpathlineto{\pgfqpoint{0.855858in}{3.464685in}}%
\pgfpathlineto{\pgfqpoint{0.860306in}{3.467615in}}%
\pgfpathlineto{\pgfqpoint{0.864755in}{3.469474in}}%
\pgfpathlineto{\pgfqpoint{0.874276in}{3.472011in}}%
\pgfpathlineto{\pgfqpoint{0.879985in}{3.473827in}}%
\pgfpathlineto{\pgfqpoint{0.884434in}{3.474505in}}%
\pgfpathlineto{\pgfqpoint{0.890130in}{3.475445in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{3.475358in}}%
\pgfpathlineto{\pgfqpoint{0.897100in}{3.474701in}}%
\pgfpathlineto{\pgfqpoint{0.903433in}{3.473630in}}%
\pgfpathlineto{\pgfqpoint{0.905955in}{3.473214in}}%
\pgfpathlineto{\pgfqpoint{0.907853in}{3.472471in}}%
\pgfpathlineto{\pgfqpoint{0.911650in}{3.470502in}}%
\pgfpathlineto{\pgfqpoint{0.914810in}{3.469103in}}%
\pgfpathlineto{\pgfqpoint{0.921129in}{3.467375in}}%
\pgfpathlineto{\pgfqpoint{0.926810in}{3.467069in}}%
\pgfpathlineto{\pgfqpoint{0.933114in}{3.467047in}}%
\pgfpathlineto{\pgfqpoint{0.939433in}{3.467462in}}%
\pgfpathlineto{\pgfqpoint{0.943202in}{3.466128in}}%
\pgfpathlineto{\pgfqpoint{0.945724in}{3.465494in}}%
\pgfpathlineto{\pgfqpoint{0.950144in}{3.464510in}}%
\pgfpathlineto{\pgfqpoint{0.953289in}{3.463788in}}%
\pgfpathlineto{\pgfqpoint{0.957695in}{3.462454in}}%
\pgfpathlineto{\pgfqpoint{0.963348in}{3.459632in}}%
\pgfpathlineto{\pgfqpoint{0.967131in}{3.457161in}}%
\pgfpathlineto{\pgfqpoint{0.972784in}{3.453334in}}%
\pgfpathlineto{\pgfqpoint{0.975929in}{3.451081in}}%
\pgfpathlineto{\pgfqpoint{0.982829in}{3.445416in}}%
\pgfpathlineto{\pgfqpoint{0.985960in}{3.442485in}}%
\pgfpathlineto{\pgfqpoint{0.999136in}{3.429713in}}%
\pgfpathlineto{\pgfqpoint{1.002267in}{3.427329in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{3.426542in}}%
\pgfpathlineto{\pgfqpoint{1.009153in}{3.424682in}}%
\pgfpathlineto{\pgfqpoint{1.015415in}{3.421052in}}%
\pgfpathlineto{\pgfqpoint{1.022910in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{1.027911in}{3.415256in}}%
\pgfpathlineto{\pgfqpoint{1.034159in}{3.414184in}}%
\pgfpathlineto{\pgfqpoint{1.039160in}{3.414272in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{3.414709in}}%
\pgfpathlineto{\pgfqpoint{1.046017in}{3.415212in}}%
\pgfpathlineto{\pgfqpoint{1.049134in}{3.414928in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{3.413813in}}%
\pgfpathlineto{\pgfqpoint{1.055991in}{3.412019in}}%
\pgfpathlineto{\pgfqpoint{1.060355in}{3.409154in}}%
\pgfpathlineto{\pgfqpoint{1.067821in}{3.403074in}}%
\pgfpathlineto{\pgfqpoint{1.070315in}{3.400602in}}%
\pgfpathlineto{\pgfqpoint{1.073418in}{3.397672in}}%
\pgfpathlineto{\pgfqpoint{1.076534in}{3.395069in}}%
\pgfpathlineto{\pgfqpoint{1.079014in}{3.393276in}}%
\pgfpathlineto{\pgfqpoint{1.082131in}{3.391132in}}%
\pgfpathlineto{\pgfqpoint{1.087089in}{3.387021in}}%
\pgfpathlineto{\pgfqpoint{1.096412in}{3.379475in}}%
\pgfpathlineto{\pgfqpoint{1.110041in}{3.367030in}}%
\pgfpathlineto{\pgfqpoint{1.114376in}{3.364472in}}%
\pgfpathlineto{\pgfqpoint{1.118103in}{3.362547in}}%
\pgfpathlineto{\pgfqpoint{1.120568in}{3.360797in}}%
\pgfpathlineto{\pgfqpoint{1.126759in}{3.354805in}}%
\pgfpathlineto{\pgfqpoint{1.130471in}{3.351021in}}%
\pgfpathlineto{\pgfqpoint{1.136648in}{3.344569in}}%
\pgfpathlineto{\pgfqpoint{1.147770in}{3.330068in}}%
\pgfpathlineto{\pgfqpoint{1.152091in}{3.325497in}}%
\pgfpathlineto{\pgfqpoint{1.155180in}{3.321517in}}%
\pgfpathlineto{\pgfqpoint{1.159487in}{3.315240in}}%
\pgfpathlineto{\pgfqpoint{1.163199in}{3.309204in}}%
\pgfpathlineto{\pgfqpoint{1.168115in}{3.300761in}}%
\pgfpathlineto{\pgfqpoint{1.176743in}{3.284795in}}%
\pgfpathlineto{\pgfqpoint{1.181050in}{3.277184in}}%
\pgfpathlineto{\pgfqpoint{1.182892in}{3.274604in}}%
\pgfpathlineto{\pgfqpoint{1.190273in}{3.266708in}}%
\pgfpathlineto{\pgfqpoint{1.195798in}{3.261875in}}%
\pgfpathlineto{\pgfqpoint{1.208691in}{3.250699in}}%
\pgfpathlineto{\pgfqpoint{1.212375in}{3.246609in}}%
\pgfpathlineto{\pgfqpoint{1.220351in}{3.236657in}}%
\pgfpathlineto{\pgfqpoint{1.226472in}{3.230883in}}%
\pgfpathlineto{\pgfqpoint{1.235043in}{3.224453in}}%
\pgfpathlineto{\pgfqpoint{1.246051in}{3.212621in}}%
\pgfpathlineto{\pgfqpoint{1.249098in}{3.208422in}}%
\pgfpathlineto{\pgfqpoint{1.251549in}{3.205010in}}%
\pgfpathlineto{\pgfqpoint{1.260701in}{3.191669in}}%
\pgfpathlineto{\pgfqpoint{1.270462in}{3.178393in}}%
\pgfpathlineto{\pgfqpoint{1.273509in}{3.173734in}}%
\pgfpathlineto{\pgfqpoint{1.276555in}{3.170257in}}%
\pgfpathlineto{\pgfqpoint{1.284474in}{3.162405in}}%
\pgfpathlineto{\pgfqpoint{1.289348in}{3.157484in}}%
\pgfpathlineto{\pgfqpoint{1.293613in}{3.152366in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{3.148889in}}%
\pgfpathlineto{\pgfqpoint{1.305768in}{3.141781in}}%
\pgfpathlineto{\pgfqpoint{1.313660in}{3.137538in}}%
\pgfpathlineto{\pgfqpoint{1.318519in}{3.135657in}}%
\pgfpathlineto{\pgfqpoint{1.320942in}{3.134957in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{3.133514in}}%
\pgfpathlineto{\pgfqpoint{1.328224in}{3.131173in}}%
\pgfpathlineto{\pgfqpoint{1.331242in}{3.129905in}}%
\pgfpathlineto{\pgfqpoint{1.333070in}{3.129293in}}%
\pgfpathlineto{\pgfqpoint{1.338524in}{3.126056in}}%
\pgfpathlineto{\pgfqpoint{1.344574in}{3.121594in}}%
\pgfpathlineto{\pgfqpoint{1.348201in}{3.117898in}}%
\pgfpathlineto{\pgfqpoint{1.352437in}{3.113217in}}%
\pgfpathlineto{\pgfqpoint{1.357877in}{3.108056in}}%
\pgfpathlineto{\pgfqpoint{1.363318in}{3.103091in}}%
\pgfpathlineto{\pgfqpoint{1.368149in}{3.097470in}}%
\pgfpathlineto{\pgfqpoint{1.375389in}{3.086950in}}%
\pgfpathlineto{\pgfqpoint{1.380206in}{3.077743in}}%
\pgfpathlineto{\pgfqpoint{1.385632in}{3.067507in}}%
\pgfpathlineto{\pgfqpoint{1.394671in}{3.053072in}}%
\pgfpathlineto{\pgfqpoint{1.404305in}{3.039140in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{3.026258in}}%
\pgfpathlineto{\pgfqpoint{1.412600in}{3.030020in}}%
\pgfpathlineto{\pgfqpoint{1.414662in}{3.026039in}}%
\pgfpathlineto{\pgfqpoint{1.416729in}{3.022934in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{3.020900in}}%
\pgfpathlineto{\pgfqpoint{1.429263in}{3.013289in}}%
\pgfpathlineto{\pgfqpoint{1.433492in}{3.008083in}}%
\pgfpathlineto{\pgfqpoint{1.437747in}{3.003884in}}%
\pgfpathlineto{\pgfqpoint{1.450669in}{2.991002in}}%
\pgfpathlineto{\pgfqpoint{1.452845in}{2.988618in}}%
\pgfpathlineto{\pgfqpoint{1.457222in}{2.985797in}}%
\pgfpathlineto{\pgfqpoint{1.463824in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{1.468272in}{2.977376in}}%
\pgfpathlineto{\pgfqpoint{1.472749in}{2.971493in}}%
\pgfpathlineto{\pgfqpoint{1.477241in}{2.966638in}}%
\pgfpathlineto{\pgfqpoint{1.479493in}{2.963532in}}%
\pgfpathlineto{\pgfqpoint{1.481760in}{2.961214in}}%
\pgfpathlineto{\pgfqpoint{1.488603in}{2.957649in}}%
\pgfpathlineto{\pgfqpoint{1.490898in}{2.956511in}}%
\pgfpathlineto{\pgfqpoint{1.493208in}{2.954915in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.952531in}}%
\pgfpathlineto{\pgfqpoint{1.500164in}{2.946582in}}%
\pgfpathlineto{\pgfqpoint{1.504825in}{2.939102in}}%
\pgfpathlineto{\pgfqpoint{1.507177in}{2.936521in}}%
\pgfpathlineto{\pgfqpoint{1.511895in}{2.933328in}}%
\pgfpathlineto{\pgfqpoint{1.519021in}{2.926614in}}%
\pgfpathlineto{\pgfqpoint{1.521416in}{2.925061in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{2.924405in}}%
\pgfpathlineto{\pgfqpoint{1.531064in}{2.923989in}}%
\pgfpathlineto{\pgfqpoint{1.535938in}{2.921387in}}%
\pgfpathlineto{\pgfqpoint{1.555744in}{2.908439in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{2.907827in}}%
\pgfpathlineto{\pgfqpoint{1.563310in}{2.907455in}}%
\pgfpathlineto{\pgfqpoint{1.570946in}{2.906099in}}%
\pgfpathlineto{\pgfqpoint{1.576089in}{2.905071in}}%
\pgfpathlineto{\pgfqpoint{1.581260in}{2.903256in}}%
\pgfpathlineto{\pgfqpoint{1.586460in}{2.900959in}}%
\pgfpathlineto{\pgfqpoint{1.589081in}{2.900172in}}%
\pgfpathlineto{\pgfqpoint{1.596986in}{2.896126in}}%
\pgfpathlineto{\pgfqpoint{1.599636in}{2.895666in}}%
\pgfpathlineto{\pgfqpoint{1.610332in}{2.895316in}}%
\pgfpathlineto{\pgfqpoint{1.613024in}{2.894660in}}%
\pgfpathlineto{\pgfqpoint{1.615730in}{2.893698in}}%
\pgfpathlineto{\pgfqpoint{1.621171in}{2.890920in}}%
\pgfpathlineto{\pgfqpoint{1.623905in}{2.889827in}}%
\pgfpathlineto{\pgfqpoint{1.629402in}{2.888471in}}%
\pgfpathlineto{\pgfqpoint{1.637719in}{2.887902in}}%
\pgfpathlineto{\pgfqpoint{1.648954in}{2.884709in}}%
\pgfpathlineto{\pgfqpoint{1.654621in}{2.881713in}}%
\pgfpathlineto{\pgfqpoint{1.668973in}{2.875370in}}%
\pgfpathlineto{\pgfqpoint{1.686555in}{2.866228in}}%
\pgfpathlineto{\pgfqpoint{1.689516in}{2.865003in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{2.863232in}}%
\pgfpathlineto{\pgfqpoint{1.701488in}{2.859842in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{2.856583in}}%
\pgfpathlineto{\pgfqpoint{1.716690in}{2.852012in}}%
\pgfpathlineto{\pgfqpoint{1.725941in}{2.846981in}}%
\pgfpathlineto{\pgfqpoint{1.738451in}{2.840114in}}%
\pgfpathlineto{\pgfqpoint{1.744770in}{2.837402in}}%
\pgfpathlineto{\pgfqpoint{1.760780in}{2.826838in}}%
\pgfpathlineto{\pgfqpoint{1.767268in}{2.822705in}}%
\pgfpathlineto{\pgfqpoint{1.773814in}{2.819468in}}%
\pgfpathlineto{\pgfqpoint{1.793719in}{2.812010in}}%
\pgfpathlineto{\pgfqpoint{1.800463in}{2.809473in}}%
\pgfpathlineto{\pgfqpoint{1.807250in}{2.806979in}}%
\pgfpathlineto{\pgfqpoint{1.814107in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{1.831448in}{2.797772in}}%
\pgfpathlineto{\pgfqpoint{1.838475in}{2.795431in}}%
\pgfpathlineto{\pgfqpoint{1.845573in}{2.792807in}}%
\pgfpathlineto{\pgfqpoint{1.870820in}{2.785611in}}%
\pgfpathlineto{\pgfqpoint{1.881871in}{2.783227in}}%
\pgfpathlineto{\pgfqpoint{1.889295in}{2.781259in}}%
\pgfpathlineto{\pgfqpoint{1.896804in}{2.779050in}}%
\pgfpathlineto{\pgfqpoint{1.904355in}{2.777432in}}%
\pgfpathlineto{\pgfqpoint{1.911978in}{2.776032in}}%
\pgfpathlineto{\pgfqpoint{1.919657in}{2.773845in}}%
\pgfpathlineto{\pgfqpoint{1.923510in}{2.772533in}}%
\pgfpathlineto{\pgfqpoint{1.931288in}{2.770673in}}%
\pgfpathlineto{\pgfqpoint{1.963052in}{2.763981in}}%
\pgfpathlineto{\pgfqpoint{1.971156in}{2.761641in}}%
\pgfpathlineto{\pgfqpoint{1.983440in}{2.757682in}}%
\pgfpathlineto{\pgfqpoint{2.008488in}{2.748015in}}%
\pgfpathlineto{\pgfqpoint{2.016989in}{2.745500in}}%
\pgfpathlineto{\pgfqpoint{2.025546in}{2.743291in}}%
\pgfpathlineto{\pgfqpoint{2.029867in}{2.741651in}}%
\pgfpathlineto{\pgfqpoint{2.042916in}{2.735942in}}%
\pgfpathlineto{\pgfqpoint{2.051700in}{2.732377in}}%
\pgfpathlineto{\pgfqpoint{2.078548in}{2.722645in}}%
\pgfpathlineto{\pgfqpoint{2.096852in}{2.715799in}}%
\pgfpathlineto{\pgfqpoint{2.106132in}{2.712868in}}%
\pgfpathlineto{\pgfqpoint{2.134468in}{2.704361in}}%
\pgfpathlineto{\pgfqpoint{2.158666in}{2.699046in}}%
\pgfpathlineto{\pgfqpoint{2.178444in}{2.693841in}}%
\pgfpathlineto{\pgfqpoint{2.219120in}{2.681812in}}%
\pgfpathlineto{\pgfqpoint{2.266766in}{2.666502in}}%
\pgfpathlineto{\pgfqpoint{2.277633in}{2.662631in}}%
\pgfpathlineto{\pgfqpoint{2.299706in}{2.655457in}}%
\pgfpathlineto{\pgfqpoint{2.310899in}{2.651105in}}%
\pgfpathlineto{\pgfqpoint{2.333638in}{2.641875in}}%
\pgfpathlineto{\pgfqpoint{2.345170in}{2.636451in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{2.630393in}}%
\pgfpathlineto{\pgfqpoint{2.386469in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{2.565173in}}%
\pgfpathlineto{\pgfqpoint{2.526503in}{2.540240in}}%
\pgfpathlineto{\pgfqpoint{2.546891in}{2.529458in}}%
\pgfpathlineto{\pgfqpoint{2.574617in}{2.513580in}}%
\pgfpathlineto{\pgfqpoint{2.602966in}{2.498904in}}%
\pgfpathlineto{\pgfqpoint{2.669101in}{2.465726in}}%
\pgfpathlineto{\pgfqpoint{2.684275in}{2.458946in}}%
\pgfpathlineto{\pgfqpoint{2.707354in}{2.449432in}}%
\pgfpathlineto{\pgfqpoint{2.779071in}{2.420481in}}%
\pgfpathlineto{\pgfqpoint{2.795534in}{2.414454in}}%
\pgfpathlineto{\pgfqpoint{2.829055in}{2.402645in}}%
\pgfpathlineto{\pgfqpoint{2.898619in}{2.378167in}}%
\pgfpathlineto{\pgfqpoint{2.962388in}{2.358595in}}%
\pgfpathlineto{\pgfqpoint{3.038851in}{2.339541in}}%
\pgfpathlineto{\pgfqpoint{3.058587in}{2.334944in}}%
\pgfpathlineto{\pgfqpoint{3.078592in}{2.330906in}}%
\pgfpathlineto{\pgfqpoint{3.098866in}{2.327232in}}%
\pgfpathlineto{\pgfqpoint{3.129780in}{2.322200in}}%
\pgfpathlineto{\pgfqpoint{3.161331in}{2.317731in}}%
\pgfpathlineto{\pgfqpoint{3.182724in}{2.314943in}}%
\pgfpathlineto{\pgfqpoint{3.215381in}{2.309530in}}%
\pgfpathlineto{\pgfqpoint{3.237511in}{2.306297in}}%
\pgfpathlineto{\pgfqpoint{3.248704in}{2.304421in}}%
\pgfpathlineto{\pgfqpoint{3.259967in}{2.302168in}}%
\pgfpathlineto{\pgfqpoint{3.271315in}{2.290697in}}%
\pgfpathlineto{\pgfqpoint{3.282735in}{2.284492in}}%
\pgfpathlineto{\pgfqpoint{3.294253in}{2.281675in}}%
\pgfpathlineto{\pgfqpoint{3.305842in}{2.281837in}}%
\pgfpathlineto{\pgfqpoint{3.317502in}{2.278696in}}%
\pgfpathlineto{\pgfqpoint{3.329261in}{2.281697in}}%
\pgfpathlineto{\pgfqpoint{3.341106in}{2.282983in}}%
\pgfpathlineto{\pgfqpoint{3.353021in}{2.281355in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{2.280874in}}%
\pgfpathlineto{\pgfqpoint{3.377134in}{2.286655in}}%
\pgfpathlineto{\pgfqpoint{3.389318in}{2.292007in}}%
\pgfpathlineto{\pgfqpoint{3.401602in}{2.292783in}}%
\pgfpathlineto{\pgfqpoint{3.426424in}{2.300379in}}%
\pgfpathlineto{\pgfqpoint{3.438976in}{2.298139in}}%
\pgfpathlineto{\pgfqpoint{3.451614in}{2.300871in}}%
\pgfpathlineto{\pgfqpoint{3.464351in}{2.302782in}}%
\pgfpathlineto{\pgfqpoint{3.477187in}{2.288197in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{2.270055in}}%
\pgfpathlineto{\pgfqpoint{3.503142in}{2.267669in}}%
\pgfpathlineto{\pgfqpoint{3.516275in}{2.271236in}}%
\pgfpathlineto{\pgfqpoint{3.529494in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.542826in}{2.262669in}}%
\pgfpathlineto{\pgfqpoint{3.556257in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.240677in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.240677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534108in}{2.016014in}}{\pgfqpoint{3.035679in}{1.509100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.654902,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{2.263176in}}%
\pgfpathlineto{\pgfqpoint{0.534774in}{2.127530in}}%
\pgfpathlineto{\pgfqpoint{0.535426in}{2.125730in}}%
\pgfpathlineto{\pgfqpoint{0.536744in}{2.028301in}}%
\pgfpathlineto{\pgfqpoint{0.537395in}{2.179266in}}%
\pgfpathlineto{\pgfqpoint{0.538013in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.538174in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.539365in}{2.151971in}}%
\pgfpathlineto{\pgfqpoint{0.540016in}{2.175782in}}%
\pgfpathlineto{\pgfqpoint{0.540682in}{2.176469in}}%
\pgfpathlineto{\pgfqpoint{0.541334in}{2.203971in}}%
\pgfpathlineto{\pgfqpoint{0.541986in}{2.138017in}}%
\pgfpathlineto{\pgfqpoint{0.542652in}{2.118184in}}%
\pgfpathlineto{\pgfqpoint{0.543303in}{2.203390in}}%
\pgfpathlineto{\pgfqpoint{0.543955in}{2.065294in}}%
\pgfpathlineto{\pgfqpoint{0.544621in}{2.198652in}}%
\pgfpathlineto{\pgfqpoint{0.545273in}{2.081664in}}%
\pgfpathlineto{\pgfqpoint{0.545924in}{2.120942in}}%
\pgfpathlineto{\pgfqpoint{0.546590in}{2.236837in}}%
\pgfpathlineto{\pgfqpoint{0.547242in}{2.233443in}}%
\pgfpathlineto{\pgfqpoint{0.547894in}{2.142048in}}%
\pgfpathlineto{\pgfqpoint{0.548545in}{2.191476in}}%
\pgfpathlineto{\pgfqpoint{0.549211in}{2.123840in}}%
\pgfpathlineto{\pgfqpoint{0.549863in}{2.101322in}}%
\pgfpathlineto{\pgfqpoint{0.550515in}{2.108679in}}%
\pgfpathlineto{\pgfqpoint{0.551166in}{2.143682in}}%
\pgfpathlineto{\pgfqpoint{0.551832in}{2.208763in}}%
\pgfpathlineto{\pgfqpoint{0.552484in}{2.229932in}}%
\pgfpathlineto{\pgfqpoint{0.553136in}{2.089505in}}%
\pgfpathlineto{\pgfqpoint{0.553802in}{2.075105in}}%
\pgfpathlineto{\pgfqpoint{0.554453in}{2.128593in}}%
\pgfpathlineto{\pgfqpoint{0.555105in}{2.120286in}}%
\pgfpathlineto{\pgfqpoint{0.555757in}{2.137602in}}%
\pgfpathlineto{\pgfqpoint{0.557074in}{2.220425in}}%
\pgfpathlineto{\pgfqpoint{0.557726in}{2.185298in}}%
\pgfpathlineto{\pgfqpoint{0.558378in}{2.126183in}}%
\pgfpathlineto{\pgfqpoint{0.559030in}{2.187824in}}%
\pgfpathlineto{\pgfqpoint{0.559695in}{2.190090in}}%
\pgfpathlineto{\pgfqpoint{0.560347in}{2.169367in}}%
\pgfpathlineto{\pgfqpoint{0.560999in}{2.167760in}}%
\pgfpathlineto{\pgfqpoint{0.561651in}{2.167574in}}%
\pgfpathlineto{\pgfqpoint{0.562316in}{2.186702in}}%
\pgfpathlineto{\pgfqpoint{0.562968in}{2.249743in}}%
\pgfpathlineto{\pgfqpoint{0.563620in}{2.162163in}}%
\pgfpathlineto{\pgfqpoint{0.564272in}{2.154698in}}%
\pgfpathlineto{\pgfqpoint{0.564923in}{2.204980in}}%
\pgfpathlineto{\pgfqpoint{0.565589in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{0.566241in}{2.207134in}}%
\pgfpathlineto{\pgfqpoint{0.566893in}{2.212921in}}%
\pgfpathlineto{\pgfqpoint{0.567544in}{2.213721in}}%
\pgfpathlineto{\pgfqpoint{0.569514in}{2.220972in}}%
\pgfpathlineto{\pgfqpoint{0.570165in}{2.224106in}}%
\pgfpathlineto{\pgfqpoint{0.570817in}{2.225842in}}%
\pgfpathlineto{\pgfqpoint{0.572135in}{2.232721in}}%
\pgfpathlineto{\pgfqpoint{0.578014in}{2.253468in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{2.259224in}}%
\pgfpathlineto{\pgfqpoint{0.580621in}{2.262603in}}%
\pgfpathlineto{\pgfqpoint{0.583894in}{2.276999in}}%
\pgfpathlineto{\pgfqpoint{0.585197in}{2.282165in}}%
\pgfpathlineto{\pgfqpoint{0.585849in}{2.284231in}}%
\pgfpathlineto{\pgfqpoint{0.590425in}{2.306122in}}%
\pgfpathlineto{\pgfqpoint{0.594350in}{2.324069in}}%
\pgfpathlineto{\pgfqpoint{0.602170in}{2.360793in}}%
\pgfpathlineto{\pgfqpoint{0.603474in}{2.367020in}}%
\pgfpathlineto{\pgfqpoint{0.614553in}{2.419701in}}%
\pgfpathlineto{\pgfqpoint{0.621722in}{2.453850in}}%
\pgfpathlineto{\pgfqpoint{0.640579in}{2.545489in}}%
\pgfpathlineto{\pgfqpoint{0.645779in}{2.569241in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{2.592118in}}%
\pgfpathlineto{\pgfqpoint{0.660697in}{2.633389in}}%
\pgfpathlineto{\pgfqpoint{0.670416in}{2.672013in}}%
\pgfpathlineto{\pgfqpoint{0.688537in}{2.736139in}}%
\pgfpathlineto{\pgfqpoint{0.694360in}{2.754751in}}%
\pgfpathlineto{\pgfqpoint{0.703399in}{2.783687in}}%
\pgfpathlineto{\pgfqpoint{0.708556in}{2.800899in}}%
\pgfpathlineto{\pgfqpoint{0.716291in}{2.825438in}}%
\pgfpathlineto{\pgfqpoint{0.722100in}{2.843920in}}%
\pgfpathlineto{\pgfqpoint{0.736905in}{2.892254in}}%
\pgfpathlineto{\pgfqpoint{0.745916in}{2.922415in}}%
\pgfpathlineto{\pgfqpoint{0.761968in}{2.977136in}}%
\pgfpathlineto{\pgfqpoint{0.766459in}{2.990652in}}%
\pgfpathlineto{\pgfqpoint{0.770313in}{3.000997in}}%
\pgfpathlineto{\pgfqpoint{0.774790in}{3.013311in}}%
\pgfpathlineto{\pgfqpoint{0.780556in}{3.030742in}}%
\pgfpathlineto{\pgfqpoint{0.793364in}{3.068579in}}%
\pgfpathlineto{\pgfqpoint{0.807432in}{3.108340in}}%
\pgfpathlineto{\pgfqpoint{0.815097in}{3.128068in}}%
\pgfpathlineto{\pgfqpoint{0.834224in}{3.176643in}}%
\pgfpathlineto{\pgfqpoint{0.839962in}{3.191209in}}%
\pgfpathlineto{\pgfqpoint{0.851409in}{3.217214in}}%
\pgfpathlineto{\pgfqpoint{0.854597in}{3.223469in}}%
\pgfpathlineto{\pgfqpoint{0.859046in}{3.231015in}}%
\pgfpathlineto{\pgfqpoint{0.868566in}{3.245909in}}%
\pgfpathlineto{\pgfqpoint{0.874913in}{3.254154in}}%
\pgfpathlineto{\pgfqpoint{0.884434in}{3.265155in}}%
\pgfpathlineto{\pgfqpoint{0.890130in}{3.271520in}}%
\pgfpathlineto{\pgfqpoint{0.894564in}{3.275041in}}%
\pgfpathlineto{\pgfqpoint{0.902795in}{3.280662in}}%
\pgfpathlineto{\pgfqpoint{0.908491in}{3.283921in}}%
\pgfpathlineto{\pgfqpoint{0.915447in}{3.286348in}}%
\pgfpathlineto{\pgfqpoint{0.919230in}{3.288426in}}%
\pgfpathlineto{\pgfqpoint{0.924911in}{3.291860in}}%
\pgfpathlineto{\pgfqpoint{0.928708in}{3.293697in}}%
\pgfpathlineto{\pgfqpoint{0.931854in}{3.295665in}}%
\pgfpathlineto{\pgfqpoint{0.935013in}{3.297743in}}%
\pgfpathlineto{\pgfqpoint{0.940057in}{3.301155in}}%
\pgfpathlineto{\pgfqpoint{0.944463in}{3.303670in}}%
\pgfpathlineto{\pgfqpoint{0.948246in}{3.306076in}}%
\pgfpathlineto{\pgfqpoint{0.950144in}{3.306863in}}%
\pgfpathlineto{\pgfqpoint{0.953913in}{3.308329in}}%
\pgfpathlineto{\pgfqpoint{0.958319in}{3.310647in}}%
\pgfpathlineto{\pgfqpoint{0.960841in}{3.311391in}}%
\pgfpathlineto{\pgfqpoint{0.962725in}{3.311609in}}%
\pgfpathlineto{\pgfqpoint{0.965870in}{3.311478in}}%
\pgfpathlineto{\pgfqpoint{0.970262in}{3.311084in}}%
\pgfpathlineto{\pgfqpoint{0.977800in}{3.310538in}}%
\pgfpathlineto{\pgfqpoint{0.983452in}{3.310297in}}%
\pgfpathlineto{\pgfqpoint{0.987221in}{3.310297in}}%
\pgfpathlineto{\pgfqpoint{0.993497in}{3.309816in}}%
\pgfpathlineto{\pgfqpoint{0.996628in}{3.308897in}}%
\pgfpathlineto{\pgfqpoint{1.007906in}{3.304742in}}%
\pgfpathlineto{\pgfqpoint{1.011660in}{3.302817in}}%
\pgfpathlineto{\pgfqpoint{1.014791in}{3.301680in}}%
\pgfpathlineto{\pgfqpoint{1.018546in}{3.300280in}}%
\pgfpathlineto{\pgfqpoint{1.020416in}{3.299668in}}%
\pgfpathlineto{\pgfqpoint{1.023547in}{3.299383in}}%
\pgfpathlineto{\pgfqpoint{1.027911in}{3.300236in}}%
\pgfpathlineto{\pgfqpoint{1.030418in}{3.300630in}}%
\pgfpathlineto{\pgfqpoint{1.033535in}{3.301308in}}%
\pgfpathlineto{\pgfqpoint{1.037913in}{3.302664in}}%
\pgfpathlineto{\pgfqpoint{1.040407in}{3.303495in}}%
\pgfpathlineto{\pgfqpoint{1.042900in}{3.303889in}}%
\pgfpathlineto{\pgfqpoint{1.045394in}{3.303954in}}%
\pgfpathlineto{\pgfqpoint{1.049757in}{3.303561in}}%
\pgfpathlineto{\pgfqpoint{1.054744in}{3.302752in}}%
\pgfpathlineto{\pgfqpoint{1.073418in}{3.301199in}}%
\pgfpathlineto{\pgfqpoint{1.087713in}{3.297940in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{3.289738in}}%
\pgfpathlineto{\pgfqpoint{1.109432in}{3.285933in}}%
\pgfpathlineto{\pgfqpoint{1.113144in}{3.282958in}}%
\pgfpathlineto{\pgfqpoint{1.118103in}{3.278475in}}%
\pgfpathlineto{\pgfqpoint{1.123671in}{3.272941in}}%
\pgfpathlineto{\pgfqpoint{1.126759in}{3.269136in}}%
\pgfpathlineto{\pgfqpoint{1.130471in}{3.264346in}}%
\pgfpathlineto{\pgfqpoint{1.141593in}{3.250283in}}%
\pgfpathlineto{\pgfqpoint{1.147770in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{1.150858in}{3.237467in}}%
\pgfpathlineto{\pgfqpoint{1.154556in}{3.231868in}}%
\pgfpathlineto{\pgfqpoint{1.167506in}{3.211877in}}%
\pgfpathlineto{\pgfqpoint{1.169971in}{3.208969in}}%
\pgfpathlineto{\pgfqpoint{1.173668in}{3.205557in}}%
\pgfpathlineto{\pgfqpoint{1.177975in}{3.202539in}}%
\pgfpathlineto{\pgfqpoint{1.180441in}{3.201423in}}%
\pgfpathlineto{\pgfqpoint{1.186589in}{3.199892in}}%
\pgfpathlineto{\pgfqpoint{1.194580in}{3.198186in}}%
\pgfpathlineto{\pgfqpoint{1.205008in}{3.195824in}}%
\pgfpathlineto{\pgfqpoint{1.208082in}{3.195190in}}%
\pgfpathlineto{\pgfqpoint{1.214217in}{3.193615in}}%
\pgfpathlineto{\pgfqpoint{1.220351in}{3.193375in}}%
\pgfpathlineto{\pgfqpoint{1.224630in}{3.192675in}}%
\pgfpathlineto{\pgfqpoint{1.228313in}{3.191844in}}%
\pgfpathlineto{\pgfqpoint{1.230750in}{3.190553in}}%
\pgfpathlineto{\pgfqpoint{1.233201in}{3.188716in}}%
\pgfpathlineto{\pgfqpoint{1.236262in}{3.185807in}}%
\pgfpathlineto{\pgfqpoint{1.239931in}{3.181608in}}%
\pgfpathlineto{\pgfqpoint{1.243600in}{3.176425in}}%
\pgfpathlineto{\pgfqpoint{1.246661in}{3.171635in}}%
\pgfpathlineto{\pgfqpoint{1.250330in}{3.165270in}}%
\pgfpathlineto{\pgfqpoint{1.259482in}{3.149020in}}%
\pgfpathlineto{\pgfqpoint{1.268026in}{3.135110in}}%
\pgfpathlineto{\pgfqpoint{1.275945in}{3.123890in}}%
\pgfpathlineto{\pgfqpoint{1.282647in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.288739in}{3.108209in}}%
\pgfpathlineto{\pgfqpoint{1.293003in}{3.103550in}}%
\pgfpathlineto{\pgfqpoint{1.299081in}{3.098017in}}%
\pgfpathlineto{\pgfqpoint{1.302722in}{3.095086in}}%
\pgfpathlineto{\pgfqpoint{1.307582in}{3.091740in}}%
\pgfpathlineto{\pgfqpoint{1.310628in}{3.090450in}}%
\pgfpathlineto{\pgfqpoint{1.317910in}{3.088897in}}%
\pgfpathlineto{\pgfqpoint{1.325192in}{3.088372in}}%
\pgfpathlineto{\pgfqpoint{1.328224in}{3.088109in}}%
\pgfpathlineto{\pgfqpoint{1.330038in}{3.087694in}}%
\pgfpathlineto{\pgfqpoint{1.332460in}{3.086732in}}%
\pgfpathlineto{\pgfqpoint{1.335492in}{3.084829in}}%
\pgfpathlineto{\pgfqpoint{1.341542in}{3.080148in}}%
\pgfpathlineto{\pgfqpoint{1.354860in}{3.071378in}}%
\pgfpathlineto{\pgfqpoint{1.359691in}{3.068404in}}%
\pgfpathlineto{\pgfqpoint{1.363913in}{3.065364in}}%
\pgfpathlineto{\pgfqpoint{1.367540in}{3.062433in}}%
\pgfpathlineto{\pgfqpoint{1.371762in}{3.059108in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{3.054909in}}%
\pgfpathlineto{\pgfqpoint{1.401302in}{3.034175in}}%
\pgfpathlineto{\pgfqpoint{1.406104in}{3.029517in}}%
\pgfpathlineto{\pgfqpoint{1.416729in}{3.017488in}}%
\pgfpathlineto{\pgfqpoint{1.431374in}{3.006290in}}%
\pgfpathlineto{\pgfqpoint{1.439885in}{3.001631in}}%
\pgfpathlineto{\pgfqpoint{1.444179in}{2.999226in}}%
\pgfpathlineto{\pgfqpoint{1.446335in}{2.997235in}}%
\pgfpathlineto{\pgfqpoint{1.450669in}{2.991330in}}%
\pgfpathlineto{\pgfqpoint{1.452845in}{2.988159in}}%
\pgfpathlineto{\pgfqpoint{1.459418in}{2.982494in}}%
\pgfpathlineto{\pgfqpoint{1.461614in}{2.979957in}}%
\pgfpathlineto{\pgfqpoint{1.463824in}{2.977945in}}%
\pgfpathlineto{\pgfqpoint{1.468272in}{2.974905in}}%
\pgfpathlineto{\pgfqpoint{1.470511in}{2.972237in}}%
\pgfpathlineto{\pgfqpoint{1.474988in}{2.966025in}}%
\pgfpathlineto{\pgfqpoint{1.479493in}{2.960383in}}%
\pgfpathlineto{\pgfqpoint{1.484041in}{2.954806in}}%
\pgfpathlineto{\pgfqpoint{1.486322in}{2.952968in}}%
\pgfpathlineto{\pgfqpoint{1.488603in}{2.951700in}}%
\pgfpathlineto{\pgfqpoint{1.493208in}{2.949644in}}%
\pgfpathlineto{\pgfqpoint{1.497840in}{2.946801in}}%
\pgfpathlineto{\pgfqpoint{1.500164in}{2.944789in}}%
\pgfpathlineto{\pgfqpoint{1.507177in}{2.936259in}}%
\pgfpathlineto{\pgfqpoint{1.509529in}{2.935012in}}%
\pgfpathlineto{\pgfqpoint{1.514261in}{2.933372in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{2.928626in}}%
\pgfpathlineto{\pgfqpoint{1.531064in}{2.925783in}}%
\pgfpathlineto{\pgfqpoint{1.533501in}{2.924405in}}%
\pgfpathlineto{\pgfqpoint{1.538389in}{2.922808in}}%
\pgfpathlineto{\pgfqpoint{1.540840in}{2.922393in}}%
\pgfpathlineto{\pgfqpoint{1.545784in}{2.922152in}}%
\pgfpathlineto{\pgfqpoint{1.553250in}{2.920796in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{2.920709in}}%
\pgfpathlineto{\pgfqpoint{1.563310in}{2.920796in}}%
\pgfpathlineto{\pgfqpoint{1.568396in}{2.919593in}}%
\pgfpathlineto{\pgfqpoint{1.573510in}{2.917931in}}%
\pgfpathlineto{\pgfqpoint{1.576089in}{2.917428in}}%
\pgfpathlineto{\pgfqpoint{1.578667in}{2.917559in}}%
\pgfpathlineto{\pgfqpoint{1.583853in}{2.918828in}}%
\pgfpathlineto{\pgfqpoint{1.586460in}{2.918740in}}%
\pgfpathlineto{\pgfqpoint{1.589081in}{2.917975in}}%
\pgfpathlineto{\pgfqpoint{1.591702in}{2.916619in}}%
\pgfpathlineto{\pgfqpoint{1.594337in}{2.915897in}}%
\pgfpathlineto{\pgfqpoint{1.596986in}{2.915963in}}%
\pgfpathlineto{\pgfqpoint{1.604963in}{2.918084in}}%
\pgfpathlineto{\pgfqpoint{1.607640in}{2.917822in}}%
\pgfpathlineto{\pgfqpoint{1.613024in}{2.916313in}}%
\pgfpathlineto{\pgfqpoint{1.615730in}{2.915810in}}%
\pgfpathlineto{\pgfqpoint{1.623905in}{2.913098in}}%
\pgfpathlineto{\pgfqpoint{1.629402in}{2.912004in}}%
\pgfpathlineto{\pgfqpoint{1.634942in}{2.910823in}}%
\pgfpathlineto{\pgfqpoint{1.637719in}{2.910342in}}%
\pgfpathlineto{\pgfqpoint{1.643315in}{2.908155in}}%
\pgfpathlineto{\pgfqpoint{1.648954in}{2.907192in}}%
\pgfpathlineto{\pgfqpoint{1.654621in}{2.904787in}}%
\pgfpathlineto{\pgfqpoint{1.657468in}{2.903693in}}%
\pgfpathlineto{\pgfqpoint{1.663206in}{2.902075in}}%
\pgfpathlineto{\pgfqpoint{1.668973in}{2.899231in}}%
\pgfpathlineto{\pgfqpoint{1.674796in}{2.896082in}}%
\pgfpathlineto{\pgfqpoint{1.680647in}{2.891555in}}%
\pgfpathlineto{\pgfqpoint{1.686555in}{2.887377in}}%
\pgfpathlineto{\pgfqpoint{1.701488in}{2.878213in}}%
\pgfpathlineto{\pgfqpoint{1.704505in}{2.876792in}}%
\pgfpathlineto{\pgfqpoint{1.716690in}{2.872417in}}%
\pgfpathlineto{\pgfqpoint{1.722852in}{2.869487in}}%
\pgfpathlineto{\pgfqpoint{1.735306in}{2.863057in}}%
\pgfpathlineto{\pgfqpoint{1.744770in}{2.859164in}}%
\pgfpathlineto{\pgfqpoint{1.751145in}{2.855139in}}%
\pgfpathlineto{\pgfqpoint{1.754347in}{2.853083in}}%
\pgfpathlineto{\pgfqpoint{1.757563in}{2.851574in}}%
\pgfpathlineto{\pgfqpoint{1.773814in}{2.846238in}}%
\pgfpathlineto{\pgfqpoint{1.783717in}{2.841995in}}%
\pgfpathlineto{\pgfqpoint{1.803849in}{2.836287in}}%
\pgfpathlineto{\pgfqpoint{1.807250in}{2.834996in}}%
\pgfpathlineto{\pgfqpoint{1.820992in}{2.831431in}}%
\pgfpathlineto{\pgfqpoint{1.831448in}{2.827604in}}%
\pgfpathlineto{\pgfqpoint{1.842017in}{2.824389in}}%
\pgfpathlineto{\pgfqpoint{1.852714in}{2.821655in}}%
\pgfpathlineto{\pgfqpoint{1.863538in}{2.818702in}}%
\pgfpathlineto{\pgfqpoint{1.885583in}{2.812491in}}%
\pgfpathlineto{\pgfqpoint{1.896804in}{2.809145in}}%
\pgfpathlineto{\pgfqpoint{1.923510in}{2.801949in}}%
\pgfpathlineto{\pgfqpoint{1.939137in}{2.799478in}}%
\pgfpathlineto{\pgfqpoint{1.963052in}{2.795585in}}%
\pgfpathlineto{\pgfqpoint{1.971156in}{2.793529in}}%
\pgfpathlineto{\pgfqpoint{1.979331in}{2.791604in}}%
\pgfpathlineto{\pgfqpoint{1.987577in}{2.789898in}}%
\pgfpathlineto{\pgfqpoint{1.995879in}{2.787689in}}%
\pgfpathlineto{\pgfqpoint{2.004266in}{2.784933in}}%
\pgfpathlineto{\pgfqpoint{2.012724in}{2.782134in}}%
\pgfpathlineto{\pgfqpoint{2.021253in}{2.780187in}}%
\pgfpathlineto{\pgfqpoint{2.034188in}{2.778131in}}%
\pgfpathlineto{\pgfqpoint{2.047294in}{2.775354in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{2.771198in}}%
\pgfpathlineto{\pgfqpoint{2.115483in}{2.756720in}}%
\pgfpathlineto{\pgfqpoint{2.129679in}{2.752433in}}%
\pgfpathlineto{\pgfqpoint{2.158666in}{2.743881in}}%
\pgfpathlineto{\pgfqpoint{2.168513in}{2.740513in}}%
\pgfpathlineto{\pgfqpoint{2.178444in}{2.736948in}}%
\pgfpathlineto{\pgfqpoint{2.208806in}{2.726975in}}%
\pgfpathlineto{\pgfqpoint{2.240046in}{2.714859in}}%
\pgfpathlineto{\pgfqpoint{2.255999in}{2.709675in}}%
\pgfpathlineto{\pgfqpoint{2.310899in}{2.689510in}}%
\pgfpathlineto{\pgfqpoint{2.345170in}{2.677328in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{2.672210in}}%
\pgfpathlineto{\pgfqpoint{2.374526in}{2.664205in}}%
\pgfpathlineto{\pgfqpoint{2.404632in}{2.651345in}}%
\pgfpathlineto{\pgfqpoint{2.416902in}{2.645681in}}%
\pgfpathlineto{\pgfqpoint{2.435532in}{2.636451in}}%
\pgfpathlineto{\pgfqpoint{2.460836in}{2.623088in}}%
\pgfpathlineto{\pgfqpoint{2.486678in}{2.609112in}}%
\pgfpathlineto{\pgfqpoint{2.499811in}{2.602660in}}%
\pgfpathlineto{\pgfqpoint{2.546891in}{2.581358in}}%
\pgfpathlineto{\pgfqpoint{2.595812in}{2.558175in}}%
\pgfpathlineto{\pgfqpoint{2.610150in}{2.551504in}}%
\pgfpathlineto{\pgfqpoint{2.639293in}{2.538272in}}%
\pgfpathlineto{\pgfqpoint{2.676667in}{2.521038in}}%
\pgfpathlineto{\pgfqpoint{2.699619in}{2.512224in}}%
\pgfpathlineto{\pgfqpoint{2.754731in}{2.491840in}}%
\pgfpathlineto{\pgfqpoint{2.803837in}{2.474912in}}%
\pgfpathlineto{\pgfqpoint{2.846127in}{2.462270in}}%
\pgfpathlineto{\pgfqpoint{2.872125in}{2.453806in}}%
\pgfpathlineto{\pgfqpoint{2.916555in}{2.438321in}}%
\pgfpathlineto{\pgfqpoint{2.943885in}{2.429816in}}%
\pgfpathlineto{\pgfqpoint{2.962388in}{2.423904in}}%
\pgfpathlineto{\pgfqpoint{2.990596in}{2.415972in}}%
\pgfpathlineto{\pgfqpoint{3.009708in}{2.410797in}}%
\pgfpathlineto{\pgfqpoint{3.029075in}{2.406200in}}%
\pgfpathlineto{\pgfqpoint{3.058587in}{2.400021in}}%
\pgfpathlineto{\pgfqpoint{3.088693in}{2.394335in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{2.388860in}}%
\pgfpathlineto{\pgfqpoint{3.171999in}{2.378913in}}%
\pgfpathlineto{\pgfqpoint{3.204415in}{2.371807in}}%
\pgfpathlineto{\pgfqpoint{3.248704in}{2.361865in}}%
\pgfpathlineto{\pgfqpoint{3.259967in}{2.359050in}}%
\pgfpathlineto{\pgfqpoint{3.271315in}{2.353554in}}%
\pgfpathlineto{\pgfqpoint{3.282735in}{2.357812in}}%
\pgfpathlineto{\pgfqpoint{3.305842in}{2.370045in}}%
\pgfpathlineto{\pgfqpoint{3.317502in}{2.369268in}}%
\pgfpathlineto{\pgfqpoint{3.329261in}{2.370416in}}%
\pgfpathlineto{\pgfqpoint{3.341106in}{2.367672in}}%
\pgfpathlineto{\pgfqpoint{3.353021in}{2.362663in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{2.358389in}}%
\pgfpathlineto{\pgfqpoint{3.377134in}{2.357163in}}%
\pgfpathlineto{\pgfqpoint{3.389318in}{2.353678in}}%
\pgfpathlineto{\pgfqpoint{3.401602in}{2.349258in}}%
\pgfpathlineto{\pgfqpoint{3.413970in}{2.352357in}}%
\pgfpathlineto{\pgfqpoint{3.426424in}{2.354496in}}%
\pgfpathlineto{\pgfqpoint{3.438976in}{2.345252in}}%
\pgfpathlineto{\pgfqpoint{3.451614in}{2.337172in}}%
\pgfpathlineto{\pgfqpoint{3.464351in}{2.331869in}}%
\pgfpathlineto{\pgfqpoint{3.477187in}{2.319262in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{2.307229in}}%
\pgfpathlineto{\pgfqpoint{3.503142in}{2.304593in}}%
\pgfpathlineto{\pgfqpoint{3.516275in}{2.304742in}}%
\pgfpathlineto{\pgfqpoint{3.529494in}{2.305319in}}%
\pgfpathlineto{\pgfqpoint{3.542826in}{2.302330in}}%
\pgfpathlineto{\pgfqpoint{3.556257in}{2.292591in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.276413in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.276413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534108in}{2.016014in}}{\pgfqpoint{3.035679in}{1.509100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.505882,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{2.308353in}}%
\pgfpathlineto{\pgfqpoint{0.534774in}{2.505487in}}%
\pgfpathlineto{\pgfqpoint{0.536092in}{2.359516in}}%
\pgfpathlineto{\pgfqpoint{0.537395in}{2.507062in}}%
\pgfpathlineto{\pgfqpoint{0.538061in}{2.408349in}}%
\pgfpathlineto{\pgfqpoint{0.538713in}{2.419272in}}%
\pgfpathlineto{\pgfqpoint{0.539365in}{2.300381in}}%
\pgfpathlineto{\pgfqpoint{0.540016in}{2.352668in}}%
\pgfpathlineto{\pgfqpoint{0.540682in}{2.504569in}}%
\pgfpathlineto{\pgfqpoint{0.541334in}{2.343130in}}%
\pgfpathlineto{\pgfqpoint{0.541986in}{2.498423in}}%
\pgfpathlineto{\pgfqpoint{0.542652in}{2.381704in}}%
\pgfpathlineto{\pgfqpoint{0.543303in}{2.363973in}}%
\pgfpathlineto{\pgfqpoint{0.543955in}{2.429794in}}%
\pgfpathlineto{\pgfqpoint{0.544621in}{2.382929in}}%
\pgfpathlineto{\pgfqpoint{0.545273in}{2.413892in}}%
\pgfpathlineto{\pgfqpoint{0.545924in}{2.417124in}}%
\pgfpathlineto{\pgfqpoint{0.546590in}{2.167703in}}%
\pgfpathlineto{\pgfqpoint{0.547242in}{2.345179in}}%
\pgfpathlineto{\pgfqpoint{0.547894in}{2.334758in}}%
\pgfpathlineto{\pgfqpoint{0.548545in}{2.411241in}}%
\pgfpathlineto{\pgfqpoint{0.549211in}{2.311284in}}%
\pgfpathlineto{\pgfqpoint{0.549863in}{2.411140in}}%
\pgfpathlineto{\pgfqpoint{0.550515in}{2.328212in}}%
\pgfpathlineto{\pgfqpoint{0.551166in}{2.351625in}}%
\pgfpathlineto{\pgfqpoint{0.551832in}{2.349094in}}%
\pgfpathlineto{\pgfqpoint{0.552484in}{2.302971in}}%
\pgfpathlineto{\pgfqpoint{0.553136in}{2.308152in}}%
\pgfpathlineto{\pgfqpoint{0.553802in}{2.380479in}}%
\pgfpathlineto{\pgfqpoint{0.554453in}{2.381903in}}%
\pgfpathlineto{\pgfqpoint{0.555105in}{2.285281in}}%
\pgfpathlineto{\pgfqpoint{0.555757in}{2.282550in}}%
\pgfpathlineto{\pgfqpoint{0.557074in}{2.339878in}}%
\pgfpathlineto{\pgfqpoint{0.557726in}{2.342688in}}%
\pgfpathlineto{\pgfqpoint{0.558378in}{2.266689in}}%
\pgfpathlineto{\pgfqpoint{0.559030in}{2.333271in}}%
\pgfpathlineto{\pgfqpoint{0.559695in}{2.317469in}}%
\pgfpathlineto{\pgfqpoint{0.560347in}{2.224775in}}%
\pgfpathlineto{\pgfqpoint{0.560999in}{2.344836in}}%
\pgfpathlineto{\pgfqpoint{0.562316in}{2.274359in}}%
\pgfpathlineto{\pgfqpoint{0.562968in}{2.328251in}}%
\pgfpathlineto{\pgfqpoint{0.563620in}{2.309477in}}%
\pgfpathlineto{\pgfqpoint{0.564272in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{0.564923in}{2.354776in}}%
\pgfpathlineto{\pgfqpoint{0.565589in}{2.382988in}}%
\pgfpathlineto{\pgfqpoint{0.566241in}{2.330740in}}%
\pgfpathlineto{\pgfqpoint{0.566893in}{2.354324in}}%
\pgfpathlineto{\pgfqpoint{0.567544in}{2.355391in}}%
\pgfpathlineto{\pgfqpoint{0.568196in}{2.354341in}}%
\pgfpathlineto{\pgfqpoint{0.568862in}{2.354188in}}%
\pgfpathlineto{\pgfqpoint{0.569514in}{2.354597in}}%
\pgfpathlineto{\pgfqpoint{0.570165in}{2.354335in}}%
\pgfpathlineto{\pgfqpoint{0.570817in}{2.353357in}}%
\pgfpathlineto{\pgfqpoint{0.572135in}{2.353313in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{2.355262in}}%
\pgfpathlineto{\pgfqpoint{0.574090in}{2.354437in}}%
\pgfpathlineto{\pgfqpoint{0.574742in}{2.355450in}}%
\pgfpathlineto{\pgfqpoint{0.575393in}{2.354739in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{2.357233in}}%
\pgfpathlineto{\pgfqpoint{0.579969in}{2.360034in}}%
\pgfpathlineto{\pgfqpoint{0.585197in}{2.368037in}}%
\pgfpathlineto{\pgfqpoint{0.586515in}{2.371247in}}%
\pgfpathlineto{\pgfqpoint{0.587818in}{2.373168in}}%
\pgfpathlineto{\pgfqpoint{0.589774in}{2.378754in}}%
\pgfpathlineto{\pgfqpoint{0.592380in}{2.385824in}}%
\pgfpathlineto{\pgfqpoint{0.593032in}{2.387662in}}%
\pgfpathlineto{\pgfqpoint{0.593698in}{2.390459in}}%
\pgfpathlineto{\pgfqpoint{0.595001in}{2.394013in}}%
\pgfpathlineto{\pgfqpoint{0.596957in}{2.400443in}}%
\pgfpathlineto{\pgfqpoint{0.598912in}{2.405104in}}%
\pgfpathlineto{\pgfqpoint{0.600867in}{2.411304in}}%
\pgfpathlineto{\pgfqpoint{0.613901in}{2.459689in}}%
\pgfpathlineto{\pgfqpoint{0.617811in}{2.475677in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{2.558590in}}%
\pgfpathlineto{\pgfqpoint{0.642520in}{2.580855in}}%
\pgfpathlineto{\pgfqpoint{0.649675in}{2.610971in}}%
\pgfpathlineto{\pgfqpoint{0.654860in}{2.633017in}}%
\pgfpathlineto{\pgfqpoint{0.669765in}{2.690910in}}%
\pgfpathlineto{\pgfqpoint{0.676891in}{2.715121in}}%
\pgfpathlineto{\pgfqpoint{0.682062in}{2.731437in}}%
\pgfpathlineto{\pgfqpoint{0.696287in}{2.773101in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{2.789658in}}%
\pgfpathlineto{\pgfqpoint{0.720159in}{2.833334in}}%
\pgfpathlineto{\pgfqpoint{0.733052in}{2.865462in}}%
\pgfpathlineto{\pgfqpoint{0.742700in}{2.893589in}}%
\pgfpathlineto{\pgfqpoint{0.751059in}{2.919746in}}%
\pgfpathlineto{\pgfqpoint{0.769024in}{2.973593in}}%
\pgfpathlineto{\pgfqpoint{0.781208in}{3.012392in}}%
\pgfpathlineto{\pgfqpoint{0.792726in}{3.046708in}}%
\pgfpathlineto{\pgfqpoint{0.798478in}{3.062827in}}%
\pgfpathlineto{\pgfqpoint{0.805520in}{3.080433in}}%
\pgfpathlineto{\pgfqpoint{0.810620in}{3.092462in}}%
\pgfpathlineto{\pgfqpoint{0.817010in}{3.106656in}}%
\pgfpathlineto{\pgfqpoint{0.824023in}{3.123431in}}%
\pgfpathlineto{\pgfqpoint{0.836774in}{3.150486in}}%
\pgfpathlineto{\pgfqpoint{0.860306in}{3.193003in}}%
\pgfpathlineto{\pgfqpoint{0.864755in}{3.201948in}}%
\pgfpathlineto{\pgfqpoint{0.870479in}{3.214305in}}%
\pgfpathlineto{\pgfqpoint{0.873652in}{3.219664in}}%
\pgfpathlineto{\pgfqpoint{0.878725in}{3.227450in}}%
\pgfpathlineto{\pgfqpoint{0.884434in}{3.234864in}}%
\pgfpathlineto{\pgfqpoint{0.895839in}{3.248052in}}%
\pgfpathlineto{\pgfqpoint{0.898361in}{3.251092in}}%
\pgfpathlineto{\pgfqpoint{0.911013in}{3.267255in}}%
\pgfpathlineto{\pgfqpoint{0.920491in}{3.276025in}}%
\pgfpathlineto{\pgfqpoint{0.923650in}{3.278256in}}%
\pgfpathlineto{\pgfqpoint{0.926810in}{3.279568in}}%
\pgfpathlineto{\pgfqpoint{0.928708in}{3.279896in}}%
\pgfpathlineto{\pgfqpoint{0.935013in}{3.280290in}}%
\pgfpathlineto{\pgfqpoint{0.937535in}{3.281362in}}%
\pgfpathlineto{\pgfqpoint{0.942579in}{3.284686in}}%
\pgfpathlineto{\pgfqpoint{0.948883in}{3.289476in}}%
\pgfpathlineto{\pgfqpoint{0.963348in}{3.298859in}}%
\pgfpathlineto{\pgfqpoint{0.966494in}{3.300215in}}%
\pgfpathlineto{\pgfqpoint{0.971523in}{3.301986in}}%
\pgfpathlineto{\pgfqpoint{0.974031in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{0.977800in}{3.305573in}}%
\pgfpathlineto{\pgfqpoint{0.985337in}{3.310188in}}%
\pgfpathlineto{\pgfqpoint{0.988482in}{3.312244in}}%
\pgfpathlineto{\pgfqpoint{1.002267in}{3.323201in}}%
\pgfpathlineto{\pgfqpoint{1.006645in}{3.326525in}}%
\pgfpathlineto{\pgfqpoint{1.009153in}{3.327925in}}%
\pgfpathlineto{\pgfqpoint{1.016662in}{3.331381in}}%
\pgfpathlineto{\pgfqpoint{1.021663in}{3.333568in}}%
\pgfpathlineto{\pgfqpoint{1.025417in}{3.335274in}}%
\pgfpathlineto{\pgfqpoint{1.027911in}{3.336324in}}%
\pgfpathlineto{\pgfqpoint{1.031665in}{3.337373in}}%
\pgfpathlineto{\pgfqpoint{1.035406in}{3.338117in}}%
\pgfpathlineto{\pgfqpoint{1.038537in}{3.338030in}}%
\pgfpathlineto{\pgfqpoint{1.054121in}{3.336170in}}%
\pgfpathlineto{\pgfqpoint{1.057238in}{3.335230in}}%
\pgfpathlineto{\pgfqpoint{1.059732in}{3.333874in}}%
\pgfpathlineto{\pgfqpoint{1.062848in}{3.331774in}}%
\pgfpathlineto{\pgfqpoint{1.069068in}{3.326853in}}%
\pgfpathlineto{\pgfqpoint{1.077158in}{3.320664in}}%
\pgfpathlineto{\pgfqpoint{1.081507in}{3.317208in}}%
\pgfpathlineto{\pgfqpoint{1.087089in}{3.312025in}}%
\pgfpathlineto{\pgfqpoint{1.090816in}{3.308110in}}%
\pgfpathlineto{\pgfqpoint{1.093918in}{3.305879in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{3.299668in}}%
\pgfpathlineto{\pgfqpoint{1.107562in}{3.296475in}}%
\pgfpathlineto{\pgfqpoint{1.137272in}{3.268655in}}%
\pgfpathlineto{\pgfqpoint{1.143449in}{3.263406in}}%
\pgfpathlineto{\pgfqpoint{1.153324in}{3.254067in}}%
\pgfpathlineto{\pgfqpoint{1.165040in}{3.244487in}}%
\pgfpathlineto{\pgfqpoint{1.169971in}{3.241491in}}%
\pgfpathlineto{\pgfqpoint{1.175510in}{3.238626in}}%
\pgfpathlineto{\pgfqpoint{1.185966in}{3.233639in}}%
\pgfpathlineto{\pgfqpoint{1.189664in}{3.232152in}}%
\pgfpathlineto{\pgfqpoint{1.195189in}{3.228478in}}%
\pgfpathlineto{\pgfqpoint{1.204398in}{3.222179in}}%
\pgfpathlineto{\pgfqpoint{1.206240in}{3.221391in}}%
\pgfpathlineto{\pgfqpoint{1.209924in}{3.219992in}}%
\pgfpathlineto{\pgfqpoint{1.213607in}{3.217980in}}%
\pgfpathlineto{\pgfqpoint{1.235652in}{3.204201in}}%
\pgfpathlineto{\pgfqpoint{1.242382in}{3.199214in}}%
\pgfpathlineto{\pgfqpoint{1.247270in}{3.196196in}}%
\pgfpathlineto{\pgfqpoint{1.260701in}{3.188301in}}%
\pgfpathlineto{\pgfqpoint{1.265589in}{3.185370in}}%
\pgfpathlineto{\pgfqpoint{1.270462in}{3.182155in}}%
\pgfpathlineto{\pgfqpoint{1.278382in}{3.177956in}}%
\pgfpathlineto{\pgfqpoint{1.281428in}{3.175615in}}%
\pgfpathlineto{\pgfqpoint{1.286302in}{3.171547in}}%
\pgfpathlineto{\pgfqpoint{1.291785in}{3.167282in}}%
\pgfpathlineto{\pgfqpoint{1.297863in}{3.161006in}}%
\pgfpathlineto{\pgfqpoint{1.307582in}{3.150529in}}%
\pgfpathlineto{\pgfqpoint{1.311832in}{3.146199in}}%
\pgfpathlineto{\pgfqpoint{1.315488in}{3.143202in}}%
\pgfpathlineto{\pgfqpoint{1.329429in}{3.132617in}}%
\pgfpathlineto{\pgfqpoint{1.334883in}{3.127696in}}%
\pgfpathlineto{\pgfqpoint{1.342760in}{3.121441in}}%
\pgfpathlineto{\pgfqpoint{1.345778in}{3.118466in}}%
\pgfpathlineto{\pgfqpoint{1.353046in}{3.110112in}}%
\pgfpathlineto{\pgfqpoint{1.357268in}{3.106700in}}%
\pgfpathlineto{\pgfqpoint{1.360895in}{3.104556in}}%
\pgfpathlineto{\pgfqpoint{1.366931in}{3.101035in}}%
\pgfpathlineto{\pgfqpoint{1.377797in}{3.093337in}}%
\pgfpathlineto{\pgfqpoint{1.385037in}{3.086906in}}%
\pgfpathlineto{\pgfqpoint{1.390463in}{3.082817in}}%
\pgfpathlineto{\pgfqpoint{1.394671in}{3.079755in}}%
\pgfpathlineto{\pgfqpoint{1.400097in}{3.074965in}}%
\pgfpathlineto{\pgfqpoint{1.403696in}{3.071662in}}%
\pgfpathlineto{\pgfqpoint{1.407918in}{3.068775in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{3.066085in}}%
\pgfpathlineto{\pgfqpoint{1.412600in}{3.069038in}}%
\pgfpathlineto{\pgfqpoint{1.414662in}{3.065145in}}%
\pgfpathlineto{\pgfqpoint{1.416729in}{3.062258in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{3.058540in}}%
\pgfpathlineto{\pgfqpoint{1.425059in}{3.052766in}}%
\pgfpathlineto{\pgfqpoint{1.431374in}{3.047473in}}%
\pgfpathlineto{\pgfqpoint{1.435616in}{3.044980in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.042290in}}%
\pgfpathlineto{\pgfqpoint{1.446335in}{3.041174in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{3.039643in}}%
\pgfpathlineto{\pgfqpoint{1.450669in}{3.037325in}}%
\pgfpathlineto{\pgfqpoint{1.455026in}{3.032010in}}%
\pgfpathlineto{\pgfqpoint{1.459418in}{3.026455in}}%
\pgfpathlineto{\pgfqpoint{1.463824in}{3.020725in}}%
\pgfpathlineto{\pgfqpoint{1.466048in}{3.019128in}}%
\pgfpathlineto{\pgfqpoint{1.468272in}{3.018822in}}%
\pgfpathlineto{\pgfqpoint{1.474988in}{3.016526in}}%
\pgfpathlineto{\pgfqpoint{1.477241in}{3.015323in}}%
\pgfpathlineto{\pgfqpoint{1.479493in}{3.013551in}}%
\pgfpathlineto{\pgfqpoint{1.481760in}{3.012261in}}%
\pgfpathlineto{\pgfqpoint{1.486322in}{3.010577in}}%
\pgfpathlineto{\pgfqpoint{1.488603in}{3.009264in}}%
\pgfpathlineto{\pgfqpoint{1.493208in}{3.007034in}}%
\pgfpathlineto{\pgfqpoint{1.497840in}{3.003425in}}%
\pgfpathlineto{\pgfqpoint{1.500164in}{3.002025in}}%
\pgfpathlineto{\pgfqpoint{1.504825in}{2.997913in}}%
\pgfpathlineto{\pgfqpoint{1.507177in}{2.996579in}}%
\pgfpathlineto{\pgfqpoint{1.511895in}{2.995267in}}%
\pgfpathlineto{\pgfqpoint{1.514261in}{2.993955in}}%
\pgfpathlineto{\pgfqpoint{1.519021in}{2.990346in}}%
\pgfpathlineto{\pgfqpoint{1.521416in}{2.988399in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{2.987131in}}%
\pgfpathlineto{\pgfqpoint{1.526233in}{2.986847in}}%
\pgfpathlineto{\pgfqpoint{1.528641in}{2.987043in}}%
\pgfpathlineto{\pgfqpoint{1.531064in}{2.986759in}}%
\pgfpathlineto{\pgfqpoint{1.535938in}{2.985163in}}%
\pgfpathlineto{\pgfqpoint{1.540840in}{2.984353in}}%
\pgfpathlineto{\pgfqpoint{1.543305in}{2.984135in}}%
\pgfpathlineto{\pgfqpoint{1.545784in}{2.983544in}}%
\pgfpathlineto{\pgfqpoint{1.548263in}{2.982647in}}%
\pgfpathlineto{\pgfqpoint{1.550743in}{2.981401in}}%
\pgfpathlineto{\pgfqpoint{1.555744in}{2.978164in}}%
\pgfpathlineto{\pgfqpoint{1.563310in}{2.975255in}}%
\pgfpathlineto{\pgfqpoint{1.565846in}{2.973615in}}%
\pgfpathlineto{\pgfqpoint{1.568396in}{2.972499in}}%
\pgfpathlineto{\pgfqpoint{1.576089in}{2.972106in}}%
\pgfpathlineto{\pgfqpoint{1.583853in}{2.972324in}}%
\pgfpathlineto{\pgfqpoint{1.589081in}{2.971318in}}%
\pgfpathlineto{\pgfqpoint{1.596986in}{2.968453in}}%
\pgfpathlineto{\pgfqpoint{1.599636in}{2.968016in}}%
\pgfpathlineto{\pgfqpoint{1.615730in}{2.967010in}}%
\pgfpathlineto{\pgfqpoint{1.621171in}{2.965697in}}%
\pgfpathlineto{\pgfqpoint{1.626654in}{2.963904in}}%
\pgfpathlineto{\pgfqpoint{1.634942in}{2.960186in}}%
\pgfpathlineto{\pgfqpoint{1.637719in}{2.959202in}}%
\pgfpathlineto{\pgfqpoint{1.643315in}{2.956315in}}%
\pgfpathlineto{\pgfqpoint{1.646120in}{2.955484in}}%
\pgfpathlineto{\pgfqpoint{1.648954in}{2.955155in}}%
\pgfpathlineto{\pgfqpoint{1.668973in}{2.950475in}}%
\pgfpathlineto{\pgfqpoint{1.674796in}{2.948179in}}%
\pgfpathlineto{\pgfqpoint{1.686555in}{2.942645in}}%
\pgfpathlineto{\pgfqpoint{1.689516in}{2.941574in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{2.940108in}}%
\pgfpathlineto{\pgfqpoint{1.701488in}{2.937396in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{2.934750in}}%
\pgfpathlineto{\pgfqpoint{1.710569in}{2.933700in}}%
\pgfpathlineto{\pgfqpoint{1.713629in}{2.932322in}}%
\pgfpathlineto{\pgfqpoint{1.722852in}{2.927161in}}%
\pgfpathlineto{\pgfqpoint{1.729058in}{2.923574in}}%
\pgfpathlineto{\pgfqpoint{1.738451in}{2.917559in}}%
\pgfpathlineto{\pgfqpoint{1.760780in}{2.906711in}}%
\pgfpathlineto{\pgfqpoint{1.767268in}{2.904087in}}%
\pgfpathlineto{\pgfqpoint{1.773814in}{2.901309in}}%
\pgfpathlineto{\pgfqpoint{1.783717in}{2.898094in}}%
\pgfpathlineto{\pgfqpoint{1.790376in}{2.896279in}}%
\pgfpathlineto{\pgfqpoint{1.803849in}{2.891861in}}%
\pgfpathlineto{\pgfqpoint{1.807250in}{2.890308in}}%
\pgfpathlineto{\pgfqpoint{1.820992in}{2.885934in}}%
\pgfpathlineto{\pgfqpoint{1.831448in}{2.881866in}}%
\pgfpathlineto{\pgfqpoint{1.838475in}{2.879722in}}%
\pgfpathlineto{\pgfqpoint{1.849130in}{2.877317in}}%
\pgfpathlineto{\pgfqpoint{1.863538in}{2.874714in}}%
\pgfpathlineto{\pgfqpoint{1.870820in}{2.873052in}}%
\pgfpathlineto{\pgfqpoint{1.878173in}{2.871871in}}%
\pgfpathlineto{\pgfqpoint{1.885583in}{2.869880in}}%
\pgfpathlineto{\pgfqpoint{1.893035in}{2.868524in}}%
\pgfpathlineto{\pgfqpoint{1.900573in}{2.867759in}}%
\pgfpathlineto{\pgfqpoint{1.911978in}{2.866906in}}%
\pgfpathlineto{\pgfqpoint{1.927392in}{2.864238in}}%
\pgfpathlineto{\pgfqpoint{1.935199in}{2.863385in}}%
\pgfpathlineto{\pgfqpoint{1.943076in}{2.861329in}}%
\pgfpathlineto{\pgfqpoint{1.951010in}{2.858989in}}%
\pgfpathlineto{\pgfqpoint{1.963052in}{2.856495in}}%
\pgfpathlineto{\pgfqpoint{1.971156in}{2.854571in}}%
\pgfpathlineto{\pgfqpoint{1.983440in}{2.851421in}}%
\pgfpathlineto{\pgfqpoint{1.995879in}{2.847397in}}%
\pgfpathlineto{\pgfqpoint{2.021253in}{2.841404in}}%
\pgfpathlineto{\pgfqpoint{2.029867in}{2.839786in}}%
\pgfpathlineto{\pgfqpoint{2.051700in}{2.833509in}}%
\pgfpathlineto{\pgfqpoint{2.074028in}{2.828544in}}%
\pgfpathlineto{\pgfqpoint{2.101485in}{2.821239in}}%
\pgfpathlineto{\pgfqpoint{2.110793in}{2.818658in}}%
\pgfpathlineto{\pgfqpoint{2.139256in}{2.809844in}}%
\pgfpathlineto{\pgfqpoint{2.148919in}{2.807023in}}%
\pgfpathlineto{\pgfqpoint{2.163582in}{2.802518in}}%
\pgfpathlineto{\pgfqpoint{2.198591in}{2.792654in}}%
\pgfpathlineto{\pgfqpoint{2.224320in}{2.785196in}}%
\pgfpathlineto{\pgfqpoint{2.240046in}{2.781390in}}%
\pgfpathlineto{\pgfqpoint{2.255999in}{2.776863in}}%
\pgfpathlineto{\pgfqpoint{2.266766in}{2.773057in}}%
\pgfpathlineto{\pgfqpoint{2.277633in}{2.769011in}}%
\pgfpathlineto{\pgfqpoint{2.299706in}{2.761663in}}%
\pgfpathlineto{\pgfqpoint{2.322204in}{2.752564in}}%
\pgfpathlineto{\pgfqpoint{2.339390in}{2.745609in}}%
\pgfpathlineto{\pgfqpoint{2.350979in}{2.740426in}}%
\pgfpathlineto{\pgfqpoint{2.410753in}{2.711687in}}%
\pgfpathlineto{\pgfqpoint{2.435532in}{2.699855in}}%
\pgfpathlineto{\pgfqpoint{2.454460in}{2.690866in}}%
\pgfpathlineto{\pgfqpoint{2.473686in}{2.680674in}}%
\pgfpathlineto{\pgfqpoint{2.499811in}{2.666677in}}%
\pgfpathlineto{\pgfqpoint{2.540062in}{2.646140in}}%
\pgfpathlineto{\pgfqpoint{2.560676in}{2.634942in}}%
\pgfpathlineto{\pgfqpoint{2.574617in}{2.627593in}}%
\pgfpathlineto{\pgfqpoint{2.610150in}{2.609069in}}%
\pgfpathlineto{\pgfqpoint{2.646688in}{2.589516in}}%
\pgfpathlineto{\pgfqpoint{2.661593in}{2.581139in}}%
\pgfpathlineto{\pgfqpoint{2.669101in}{2.577202in}}%
\pgfpathlineto{\pgfqpoint{2.684275in}{2.570138in}}%
\pgfpathlineto{\pgfqpoint{2.715132in}{2.556578in}}%
\pgfpathlineto{\pgfqpoint{2.730830in}{2.549601in}}%
\pgfpathlineto{\pgfqpoint{2.770911in}{2.533023in}}%
\pgfpathlineto{\pgfqpoint{2.795534in}{2.523531in}}%
\pgfpathlineto{\pgfqpoint{2.829055in}{2.511305in}}%
\pgfpathlineto{\pgfqpoint{2.846127in}{2.506012in}}%
\pgfpathlineto{\pgfqpoint{2.872125in}{2.498270in}}%
\pgfpathlineto{\pgfqpoint{2.907559in}{2.487006in}}%
\pgfpathlineto{\pgfqpoint{2.934718in}{2.478520in}}%
\pgfpathlineto{\pgfqpoint{2.953108in}{2.473359in}}%
\pgfpathlineto{\pgfqpoint{3.029075in}{2.455097in}}%
\pgfpathlineto{\pgfqpoint{3.058587in}{2.448513in}}%
\pgfpathlineto{\pgfqpoint{3.078592in}{2.445036in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{2.438715in}}%
\pgfpathlineto{\pgfqpoint{3.150748in}{2.433226in}}%
\pgfpathlineto{\pgfqpoint{3.193534in}{2.426155in}}%
\pgfpathlineto{\pgfqpoint{3.215381in}{2.422240in}}%
\pgfpathlineto{\pgfqpoint{3.259967in}{2.414983in}}%
\pgfpathlineto{\pgfqpoint{3.271315in}{2.411131in}}%
\pgfpathlineto{\pgfqpoint{3.294253in}{2.400544in}}%
\pgfpathlineto{\pgfqpoint{3.305842in}{2.395911in}}%
\pgfpathlineto{\pgfqpoint{3.317502in}{2.390654in}}%
\pgfpathlineto{\pgfqpoint{3.341106in}{2.404616in}}%
\pgfpathlineto{\pgfqpoint{3.353021in}{2.406659in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{2.406250in}}%
\pgfpathlineto{\pgfqpoint{3.377134in}{2.404612in}}%
\pgfpathlineto{\pgfqpoint{3.389318in}{2.397119in}}%
\pgfpathlineto{\pgfqpoint{3.401602in}{2.390151in}}%
\pgfpathlineto{\pgfqpoint{3.413970in}{2.393681in}}%
\pgfpathlineto{\pgfqpoint{3.426424in}{2.399144in}}%
\pgfpathlineto{\pgfqpoint{3.438976in}{2.397952in}}%
\pgfpathlineto{\pgfqpoint{3.451614in}{2.397983in}}%
\pgfpathlineto{\pgfqpoint{3.464351in}{2.394087in}}%
\pgfpathlineto{\pgfqpoint{3.477187in}{2.378296in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{2.365751in}}%
\pgfpathlineto{\pgfqpoint{3.503142in}{2.367982in}}%
\pgfpathlineto{\pgfqpoint{3.516275in}{2.372645in}}%
\pgfpathlineto{\pgfqpoint{3.529494in}{2.374802in}}%
\pgfpathlineto{\pgfqpoint{3.542826in}{2.370819in}}%
\pgfpathlineto{\pgfqpoint{3.556257in}{2.362497in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.363870in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.363870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534108in}{2.016014in}}{\pgfqpoint{3.035679in}{1.509100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.325490,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535197in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.535426in}{2.063507in}}%
\pgfpathlineto{\pgfqpoint{0.535908in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.537210in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.537395in}{2.057387in}}%
\pgfpathlineto{\pgfqpoint{0.537695in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.538407in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.538713in}{2.061084in}}%
\pgfpathlineto{\pgfqpoint{0.539055in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.540493in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.540682in}{2.049380in}}%
\pgfpathlineto{\pgfqpoint{0.540968in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.541928in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.541986in}{2.017974in}}%
\pgfpathlineto{\pgfqpoint{0.542502in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.542675in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.543303in}{2.047657in}}%
\pgfpathlineto{\pgfqpoint{0.543955in}{2.101392in}}%
\pgfpathlineto{\pgfqpoint{0.544456in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.544950in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.545273in}{2.042010in}}%
\pgfpathlineto{\pgfqpoint{0.545643in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.547516in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.547894in}{2.036603in}}%
\pgfpathlineto{\pgfqpoint{0.548545in}{2.051721in}}%
\pgfpathlineto{\pgfqpoint{0.548884in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.550151in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.550515in}{2.025303in}}%
\pgfpathlineto{\pgfqpoint{0.550775in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.551301in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.551832in}{2.083283in}}%
\pgfpathlineto{\pgfqpoint{0.552484in}{2.127946in}}%
\pgfpathlineto{\pgfqpoint{0.553136in}{2.099222in}}%
\pgfpathlineto{\pgfqpoint{0.553802in}{2.017823in}}%
\pgfpathlineto{\pgfqpoint{0.554240in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.554525in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.555105in}{2.030543in}}%
\pgfpathlineto{\pgfqpoint{0.555241in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.556199in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.556423in}{2.046301in}}%
\pgfpathlineto{\pgfqpoint{0.556695in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.557617in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.557726in}{2.022654in}}%
\pgfpathlineto{\pgfqpoint{0.558378in}{2.113183in}}%
\pgfpathlineto{\pgfqpoint{0.559030in}{2.030375in}}%
\pgfpathlineto{\pgfqpoint{0.559695in}{2.037841in}}%
\pgfpathlineto{\pgfqpoint{0.560149in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.560577in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.560999in}{2.033045in}}%
\pgfpathlineto{\pgfqpoint{0.561651in}{2.109077in}}%
\pgfpathlineto{\pgfqpoint{0.562211in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.562522in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.563620in}{2.091659in}}%
\pgfpathlineto{\pgfqpoint{0.564272in}{2.017503in}}%
\pgfpathlineto{\pgfqpoint{0.564923in}{2.062809in}}%
\pgfpathlineto{\pgfqpoint{0.565589in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{0.566241in}{2.061517in}}%
\pgfpathlineto{\pgfqpoint{0.566893in}{2.074160in}}%
\pgfpathlineto{\pgfqpoint{0.567544in}{2.075960in}}%
\pgfpathlineto{\pgfqpoint{0.568196in}{2.078672in}}%
\pgfpathlineto{\pgfqpoint{0.568862in}{2.079985in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{2.114248in}}%
\pgfpathlineto{\pgfqpoint{0.582590in}{2.126942in}}%
\pgfpathlineto{\pgfqpoint{0.585197in}{2.136396in}}%
\pgfpathlineto{\pgfqpoint{0.586515in}{2.139990in}}%
\pgfpathlineto{\pgfqpoint{0.604777in}{2.217724in}}%
\pgfpathlineto{\pgfqpoint{0.611294in}{2.248378in}}%
\pgfpathlineto{\pgfqpoint{0.632121in}{2.351537in}}%
\pgfpathlineto{\pgfqpoint{0.648371in}{2.432241in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{2.487291in}}%
\pgfpathlineto{\pgfqpoint{0.667824in}{2.522284in}}%
\pgfpathlineto{\pgfqpoint{0.673661in}{2.547523in}}%
\pgfpathlineto{\pgfqpoint{0.678832in}{2.568738in}}%
\pgfpathlineto{\pgfqpoint{0.685307in}{2.594349in}}%
\pgfpathlineto{\pgfqpoint{0.692419in}{2.621141in}}%
\pgfpathlineto{\pgfqpoint{0.698228in}{2.641788in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{2.664665in}}%
\pgfpathlineto{\pgfqpoint{0.709845in}{2.682774in}}%
\pgfpathlineto{\pgfqpoint{0.716291in}{2.704361in}}%
\pgfpathlineto{\pgfqpoint{0.757477in}{2.834865in}}%
\pgfpathlineto{\pgfqpoint{0.763895in}{2.853302in}}%
\pgfpathlineto{\pgfqpoint{0.769661in}{2.867715in}}%
\pgfpathlineto{\pgfqpoint{0.788887in}{2.912245in}}%
\pgfpathlineto{\pgfqpoint{0.794639in}{2.925323in}}%
\pgfpathlineto{\pgfqpoint{0.804231in}{2.945948in}}%
\pgfpathlineto{\pgfqpoint{0.811258in}{2.960273in}}%
\pgfpathlineto{\pgfqpoint{0.815097in}{2.967513in}}%
\pgfpathlineto{\pgfqpoint{0.829123in}{2.994020in}}%
\pgfpathlineto{\pgfqpoint{0.837411in}{3.011102in}}%
\pgfpathlineto{\pgfqpoint{0.845685in}{3.027855in}}%
\pgfpathlineto{\pgfqpoint{0.850772in}{3.037216in}}%
\pgfpathlineto{\pgfqpoint{0.855858in}{3.045548in}}%
\pgfpathlineto{\pgfqpoint{0.863494in}{3.055631in}}%
\pgfpathlineto{\pgfqpoint{0.889506in}{3.086316in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{3.090865in}}%
\pgfpathlineto{\pgfqpoint{0.905955in}{3.104360in}}%
\pgfpathlineto{\pgfqpoint{0.916708in}{3.113108in}}%
\pgfpathlineto{\pgfqpoint{0.926810in}{3.122338in}}%
\pgfpathlineto{\pgfqpoint{0.941318in}{3.134476in}}%
\pgfpathlineto{\pgfqpoint{0.945100in}{3.137538in}}%
\pgfpathlineto{\pgfqpoint{0.951391in}{3.143224in}}%
\pgfpathlineto{\pgfqpoint{0.959580in}{3.148627in}}%
\pgfpathlineto{\pgfqpoint{0.962102in}{3.149654in}}%
\pgfpathlineto{\pgfqpoint{0.967131in}{3.150617in}}%
\pgfpathlineto{\pgfqpoint{0.969639in}{3.151251in}}%
\pgfpathlineto{\pgfqpoint{0.973408in}{3.152979in}}%
\pgfpathlineto{\pgfqpoint{0.977176in}{3.154816in}}%
\pgfpathlineto{\pgfqpoint{0.982829in}{3.157878in}}%
\pgfpathlineto{\pgfqpoint{0.992860in}{3.164002in}}%
\pgfpathlineto{\pgfqpoint{0.996005in}{3.164964in}}%
\pgfpathlineto{\pgfqpoint{1.011660in}{3.166911in}}%
\pgfpathlineto{\pgfqpoint{1.015415in}{3.166976in}}%
\pgfpathlineto{\pgfqpoint{1.022910in}{3.168573in}}%
\pgfpathlineto{\pgfqpoint{1.025417in}{3.169907in}}%
\pgfpathlineto{\pgfqpoint{1.032289in}{3.174172in}}%
\pgfpathlineto{\pgfqpoint{1.040407in}{3.177890in}}%
\pgfpathlineto{\pgfqpoint{1.043524in}{3.179137in}}%
\pgfpathlineto{\pgfqpoint{1.047887in}{3.179836in}}%
\pgfpathlineto{\pgfqpoint{1.051004in}{3.180427in}}%
\pgfpathlineto{\pgfqpoint{1.055368in}{3.181433in}}%
\pgfpathlineto{\pgfqpoint{1.059108in}{3.182461in}}%
\pgfpathlineto{\pgfqpoint{1.064081in}{3.183751in}}%
\pgfpathlineto{\pgfqpoint{1.069068in}{3.184429in}}%
\pgfpathlineto{\pgfqpoint{1.079637in}{3.184320in}}%
\pgfpathlineto{\pgfqpoint{1.085857in}{3.184823in}}%
\pgfpathlineto{\pgfqpoint{1.088960in}{3.184101in}}%
\pgfpathlineto{\pgfqpoint{1.097644in}{3.181280in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{3.180165in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{3.179530in}}%
\pgfpathlineto{\pgfqpoint{1.111288in}{3.178809in}}%
\pgfpathlineto{\pgfqpoint{1.117479in}{3.176928in}}%
\pgfpathlineto{\pgfqpoint{1.124294in}{3.176665in}}%
\pgfpathlineto{\pgfqpoint{1.128006in}{3.175812in}}%
\pgfpathlineto{\pgfqpoint{1.139128in}{3.171176in}}%
\pgfpathlineto{\pgfqpoint{1.142216in}{3.168792in}}%
\pgfpathlineto{\pgfqpoint{1.151482in}{3.159978in}}%
\pgfpathlineto{\pgfqpoint{1.159487in}{3.152585in}}%
\pgfpathlineto{\pgfqpoint{1.164431in}{3.148452in}}%
\pgfpathlineto{\pgfqpoint{1.166896in}{3.146549in}}%
\pgfpathlineto{\pgfqpoint{1.171203in}{3.143924in}}%
\pgfpathlineto{\pgfqpoint{1.173668in}{3.143028in}}%
\pgfpathlineto{\pgfqpoint{1.181050in}{3.141475in}}%
\pgfpathlineto{\pgfqpoint{1.182892in}{3.141147in}}%
\pgfpathlineto{\pgfqpoint{1.200105in}{3.138938in}}%
\pgfpathlineto{\pgfqpoint{1.201947in}{3.139091in}}%
\pgfpathlineto{\pgfqpoint{1.205008in}{3.139987in}}%
\pgfpathlineto{\pgfqpoint{1.211766in}{3.142087in}}%
\pgfpathlineto{\pgfqpoint{1.218509in}{3.143574in}}%
\pgfpathlineto{\pgfqpoint{1.222179in}{3.143377in}}%
\pgfpathlineto{\pgfqpoint{1.227081in}{3.142437in}}%
\pgfpathlineto{\pgfqpoint{1.229532in}{3.141497in}}%
\pgfpathlineto{\pgfqpoint{1.233201in}{3.139353in}}%
\pgfpathlineto{\pgfqpoint{1.237494in}{3.135613in}}%
\pgfpathlineto{\pgfqpoint{1.239931in}{3.132967in}}%
\pgfpathlineto{\pgfqpoint{1.244819in}{3.126821in}}%
\pgfpathlineto{\pgfqpoint{1.254595in}{3.114223in}}%
\pgfpathlineto{\pgfqpoint{1.271072in}{3.096661in}}%
\pgfpathlineto{\pgfqpoint{1.275336in}{3.093009in}}%
\pgfpathlineto{\pgfqpoint{1.278991in}{3.090406in}}%
\pgfpathlineto{\pgfqpoint{1.285084in}{3.086644in}}%
\pgfpathlineto{\pgfqpoint{1.290566in}{3.082576in}}%
\pgfpathlineto{\pgfqpoint{1.295426in}{3.080039in}}%
\pgfpathlineto{\pgfqpoint{1.300300in}{3.077655in}}%
\pgfpathlineto{\pgfqpoint{1.305768in}{3.074615in}}%
\pgfpathlineto{\pgfqpoint{1.310019in}{3.072909in}}%
\pgfpathlineto{\pgfqpoint{1.314269in}{3.071815in}}%
\pgfpathlineto{\pgfqpoint{1.319129in}{3.070131in}}%
\pgfpathlineto{\pgfqpoint{1.322161in}{3.068929in}}%
\pgfpathlineto{\pgfqpoint{1.330647in}{3.064270in}}%
\pgfpathlineto{\pgfqpoint{1.336102in}{3.059765in}}%
\pgfpathlineto{\pgfqpoint{1.338524in}{3.057643in}}%
\pgfpathlineto{\pgfqpoint{1.342151in}{3.055062in}}%
\pgfpathlineto{\pgfqpoint{1.349405in}{3.051410in}}%
\pgfpathlineto{\pgfqpoint{1.357877in}{3.046554in}}%
\pgfpathlineto{\pgfqpoint{1.365726in}{3.041196in}}%
\pgfpathlineto{\pgfqpoint{1.372371in}{3.036231in}}%
\pgfpathlineto{\pgfqpoint{1.375984in}{3.034154in}}%
\pgfpathlineto{\pgfqpoint{1.377797in}{3.033235in}}%
\pgfpathlineto{\pgfqpoint{1.385632in}{3.028948in}}%
\pgfpathlineto{\pgfqpoint{1.391058in}{3.027133in}}%
\pgfpathlineto{\pgfqpoint{1.395280in}{3.025296in}}%
\pgfpathlineto{\pgfqpoint{1.398284in}{3.023699in}}%
\pgfpathlineto{\pgfqpoint{1.403101in}{3.020900in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{3.013398in}}%
\pgfpathlineto{\pgfqpoint{1.412600in}{3.012392in}}%
\pgfpathlineto{\pgfqpoint{1.416729in}{3.010314in}}%
\pgfpathlineto{\pgfqpoint{1.418801in}{3.009724in}}%
\pgfpathlineto{\pgfqpoint{1.425059in}{3.010270in}}%
\pgfpathlineto{\pgfqpoint{1.429263in}{3.009155in}}%
\pgfpathlineto{\pgfqpoint{1.431374in}{3.008280in}}%
\pgfpathlineto{\pgfqpoint{1.433492in}{3.006618in}}%
\pgfpathlineto{\pgfqpoint{1.439885in}{2.999816in}}%
\pgfpathlineto{\pgfqpoint{1.446335in}{2.995573in}}%
\pgfpathlineto{\pgfqpoint{1.450669in}{2.992489in}}%
\pgfpathlineto{\pgfqpoint{1.452845in}{2.991440in}}%
\pgfpathlineto{\pgfqpoint{1.461614in}{2.988487in}}%
\pgfpathlineto{\pgfqpoint{1.468272in}{2.985206in}}%
\pgfpathlineto{\pgfqpoint{1.477241in}{2.979935in}}%
\pgfpathlineto{\pgfqpoint{1.479493in}{2.978098in}}%
\pgfpathlineto{\pgfqpoint{1.484041in}{2.973418in}}%
\pgfpathlineto{\pgfqpoint{1.486322in}{2.971581in}}%
\pgfpathlineto{\pgfqpoint{1.490898in}{2.969197in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.967053in}}%
\pgfpathlineto{\pgfqpoint{1.502487in}{2.962963in}}%
\pgfpathlineto{\pgfqpoint{1.511895in}{2.959289in}}%
\pgfpathlineto{\pgfqpoint{1.521416in}{2.957277in}}%
\pgfpathlineto{\pgfqpoint{1.526233in}{2.955833in}}%
\pgfpathlineto{\pgfqpoint{1.531064in}{2.953471in}}%
\pgfpathlineto{\pgfqpoint{1.543305in}{2.946516in}}%
\pgfpathlineto{\pgfqpoint{1.550743in}{2.943520in}}%
\pgfpathlineto{\pgfqpoint{1.553250in}{2.942930in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{2.942230in}}%
\pgfpathlineto{\pgfqpoint{1.563310in}{2.940043in}}%
\pgfpathlineto{\pgfqpoint{1.570946in}{2.936806in}}%
\pgfpathlineto{\pgfqpoint{1.576089in}{2.935690in}}%
\pgfpathlineto{\pgfqpoint{1.581260in}{2.935275in}}%
\pgfpathlineto{\pgfqpoint{1.583853in}{2.935078in}}%
\pgfpathlineto{\pgfqpoint{1.586460in}{2.934334in}}%
\pgfpathlineto{\pgfqpoint{1.599636in}{2.928560in}}%
\pgfpathlineto{\pgfqpoint{1.602285in}{2.928101in}}%
\pgfpathlineto{\pgfqpoint{1.610332in}{2.927773in}}%
\pgfpathlineto{\pgfqpoint{1.613024in}{2.927226in}}%
\pgfpathlineto{\pgfqpoint{1.615730in}{2.926308in}}%
\pgfpathlineto{\pgfqpoint{1.623905in}{2.922436in}}%
\pgfpathlineto{\pgfqpoint{1.629402in}{2.921496in}}%
\pgfpathlineto{\pgfqpoint{1.637719in}{2.920162in}}%
\pgfpathlineto{\pgfqpoint{1.640510in}{2.919681in}}%
\pgfpathlineto{\pgfqpoint{1.646120in}{2.917865in}}%
\pgfpathlineto{\pgfqpoint{1.660330in}{2.912288in}}%
\pgfpathlineto{\pgfqpoint{1.666082in}{2.909948in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{2.906077in}}%
\pgfpathlineto{\pgfqpoint{1.698470in}{2.897066in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{2.894048in}}%
\pgfpathlineto{\pgfqpoint{1.716690in}{2.890352in}}%
\pgfpathlineto{\pgfqpoint{1.722852in}{2.887180in}}%
\pgfpathlineto{\pgfqpoint{1.729058in}{2.883943in}}%
\pgfpathlineto{\pgfqpoint{1.735306in}{2.881472in}}%
\pgfpathlineto{\pgfqpoint{1.754347in}{2.874845in}}%
\pgfpathlineto{\pgfqpoint{1.760780in}{2.872439in}}%
\pgfpathlineto{\pgfqpoint{1.767268in}{2.870733in}}%
\pgfpathlineto{\pgfqpoint{1.783717in}{2.867081in}}%
\pgfpathlineto{\pgfqpoint{1.790376in}{2.865113in}}%
\pgfpathlineto{\pgfqpoint{1.797091in}{2.862729in}}%
\pgfpathlineto{\pgfqpoint{1.803849in}{2.861241in}}%
\pgfpathlineto{\pgfqpoint{1.810678in}{2.860017in}}%
\pgfpathlineto{\pgfqpoint{1.831448in}{2.855686in}}%
\pgfpathlineto{\pgfqpoint{1.838475in}{2.853608in}}%
\pgfpathlineto{\pgfqpoint{1.867179in}{2.846828in}}%
\pgfpathlineto{\pgfqpoint{1.889295in}{2.840573in}}%
\pgfpathlineto{\pgfqpoint{1.908152in}{2.835105in}}%
\pgfpathlineto{\pgfqpoint{1.927392in}{2.829747in}}%
\pgfpathlineto{\pgfqpoint{1.935199in}{2.827757in}}%
\pgfpathlineto{\pgfqpoint{1.943076in}{2.826313in}}%
\pgfpathlineto{\pgfqpoint{1.971156in}{2.822070in}}%
\pgfpathlineto{\pgfqpoint{2.087658in}{2.796263in}}%
\pgfpathlineto{\pgfqpoint{2.096852in}{2.793879in}}%
\pgfpathlineto{\pgfqpoint{2.139256in}{2.781062in}}%
\pgfpathlineto{\pgfqpoint{2.163582in}{2.774151in}}%
\pgfpathlineto{\pgfqpoint{2.173472in}{2.770695in}}%
\pgfpathlineto{\pgfqpoint{2.224320in}{2.751033in}}%
\pgfpathlineto{\pgfqpoint{2.261368in}{2.736052in}}%
\pgfpathlineto{\pgfqpoint{2.277633in}{2.730015in}}%
\pgfpathlineto{\pgfqpoint{2.339390in}{2.707576in}}%
\pgfpathlineto{\pgfqpoint{2.380490in}{2.689423in}}%
\pgfpathlineto{\pgfqpoint{2.435532in}{2.664118in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{2.640956in}}%
\pgfpathlineto{\pgfqpoint{2.499811in}{2.630830in}}%
\pgfpathlineto{\pgfqpoint{2.519774in}{2.621491in}}%
\pgfpathlineto{\pgfqpoint{2.560676in}{2.602398in}}%
\pgfpathlineto{\pgfqpoint{2.595812in}{2.585470in}}%
\pgfpathlineto{\pgfqpoint{2.617375in}{2.575715in}}%
\pgfpathlineto{\pgfqpoint{2.639293in}{2.565523in}}%
\pgfpathlineto{\pgfqpoint{2.661593in}{2.554719in}}%
\pgfpathlineto{\pgfqpoint{2.676667in}{2.548311in}}%
\pgfpathlineto{\pgfqpoint{2.691926in}{2.542362in}}%
\pgfpathlineto{\pgfqpoint{2.715132in}{2.534051in}}%
\pgfpathlineto{\pgfqpoint{2.770911in}{2.514717in}}%
\pgfpathlineto{\pgfqpoint{2.795534in}{2.505925in}}%
\pgfpathlineto{\pgfqpoint{2.907559in}{2.468657in}}%
\pgfpathlineto{\pgfqpoint{2.943885in}{2.457109in}}%
\pgfpathlineto{\pgfqpoint{2.962388in}{2.451466in}}%
\pgfpathlineto{\pgfqpoint{2.981146in}{2.446436in}}%
\pgfpathlineto{\pgfqpoint{3.009708in}{2.439437in}}%
\pgfpathlineto{\pgfqpoint{3.038851in}{2.432766in}}%
\pgfpathlineto{\pgfqpoint{3.068561in}{2.426575in}}%
\pgfpathlineto{\pgfqpoint{3.088693in}{2.422719in}}%
\pgfpathlineto{\pgfqpoint{3.150748in}{2.412426in}}%
\pgfpathlineto{\pgfqpoint{3.171999in}{2.408177in}}%
\pgfpathlineto{\pgfqpoint{3.193534in}{2.403706in}}%
\pgfpathlineto{\pgfqpoint{3.226404in}{2.398123in}}%
\pgfpathlineto{\pgfqpoint{3.248704in}{2.394411in}}%
\pgfpathlineto{\pgfqpoint{3.259967in}{2.392847in}}%
\pgfpathlineto{\pgfqpoint{3.271315in}{2.395505in}}%
\pgfpathlineto{\pgfqpoint{3.282735in}{2.392963in}}%
\pgfpathlineto{\pgfqpoint{3.294253in}{2.390778in}}%
\pgfpathlineto{\pgfqpoint{3.317502in}{2.395238in}}%
\pgfpathlineto{\pgfqpoint{3.329261in}{2.393547in}}%
\pgfpathlineto{\pgfqpoint{3.353021in}{2.386787in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{2.386185in}}%
\pgfpathlineto{\pgfqpoint{3.377134in}{2.390247in}}%
\pgfpathlineto{\pgfqpoint{3.389318in}{2.391555in}}%
\pgfpathlineto{\pgfqpoint{3.401602in}{2.388445in}}%
\pgfpathlineto{\pgfqpoint{3.413970in}{2.388206in}}%
\pgfpathlineto{\pgfqpoint{3.426424in}{2.388799in}}%
\pgfpathlineto{\pgfqpoint{3.438976in}{2.382992in}}%
\pgfpathlineto{\pgfqpoint{3.464351in}{2.358551in}}%
\pgfpathlineto{\pgfqpoint{3.477187in}{2.354182in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{2.359358in}}%
\pgfpathlineto{\pgfqpoint{3.503142in}{2.366077in}}%
\pgfpathlineto{\pgfqpoint{3.516275in}{2.367486in}}%
\pgfpathlineto{\pgfqpoint{3.529494in}{2.363061in}}%
\pgfpathlineto{\pgfqpoint{3.542826in}{2.357040in}}%
\pgfpathlineto{\pgfqpoint{3.556257in}{2.356802in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.364990in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.364990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534108in}{2.016014in}}{\pgfqpoint{3.035679in}{1.509100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.278431,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537884in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.538061in}{2.033784in}}%
\pgfpathlineto{\pgfqpoint{0.538187in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.539369in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.540016in}{2.067931in}}%
\pgfpathlineto{\pgfqpoint{0.540307in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.541295in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.541334in}{2.017937in}}%
\pgfpathlineto{\pgfqpoint{0.541357in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.542420in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.542652in}{2.079300in}}%
\pgfpathlineto{\pgfqpoint{0.543303in}{2.046340in}}%
\pgfpathlineto{\pgfqpoint{0.543506in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.546891in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.547242in}{2.059181in}}%
\pgfpathlineto{\pgfqpoint{0.547426in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.557365in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.557726in}{2.085159in}}%
\pgfpathlineto{\pgfqpoint{0.558110in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.560174in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.560347in}{2.029867in}}%
\pgfpathlineto{\pgfqpoint{0.560533in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.566079in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.566241in}{2.026766in}}%
\pgfpathlineto{\pgfqpoint{0.566638in}{2.013514in}}%
\pgfpathmoveto{\pgfqpoint{0.570781in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{0.570817in}{2.013593in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{2.014068in}}%
\pgfpathlineto{\pgfqpoint{0.572786in}{2.016860in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{2.017261in}}%
\pgfpathlineto{\pgfqpoint{0.575393in}{2.021784in}}%
\pgfpathlineto{\pgfqpoint{0.576711in}{2.022938in}}%
\pgfpathlineto{\pgfqpoint{0.578014in}{2.025974in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{2.028509in}}%
\pgfpathlineto{\pgfqpoint{0.579969in}{2.030213in}}%
\pgfpathlineto{\pgfqpoint{0.580621in}{2.031118in}}%
\pgfpathlineto{\pgfqpoint{0.581939in}{2.035291in}}%
\pgfpathlineto{\pgfqpoint{0.583894in}{2.040794in}}%
\pgfpathlineto{\pgfqpoint{0.587167in}{2.052466in}}%
\pgfpathlineto{\pgfqpoint{0.587818in}{2.054074in}}%
\pgfpathlineto{\pgfqpoint{0.590425in}{2.064364in}}%
\pgfpathlineto{\pgfqpoint{0.591077in}{2.065252in}}%
\pgfpathlineto{\pgfqpoint{0.593032in}{2.071820in}}%
\pgfpathlineto{\pgfqpoint{0.593698in}{2.073250in}}%
\pgfpathlineto{\pgfqpoint{0.596305in}{2.082565in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{2.094026in}}%
\pgfpathlineto{\pgfqpoint{0.611946in}{2.137595in}}%
\pgfpathlineto{\pgfqpoint{0.621070in}{2.173625in}}%
\pgfpathlineto{\pgfqpoint{0.640579in}{2.262041in}}%
\pgfpathlineto{\pgfqpoint{0.644475in}{2.280990in}}%
\pgfpathlineto{\pgfqpoint{0.654860in}{2.327344in}}%
\pgfpathlineto{\pgfqpoint{0.660697in}{2.352648in}}%
\pgfpathlineto{\pgfqpoint{0.680121in}{2.436681in}}%
\pgfpathlineto{\pgfqpoint{0.693708in}{2.491184in}}%
\pgfpathlineto{\pgfqpoint{0.700806in}{2.516554in}}%
\pgfpathlineto{\pgfqpoint{0.708556in}{2.542515in}}%
\pgfpathlineto{\pgfqpoint{0.716291in}{2.567535in}}%
\pgfpathlineto{\pgfqpoint{0.722738in}{2.590084in}}%
\pgfpathlineto{\pgfqpoint{0.729822in}{2.614339in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{2.642509in}}%
\pgfpathlineto{\pgfqpoint{0.747191in}{2.666721in}}%
\pgfpathlineto{\pgfqpoint{0.761331in}{2.706438in}}%
\pgfpathlineto{\pgfqpoint{0.767749in}{2.724832in}}%
\pgfpathlineto{\pgfqpoint{0.777354in}{2.749962in}}%
\pgfpathlineto{\pgfqpoint{0.786960in}{2.774195in}}%
\pgfpathlineto{\pgfqpoint{0.809345in}{2.824782in}}%
\pgfpathlineto{\pgfqpoint{0.826573in}{2.857370in}}%
\pgfpathlineto{\pgfqpoint{0.834224in}{2.871302in}}%
\pgfpathlineto{\pgfqpoint{0.844410in}{2.890702in}}%
\pgfpathlineto{\pgfqpoint{0.851409in}{2.902184in}}%
\pgfpathlineto{\pgfqpoint{0.862219in}{2.919134in}}%
\pgfpathlineto{\pgfqpoint{0.866030in}{2.924317in}}%
\pgfpathlineto{\pgfqpoint{0.879985in}{2.942536in}}%
\pgfpathlineto{\pgfqpoint{0.886970in}{2.951044in}}%
\pgfpathlineto{\pgfqpoint{0.891405in}{2.955484in}}%
\pgfpathlineto{\pgfqpoint{0.898361in}{2.961804in}}%
\pgfpathlineto{\pgfqpoint{0.905955in}{2.966528in}}%
\pgfpathlineto{\pgfqpoint{0.912288in}{2.969394in}}%
\pgfpathlineto{\pgfqpoint{0.919230in}{2.973352in}}%
\pgfpathlineto{\pgfqpoint{0.924288in}{2.976152in}}%
\pgfpathlineto{\pgfqpoint{0.946361in}{2.986781in}}%
\pgfpathlineto{\pgfqpoint{0.961464in}{2.989646in}}%
\pgfpathlineto{\pgfqpoint{0.967131in}{2.991330in}}%
\pgfpathlineto{\pgfqpoint{0.970262in}{2.992271in}}%
\pgfpathlineto{\pgfqpoint{0.974668in}{2.993692in}}%
\pgfpathlineto{\pgfqpoint{0.980945in}{2.994545in}}%
\pgfpathlineto{\pgfqpoint{0.985960in}{2.994655in}}%
\pgfpathlineto{\pgfqpoint{0.988482in}{2.994873in}}%
\pgfpathlineto{\pgfqpoint{0.996005in}{2.996995in}}%
\pgfpathlineto{\pgfqpoint{1.004775in}{3.001281in}}%
\pgfpathlineto{\pgfqpoint{1.009776in}{3.004518in}}%
\pgfpathlineto{\pgfqpoint{1.013531in}{3.007143in}}%
\pgfpathlineto{\pgfqpoint{1.016038in}{3.008521in}}%
\pgfpathlineto{\pgfqpoint{1.020416in}{3.010139in}}%
\pgfpathlineto{\pgfqpoint{1.028534in}{3.012698in}}%
\pgfpathlineto{\pgfqpoint{1.035406in}{3.015257in}}%
\pgfpathlineto{\pgfqpoint{1.038537in}{3.017007in}}%
\pgfpathlineto{\pgfqpoint{1.051004in}{3.025121in}}%
\pgfpathlineto{\pgfqpoint{1.054744in}{3.026433in}}%
\pgfpathlineto{\pgfqpoint{1.062225in}{3.028511in}}%
\pgfpathlineto{\pgfqpoint{1.072794in}{3.030261in}}%
\pgfpathlineto{\pgfqpoint{1.077158in}{3.031595in}}%
\pgfpathlineto{\pgfqpoint{1.084610in}{3.035903in}}%
\pgfpathlineto{\pgfqpoint{1.092686in}{3.040737in}}%
\pgfpathlineto{\pgfqpoint{1.097021in}{3.042596in}}%
\pgfpathlineto{\pgfqpoint{1.100747in}{3.043624in}}%
\pgfpathlineto{\pgfqpoint{1.105706in}{3.044149in}}%
\pgfpathlineto{\pgfqpoint{1.108185in}{3.044192in}}%
\pgfpathlineto{\pgfqpoint{1.119335in}{3.044717in}}%
\pgfpathlineto{\pgfqpoint{1.124294in}{3.043777in}}%
\pgfpathlineto{\pgfqpoint{1.126759in}{3.042989in}}%
\pgfpathlineto{\pgfqpoint{1.134806in}{3.039031in}}%
\pgfpathlineto{\pgfqpoint{1.138504in}{3.036778in}}%
\pgfpathlineto{\pgfqpoint{1.141593in}{3.034219in}}%
\pgfpathlineto{\pgfqpoint{1.149626in}{3.027133in}}%
\pgfpathlineto{\pgfqpoint{1.154556in}{3.023940in}}%
\pgfpathlineto{\pgfqpoint{1.166273in}{3.020091in}}%
\pgfpathlineto{\pgfqpoint{1.169971in}{3.018800in}}%
\pgfpathlineto{\pgfqpoint{1.171812in}{3.017685in}}%
\pgfpathlineto{\pgfqpoint{1.181659in}{3.011036in}}%
\pgfpathlineto{\pgfqpoint{1.186589in}{3.009089in}}%
\pgfpathlineto{\pgfqpoint{1.189040in}{3.008652in}}%
\pgfpathlineto{\pgfqpoint{1.192738in}{3.008696in}}%
\pgfpathlineto{\pgfqpoint{1.197640in}{3.009308in}}%
\pgfpathlineto{\pgfqpoint{1.201947in}{3.009702in}}%
\pgfpathlineto{\pgfqpoint{1.209924in}{3.011430in}}%
\pgfpathlineto{\pgfqpoint{1.211766in}{3.011364in}}%
\pgfpathlineto{\pgfqpoint{1.216668in}{3.010052in}}%
\pgfpathlineto{\pgfqpoint{1.221570in}{3.008521in}}%
\pgfpathlineto{\pgfqpoint{1.233201in}{3.007077in}}%
\pgfpathlineto{\pgfqpoint{1.235652in}{3.007493in}}%
\pgfpathlineto{\pgfqpoint{1.238713in}{3.008718in}}%
\pgfpathlineto{\pgfqpoint{1.241164in}{3.010052in}}%
\pgfpathlineto{\pgfqpoint{1.246051in}{3.012370in}}%
\pgfpathlineto{\pgfqpoint{1.249721in}{3.013289in}}%
\pgfpathlineto{\pgfqpoint{1.254595in}{3.014120in}}%
\pgfpathlineto{\pgfqpoint{1.266807in}{3.015673in}}%
\pgfpathlineto{\pgfqpoint{1.278382in}{3.017903in}}%
\pgfpathlineto{\pgfqpoint{1.280819in}{3.017641in}}%
\pgfpathlineto{\pgfqpoint{1.284474in}{3.016613in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{3.015235in}}%
\pgfpathlineto{\pgfqpoint{1.291176in}{3.014295in}}%
\pgfpathlineto{\pgfqpoint{1.299690in}{3.013529in}}%
\pgfpathlineto{\pgfqpoint{1.302113in}{3.012501in}}%
\pgfpathlineto{\pgfqpoint{1.308191in}{3.009330in}}%
\pgfpathlineto{\pgfqpoint{1.313051in}{3.006815in}}%
\pgfpathlineto{\pgfqpoint{1.316692in}{3.004147in}}%
\pgfpathlineto{\pgfqpoint{1.325192in}{2.997454in}}%
\pgfpathlineto{\pgfqpoint{1.339119in}{2.989056in}}%
\pgfpathlineto{\pgfqpoint{1.349405in}{2.984791in}}%
\pgfpathlineto{\pgfqpoint{1.359082in}{2.978426in}}%
\pgfpathlineto{\pgfqpoint{1.362099in}{2.977092in}}%
\pgfpathlineto{\pgfqpoint{1.366336in}{2.975605in}}%
\pgfpathlineto{\pgfqpoint{1.369962in}{2.974555in}}%
\pgfpathlineto{\pgfqpoint{1.372371in}{2.974118in}}%
\pgfpathlineto{\pgfqpoint{1.387445in}{2.973790in}}%
\pgfpathlineto{\pgfqpoint{1.398284in}{2.974818in}}%
\pgfpathlineto{\pgfqpoint{1.401897in}{2.975605in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{2.977223in}}%
\pgfpathlineto{\pgfqpoint{1.412600in}{2.976436in}}%
\pgfpathlineto{\pgfqpoint{1.414662in}{2.975911in}}%
\pgfpathlineto{\pgfqpoint{1.416729in}{2.974971in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{2.972434in}}%
\pgfpathlineto{\pgfqpoint{1.422968in}{2.972149in}}%
\pgfpathlineto{\pgfqpoint{1.425059in}{2.972302in}}%
\pgfpathlineto{\pgfqpoint{1.427158in}{2.971734in}}%
\pgfpathlineto{\pgfqpoint{1.429263in}{2.969962in}}%
\pgfpathlineto{\pgfqpoint{1.433492in}{2.965479in}}%
\pgfpathlineto{\pgfqpoint{1.437747in}{2.961761in}}%
\pgfpathlineto{\pgfqpoint{1.446335in}{2.957058in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{2.956271in}}%
\pgfpathlineto{\pgfqpoint{1.450669in}{2.956227in}}%
\pgfpathlineto{\pgfqpoint{1.452845in}{2.956599in}}%
\pgfpathlineto{\pgfqpoint{1.455026in}{2.956577in}}%
\pgfpathlineto{\pgfqpoint{1.457222in}{2.955571in}}%
\pgfpathlineto{\pgfqpoint{1.461614in}{2.952159in}}%
\pgfpathlineto{\pgfqpoint{1.463824in}{2.950956in}}%
\pgfpathlineto{\pgfqpoint{1.468272in}{2.948988in}}%
\pgfpathlineto{\pgfqpoint{1.474988in}{2.944592in}}%
\pgfpathlineto{\pgfqpoint{1.477241in}{2.943258in}}%
\pgfpathlineto{\pgfqpoint{1.481760in}{2.940043in}}%
\pgfpathlineto{\pgfqpoint{1.484041in}{2.938643in}}%
\pgfpathlineto{\pgfqpoint{1.500164in}{2.926658in}}%
\pgfpathlineto{\pgfqpoint{1.502487in}{2.925170in}}%
\pgfpathlineto{\pgfqpoint{1.504825in}{2.924536in}}%
\pgfpathlineto{\pgfqpoint{1.507177in}{2.924274in}}%
\pgfpathlineto{\pgfqpoint{1.509529in}{2.923639in}}%
\pgfpathlineto{\pgfqpoint{1.514261in}{2.921277in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{2.916488in}}%
\pgfpathlineto{\pgfqpoint{1.533501in}{2.912091in}}%
\pgfpathlineto{\pgfqpoint{1.538389in}{2.910407in}}%
\pgfpathlineto{\pgfqpoint{1.545784in}{2.906974in}}%
\pgfpathlineto{\pgfqpoint{1.553250in}{2.906143in}}%
\pgfpathlineto{\pgfqpoint{1.560788in}{2.905290in}}%
\pgfpathlineto{\pgfqpoint{1.565846in}{2.904962in}}%
\pgfpathlineto{\pgfqpoint{1.570946in}{2.904677in}}%
\pgfpathlineto{\pgfqpoint{1.581260in}{2.903015in}}%
\pgfpathlineto{\pgfqpoint{1.583853in}{2.902884in}}%
\pgfpathlineto{\pgfqpoint{1.586460in}{2.902468in}}%
\pgfpathlineto{\pgfqpoint{1.591702in}{2.901222in}}%
\pgfpathlineto{\pgfqpoint{1.594337in}{2.901047in}}%
\pgfpathlineto{\pgfqpoint{1.602285in}{2.901156in}}%
\pgfpathlineto{\pgfqpoint{1.607640in}{2.900587in}}%
\pgfpathlineto{\pgfqpoint{1.615730in}{2.899209in}}%
\pgfpathlineto{\pgfqpoint{1.623905in}{2.897613in}}%
\pgfpathlineto{\pgfqpoint{1.629402in}{2.895951in}}%
\pgfpathlineto{\pgfqpoint{1.640510in}{2.891751in}}%
\pgfpathlineto{\pgfqpoint{1.651773in}{2.887552in}}%
\pgfpathlineto{\pgfqpoint{1.657468in}{2.885671in}}%
\pgfpathlineto{\pgfqpoint{1.663206in}{2.883222in}}%
\pgfpathlineto{\pgfqpoint{1.671877in}{2.880335in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{2.878498in}}%
\pgfpathlineto{\pgfqpoint{1.683594in}{2.877338in}}%
\pgfpathlineto{\pgfqpoint{1.689516in}{2.875304in}}%
\pgfpathlineto{\pgfqpoint{1.704505in}{2.869421in}}%
\pgfpathlineto{\pgfqpoint{1.710569in}{2.867387in}}%
\pgfpathlineto{\pgfqpoint{1.719764in}{2.863319in}}%
\pgfpathlineto{\pgfqpoint{1.732175in}{2.858879in}}%
\pgfpathlineto{\pgfqpoint{1.738451in}{2.856408in}}%
\pgfpathlineto{\pgfqpoint{1.747944in}{2.853368in}}%
\pgfpathlineto{\pgfqpoint{1.754347in}{2.851837in}}%
\pgfpathlineto{\pgfqpoint{1.760780in}{2.850328in}}%
\pgfpathlineto{\pgfqpoint{1.777101in}{2.845188in}}%
\pgfpathlineto{\pgfqpoint{1.787032in}{2.842607in}}%
\pgfpathlineto{\pgfqpoint{1.797091in}{2.839567in}}%
\pgfpathlineto{\pgfqpoint{1.803849in}{2.838583in}}%
\pgfpathlineto{\pgfqpoint{1.814107in}{2.837074in}}%
\pgfpathlineto{\pgfqpoint{1.820992in}{2.836090in}}%
\pgfpathlineto{\pgfqpoint{1.827949in}{2.834253in}}%
\pgfpathlineto{\pgfqpoint{1.834962in}{2.832590in}}%
\pgfpathlineto{\pgfqpoint{1.842017in}{2.831147in}}%
\pgfpathlineto{\pgfqpoint{1.859911in}{2.826335in}}%
\pgfpathlineto{\pgfqpoint{1.874490in}{2.823579in}}%
\pgfpathlineto{\pgfqpoint{1.885583in}{2.820518in}}%
\pgfpathlineto{\pgfqpoint{1.900573in}{2.815946in}}%
\pgfpathlineto{\pgfqpoint{1.911978in}{2.812491in}}%
\pgfpathlineto{\pgfqpoint{1.931288in}{2.805186in}}%
\pgfpathlineto{\pgfqpoint{1.939137in}{2.802955in}}%
\pgfpathlineto{\pgfqpoint{1.947043in}{2.801205in}}%
\pgfpathlineto{\pgfqpoint{1.963052in}{2.798756in}}%
\pgfpathlineto{\pgfqpoint{1.983440in}{2.795956in}}%
\pgfpathlineto{\pgfqpoint{1.995879in}{2.793288in}}%
\pgfpathlineto{\pgfqpoint{2.012724in}{2.789461in}}%
\pgfpathlineto{\pgfqpoint{2.047294in}{2.783730in}}%
\pgfpathlineto{\pgfqpoint{2.087658in}{2.776513in}}%
\pgfpathlineto{\pgfqpoint{2.110793in}{2.773451in}}%
\pgfpathlineto{\pgfqpoint{2.134468in}{2.769427in}}%
\pgfpathlineto{\pgfqpoint{2.144073in}{2.767743in}}%
\pgfpathlineto{\pgfqpoint{2.153778in}{2.765381in}}%
\pgfpathlineto{\pgfqpoint{2.198591in}{2.752017in}}%
\pgfpathlineto{\pgfqpoint{2.224320in}{2.742372in}}%
\pgfpathlineto{\pgfqpoint{2.245330in}{2.734149in}}%
\pgfpathlineto{\pgfqpoint{2.288613in}{2.715077in}}%
\pgfpathlineto{\pgfqpoint{2.322204in}{2.699768in}}%
\pgfpathlineto{\pgfqpoint{2.345170in}{2.688898in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{2.683364in}}%
\pgfpathlineto{\pgfqpoint{2.404632in}{2.659394in}}%
\pgfpathlineto{\pgfqpoint{2.441808in}{2.641350in}}%
\pgfpathlineto{\pgfqpoint{2.454460in}{2.635467in}}%
\pgfpathlineto{\pgfqpoint{2.467240in}{2.628840in}}%
\pgfpathlineto{\pgfqpoint{2.499811in}{2.610709in}}%
\pgfpathlineto{\pgfqpoint{2.513086in}{2.604104in}}%
\pgfpathlineto{\pgfqpoint{2.574617in}{2.574644in}}%
\pgfpathlineto{\pgfqpoint{2.610150in}{2.556491in}}%
\pgfpathlineto{\pgfqpoint{2.639293in}{2.542209in}}%
\pgfpathlineto{\pgfqpoint{2.661593in}{2.532607in}}%
\pgfpathlineto{\pgfqpoint{2.691926in}{2.520163in}}%
\pgfpathlineto{\pgfqpoint{2.707354in}{2.514367in}}%
\pgfpathlineto{\pgfqpoint{2.770911in}{2.491840in}}%
\pgfpathlineto{\pgfqpoint{2.795534in}{2.484032in}}%
\pgfpathlineto{\pgfqpoint{2.846127in}{2.469072in}}%
\pgfpathlineto{\pgfqpoint{2.880909in}{2.459427in}}%
\pgfpathlineto{\pgfqpoint{2.925608in}{2.446304in}}%
\pgfpathlineto{\pgfqpoint{2.953108in}{2.438343in}}%
\pgfpathlineto{\pgfqpoint{2.971739in}{2.433510in}}%
\pgfpathlineto{\pgfqpoint{3.000131in}{2.427003in}}%
\pgfpathlineto{\pgfqpoint{3.029075in}{2.420995in}}%
\pgfpathlineto{\pgfqpoint{3.058587in}{2.415856in}}%
\pgfpathlineto{\pgfqpoint{3.171999in}{2.396791in}}%
\pgfpathlineto{\pgfqpoint{3.226404in}{2.386253in}}%
\pgfpathlineto{\pgfqpoint{3.248704in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{3.259967in}{2.377988in}}%
\pgfpathlineto{\pgfqpoint{3.271315in}{2.364198in}}%
\pgfpathlineto{\pgfqpoint{3.282735in}{2.364697in}}%
\pgfpathlineto{\pgfqpoint{3.305842in}{2.371709in}}%
\pgfpathlineto{\pgfqpoint{3.317502in}{2.373686in}}%
\pgfpathlineto{\pgfqpoint{3.341106in}{2.372433in}}%
\pgfpathlineto{\pgfqpoint{3.353021in}{2.374799in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{2.374296in}}%
\pgfpathlineto{\pgfqpoint{3.377134in}{2.369662in}}%
\pgfpathlineto{\pgfqpoint{3.389318in}{2.368656in}}%
\pgfpathlineto{\pgfqpoint{3.413970in}{2.376879in}}%
\pgfpathlineto{\pgfqpoint{3.426424in}{2.375033in}}%
\pgfpathlineto{\pgfqpoint{3.438976in}{2.367099in}}%
\pgfpathlineto{\pgfqpoint{3.451614in}{2.359546in}}%
\pgfpathlineto{\pgfqpoint{3.464351in}{2.353753in}}%
\pgfpathlineto{\pgfqpoint{3.477187in}{2.347111in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{2.341409in}}%
\pgfpathlineto{\pgfqpoint{3.503142in}{2.336394in}}%
\pgfpathlineto{\pgfqpoint{3.516275in}{2.327232in}}%
\pgfpathlineto{\pgfqpoint{3.529494in}{2.313296in}}%
\pgfpathlineto{\pgfqpoint{3.542826in}{2.301153in}}%
\pgfpathlineto{\pgfqpoint{3.556257in}{2.296444in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.294872in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.294872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534108in}{2.016014in}}{\pgfqpoint{3.035679in}{1.509100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.029668in}{2.016014in}}%
\pgfpathlineto{\pgfqpoint{1.029668in}{3.525114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{2.016014in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{3.525114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569787in}{2.016014in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.525114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{2.016014in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{2.016014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{3.525114in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{3.525114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478717in,y=3.374204in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CO Lancé}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{1.932674in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{1.932674in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{0.423574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746313in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746313in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746313in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454700in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454700in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454700in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163087in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163087in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163087in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871473in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871473in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.871473in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604635in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604635in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887990in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887990in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029668in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029668in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171345in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171345in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313022in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313022in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596377in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596377in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738054in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738054in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879732in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879732in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021409in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021409in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304764in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304764in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446441in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446441in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588119in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588119in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729796in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729796in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013151in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013151in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154828in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154828in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296506in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296506in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438183in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438183in}{1.932674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051948in,y=0.178050in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength / \textmu m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{0.733663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.733663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=0.680901in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{1.147115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.147115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=1.094354in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{1.560567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.560567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=1.507806in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{0.526937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.526937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{0.630300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.630300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{0.837026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.837026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{0.940389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{0.940389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{1.043752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.043752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{1.250478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.250478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{1.353841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.353841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{1.457204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.457204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{1.663930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.663930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{1.767293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.767293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534108in}{1.870656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569787in}{1.870656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534108in}{0.423574in}}{\pgfqpoint{3.035679in}{1.509100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.792157,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{0.668730in}}%
\pgfpathlineto{\pgfqpoint{0.534774in}{0.684669in}}%
\pgfpathlineto{\pgfqpoint{0.535426in}{0.635695in}}%
\pgfpathlineto{\pgfqpoint{0.536092in}{0.613080in}}%
\pgfpathlineto{\pgfqpoint{0.536744in}{0.688741in}}%
\pgfpathlineto{\pgfqpoint{0.537395in}{0.624057in}}%
\pgfpathlineto{\pgfqpoint{0.538061in}{0.665815in}}%
\pgfpathlineto{\pgfqpoint{0.538713in}{0.668317in}}%
\pgfpathlineto{\pgfqpoint{0.539365in}{0.567104in}}%
\pgfpathlineto{\pgfqpoint{0.540016in}{0.646900in}}%
\pgfpathlineto{\pgfqpoint{0.540682in}{0.636894in}}%
\pgfpathlineto{\pgfqpoint{0.541334in}{0.649525in}}%
\pgfpathlineto{\pgfqpoint{0.542652in}{0.654197in}}%
\pgfpathlineto{\pgfqpoint{0.543303in}{0.700525in}}%
\pgfpathlineto{\pgfqpoint{0.543955in}{0.606092in}}%
\pgfpathlineto{\pgfqpoint{0.544621in}{0.643799in}}%
\pgfpathlineto{\pgfqpoint{0.545273in}{0.657546in}}%
\pgfpathlineto{\pgfqpoint{0.545924in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{0.546590in}{0.660875in}}%
\pgfpathlineto{\pgfqpoint{0.547242in}{0.602516in}}%
\pgfpathlineto{\pgfqpoint{0.547894in}{0.646962in}}%
\pgfpathlineto{\pgfqpoint{0.548545in}{0.662942in}}%
\pgfpathlineto{\pgfqpoint{0.549211in}{0.664678in}}%
\pgfpathlineto{\pgfqpoint{0.549863in}{0.605017in}}%
\pgfpathlineto{\pgfqpoint{0.550515in}{0.628460in}}%
\pgfpathlineto{\pgfqpoint{0.551832in}{0.644667in}}%
\pgfpathlineto{\pgfqpoint{0.553136in}{0.680679in}}%
\pgfpathlineto{\pgfqpoint{0.554453in}{0.654921in}}%
\pgfpathlineto{\pgfqpoint{0.555105in}{0.680245in}}%
\pgfpathlineto{\pgfqpoint{0.556423in}{0.658063in}}%
\pgfpathlineto{\pgfqpoint{0.557074in}{0.641256in}}%
\pgfpathlineto{\pgfqpoint{0.557726in}{0.688700in}}%
\pgfpathlineto{\pgfqpoint{0.559030in}{0.667841in}}%
\pgfpathlineto{\pgfqpoint{0.559695in}{0.688845in}}%
\pgfpathlineto{\pgfqpoint{0.560347in}{0.697114in}}%
\pgfpathlineto{\pgfqpoint{0.560999in}{0.661908in}}%
\pgfpathlineto{\pgfqpoint{0.561651in}{0.669433in}}%
\pgfpathlineto{\pgfqpoint{0.562316in}{0.714954in}}%
\pgfpathlineto{\pgfqpoint{0.562968in}{0.695687in}}%
\pgfpathlineto{\pgfqpoint{0.563620in}{0.691263in}}%
\pgfpathlineto{\pgfqpoint{0.564272in}{0.708174in}}%
\pgfpathlineto{\pgfqpoint{0.564923in}{0.701517in}}%
\pgfpathlineto{\pgfqpoint{0.565589in}{0.690912in}}%
\pgfpathlineto{\pgfqpoint{0.566893in}{0.742056in}}%
\pgfpathlineto{\pgfqpoint{0.568862in}{0.750428in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.763121in}}%
\pgfpathlineto{\pgfqpoint{0.572786in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.577363in}{0.794978in}}%
\pgfpathlineto{\pgfqpoint{0.582590in}{0.825883in}}%
\pgfpathlineto{\pgfqpoint{0.586515in}{0.850918in}}%
\pgfpathlineto{\pgfqpoint{0.594350in}{0.902641in}}%
\pgfpathlineto{\pgfqpoint{0.601519in}{0.952400in}}%
\pgfpathlineto{\pgfqpoint{0.609991in}{1.011420in}}%
\pgfpathlineto{\pgfqpoint{0.633424in}{1.179137in}}%
\pgfpathlineto{\pgfqpoint{0.640579in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{1.299844in}}%
\pgfpathlineto{\pgfqpoint{0.657453in}{1.324693in}}%
\pgfpathlineto{\pgfqpoint{0.667172in}{1.373232in}}%
\pgfpathlineto{\pgfqpoint{0.673009in}{1.399197in}}%
\pgfpathlineto{\pgfqpoint{0.678180in}{1.419125in}}%
\pgfpathlineto{\pgfqpoint{0.684655in}{1.441348in}}%
\pgfpathlineto{\pgfqpoint{0.689826in}{1.457783in}}%
\pgfpathlineto{\pgfqpoint{0.702110in}{1.494084in}}%
\pgfpathlineto{\pgfqpoint{0.716291in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{0.731763in}{1.581984in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{1.604021in}}%
\pgfpathlineto{\pgfqpoint{0.742700in}{1.616983in}}%
\pgfpathlineto{\pgfqpoint{0.750407in}{1.643630in}}%
\pgfpathlineto{\pgfqpoint{0.760041in}{1.675962in}}%
\pgfpathlineto{\pgfqpoint{0.765184in}{1.693595in}}%
\pgfpathlineto{\pgfqpoint{0.781208in}{1.745690in}}%
\pgfpathlineto{\pgfqpoint{0.790814in}{1.774239in}}%
\pgfpathlineto{\pgfqpoint{0.798478in}{1.794312in}}%
\pgfpathlineto{\pgfqpoint{0.809983in}{1.823440in}}%
\pgfpathlineto{\pgfqpoint{0.814460in}{1.833425in}}%
\pgfpathlineto{\pgfqpoint{0.824023in}{1.852072in}}%
\pgfpathlineto{\pgfqpoint{0.831036in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{0.836774in}{1.868010in}}%
\pgfpathlineto{\pgfqpoint{0.839324in}{1.870801in}}%
\pgfpathlineto{\pgfqpoint{0.846323in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.880682in}}%
\pgfpathlineto{\pgfqpoint{0.856495in}{1.882150in}}%
\pgfpathlineto{\pgfqpoint{0.866668in}{1.884838in}}%
\pgfpathlineto{\pgfqpoint{0.869841in}{1.884920in}}%
\pgfpathlineto{\pgfqpoint{0.871740in}{1.884445in}}%
\pgfpathlineto{\pgfqpoint{0.878725in}{1.881613in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{1.881778in}}%
\pgfpathlineto{\pgfqpoint{0.885695in}{1.881861in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.880393in}}%
\pgfpathlineto{\pgfqpoint{0.898999in}{1.878801in}}%
\pgfpathlineto{\pgfqpoint{0.906592in}{1.874915in}}%
\pgfpathlineto{\pgfqpoint{0.912288in}{1.872992in}}%
\pgfpathlineto{\pgfqpoint{0.915447in}{1.872661in}}%
\pgfpathlineto{\pgfqpoint{0.922389in}{1.872951in}}%
\pgfpathlineto{\pgfqpoint{0.924911in}{1.872517in}}%
\pgfpathlineto{\pgfqpoint{0.927447in}{1.872434in}}%
\pgfpathlineto{\pgfqpoint{0.931230in}{1.872413in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.872413in}}%
\pgfpathlineto{\pgfqpoint{0.935650in}{1.872868in}}%
\pgfpathlineto{\pgfqpoint{0.940057in}{1.874398in}}%
\pgfpathlineto{\pgfqpoint{0.941955in}{1.874543in}}%
\pgfpathlineto{\pgfqpoint{0.945100in}{1.874233in}}%
\pgfpathlineto{\pgfqpoint{0.952028in}{1.872413in}}%
\pgfpathlineto{\pgfqpoint{0.954550in}{1.872413in}}%
\pgfpathlineto{\pgfqpoint{0.958956in}{1.872434in}}%
\pgfpathlineto{\pgfqpoint{0.962725in}{1.872641in}}%
\pgfpathlineto{\pgfqpoint{0.965233in}{1.872765in}}%
\pgfpathlineto{\pgfqpoint{0.968378in}{1.872455in}}%
\pgfpathlineto{\pgfqpoint{0.977176in}{1.870449in}}%
\pgfpathlineto{\pgfqpoint{0.979684in}{1.869685in}}%
\pgfpathlineto{\pgfqpoint{0.985337in}{1.867080in}}%
\pgfpathlineto{\pgfqpoint{0.989105in}{1.866501in}}%
\pgfpathlineto{\pgfqpoint{0.992236in}{1.865323in}}%
\pgfpathlineto{\pgfqpoint{0.994744in}{1.864475in}}%
\pgfpathlineto{\pgfqpoint{0.996628in}{1.863710in}}%
\pgfpathlineto{\pgfqpoint{0.998513in}{1.862470in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{1.857260in}}%
\pgfpathlineto{\pgfqpoint{1.008529in}{1.853519in}}%
\pgfpathlineto{\pgfqpoint{1.011037in}{1.851803in}}%
\pgfpathlineto{\pgfqpoint{1.014791in}{1.849260in}}%
\pgfpathlineto{\pgfqpoint{1.022286in}{1.842872in}}%
\pgfpathlineto{\pgfqpoint{1.026041in}{1.840536in}}%
\pgfpathlineto{\pgfqpoint{1.031042in}{1.837807in}}%
\pgfpathlineto{\pgfqpoint{1.039160in}{1.834913in}}%
\pgfpathlineto{\pgfqpoint{1.044770in}{1.831626in}}%
\pgfpathlineto{\pgfqpoint{1.054744in}{1.825032in}}%
\pgfpathlineto{\pgfqpoint{1.059732in}{1.821249in}}%
\pgfpathlineto{\pgfqpoint{1.061602in}{1.820484in}}%
\pgfpathlineto{\pgfqpoint{1.064081in}{1.820070in}}%
\pgfpathlineto{\pgfqpoint{1.067821in}{1.820236in}}%
\pgfpathlineto{\pgfqpoint{1.070938in}{1.820608in}}%
\pgfpathlineto{\pgfqpoint{1.072794in}{1.820484in}}%
\pgfpathlineto{\pgfqpoint{1.075288in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{1.081507in}{1.816949in}}%
\pgfpathlineto{\pgfqpoint{1.083987in}{1.814799in}}%
\pgfpathlineto{\pgfqpoint{1.090816in}{1.807625in}}%
\pgfpathlineto{\pgfqpoint{1.095788in}{1.803202in}}%
\pgfpathlineto{\pgfqpoint{1.099500in}{1.798964in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.792142in}}%
\pgfpathlineto{\pgfqpoint{1.111911in}{1.788483in}}%
\pgfpathlineto{\pgfqpoint{1.115000in}{1.784720in}}%
\pgfpathlineto{\pgfqpoint{1.119959in}{1.778911in}}%
\pgfpathlineto{\pgfqpoint{1.142216in}{1.755014in}}%
\pgfpathlineto{\pgfqpoint{1.145914in}{1.752306in}}%
\pgfpathlineto{\pgfqpoint{1.151482in}{1.748729in}}%
\pgfpathlineto{\pgfqpoint{1.155180in}{1.744450in}}%
\pgfpathlineto{\pgfqpoint{1.157645in}{1.741370in}}%
\pgfpathlineto{\pgfqpoint{1.164431in}{1.733680in}}%
\pgfpathlineto{\pgfqpoint{1.174278in}{1.718030in}}%
\pgfpathlineto{\pgfqpoint{1.176743in}{1.715302in}}%
\pgfpathlineto{\pgfqpoint{1.179208in}{1.713400in}}%
\pgfpathlineto{\pgfqpoint{1.185966in}{1.708521in}}%
\pgfpathlineto{\pgfqpoint{1.188431in}{1.706082in}}%
\pgfpathlineto{\pgfqpoint{1.199482in}{1.692913in}}%
\pgfpathlineto{\pgfqpoint{1.204398in}{1.687414in}}%
\pgfpathlineto{\pgfqpoint{1.208691in}{1.682556in}}%
\pgfpathlineto{\pgfqpoint{1.214217in}{1.675217in}}%
\pgfpathlineto{\pgfqpoint{1.216668in}{1.673254in}}%
\pgfpathlineto{\pgfqpoint{1.219728in}{1.671062in}}%
\pgfpathlineto{\pgfqpoint{1.222802in}{1.667837in}}%
\pgfpathlineto{\pgfqpoint{1.226472in}{1.663599in}}%
\pgfpathlineto{\pgfqpoint{1.229532in}{1.661139in}}%
\pgfpathlineto{\pgfqpoint{1.238103in}{1.655289in}}%
\pgfpathlineto{\pgfqpoint{1.240540in}{1.652643in}}%
\pgfpathlineto{\pgfqpoint{1.242991in}{1.649294in}}%
\pgfpathlineto{\pgfqpoint{1.255827in}{1.628353in}}%
\pgfpathlineto{\pgfqpoint{1.261933in}{1.617934in}}%
\pgfpathlineto{\pgfqpoint{1.265589in}{1.611897in}}%
\pgfpathlineto{\pgfqpoint{1.269853in}{1.604331in}}%
\pgfpathlineto{\pgfqpoint{1.273509in}{1.599080in}}%
\pgfpathlineto{\pgfqpoint{1.281428in}{1.589178in}}%
\pgfpathlineto{\pgfqpoint{1.284474in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.292394in}{1.579813in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{1.573984in}}%
\pgfpathlineto{\pgfqpoint{1.304550in}{1.565694in}}%
\pgfpathlineto{\pgfqpoint{1.306987in}{1.563544in}}%
\pgfpathlineto{\pgfqpoint{1.311832in}{1.559802in}}%
\pgfpathlineto{\pgfqpoint{1.314269in}{1.558397in}}%
\pgfpathlineto{\pgfqpoint{1.317910in}{1.557198in}}%
\pgfpathlineto{\pgfqpoint{1.321551in}{1.555874in}}%
\pgfpathlineto{\pgfqpoint{1.324583in}{1.554035in}}%
\pgfpathlineto{\pgfqpoint{1.327006in}{1.552629in}}%
\pgfpathlineto{\pgfqpoint{1.336102in}{1.547771in}}%
\pgfpathlineto{\pgfqpoint{1.338524in}{1.545745in}}%
\pgfpathlineto{\pgfqpoint{1.342760in}{1.540949in}}%
\pgfpathlineto{\pgfqpoint{1.347592in}{1.534602in}}%
\pgfpathlineto{\pgfqpoint{1.351828in}{1.529889in}}%
\pgfpathlineto{\pgfqpoint{1.358487in}{1.524163in}}%
\pgfpathlineto{\pgfqpoint{1.363318in}{1.521372in}}%
\pgfpathlineto{\pgfqpoint{1.372371in}{1.517051in}}%
\pgfpathlineto{\pgfqpoint{1.375389in}{1.515046in}}%
\pgfpathlineto{\pgfqpoint{1.388055in}{1.505268in}}%
\pgfpathlineto{\pgfqpoint{1.391058in}{1.502787in}}%
\pgfpathlineto{\pgfqpoint{1.394076in}{1.499872in}}%
\pgfpathlineto{\pgfqpoint{1.406104in}{1.486911in}}%
\pgfpathlineto{\pgfqpoint{1.410921in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{1.412600in}{1.480213in}}%
\pgfpathlineto{\pgfqpoint{1.414662in}{1.478373in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{1.474507in}}%
\pgfpathlineto{\pgfqpoint{1.427158in}{1.469091in}}%
\pgfpathlineto{\pgfqpoint{1.431374in}{1.464295in}}%
\pgfpathlineto{\pgfqpoint{1.439885in}{1.452822in}}%
\pgfpathlineto{\pgfqpoint{1.446335in}{1.442609in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{1.440397in}}%
\pgfpathlineto{\pgfqpoint{1.452845in}{1.436656in}}%
\pgfpathlineto{\pgfqpoint{1.459418in}{1.429668in}}%
\pgfpathlineto{\pgfqpoint{1.466048in}{1.421709in}}%
\pgfpathlineto{\pgfqpoint{1.472749in}{1.412448in}}%
\pgfpathlineto{\pgfqpoint{1.481760in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{1.486322in}{1.394587in}}%
\pgfpathlineto{\pgfqpoint{1.490898in}{1.389109in}}%
\pgfpathlineto{\pgfqpoint{1.504825in}{1.373501in}}%
\pgfpathlineto{\pgfqpoint{1.509529in}{1.369304in}}%
\pgfpathlineto{\pgfqpoint{1.514261in}{1.365562in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{1.359009in}}%
\pgfpathlineto{\pgfqpoint{1.528641in}{1.356301in}}%
\pgfpathlineto{\pgfqpoint{1.535938in}{1.350885in}}%
\pgfpathlineto{\pgfqpoint{1.543305in}{1.345965in}}%
\pgfpathlineto{\pgfqpoint{1.548263in}{1.343009in}}%
\pgfpathlineto{\pgfqpoint{1.553250in}{1.341024in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.339598in}}%
\pgfpathlineto{\pgfqpoint{1.565846in}{1.338171in}}%
\pgfpathlineto{\pgfqpoint{1.573510in}{1.336621in}}%
\pgfpathlineto{\pgfqpoint{1.581260in}{1.334843in}}%
\pgfpathlineto{\pgfqpoint{1.591702in}{1.333003in}}%
\pgfpathlineto{\pgfqpoint{1.599636in}{1.332900in}}%
\pgfpathlineto{\pgfqpoint{1.604963in}{1.332569in}}%
\pgfpathlineto{\pgfqpoint{1.610332in}{1.331845in}}%
\pgfpathlineto{\pgfqpoint{1.615730in}{1.331391in}}%
\pgfpathlineto{\pgfqpoint{1.623905in}{1.329758in}}%
\pgfpathlineto{\pgfqpoint{1.634942in}{1.328559in}}%
\pgfpathlineto{\pgfqpoint{1.640510in}{1.327029in}}%
\pgfpathlineto{\pgfqpoint{1.646120in}{1.325230in}}%
\pgfpathlineto{\pgfqpoint{1.651773in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{1.657468in}{1.323122in}}%
\pgfpathlineto{\pgfqpoint{1.674796in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{1.692491in}{1.312268in}}%
\pgfpathlineto{\pgfqpoint{1.698470in}{1.309622in}}%
\pgfpathlineto{\pgfqpoint{1.713629in}{1.303917in}}%
\pgfpathlineto{\pgfqpoint{1.725941in}{1.300423in}}%
\pgfpathlineto{\pgfqpoint{1.732175in}{1.298025in}}%
\pgfpathlineto{\pgfqpoint{1.738451in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{1.747944in}{1.292009in}}%
\pgfpathlineto{\pgfqpoint{1.757563in}{1.287854in}}%
\pgfpathlineto{\pgfqpoint{1.767268in}{1.283389in}}%
\pgfpathlineto{\pgfqpoint{1.773814in}{1.281136in}}%
\pgfpathlineto{\pgfqpoint{1.787032in}{1.277063in}}%
\pgfpathlineto{\pgfqpoint{1.793719in}{1.275575in}}%
\pgfpathlineto{\pgfqpoint{1.803849in}{1.273590in}}%
\pgfpathlineto{\pgfqpoint{1.810678in}{1.271605in}}%
\pgfpathlineto{\pgfqpoint{1.834962in}{1.263936in}}%
\pgfpathlineto{\pgfqpoint{1.842017in}{1.262034in}}%
\pgfpathlineto{\pgfqpoint{1.852714in}{1.259677in}}%
\pgfpathlineto{\pgfqpoint{1.867179in}{1.257259in}}%
\pgfpathlineto{\pgfqpoint{1.878173in}{1.254943in}}%
\pgfpathlineto{\pgfqpoint{1.885583in}{1.253290in}}%
\pgfpathlineto{\pgfqpoint{1.896804in}{1.250127in}}%
\pgfpathlineto{\pgfqpoint{1.915803in}{1.245289in}}%
\pgfpathlineto{\pgfqpoint{1.935199in}{1.239914in}}%
\pgfpathlineto{\pgfqpoint{1.943076in}{1.237909in}}%
\pgfpathlineto{\pgfqpoint{1.963052in}{1.233733in}}%
\pgfpathlineto{\pgfqpoint{1.971156in}{1.231253in}}%
\pgfpathlineto{\pgfqpoint{1.995879in}{1.221660in}}%
\pgfpathlineto{\pgfqpoint{2.004266in}{1.219159in}}%
\pgfpathlineto{\pgfqpoint{2.029867in}{1.212833in}}%
\pgfpathlineto{\pgfqpoint{2.051700in}{1.208678in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{1.205122in}}%
\pgfpathlineto{\pgfqpoint{2.083096in}{1.200326in}}%
\pgfpathlineto{\pgfqpoint{2.101485in}{1.194145in}}%
\pgfpathlineto{\pgfqpoint{2.120201in}{1.188688in}}%
\pgfpathlineto{\pgfqpoint{2.144073in}{1.182713in}}%
\pgfpathlineto{\pgfqpoint{2.163582in}{1.178165in}}%
\pgfpathlineto{\pgfqpoint{2.173472in}{1.175395in}}%
\pgfpathlineto{\pgfqpoint{2.188475in}{1.170951in}}%
\pgfpathlineto{\pgfqpoint{2.198591in}{1.168491in}}%
\pgfpathlineto{\pgfqpoint{2.224320in}{1.162785in}}%
\pgfpathlineto{\pgfqpoint{2.234775in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{2.245330in}{1.156418in}}%
\pgfpathlineto{\pgfqpoint{2.277633in}{1.144655in}}%
\pgfpathlineto{\pgfqpoint{2.294152in}{1.137068in}}%
\pgfpathlineto{\pgfqpoint{2.333638in}{1.118235in}}%
\pgfpathlineto{\pgfqpoint{2.350979in}{1.109739in}}%
\pgfpathlineto{\pgfqpoint{2.368590in}{1.101470in}}%
\pgfpathlineto{\pgfqpoint{2.398554in}{1.086400in}}%
\pgfpathlineto{\pgfqpoint{2.416902in}{1.076249in}}%
\pgfpathlineto{\pgfqpoint{2.435532in}{1.066037in}}%
\pgfpathlineto{\pgfqpoint{2.460836in}{1.052559in}}%
\pgfpathlineto{\pgfqpoint{2.486678in}{1.037819in}}%
\pgfpathlineto{\pgfqpoint{2.499811in}{1.029323in}}%
\pgfpathlineto{\pgfqpoint{2.533261in}{1.007244in}}%
\pgfpathlineto{\pgfqpoint{2.546891in}{0.998727in}}%
\pgfpathlineto{\pgfqpoint{2.588714in}{0.974023in}}%
\pgfpathlineto{\pgfqpoint{2.631939in}{0.947893in}}%
\pgfpathlineto{\pgfqpoint{2.661593in}{0.930714in}}%
\pgfpathlineto{\pgfqpoint{2.684275in}{0.918538in}}%
\pgfpathlineto{\pgfqpoint{2.707354in}{0.906548in}}%
\pgfpathlineto{\pgfqpoint{2.730830in}{0.895488in}}%
\pgfpathlineto{\pgfqpoint{2.746727in}{0.888377in}}%
\pgfpathlineto{\pgfqpoint{2.770911in}{0.878433in}}%
\pgfpathlineto{\pgfqpoint{2.812196in}{0.861709in}}%
\pgfpathlineto{\pgfqpoint{2.829055in}{0.855797in}}%
\pgfpathlineto{\pgfqpoint{2.863412in}{0.844820in}}%
\pgfpathlineto{\pgfqpoint{2.880909in}{0.839362in}}%
\pgfpathlineto{\pgfqpoint{2.898619in}{0.834442in}}%
\pgfpathlineto{\pgfqpoint{2.916555in}{0.830245in}}%
\pgfpathlineto{\pgfqpoint{2.962388in}{0.820550in}}%
\pgfpathlineto{\pgfqpoint{2.990596in}{0.814410in}}%
\pgfpathlineto{\pgfqpoint{3.009708in}{0.810916in}}%
\pgfpathlineto{\pgfqpoint{3.029075in}{0.807650in}}%
\pgfpathlineto{\pgfqpoint{3.038851in}{0.806369in}}%
\pgfpathlineto{\pgfqpoint{3.058587in}{0.804632in}}%
\pgfpathlineto{\pgfqpoint{3.098866in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{3.109109in}{0.800456in}}%
\pgfpathlineto{\pgfqpoint{3.129780in}{0.797355in}}%
\pgfpathlineto{\pgfqpoint{3.171999in}{0.790554in}}%
\pgfpathlineto{\pgfqpoint{3.193534in}{0.786606in}}%
\pgfpathlineto{\pgfqpoint{3.237511in}{0.777592in}}%
\pgfpathlineto{\pgfqpoint{3.259967in}{0.772734in}}%
\pgfpathlineto{\pgfqpoint{3.271315in}{0.778771in}}%
\pgfpathlineto{\pgfqpoint{3.282735in}{0.774615in}}%
\pgfpathlineto{\pgfqpoint{3.294253in}{0.774781in}}%
\pgfpathlineto{\pgfqpoint{3.305842in}{0.782244in}}%
\pgfpathlineto{\pgfqpoint{3.317502in}{0.790678in}}%
\pgfpathlineto{\pgfqpoint{3.329261in}{0.793386in}}%
\pgfpathlineto{\pgfqpoint{3.341106in}{0.792187in}}%
\pgfpathlineto{\pgfqpoint{3.353021in}{0.789748in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{3.377134in}{0.776662in}}%
\pgfpathlineto{\pgfqpoint{3.389318in}{0.764961in}}%
\pgfpathlineto{\pgfqpoint{3.401602in}{0.751483in}}%
\pgfpathlineto{\pgfqpoint{3.413970in}{0.741684in}}%
\pgfpathlineto{\pgfqpoint{3.426424in}{0.736454in}}%
\pgfpathlineto{\pgfqpoint{3.438976in}{0.733436in}}%
\pgfpathlineto{\pgfqpoint{3.451614in}{0.732009in}}%
\pgfpathlineto{\pgfqpoint{3.464351in}{0.729901in}}%
\pgfpathlineto{\pgfqpoint{3.477187in}{0.726241in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{0.721921in}}%
\pgfpathlineto{\pgfqpoint{3.516275in}{0.712474in}}%
\pgfpathlineto{\pgfqpoint{3.529494in}{0.708939in}}%
\pgfpathlineto{\pgfqpoint{3.542826in}{0.706106in}}%
\pgfpathlineto{\pgfqpoint{3.556257in}{0.699698in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.689713in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.689713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534108in}{0.423574in}}{\pgfqpoint{3.035679in}{1.509100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.654902,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{0.520528in}}%
\pgfpathlineto{\pgfqpoint{0.534774in}{0.536674in}}%
\pgfpathlineto{\pgfqpoint{0.535426in}{0.570535in}}%
\pgfpathlineto{\pgfqpoint{0.536092in}{0.515484in}}%
\pgfpathlineto{\pgfqpoint{0.536744in}{0.550669in}}%
\pgfpathlineto{\pgfqpoint{0.537395in}{0.532126in}}%
\pgfpathlineto{\pgfqpoint{0.538061in}{0.564437in}}%
\pgfpathlineto{\pgfqpoint{0.540016in}{0.501737in}}%
\pgfpathlineto{\pgfqpoint{0.540682in}{0.555961in}}%
\pgfpathlineto{\pgfqpoint{0.541334in}{0.482367in}}%
\pgfpathlineto{\pgfqpoint{0.541986in}{0.514740in}}%
\pgfpathlineto{\pgfqpoint{0.542652in}{0.510275in}}%
\pgfpathlineto{\pgfqpoint{0.543303in}{0.571900in}}%
\pgfpathlineto{\pgfqpoint{0.543955in}{0.490698in}}%
\pgfpathlineto{\pgfqpoint{0.544621in}{0.503101in}}%
\pgfpathlineto{\pgfqpoint{0.545273in}{0.492558in}}%
\pgfpathlineto{\pgfqpoint{0.546590in}{0.566008in}}%
\pgfpathlineto{\pgfqpoint{0.547894in}{0.472113in}}%
\pgfpathlineto{\pgfqpoint{0.548545in}{0.466470in}}%
\pgfpathlineto{\pgfqpoint{0.549211in}{0.537191in}}%
\pgfpathlineto{\pgfqpoint{0.549863in}{0.492786in}}%
\pgfpathlineto{\pgfqpoint{0.550515in}{0.524187in}}%
\pgfpathlineto{\pgfqpoint{0.551166in}{0.479018in}}%
\pgfpathlineto{\pgfqpoint{0.551832in}{0.522554in}}%
\pgfpathlineto{\pgfqpoint{0.552484in}{0.505685in}}%
\pgfpathlineto{\pgfqpoint{0.553136in}{0.520549in}}%
\pgfpathlineto{\pgfqpoint{0.553802in}{0.504238in}}%
\pgfpathlineto{\pgfqpoint{0.555105in}{0.524828in}}%
\pgfpathlineto{\pgfqpoint{0.555757in}{0.559641in}}%
\pgfpathlineto{\pgfqpoint{0.556423in}{0.536694in}}%
\pgfpathlineto{\pgfqpoint{0.557074in}{0.539981in}}%
\pgfpathlineto{\pgfqpoint{0.557726in}{0.505065in}}%
\pgfpathlineto{\pgfqpoint{0.558378in}{0.506264in}}%
\pgfpathlineto{\pgfqpoint{0.559030in}{0.500435in}}%
\pgfpathlineto{\pgfqpoint{0.559695in}{0.531609in}}%
\pgfpathlineto{\pgfqpoint{0.560347in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{0.561651in}{0.532808in}}%
\pgfpathlineto{\pgfqpoint{0.562316in}{0.545956in}}%
\pgfpathlineto{\pgfqpoint{0.565589in}{0.514120in}}%
\pgfpathlineto{\pgfqpoint{0.566241in}{0.522926in}}%
\pgfpathlineto{\pgfqpoint{0.566893in}{0.568530in}}%
\pgfpathlineto{\pgfqpoint{0.574090in}{0.590877in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.612728in}}%
\pgfpathlineto{\pgfqpoint{0.580621in}{0.617938in}}%
\pgfpathlineto{\pgfqpoint{0.587167in}{0.650042in}}%
\pgfpathlineto{\pgfqpoint{0.596305in}{0.697403in}}%
\pgfpathlineto{\pgfqpoint{0.602822in}{0.735730in}}%
\pgfpathlineto{\pgfqpoint{0.608036in}{0.769530in}}%
\pgfpathlineto{\pgfqpoint{0.611946in}{0.795577in}}%
\pgfpathlineto{\pgfqpoint{0.624329in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{0.632773in}{0.934229in}}%
\pgfpathlineto{\pgfqpoint{0.641882in}{0.992236in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{1.048569in}}%
\pgfpathlineto{\pgfqpoint{0.661349in}{1.109470in}}%
\pgfpathlineto{\pgfqpoint{0.667824in}{1.144076in}}%
\pgfpathlineto{\pgfqpoint{0.675602in}{1.182031in}}%
\pgfpathlineto{\pgfqpoint{0.680773in}{1.205681in}}%
\pgfpathlineto{\pgfqpoint{0.689189in}{1.240824in}}%
\pgfpathlineto{\pgfqpoint{0.693056in}{1.255109in}}%
\pgfpathlineto{\pgfqpoint{0.697590in}{1.271916in}}%
\pgfpathlineto{\pgfqpoint{0.707267in}{1.308775in}}%
\pgfpathlineto{\pgfqpoint{0.712424in}{1.326388in}}%
\pgfpathlineto{\pgfqpoint{0.729184in}{1.382597in}}%
\pgfpathlineto{\pgfqpoint{0.762606in}{1.502808in}}%
\pgfpathlineto{\pgfqpoint{0.786960in}{1.591390in}}%
\pgfpathlineto{\pgfqpoint{0.792726in}{1.611091in}}%
\pgfpathlineto{\pgfqpoint{0.810620in}{1.667796in}}%
\pgfpathlineto{\pgfqpoint{0.814460in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{0.824660in}{1.704159in}}%
\pgfpathlineto{\pgfqpoint{0.828486in}{1.711891in}}%
\pgfpathlineto{\pgfqpoint{0.834861in}{1.723157in}}%
\pgfpathlineto{\pgfqpoint{0.841237in}{1.732853in}}%
\pgfpathlineto{\pgfqpoint{0.848873in}{1.743272in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.747447in}}%
\pgfpathlineto{\pgfqpoint{0.860944in}{1.756192in}}%
\pgfpathlineto{\pgfqpoint{0.868566in}{1.762518in}}%
\pgfpathlineto{\pgfqpoint{0.871740in}{1.764110in}}%
\pgfpathlineto{\pgfqpoint{0.877449in}{1.766198in}}%
\pgfpathlineto{\pgfqpoint{0.890767in}{1.773846in}}%
\pgfpathlineto{\pgfqpoint{0.898361in}{1.778043in}}%
\pgfpathlineto{\pgfqpoint{0.903433in}{1.780276in}}%
\pgfpathlineto{\pgfqpoint{0.908491in}{1.782508in}}%
\pgfpathlineto{\pgfqpoint{0.911013in}{1.783666in}}%
\pgfpathlineto{\pgfqpoint{0.914810in}{1.786105in}}%
\pgfpathlineto{\pgfqpoint{0.920491in}{1.790426in}}%
\pgfpathlineto{\pgfqpoint{0.935013in}{1.799563in}}%
\pgfpathlineto{\pgfqpoint{0.941318in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{0.948883in}{1.809341in}}%
\pgfpathlineto{\pgfqpoint{0.958956in}{1.814055in}}%
\pgfpathlineto{\pgfqpoint{0.962102in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{0.966494in}{1.817300in}}%
\pgfpathlineto{\pgfqpoint{0.969016in}{1.817900in}}%
\pgfpathlineto{\pgfqpoint{0.977800in}{1.819161in}}%
\pgfpathlineto{\pgfqpoint{0.979684in}{1.818892in}}%
\pgfpathlineto{\pgfqpoint{0.986598in}{1.816825in}}%
\pgfpathlineto{\pgfqpoint{0.989105in}{1.816287in}}%
\pgfpathlineto{\pgfqpoint{0.993497in}{1.814964in}}%
\pgfpathlineto{\pgfqpoint{0.997252in}{1.814840in}}%
\pgfpathlineto{\pgfqpoint{0.999136in}{1.814034in}}%
\pgfpathlineto{\pgfqpoint{1.008529in}{1.808349in}}%
\pgfpathlineto{\pgfqpoint{1.014154in}{1.805579in}}%
\pgfpathlineto{\pgfqpoint{1.017285in}{1.803636in}}%
\pgfpathlineto{\pgfqpoint{1.020416in}{1.802189in}}%
\pgfpathlineto{\pgfqpoint{1.022286in}{1.801961in}}%
\pgfpathlineto{\pgfqpoint{1.039160in}{1.802292in}}%
\pgfpathlineto{\pgfqpoint{1.044147in}{1.801734in}}%
\pgfpathlineto{\pgfqpoint{1.054121in}{1.801940in}}%
\pgfpathlineto{\pgfqpoint{1.056615in}{1.801114in}}%
\pgfpathlineto{\pgfqpoint{1.060355in}{1.799191in}}%
\pgfpathlineto{\pgfqpoint{1.062225in}{1.798757in}}%
\pgfpathlineto{\pgfqpoint{1.064081in}{1.798840in}}%
\pgfpathlineto{\pgfqpoint{1.068445in}{1.799956in}}%
\pgfpathlineto{\pgfqpoint{1.072171in}{1.800845in}}%
\pgfpathlineto{\pgfqpoint{1.075288in}{1.800886in}}%
\pgfpathlineto{\pgfqpoint{1.079014in}{1.800142in}}%
\pgfpathlineto{\pgfqpoint{1.081507in}{1.798964in}}%
\pgfpathlineto{\pgfqpoint{1.083987in}{1.797186in}}%
\pgfpathlineto{\pgfqpoint{1.086466in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{1.090192in}{1.790881in}}%
\pgfpathlineto{\pgfqpoint{1.093309in}{1.787697in}}%
\pgfpathlineto{\pgfqpoint{1.101371in}{1.778746in}}%
\pgfpathlineto{\pgfqpoint{1.114376in}{1.767665in}}%
\pgfpathlineto{\pgfqpoint{1.118712in}{1.763469in}}%
\pgfpathlineto{\pgfqpoint{1.139128in}{1.746145in}}%
\pgfpathlineto{\pgfqpoint{1.145305in}{1.742755in}}%
\pgfpathlineto{\pgfqpoint{1.149002in}{1.741535in}}%
\pgfpathlineto{\pgfqpoint{1.150858in}{1.740915in}}%
\pgfpathlineto{\pgfqpoint{1.153947in}{1.738889in}}%
\pgfpathlineto{\pgfqpoint{1.160110in}{1.734961in}}%
\pgfpathlineto{\pgfqpoint{1.163199in}{1.733266in}}%
\pgfpathlineto{\pgfqpoint{1.166896in}{1.730062in}}%
\pgfpathlineto{\pgfqpoint{1.175510in}{1.722826in}}%
\pgfpathlineto{\pgfqpoint{1.177352in}{1.722289in}}%
\pgfpathlineto{\pgfqpoint{1.182892in}{1.722144in}}%
\pgfpathlineto{\pgfqpoint{1.185966in}{1.721979in}}%
\pgfpathlineto{\pgfqpoint{1.187808in}{1.721710in}}%
\pgfpathlineto{\pgfqpoint{1.190882in}{1.720552in}}%
\pgfpathlineto{\pgfqpoint{1.194580in}{1.718754in}}%
\pgfpathlineto{\pgfqpoint{1.198873in}{1.715736in}}%
\pgfpathlineto{\pgfqpoint{1.208082in}{1.707425in}}%
\pgfpathlineto{\pgfqpoint{1.211766in}{1.702650in}}%
\pgfpathlineto{\pgfqpoint{1.214826in}{1.699136in}}%
\pgfpathlineto{\pgfqpoint{1.217277in}{1.697006in}}%
\pgfpathlineto{\pgfqpoint{1.222179in}{1.693430in}}%
\pgfpathlineto{\pgfqpoint{1.229532in}{1.686257in}}%
\pgfpathlineto{\pgfqpoint{1.237494in}{1.678649in}}%
\pgfpathlineto{\pgfqpoint{1.239931in}{1.675362in}}%
\pgfpathlineto{\pgfqpoint{1.246051in}{1.665791in}}%
\pgfpathlineto{\pgfqpoint{1.253376in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{1.257655in}{1.644808in}}%
\pgfpathlineto{\pgfqpoint{1.261310in}{1.638172in}}%
\pgfpathlineto{\pgfqpoint{1.271681in}{1.622068in}}%
\pgfpathlineto{\pgfqpoint{1.283256in}{1.609003in}}%
\pgfpathlineto{\pgfqpoint{1.291785in}{1.602326in}}%
\pgfpathlineto{\pgfqpoint{1.298472in}{1.596537in}}%
\pgfpathlineto{\pgfqpoint{1.302722in}{1.591907in}}%
\pgfpathlineto{\pgfqpoint{1.306378in}{1.587855in}}%
\pgfpathlineto{\pgfqpoint{1.308800in}{1.585994in}}%
\pgfpathlineto{\pgfqpoint{1.311237in}{1.584940in}}%
\pgfpathlineto{\pgfqpoint{1.318519in}{1.583162in}}%
\pgfpathlineto{\pgfqpoint{1.322161in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{1.333070in}{1.578077in}}%
\pgfpathlineto{\pgfqpoint{1.336697in}{1.575699in}}%
\pgfpathlineto{\pgfqpoint{1.340338in}{1.573384in}}%
\pgfpathlineto{\pgfqpoint{1.343355in}{1.570304in}}%
\pgfpathlineto{\pgfqpoint{1.353046in}{1.558872in}}%
\pgfpathlineto{\pgfqpoint{1.355455in}{1.556639in}}%
\pgfpathlineto{\pgfqpoint{1.357877in}{1.554882in}}%
\pgfpathlineto{\pgfqpoint{1.360895in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{1.549569in}}%
\pgfpathlineto{\pgfqpoint{1.374779in}{1.546717in}}%
\pgfpathlineto{\pgfqpoint{1.384428in}{1.540101in}}%
\pgfpathlineto{\pgfqpoint{1.396484in}{1.534210in}}%
\pgfpathlineto{\pgfqpoint{1.399488in}{1.531481in}}%
\pgfpathlineto{\pgfqpoint{1.402492in}{1.528814in}}%
\pgfpathlineto{\pgfqpoint{1.408513in}{1.524824in}}%
\pgfpathlineto{\pgfqpoint{1.412600in}{1.522612in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{1.514095in}}%
\pgfpathlineto{\pgfqpoint{1.427158in}{1.507273in}}%
\pgfpathlineto{\pgfqpoint{1.431374in}{1.503015in}}%
\pgfpathlineto{\pgfqpoint{1.433492in}{1.500348in}}%
\pgfpathlineto{\pgfqpoint{1.444179in}{1.483438in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{1.476016in}}%
\pgfpathlineto{\pgfqpoint{1.455026in}{1.466734in}}%
\pgfpathlineto{\pgfqpoint{1.459418in}{1.461669in}}%
\pgfpathlineto{\pgfqpoint{1.461614in}{1.459581in}}%
\pgfpathlineto{\pgfqpoint{1.468272in}{1.454455in}}%
\pgfpathlineto{\pgfqpoint{1.477241in}{1.444387in}}%
\pgfpathlineto{\pgfqpoint{1.486322in}{1.434857in}}%
\pgfpathlineto{\pgfqpoint{1.490898in}{1.429875in}}%
\pgfpathlineto{\pgfqpoint{1.497840in}{1.423074in}}%
\pgfpathlineto{\pgfqpoint{1.502487in}{1.418670in}}%
\pgfpathlineto{\pgfqpoint{1.507177in}{1.415301in}}%
\pgfpathlineto{\pgfqpoint{1.511895in}{1.412407in}}%
\pgfpathlineto{\pgfqpoint{1.516641in}{1.408603in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{1.402897in}}%
\pgfpathlineto{\pgfqpoint{1.528641in}{1.399817in}}%
\pgfpathlineto{\pgfqpoint{1.540840in}{1.393057in}}%
\pgfpathlineto{\pgfqpoint{1.545784in}{1.390783in}}%
\pgfpathlineto{\pgfqpoint{1.548263in}{1.389460in}}%
\pgfpathlineto{\pgfqpoint{1.550743in}{1.388509in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.387289in}}%
\pgfpathlineto{\pgfqpoint{1.565846in}{1.386318in}}%
\pgfpathlineto{\pgfqpoint{1.570946in}{1.385718in}}%
\pgfpathlineto{\pgfqpoint{1.576089in}{1.384809in}}%
\pgfpathlineto{\pgfqpoint{1.583853in}{1.383940in}}%
\pgfpathlineto{\pgfqpoint{1.594337in}{1.382473in}}%
\pgfpathlineto{\pgfqpoint{1.599636in}{1.382514in}}%
\pgfpathlineto{\pgfqpoint{1.607640in}{1.383217in}}%
\pgfpathlineto{\pgfqpoint{1.613024in}{1.382617in}}%
\pgfpathlineto{\pgfqpoint{1.618450in}{1.381604in}}%
\pgfpathlineto{\pgfqpoint{1.621171in}{1.381439in}}%
\pgfpathlineto{\pgfqpoint{1.629402in}{1.381584in}}%
\pgfpathlineto{\pgfqpoint{1.634942in}{1.380529in}}%
\pgfpathlineto{\pgfqpoint{1.643315in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{1.660330in}{1.376374in}}%
\pgfpathlineto{\pgfqpoint{1.666082in}{1.374638in}}%
\pgfpathlineto{\pgfqpoint{1.671877in}{1.372488in}}%
\pgfpathlineto{\pgfqpoint{1.680647in}{1.369573in}}%
\pgfpathlineto{\pgfqpoint{1.692491in}{1.365087in}}%
\pgfpathlineto{\pgfqpoint{1.701488in}{1.361635in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.359753in}}%
\pgfpathlineto{\pgfqpoint{1.722852in}{1.356094in}}%
\pgfpathlineto{\pgfqpoint{1.744770in}{1.351981in}}%
\pgfpathlineto{\pgfqpoint{1.751145in}{1.349810in}}%
\pgfpathlineto{\pgfqpoint{1.777101in}{1.339370in}}%
\pgfpathlineto{\pgfqpoint{1.780402in}{1.338626in}}%
\pgfpathlineto{\pgfqpoint{1.787032in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{1.807250in}{1.336745in}}%
\pgfpathlineto{\pgfqpoint{1.814107in}{1.335691in}}%
\pgfpathlineto{\pgfqpoint{1.824463in}{1.333933in}}%
\pgfpathlineto{\pgfqpoint{1.838475in}{1.331494in}}%
\pgfpathlineto{\pgfqpoint{1.852714in}{1.328455in}}%
\pgfpathlineto{\pgfqpoint{1.870820in}{1.326016in}}%
\pgfpathlineto{\pgfqpoint{1.878173in}{1.324796in}}%
\pgfpathlineto{\pgfqpoint{1.889295in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{1.896804in}{1.320930in}}%
\pgfpathlineto{\pgfqpoint{1.904355in}{1.318904in}}%
\pgfpathlineto{\pgfqpoint{1.915803in}{1.314791in}}%
\pgfpathlineto{\pgfqpoint{1.927392in}{1.310821in}}%
\pgfpathlineto{\pgfqpoint{1.935199in}{1.309023in}}%
\pgfpathlineto{\pgfqpoint{1.951010in}{1.306025in}}%
\pgfpathlineto{\pgfqpoint{1.959014in}{1.304558in}}%
\pgfpathlineto{\pgfqpoint{1.967090in}{1.302304in}}%
\pgfpathlineto{\pgfqpoint{1.975237in}{1.299245in}}%
\pgfpathlineto{\pgfqpoint{1.987577in}{1.293994in}}%
\pgfpathlineto{\pgfqpoint{1.995879in}{1.291100in}}%
\pgfpathlineto{\pgfqpoint{2.004266in}{1.288474in}}%
\pgfpathlineto{\pgfqpoint{2.021253in}{1.284195in}}%
\pgfpathlineto{\pgfqpoint{2.029867in}{1.282293in}}%
\pgfpathlineto{\pgfqpoint{2.038538in}{1.281177in}}%
\pgfpathlineto{\pgfqpoint{2.051700in}{1.279688in}}%
\pgfpathlineto{\pgfqpoint{2.060569in}{1.277952in}}%
\pgfpathlineto{\pgfqpoint{2.074028in}{1.274603in}}%
\pgfpathlineto{\pgfqpoint{2.092248in}{1.269580in}}%
\pgfpathlineto{\pgfqpoint{2.115483in}{1.263026in}}%
\pgfpathlineto{\pgfqpoint{2.129679in}{1.259843in}}%
\pgfpathlineto{\pgfqpoint{2.173472in}{1.251119in}}%
\pgfpathlineto{\pgfqpoint{2.198591in}{1.244979in}}%
\pgfpathlineto{\pgfqpoint{2.219120in}{1.239914in}}%
\pgfpathlineto{\pgfqpoint{2.234775in}{1.235015in}}%
\pgfpathlineto{\pgfqpoint{2.250657in}{1.229702in}}%
\pgfpathlineto{\pgfqpoint{2.272192in}{1.221764in}}%
\pgfpathlineto{\pgfqpoint{2.283116in}{1.217009in}}%
\pgfpathlineto{\pgfqpoint{2.299706in}{1.208967in}}%
\pgfpathlineto{\pgfqpoint{2.322204in}{1.197887in}}%
\pgfpathlineto{\pgfqpoint{2.339390in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{2.374526in}{1.170951in}}%
\pgfpathlineto{\pgfqpoint{2.398554in}{1.157534in}}%
\pgfpathlineto{\pgfqpoint{2.429284in}{1.140045in}}%
\pgfpathlineto{\pgfqpoint{2.448113in}{1.129585in}}%
\pgfpathlineto{\pgfqpoint{2.486678in}{1.106886in}}%
\pgfpathlineto{\pgfqpoint{2.506428in}{1.094317in}}%
\pgfpathlineto{\pgfqpoint{2.526503in}{1.081810in}}%
\pgfpathlineto{\pgfqpoint{2.553762in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.581644in}{1.048755in}}%
\pgfpathlineto{\pgfqpoint{2.631939in}{1.018345in}}%
\pgfpathlineto{\pgfqpoint{2.676667in}{0.992463in}}%
\pgfpathlineto{\pgfqpoint{2.699619in}{0.980473in}}%
\pgfpathlineto{\pgfqpoint{2.722967in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{2.738750in}{0.961620in}}%
\pgfpathlineto{\pgfqpoint{2.795534in}{0.936296in}}%
\pgfpathlineto{\pgfqpoint{2.812196in}{0.929453in}}%
\pgfpathlineto{\pgfqpoint{2.829055in}{0.923479in}}%
\pgfpathlineto{\pgfqpoint{2.880909in}{0.906527in}}%
\pgfpathlineto{\pgfqpoint{2.898619in}{0.901462in}}%
\pgfpathlineto{\pgfqpoint{2.916555in}{0.896894in}}%
\pgfpathlineto{\pgfqpoint{2.962388in}{0.886578in}}%
\pgfpathlineto{\pgfqpoint{2.990596in}{0.880438in}}%
\pgfpathlineto{\pgfqpoint{3.029075in}{0.872707in}}%
\pgfpathlineto{\pgfqpoint{3.038851in}{0.871136in}}%
\pgfpathlineto{\pgfqpoint{3.058587in}{0.868738in}}%
\pgfpathlineto{\pgfqpoint{3.078592in}{0.866981in}}%
\pgfpathlineto{\pgfqpoint{3.098866in}{0.865265in}}%
\pgfpathlineto{\pgfqpoint{3.109109in}{0.864086in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{0.862557in}}%
\pgfpathlineto{\pgfqpoint{3.140235in}{0.858670in}}%
\pgfpathlineto{\pgfqpoint{3.215381in}{0.844447in}}%
\pgfpathlineto{\pgfqpoint{3.248704in}{0.837894in}}%
\pgfpathlineto{\pgfqpoint{3.259967in}{0.835538in}}%
\pgfpathlineto{\pgfqpoint{3.271315in}{0.835558in}}%
\pgfpathlineto{\pgfqpoint{3.282735in}{0.830679in}}%
\pgfpathlineto{\pgfqpoint{3.294253in}{0.833243in}}%
\pgfpathlineto{\pgfqpoint{3.305842in}{0.840375in}}%
\pgfpathlineto{\pgfqpoint{3.317502in}{0.845977in}}%
\pgfpathlineto{\pgfqpoint{3.341106in}{0.852303in}}%
\pgfpathlineto{\pgfqpoint{3.353021in}{0.853916in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{0.848871in}}%
\pgfpathlineto{\pgfqpoint{3.377134in}{0.837646in}}%
\pgfpathlineto{\pgfqpoint{3.389318in}{0.824126in}}%
\pgfpathlineto{\pgfqpoint{3.413970in}{0.794854in}}%
\pgfpathlineto{\pgfqpoint{3.426424in}{0.785282in}}%
\pgfpathlineto{\pgfqpoint{3.438976in}{0.783319in}}%
\pgfpathlineto{\pgfqpoint{3.451614in}{0.782884in}}%
\pgfpathlineto{\pgfqpoint{3.464351in}{0.780032in}}%
\pgfpathlineto{\pgfqpoint{3.477187in}{0.779101in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{0.780528in}}%
\pgfpathlineto{\pgfqpoint{3.503142in}{0.780734in}}%
\pgfpathlineto{\pgfqpoint{3.516275in}{0.779763in}}%
\pgfpathlineto{\pgfqpoint{3.529494in}{0.778233in}}%
\pgfpathlineto{\pgfqpoint{3.542826in}{0.771473in}}%
\pgfpathlineto{\pgfqpoint{3.556257in}{0.759421in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.751834in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.751834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534108in}{0.423574in}}{\pgfqpoint{3.035679in}{1.509100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.505882,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{0.689672in}}%
\pgfpathlineto{\pgfqpoint{0.534774in}{0.703522in}}%
\pgfpathlineto{\pgfqpoint{0.535426in}{0.607023in}}%
\pgfpathlineto{\pgfqpoint{0.536092in}{0.668193in}}%
\pgfpathlineto{\pgfqpoint{0.536744in}{0.632615in}}%
\pgfpathlineto{\pgfqpoint{0.538061in}{0.651138in}}%
\pgfpathlineto{\pgfqpoint{0.538713in}{0.621617in}}%
\pgfpathlineto{\pgfqpoint{0.539365in}{0.671997in}}%
\pgfpathlineto{\pgfqpoint{0.540016in}{0.599229in}}%
\pgfpathlineto{\pgfqpoint{0.540682in}{0.589037in}}%
\pgfpathlineto{\pgfqpoint{0.541986in}{0.623065in}}%
\pgfpathlineto{\pgfqpoint{0.542652in}{0.565760in}}%
\pgfpathlineto{\pgfqpoint{0.543303in}{0.593482in}}%
\pgfpathlineto{\pgfqpoint{0.543955in}{0.594991in}}%
\pgfpathlineto{\pgfqpoint{0.544621in}{0.604108in}}%
\pgfpathlineto{\pgfqpoint{0.545273in}{0.597803in}}%
\pgfpathlineto{\pgfqpoint{0.545924in}{0.644295in}}%
\pgfpathlineto{\pgfqpoint{0.546590in}{0.566401in}}%
\pgfpathlineto{\pgfqpoint{0.547242in}{0.627799in}}%
\pgfpathlineto{\pgfqpoint{0.547894in}{0.558566in}}%
\pgfpathlineto{\pgfqpoint{0.548545in}{0.586619in}}%
\pgfpathlineto{\pgfqpoint{0.549211in}{0.562204in}}%
\pgfpathlineto{\pgfqpoint{0.550515in}{0.587115in}}%
\pgfpathlineto{\pgfqpoint{0.551166in}{0.613245in}}%
\pgfpathlineto{\pgfqpoint{0.551832in}{0.617359in}}%
\pgfpathlineto{\pgfqpoint{0.552484in}{0.595239in}}%
\pgfpathlineto{\pgfqpoint{0.553136in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{0.553802in}{0.636088in}}%
\pgfpathlineto{\pgfqpoint{0.554453in}{0.596934in}}%
\pgfpathlineto{\pgfqpoint{0.555105in}{0.641298in}}%
\pgfpathlineto{\pgfqpoint{0.555757in}{0.579466in}}%
\pgfpathlineto{\pgfqpoint{0.556423in}{0.608594in}}%
\pgfpathlineto{\pgfqpoint{0.557074in}{0.616098in}}%
\pgfpathlineto{\pgfqpoint{0.557726in}{0.592758in}}%
\pgfpathlineto{\pgfqpoint{0.558378in}{0.611240in}}%
\pgfpathlineto{\pgfqpoint{0.559030in}{0.565202in}}%
\pgfpathlineto{\pgfqpoint{0.559695in}{0.612211in}}%
\pgfpathlineto{\pgfqpoint{0.560347in}{0.579425in}}%
\pgfpathlineto{\pgfqpoint{0.560999in}{0.603384in}}%
\pgfpathlineto{\pgfqpoint{0.561651in}{0.607312in}}%
\pgfpathlineto{\pgfqpoint{0.562316in}{0.629659in}}%
\pgfpathlineto{\pgfqpoint{0.562968in}{0.627199in}}%
\pgfpathlineto{\pgfqpoint{0.563620in}{0.620005in}}%
\pgfpathlineto{\pgfqpoint{0.564272in}{0.619716in}}%
\pgfpathlineto{\pgfqpoint{0.565589in}{0.603198in}}%
\pgfpathlineto{\pgfqpoint{0.566241in}{0.609999in}}%
\pgfpathlineto{\pgfqpoint{0.566893in}{0.655603in}}%
\pgfpathlineto{\pgfqpoint{0.568196in}{0.657588in}}%
\pgfpathlineto{\pgfqpoint{0.570165in}{0.662363in}}%
\pgfpathlineto{\pgfqpoint{0.572786in}{0.668813in}}%
\pgfpathlineto{\pgfqpoint{0.577363in}{0.685682in}}%
\pgfpathlineto{\pgfqpoint{0.581939in}{0.704225in}}%
\pgfpathlineto{\pgfqpoint{0.585849in}{0.721756in}}%
\pgfpathlineto{\pgfqpoint{0.589122in}{0.736288in}}%
\pgfpathlineto{\pgfqpoint{0.593032in}{0.756237in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{0.790678in}}%
\pgfpathlineto{\pgfqpoint{0.603474in}{0.810813in}}%
\pgfpathlineto{\pgfqpoint{0.617160in}{0.888749in}}%
\pgfpathlineto{\pgfqpoint{0.623677in}{0.927345in}}%
\pgfpathlineto{\pgfqpoint{0.634728in}{0.992939in}}%
\pgfpathlineto{\pgfqpoint{0.641882in}{1.032465in}}%
\pgfpathlineto{\pgfqpoint{0.647068in}{1.058967in}}%
\pgfpathlineto{\pgfqpoint{0.662638in}{1.132810in}}%
\pgfpathlineto{\pgfqpoint{0.673661in}{1.180522in}}%
\pgfpathlineto{\pgfqpoint{0.678832in}{1.201050in}}%
\pgfpathlineto{\pgfqpoint{0.684655in}{1.222095in}}%
\pgfpathlineto{\pgfqpoint{0.690478in}{1.240700in}}%
\pgfpathlineto{\pgfqpoint{0.695649in}{1.257073in}}%
\pgfpathlineto{\pgfqpoint{0.701458in}{1.273817in}}%
\pgfpathlineto{\pgfqpoint{0.705977in}{1.286779in}}%
\pgfpathlineto{\pgfqpoint{0.717581in}{1.321282in}}%
\pgfpathlineto{\pgfqpoint{0.727257in}{1.350265in}}%
\pgfpathlineto{\pgfqpoint{0.734979in}{1.374142in}}%
\pgfpathlineto{\pgfqpoint{0.751059in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{0.754913in}{1.436573in}}%
\pgfpathlineto{\pgfqpoint{0.767749in}{1.474879in}}%
\pgfpathlineto{\pgfqpoint{0.774152in}{1.495283in}}%
\pgfpathlineto{\pgfqpoint{0.781208in}{1.519119in}}%
\pgfpathlineto{\pgfqpoint{0.787612in}{1.538985in}}%
\pgfpathlineto{\pgfqpoint{0.794639in}{1.558314in}}%
\pgfpathlineto{\pgfqpoint{0.802318in}{1.577767in}}%
\pgfpathlineto{\pgfqpoint{0.806157in}{1.586139in}}%
\pgfpathlineto{\pgfqpoint{0.832311in}{1.640632in}}%
\pgfpathlineto{\pgfqpoint{0.835499in}{1.646028in}}%
\pgfpathlineto{\pgfqpoint{0.838049in}{1.649480in}}%
\pgfpathlineto{\pgfqpoint{0.843773in}{1.655785in}}%
\pgfpathlineto{\pgfqpoint{0.851409in}{1.663103in}}%
\pgfpathlineto{\pgfqpoint{0.863494in}{1.674349in}}%
\pgfpathlineto{\pgfqpoint{0.866668in}{1.678504in}}%
\pgfpathlineto{\pgfqpoint{0.869204in}{1.682474in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{1.692438in}}%
\pgfpathlineto{\pgfqpoint{0.881261in}{1.699756in}}%
\pgfpathlineto{\pgfqpoint{0.885057in}{1.704304in}}%
\pgfpathlineto{\pgfqpoint{0.895839in}{1.714082in}}%
\pgfpathlineto{\pgfqpoint{0.899636in}{1.716769in}}%
\pgfpathlineto{\pgfqpoint{0.905955in}{1.721710in}}%
\pgfpathlineto{\pgfqpoint{0.912288in}{1.727085in}}%
\pgfpathlineto{\pgfqpoint{0.914810in}{1.728904in}}%
\pgfpathlineto{\pgfqpoint{0.924911in}{1.737876in}}%
\pgfpathlineto{\pgfqpoint{0.927447in}{1.739075in}}%
\pgfpathlineto{\pgfqpoint{0.929969in}{1.739675in}}%
\pgfpathlineto{\pgfqpoint{0.935013in}{1.740088in}}%
\pgfpathlineto{\pgfqpoint{0.937535in}{1.740336in}}%
\pgfpathlineto{\pgfqpoint{0.941318in}{1.741452in}}%
\pgfpathlineto{\pgfqpoint{0.945724in}{1.743044in}}%
\pgfpathlineto{\pgfqpoint{0.950144in}{1.744739in}}%
\pgfpathlineto{\pgfqpoint{0.952652in}{1.745504in}}%
\pgfpathlineto{\pgfqpoint{0.955797in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{0.959580in}{1.746104in}}%
\pgfpathlineto{\pgfqpoint{0.969639in}{1.749556in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{1.751169in}}%
\pgfpathlineto{\pgfqpoint{0.983452in}{1.751045in}}%
\pgfpathlineto{\pgfqpoint{0.986598in}{1.751189in}}%
\pgfpathlineto{\pgfqpoint{0.989105in}{1.751892in}}%
\pgfpathlineto{\pgfqpoint{0.996005in}{1.754001in}}%
\pgfpathlineto{\pgfqpoint{0.999136in}{1.754166in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{1.754269in}}%
\pgfpathlineto{\pgfqpoint{1.007906in}{1.753691in}}%
\pgfpathlineto{\pgfqpoint{1.014154in}{1.752306in}}%
\pgfpathlineto{\pgfqpoint{1.016038in}{1.752636in}}%
\pgfpathlineto{\pgfqpoint{1.018546in}{1.753691in}}%
\pgfpathlineto{\pgfqpoint{1.022286in}{1.755158in}}%
\pgfpathlineto{\pgfqpoint{1.026041in}{1.755655in}}%
\pgfpathlineto{\pgfqpoint{1.029172in}{1.756047in}}%
\pgfpathlineto{\pgfqpoint{1.034159in}{1.757804in}}%
\pgfpathlineto{\pgfqpoint{1.037290in}{1.759396in}}%
\pgfpathlineto{\pgfqpoint{1.040407in}{1.761774in}}%
\pgfpathlineto{\pgfqpoint{1.049134in}{1.768699in}}%
\pgfpathlineto{\pgfqpoint{1.054744in}{1.771221in}}%
\pgfpathlineto{\pgfqpoint{1.065951in}{1.775459in}}%
\pgfpathlineto{\pgfqpoint{1.070938in}{1.776182in}}%
\pgfpathlineto{\pgfqpoint{1.077767in}{1.777092in}}%
\pgfpathlineto{\pgfqpoint{1.085233in}{1.776596in}}%
\pgfpathlineto{\pgfqpoint{1.088960in}{1.777340in}}%
\pgfpathlineto{\pgfqpoint{1.091439in}{1.777816in}}%
\pgfpathlineto{\pgfqpoint{1.093918in}{1.777692in}}%
\pgfpathlineto{\pgfqpoint{1.096412in}{1.776865in}}%
\pgfpathlineto{\pgfqpoint{1.108809in}{1.771180in}}%
\pgfpathlineto{\pgfqpoint{1.117479in}{1.769112in}}%
\pgfpathlineto{\pgfqpoint{1.122438in}{1.768513in}}%
\pgfpathlineto{\pgfqpoint{1.128006in}{1.767872in}}%
\pgfpathlineto{\pgfqpoint{1.140983in}{1.764544in}}%
\pgfpathlineto{\pgfqpoint{1.143449in}{1.763531in}}%
\pgfpathlineto{\pgfqpoint{1.145914in}{1.761898in}}%
\pgfpathlineto{\pgfqpoint{1.158877in}{1.752120in}}%
\pgfpathlineto{\pgfqpoint{1.164431in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{1.167506in}{1.742734in}}%
\pgfpathlineto{\pgfqpoint{1.177352in}{1.727953in}}%
\pgfpathlineto{\pgfqpoint{1.181659in}{1.720676in}}%
\pgfpathlineto{\pgfqpoint{1.192115in}{1.702485in}}%
\pgfpathlineto{\pgfqpoint{1.197031in}{1.694939in}}%
\pgfpathlineto{\pgfqpoint{1.205631in}{1.684003in}}%
\pgfpathlineto{\pgfqpoint{1.216058in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.221570in}{1.663351in}}%
\pgfpathlineto{\pgfqpoint{1.242991in}{1.640467in}}%
\pgfpathlineto{\pgfqpoint{1.249721in}{1.633273in}}%
\pgfpathlineto{\pgfqpoint{1.260092in}{1.621283in}}%
\pgfpathlineto{\pgfqpoint{1.268635in}{1.610099in}}%
\pgfpathlineto{\pgfqpoint{1.272899in}{1.605117in}}%
\pgfpathlineto{\pgfqpoint{1.275336in}{1.602491in}}%
\pgfpathlineto{\pgfqpoint{1.278382in}{1.600135in}}%
\pgfpathlineto{\pgfqpoint{1.283256in}{1.596786in}}%
\pgfpathlineto{\pgfqpoint{1.300909in}{1.580971in}}%
\pgfpathlineto{\pgfqpoint{1.305159in}{1.578098in}}%
\pgfpathlineto{\pgfqpoint{1.315488in}{1.572764in}}%
\pgfpathlineto{\pgfqpoint{1.320942in}{1.570945in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{1.570428in}}%
\pgfpathlineto{\pgfqpoint{1.328819in}{1.570345in}}%
\pgfpathlineto{\pgfqpoint{1.334274in}{1.570097in}}%
\pgfpathlineto{\pgfqpoint{1.336697in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{1.338524in}{1.568361in}}%
\pgfpathlineto{\pgfqpoint{1.346997in}{1.561808in}}%
\pgfpathlineto{\pgfqpoint{1.351828in}{1.559182in}}%
\pgfpathlineto{\pgfqpoint{1.360300in}{1.553435in}}%
\pgfpathlineto{\pgfqpoint{1.364522in}{1.550086in}}%
\pgfpathlineto{\pgfqpoint{1.371762in}{1.542355in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{1.536111in}}%
\pgfpathlineto{\pgfqpoint{1.383223in}{1.527284in}}%
\pgfpathlineto{\pgfqpoint{1.394076in}{1.510994in}}%
\pgfpathlineto{\pgfqpoint{1.397689in}{1.505805in}}%
\pgfpathlineto{\pgfqpoint{1.401302in}{1.501526in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{1.489536in}}%
\pgfpathlineto{\pgfqpoint{1.412600in}{1.490032in}}%
\pgfpathlineto{\pgfqpoint{1.414662in}{1.487572in}}%
\pgfpathlineto{\pgfqpoint{1.422968in}{1.479407in}}%
\pgfpathlineto{\pgfqpoint{1.429263in}{1.471882in}}%
\pgfpathlineto{\pgfqpoint{1.431374in}{1.470062in}}%
\pgfpathlineto{\pgfqpoint{1.435616in}{1.467065in}}%
\pgfpathlineto{\pgfqpoint{1.450669in}{1.452656in}}%
\pgfpathlineto{\pgfqpoint{1.457222in}{1.447343in}}%
\pgfpathlineto{\pgfqpoint{1.461614in}{1.443788in}}%
\pgfpathlineto{\pgfqpoint{1.463824in}{1.441534in}}%
\pgfpathlineto{\pgfqpoint{1.468272in}{1.436118in}}%
\pgfpathlineto{\pgfqpoint{1.477241in}{1.426299in}}%
\pgfpathlineto{\pgfqpoint{1.484041in}{1.418608in}}%
\pgfpathlineto{\pgfqpoint{1.488603in}{1.414536in}}%
\pgfpathlineto{\pgfqpoint{1.497840in}{1.408127in}}%
\pgfpathlineto{\pgfqpoint{1.502487in}{1.405337in}}%
\pgfpathlineto{\pgfqpoint{1.507177in}{1.403290in}}%
\pgfpathlineto{\pgfqpoint{1.509529in}{1.401926in}}%
\pgfpathlineto{\pgfqpoint{1.519021in}{1.394835in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{1.391217in}}%
\pgfpathlineto{\pgfqpoint{1.528641in}{1.388199in}}%
\pgfpathlineto{\pgfqpoint{1.535938in}{1.383114in}}%
\pgfpathlineto{\pgfqpoint{1.548263in}{1.375320in}}%
\pgfpathlineto{\pgfqpoint{1.553250in}{1.373687in}}%
\pgfpathlineto{\pgfqpoint{1.568396in}{1.369738in}}%
\pgfpathlineto{\pgfqpoint{1.573510in}{1.368043in}}%
\pgfpathlineto{\pgfqpoint{1.583853in}{1.364053in}}%
\pgfpathlineto{\pgfqpoint{1.586460in}{1.363516in}}%
\pgfpathlineto{\pgfqpoint{1.591702in}{1.362978in}}%
\pgfpathlineto{\pgfqpoint{1.602285in}{1.360890in}}%
\pgfpathlineto{\pgfqpoint{1.610332in}{1.360043in}}%
\pgfpathlineto{\pgfqpoint{1.623905in}{1.359133in}}%
\pgfpathlineto{\pgfqpoint{1.637719in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{1.646120in}{1.356012in}}%
\pgfpathlineto{\pgfqpoint{1.651773in}{1.354585in}}%
\pgfpathlineto{\pgfqpoint{1.666082in}{1.352291in}}%
\pgfpathlineto{\pgfqpoint{1.686555in}{1.349831in}}%
\pgfpathlineto{\pgfqpoint{1.713629in}{1.342037in}}%
\pgfpathlineto{\pgfqpoint{1.738451in}{1.337076in}}%
\pgfpathlineto{\pgfqpoint{1.760780in}{1.333355in}}%
\pgfpathlineto{\pgfqpoint{1.767268in}{1.331597in}}%
\pgfpathlineto{\pgfqpoint{1.787032in}{1.325396in}}%
\pgfpathlineto{\pgfqpoint{1.803849in}{1.319235in}}%
\pgfpathlineto{\pgfqpoint{1.831448in}{1.311462in}}%
\pgfpathlineto{\pgfqpoint{1.842017in}{1.308899in}}%
\pgfpathlineto{\pgfqpoint{1.863538in}{1.304372in}}%
\pgfpathlineto{\pgfqpoint{1.878173in}{1.301663in}}%
\pgfpathlineto{\pgfqpoint{1.885583in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{1.896804in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{1.904355in}{1.294469in}}%
\pgfpathlineto{\pgfqpoint{1.927392in}{1.289549in}}%
\pgfpathlineto{\pgfqpoint{1.935199in}{1.287296in}}%
\pgfpathlineto{\pgfqpoint{1.947043in}{1.283554in}}%
\pgfpathlineto{\pgfqpoint{1.967090in}{1.278655in}}%
\pgfpathlineto{\pgfqpoint{1.991714in}{1.273404in}}%
\pgfpathlineto{\pgfqpoint{2.038538in}{1.266210in}}%
\pgfpathlineto{\pgfqpoint{2.060569in}{1.262737in}}%
\pgfpathlineto{\pgfqpoint{2.087658in}{1.257114in}}%
\pgfpathlineto{\pgfqpoint{2.101485in}{1.254096in}}%
\pgfpathlineto{\pgfqpoint{2.120201in}{1.250685in}}%
\pgfpathlineto{\pgfqpoint{2.129679in}{1.247605in}}%
\pgfpathlineto{\pgfqpoint{2.139256in}{1.244152in}}%
\pgfpathlineto{\pgfqpoint{2.148919in}{1.241320in}}%
\pgfpathlineto{\pgfqpoint{2.173472in}{1.235098in}}%
\pgfpathlineto{\pgfqpoint{2.183446in}{1.231749in}}%
\pgfpathlineto{\pgfqpoint{2.193519in}{1.227759in}}%
\pgfpathlineto{\pgfqpoint{2.203691in}{1.223397in}}%
\pgfpathlineto{\pgfqpoint{2.234775in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.261368in}{1.199499in}}%
\pgfpathlineto{\pgfqpoint{2.272192in}{1.194083in}}%
\pgfpathlineto{\pgfqpoint{2.288613in}{1.185029in}}%
\pgfpathlineto{\pgfqpoint{2.310899in}{1.172708in}}%
\pgfpathlineto{\pgfqpoint{2.333638in}{1.160387in}}%
\pgfpathlineto{\pgfqpoint{2.368590in}{1.139983in}}%
\pgfpathlineto{\pgfqpoint{2.410753in}{1.113811in}}%
\pgfpathlineto{\pgfqpoint{2.435532in}{1.099361in}}%
\pgfpathlineto{\pgfqpoint{2.454460in}{1.087743in}}%
\pgfpathlineto{\pgfqpoint{2.467240in}{1.080136in}}%
\pgfpathlineto{\pgfqpoint{2.473686in}{1.076766in}}%
\pgfpathlineto{\pgfqpoint{2.493223in}{1.067898in}}%
\pgfpathlineto{\pgfqpoint{2.506428in}{1.061530in}}%
\pgfpathlineto{\pgfqpoint{2.546891in}{1.041085in}}%
\pgfpathlineto{\pgfqpoint{2.567632in}{1.030418in}}%
\pgfpathlineto{\pgfqpoint{2.588714in}{1.019276in}}%
\pgfpathlineto{\pgfqpoint{2.631939in}{0.997259in}}%
\pgfpathlineto{\pgfqpoint{2.676667in}{0.973651in}}%
\pgfpathlineto{\pgfqpoint{2.691926in}{0.966126in}}%
\pgfpathlineto{\pgfqpoint{2.707354in}{0.959594in}}%
\pgfpathlineto{\pgfqpoint{2.730830in}{0.950787in}}%
\pgfpathlineto{\pgfqpoint{2.746727in}{0.945226in}}%
\pgfpathlineto{\pgfqpoint{2.787275in}{0.931603in}}%
\pgfpathlineto{\pgfqpoint{2.820597in}{0.920047in}}%
\pgfpathlineto{\pgfqpoint{2.854741in}{0.909442in}}%
\pgfpathlineto{\pgfqpoint{2.880909in}{0.900574in}}%
\pgfpathlineto{\pgfqpoint{2.898619in}{0.895261in}}%
\pgfpathlineto{\pgfqpoint{2.925608in}{0.887963in}}%
\pgfpathlineto{\pgfqpoint{2.943885in}{0.883105in}}%
\pgfpathlineto{\pgfqpoint{2.962388in}{0.877896in}}%
\pgfpathlineto{\pgfqpoint{2.981146in}{0.873286in}}%
\pgfpathlineto{\pgfqpoint{3.009708in}{0.866753in}}%
\pgfpathlineto{\pgfqpoint{3.029075in}{0.862763in}}%
\pgfpathlineto{\pgfqpoint{3.048683in}{0.859352in}}%
\pgfpathlineto{\pgfqpoint{3.068561in}{0.856996in}}%
\pgfpathlineto{\pgfqpoint{3.088693in}{0.854949in}}%
\pgfpathlineto{\pgfqpoint{3.098866in}{0.853647in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{0.850298in}}%
\pgfpathlineto{\pgfqpoint{3.150748in}{0.844758in}}%
\pgfpathlineto{\pgfqpoint{3.171999in}{0.840292in}}%
\pgfpathlineto{\pgfqpoint{3.204415in}{0.832767in}}%
\pgfpathlineto{\pgfqpoint{3.237511in}{0.824664in}}%
\pgfpathlineto{\pgfqpoint{3.259967in}{0.818793in}}%
\pgfpathlineto{\pgfqpoint{3.271315in}{0.821522in}}%
\pgfpathlineto{\pgfqpoint{3.282735in}{0.821666in}}%
\pgfpathlineto{\pgfqpoint{3.294253in}{0.820653in}}%
\pgfpathlineto{\pgfqpoint{3.305842in}{0.821315in}}%
\pgfpathlineto{\pgfqpoint{3.317502in}{0.825573in}}%
\pgfpathlineto{\pgfqpoint{3.329261in}{0.830824in}}%
\pgfpathlineto{\pgfqpoint{3.341106in}{0.834277in}}%
\pgfpathlineto{\pgfqpoint{3.353021in}{0.832995in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{0.824498in}}%
\pgfpathlineto{\pgfqpoint{3.377134in}{0.810358in}}%
\pgfpathlineto{\pgfqpoint{3.389318in}{0.794875in}}%
\pgfpathlineto{\pgfqpoint{3.401602in}{0.782492in}}%
\pgfpathlineto{\pgfqpoint{3.413970in}{0.777075in}}%
\pgfpathlineto{\pgfqpoint{3.426424in}{0.777675in}}%
\pgfpathlineto{\pgfqpoint{3.438976in}{0.777324in}}%
\pgfpathlineto{\pgfqpoint{3.451614in}{0.773272in}}%
\pgfpathlineto{\pgfqpoint{3.464351in}{0.770336in}}%
\pgfpathlineto{\pgfqpoint{3.477187in}{0.769571in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{0.765313in}}%
\pgfpathlineto{\pgfqpoint{3.503142in}{0.758780in}}%
\pgfpathlineto{\pgfqpoint{3.516275in}{0.756031in}}%
\pgfpathlineto{\pgfqpoint{3.529494in}{0.753653in}}%
\pgfpathlineto{\pgfqpoint{3.542826in}{0.745798in}}%
\pgfpathlineto{\pgfqpoint{3.556257in}{0.737281in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.735007in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.735007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534108in}{0.423574in}}{\pgfqpoint{3.035679in}{1.509100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.325490,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590662in}{0.421074in}}%
\pgfpathlineto{\pgfqpoint{0.596305in}{0.446458in}}%
\pgfpathlineto{\pgfqpoint{0.600867in}{0.468475in}}%
\pgfpathlineto{\pgfqpoint{0.611946in}{0.527371in}}%
\pgfpathlineto{\pgfqpoint{0.627573in}{0.617648in}}%
\pgfpathlineto{\pgfqpoint{0.632121in}{0.643965in}}%
\pgfpathlineto{\pgfqpoint{0.639927in}{0.688059in}}%
\pgfpathlineto{\pgfqpoint{0.660697in}{0.805087in}}%
\pgfpathlineto{\pgfqpoint{0.671068in}{0.860510in}}%
\pgfpathlineto{\pgfqpoint{0.676891in}{0.890465in}}%
\pgfpathlineto{\pgfqpoint{0.688537in}{0.945785in}}%
\pgfpathlineto{\pgfqpoint{0.696938in}{0.980701in}}%
\pgfpathlineto{\pgfqpoint{0.707267in}{1.020909in}}%
\pgfpathlineto{\pgfqpoint{0.725968in}{1.087557in}}%
\pgfpathlineto{\pgfqpoint{0.733689in}{1.114824in}}%
\pgfpathlineto{\pgfqpoint{0.740773in}{1.139259in}}%
\pgfpathlineto{\pgfqpoint{0.752334in}{1.176243in}}%
\pgfpathlineto{\pgfqpoint{0.758766in}{1.196337in}}%
\pgfpathlineto{\pgfqpoint{0.779281in}{1.263233in}}%
\pgfpathlineto{\pgfqpoint{0.795928in}{1.311194in}}%
\pgfpathlineto{\pgfqpoint{0.801680in}{1.325023in}}%
\pgfpathlineto{\pgfqpoint{0.811258in}{1.347970in}}%
\pgfpathlineto{\pgfqpoint{0.820198in}{1.370441in}}%
\pgfpathlineto{\pgfqpoint{0.824660in}{1.380157in}}%
\pgfpathlineto{\pgfqpoint{0.829761in}{1.389646in}}%
\pgfpathlineto{\pgfqpoint{0.834224in}{1.397502in}}%
\pgfpathlineto{\pgfqpoint{0.839324in}{1.407280in}}%
\pgfpathlineto{\pgfqpoint{0.845048in}{1.418071in}}%
\pgfpathlineto{\pgfqpoint{0.848236in}{1.422929in}}%
\pgfpathlineto{\pgfqpoint{0.851409in}{1.426464in}}%
\pgfpathlineto{\pgfqpoint{0.856495in}{1.431053in}}%
\pgfpathlineto{\pgfqpoint{0.866030in}{1.440067in}}%
\pgfpathlineto{\pgfqpoint{0.871116in}{1.445152in}}%
\pgfpathlineto{\pgfqpoint{0.873652in}{1.446868in}}%
\pgfpathlineto{\pgfqpoint{0.875551in}{1.447633in}}%
\pgfpathlineto{\pgfqpoint{0.878725in}{1.448315in}}%
\pgfpathlineto{\pgfqpoint{0.883159in}{1.449452in}}%
\pgfpathlineto{\pgfqpoint{0.886333in}{1.451168in}}%
\pgfpathlineto{\pgfqpoint{0.897738in}{1.457576in}}%
\pgfpathlineto{\pgfqpoint{0.900259in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{0.903433in}{1.458817in}}%
\pgfpathlineto{\pgfqpoint{0.912911in}{1.459271in}}%
\pgfpathlineto{\pgfqpoint{0.915447in}{1.460202in}}%
\pgfpathlineto{\pgfqpoint{0.918607in}{1.461773in}}%
\pgfpathlineto{\pgfqpoint{0.928071in}{1.467127in}}%
\pgfpathlineto{\pgfqpoint{0.934375in}{1.470249in}}%
\pgfpathlineto{\pgfqpoint{0.948246in}{1.481639in}}%
\pgfpathlineto{\pgfqpoint{0.955174in}{1.485774in}}%
\pgfpathlineto{\pgfqpoint{0.957058in}{1.486683in}}%
\pgfpathlineto{\pgfqpoint{0.959580in}{1.487262in}}%
\pgfpathlineto{\pgfqpoint{0.964609in}{1.487779in}}%
\pgfpathlineto{\pgfqpoint{0.969639in}{1.489329in}}%
\pgfpathlineto{\pgfqpoint{0.973408in}{1.491107in}}%
\pgfpathlineto{\pgfqpoint{0.977176in}{1.493195in}}%
\pgfpathlineto{\pgfqpoint{0.980945in}{1.494518in}}%
\pgfpathlineto{\pgfqpoint{0.985960in}{1.496275in}}%
\pgfpathlineto{\pgfqpoint{0.990990in}{1.498095in}}%
\pgfpathlineto{\pgfqpoint{0.995367in}{1.499066in}}%
\pgfpathlineto{\pgfqpoint{0.997252in}{1.498942in}}%
\pgfpathlineto{\pgfqpoint{1.002267in}{1.497495in}}%
\pgfpathlineto{\pgfqpoint{1.012907in}{1.494539in}}%
\pgfpathlineto{\pgfqpoint{1.017908in}{1.494270in}}%
\pgfpathlineto{\pgfqpoint{1.020416in}{1.494146in}}%
\pgfpathlineto{\pgfqpoint{1.022910in}{1.494663in}}%
\pgfpathlineto{\pgfqpoint{1.031042in}{1.498074in}}%
\pgfpathlineto{\pgfqpoint{1.036652in}{1.500038in}}%
\pgfpathlineto{\pgfqpoint{1.041653in}{1.501381in}}%
\pgfpathlineto{\pgfqpoint{1.044770in}{1.502043in}}%
\pgfpathlineto{\pgfqpoint{1.048511in}{1.501919in}}%
\pgfpathlineto{\pgfqpoint{1.052874in}{1.501754in}}%
\pgfpathlineto{\pgfqpoint{1.062225in}{1.502580in}}%
\pgfpathlineto{\pgfqpoint{1.065328in}{1.503573in}}%
\pgfpathlineto{\pgfqpoint{1.069068in}{1.505599in}}%
\pgfpathlineto{\pgfqpoint{1.076534in}{1.510023in}}%
\pgfpathlineto{\pgfqpoint{1.080884in}{1.512483in}}%
\pgfpathlineto{\pgfqpoint{1.084610in}{1.514777in}}%
\pgfpathlineto{\pgfqpoint{1.087089in}{1.515604in}}%
\pgfpathlineto{\pgfqpoint{1.092686in}{1.517051in}}%
\pgfpathlineto{\pgfqpoint{1.095165in}{1.517258in}}%
\pgfpathlineto{\pgfqpoint{1.099500in}{1.516741in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.516142in}}%
\pgfpathlineto{\pgfqpoint{1.108185in}{1.515894in}}%
\pgfpathlineto{\pgfqpoint{1.111288in}{1.516452in}}%
\pgfpathlineto{\pgfqpoint{1.113767in}{1.516638in}}%
\pgfpathlineto{\pgfqpoint{1.116247in}{1.516410in}}%
\pgfpathlineto{\pgfqpoint{1.123047in}{1.515708in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{1.515356in}}%
\pgfpathlineto{\pgfqpoint{1.132327in}{1.513930in}}%
\pgfpathlineto{\pgfqpoint{1.139128in}{1.511883in}}%
\pgfpathlineto{\pgfqpoint{1.141593in}{1.510684in}}%
\pgfpathlineto{\pgfqpoint{1.145305in}{1.508017in}}%
\pgfpathlineto{\pgfqpoint{1.154556in}{1.500575in}}%
\pgfpathlineto{\pgfqpoint{1.160110in}{1.495262in}}%
\pgfpathlineto{\pgfqpoint{1.168115in}{1.488709in}}%
\pgfpathlineto{\pgfqpoint{1.171812in}{1.485691in}}%
\pgfpathlineto{\pgfqpoint{1.174901in}{1.482983in}}%
\pgfpathlineto{\pgfqpoint{1.177352in}{1.481639in}}%
\pgfpathlineto{\pgfqpoint{1.179817in}{1.480895in}}%
\pgfpathlineto{\pgfqpoint{1.182282in}{1.480750in}}%
\pgfpathlineto{\pgfqpoint{1.185966in}{1.481370in}}%
\pgfpathlineto{\pgfqpoint{1.195189in}{1.482693in}}%
\pgfpathlineto{\pgfqpoint{1.207473in}{1.482011in}}%
\pgfpathlineto{\pgfqpoint{1.212375in}{1.481453in}}%
\pgfpathlineto{\pgfqpoint{1.215435in}{1.481618in}}%
\pgfpathlineto{\pgfqpoint{1.221570in}{1.482590in}}%
\pgfpathlineto{\pgfqpoint{1.225862in}{1.481949in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{1.480171in}}%
\pgfpathlineto{\pgfqpoint{1.236871in}{1.479634in}}%
\pgfpathlineto{\pgfqpoint{1.240540in}{1.478021in}}%
\pgfpathlineto{\pgfqpoint{1.242991in}{1.476512in}}%
\pgfpathlineto{\pgfqpoint{1.245442in}{1.474197in}}%
\pgfpathlineto{\pgfqpoint{1.249098in}{1.469773in}}%
\pgfpathlineto{\pgfqpoint{1.254595in}{1.462228in}}%
\pgfpathlineto{\pgfqpoint{1.258873in}{1.455943in}}%
\pgfpathlineto{\pgfqpoint{1.271072in}{1.436159in}}%
\pgfpathlineto{\pgfqpoint{1.280210in}{1.423218in}}%
\pgfpathlineto{\pgfqpoint{1.282647in}{1.420614in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{1.416314in}}%
\pgfpathlineto{\pgfqpoint{1.296035in}{1.409719in}}%
\pgfpathlineto{\pgfqpoint{1.300909in}{1.404820in}}%
\pgfpathlineto{\pgfqpoint{1.303941in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.308800in}{1.394008in}}%
\pgfpathlineto{\pgfqpoint{1.312441in}{1.390080in}}%
\pgfpathlineto{\pgfqpoint{1.316083in}{1.387103in}}%
\pgfpathlineto{\pgfqpoint{1.320942in}{1.384437in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{1.383300in}}%
\pgfpathlineto{\pgfqpoint{1.334883in}{1.380488in}}%
\pgfpathlineto{\pgfqpoint{1.338524in}{1.378772in}}%
\pgfpathlineto{\pgfqpoint{1.342760in}{1.375878in}}%
\pgfpathlineto{\pgfqpoint{1.346997in}{1.372054in}}%
\pgfpathlineto{\pgfqpoint{1.356064in}{1.362544in}}%
\pgfpathlineto{\pgfqpoint{1.359691in}{1.360022in}}%
\pgfpathlineto{\pgfqpoint{1.362099in}{1.358906in}}%
\pgfpathlineto{\pgfqpoint{1.364522in}{1.358286in}}%
\pgfpathlineto{\pgfqpoint{1.372980in}{1.357190in}}%
\pgfpathlineto{\pgfqpoint{1.377202in}{1.355908in}}%
\pgfpathlineto{\pgfqpoint{1.380206in}{1.354441in}}%
\pgfpathlineto{\pgfqpoint{1.395280in}{1.346048in}}%
\pgfpathlineto{\pgfqpoint{1.403696in}{1.342244in}}%
\pgfpathlineto{\pgfqpoint{1.406714in}{1.341107in}}%
\pgfpathlineto{\pgfqpoint{1.410921in}{1.340507in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{1.340445in}}%
\pgfpathlineto{\pgfqpoint{1.412600in}{1.338316in}}%
\pgfpathlineto{\pgfqpoint{1.416729in}{1.337882in}}%
\pgfpathlineto{\pgfqpoint{1.418801in}{1.336910in}}%
\pgfpathlineto{\pgfqpoint{1.422968in}{1.334037in}}%
\pgfpathlineto{\pgfqpoint{1.429263in}{1.331039in}}%
\pgfpathlineto{\pgfqpoint{1.433492in}{1.327794in}}%
\pgfpathlineto{\pgfqpoint{1.439885in}{1.324465in}}%
\pgfpathlineto{\pgfqpoint{1.444179in}{1.321426in}}%
\pgfpathlineto{\pgfqpoint{1.446335in}{1.320186in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{1.318408in}}%
\pgfpathlineto{\pgfqpoint{1.457222in}{1.308341in}}%
\pgfpathlineto{\pgfqpoint{1.461614in}{1.304847in}}%
\pgfpathlineto{\pgfqpoint{1.466048in}{1.302077in}}%
\pgfpathlineto{\pgfqpoint{1.474988in}{1.295648in}}%
\pgfpathlineto{\pgfqpoint{1.479493in}{1.293374in}}%
\pgfpathlineto{\pgfqpoint{1.486322in}{1.288350in}}%
\pgfpathlineto{\pgfqpoint{1.493208in}{1.285497in}}%
\pgfpathlineto{\pgfqpoint{1.500164in}{1.280929in}}%
\pgfpathlineto{\pgfqpoint{1.504825in}{1.279027in}}%
\pgfpathlineto{\pgfqpoint{1.507177in}{1.278179in}}%
\pgfpathlineto{\pgfqpoint{1.509529in}{1.277022in}}%
\pgfpathlineto{\pgfqpoint{1.519021in}{1.270551in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{1.267636in}}%
\pgfpathlineto{\pgfqpoint{1.531064in}{1.262654in}}%
\pgfpathlineto{\pgfqpoint{1.533501in}{1.261641in}}%
\pgfpathlineto{\pgfqpoint{1.553250in}{1.257031in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.256039in}}%
\pgfpathlineto{\pgfqpoint{1.563310in}{1.255191in}}%
\pgfpathlineto{\pgfqpoint{1.568396in}{1.254240in}}%
\pgfpathlineto{\pgfqpoint{1.573510in}{1.254261in}}%
\pgfpathlineto{\pgfqpoint{1.578667in}{1.254406in}}%
\pgfpathlineto{\pgfqpoint{1.586460in}{1.254530in}}%
\pgfpathlineto{\pgfqpoint{1.594337in}{1.254571in}}%
\pgfpathlineto{\pgfqpoint{1.599636in}{1.254220in}}%
\pgfpathlineto{\pgfqpoint{1.640510in}{1.247770in}}%
\pgfpathlineto{\pgfqpoint{1.646120in}{1.247770in}}%
\pgfpathlineto{\pgfqpoint{1.651773in}{1.248059in}}%
\pgfpathlineto{\pgfqpoint{1.657468in}{1.247646in}}%
\pgfpathlineto{\pgfqpoint{1.666082in}{1.246406in}}%
\pgfpathlineto{\pgfqpoint{1.671877in}{1.244690in}}%
\pgfpathlineto{\pgfqpoint{1.680647in}{1.241816in}}%
\pgfpathlineto{\pgfqpoint{1.689516in}{1.239191in}}%
\pgfpathlineto{\pgfqpoint{1.698470in}{1.235925in}}%
\pgfpathlineto{\pgfqpoint{1.704505in}{1.233878in}}%
\pgfpathlineto{\pgfqpoint{1.741611in}{1.224265in}}%
\pgfpathlineto{\pgfqpoint{1.754347in}{1.220689in}}%
\pgfpathlineto{\pgfqpoint{1.767268in}{1.218063in}}%
\pgfpathlineto{\pgfqpoint{1.777101in}{1.216017in}}%
\pgfpathlineto{\pgfqpoint{1.783717in}{1.214673in}}%
\pgfpathlineto{\pgfqpoint{1.803849in}{1.211614in}}%
\pgfpathlineto{\pgfqpoint{1.814107in}{1.209216in}}%
\pgfpathlineto{\pgfqpoint{1.834962in}{1.204357in}}%
\pgfpathlineto{\pgfqpoint{1.856313in}{1.200347in}}%
\pgfpathlineto{\pgfqpoint{1.874490in}{1.198652in}}%
\pgfpathlineto{\pgfqpoint{1.904355in}{1.193194in}}%
\pgfpathlineto{\pgfqpoint{1.951010in}{1.184801in}}%
\pgfpathlineto{\pgfqpoint{1.971156in}{1.181907in}}%
\pgfpathlineto{\pgfqpoint{1.979331in}{1.179757in}}%
\pgfpathlineto{\pgfqpoint{1.987577in}{1.177090in}}%
\pgfpathlineto{\pgfqpoint{2.000073in}{1.172749in}}%
\pgfpathlineto{\pgfqpoint{2.008488in}{1.170351in}}%
\pgfpathlineto{\pgfqpoint{2.021253in}{1.167519in}}%
\pgfpathlineto{\pgfqpoint{2.034188in}{1.164769in}}%
\pgfpathlineto{\pgfqpoint{2.042916in}{1.163570in}}%
\pgfpathlineto{\pgfqpoint{2.051700in}{1.162309in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{1.159663in}}%
\pgfpathlineto{\pgfqpoint{2.078548in}{1.156976in}}%
\pgfpathlineto{\pgfqpoint{2.092248in}{1.154599in}}%
\pgfpathlineto{\pgfqpoint{2.106132in}{1.151622in}}%
\pgfpathlineto{\pgfqpoint{2.115483in}{1.149244in}}%
\pgfpathlineto{\pgfqpoint{2.134468in}{1.143993in}}%
\pgfpathlineto{\pgfqpoint{2.173472in}{1.134401in}}%
\pgfpathlineto{\pgfqpoint{2.203691in}{1.126256in}}%
\pgfpathlineto{\pgfqpoint{2.213949in}{1.123900in}}%
\pgfpathlineto{\pgfqpoint{2.240046in}{1.118546in}}%
\pgfpathlineto{\pgfqpoint{2.255999in}{1.114266in}}%
\pgfpathlineto{\pgfqpoint{2.272192in}{1.109388in}}%
\pgfpathlineto{\pgfqpoint{2.283116in}{1.105480in}}%
\pgfpathlineto{\pgfqpoint{2.294152in}{1.100519in}}%
\pgfpathlineto{\pgfqpoint{2.333638in}{1.081955in}}%
\pgfpathlineto{\pgfqpoint{2.350979in}{1.072983in}}%
\pgfpathlineto{\pgfqpoint{2.374526in}{1.060435in}}%
\pgfpathlineto{\pgfqpoint{2.392491in}{1.051608in}}%
\pgfpathlineto{\pgfqpoint{2.429284in}{1.033622in}}%
\pgfpathlineto{\pgfqpoint{2.454460in}{1.020971in}}%
\pgfpathlineto{\pgfqpoint{2.473686in}{1.010883in}}%
\pgfpathlineto{\pgfqpoint{2.533261in}{0.979584in}}%
\pgfpathlineto{\pgfqpoint{2.567632in}{0.961909in}}%
\pgfpathlineto{\pgfqpoint{2.595812in}{0.947108in}}%
\pgfpathlineto{\pgfqpoint{2.639293in}{0.923789in}}%
\pgfpathlineto{\pgfqpoint{2.661593in}{0.911985in}}%
\pgfpathlineto{\pgfqpoint{2.676667in}{0.903964in}}%
\pgfpathlineto{\pgfqpoint{2.691926in}{0.896439in}}%
\pgfpathlineto{\pgfqpoint{2.715132in}{0.885937in}}%
\pgfpathlineto{\pgfqpoint{2.730830in}{0.879239in}}%
\pgfpathlineto{\pgfqpoint{2.746727in}{0.873017in}}%
\pgfpathlineto{\pgfqpoint{2.787275in}{0.858567in}}%
\pgfpathlineto{\pgfqpoint{2.812196in}{0.850132in}}%
\pgfpathlineto{\pgfqpoint{2.898619in}{0.821294in}}%
\pgfpathlineto{\pgfqpoint{2.916555in}{0.816601in}}%
\pgfpathlineto{\pgfqpoint{2.943885in}{0.810503in}}%
\pgfpathlineto{\pgfqpoint{2.971739in}{0.805087in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.795867in}}%
\pgfpathlineto{\pgfqpoint{3.029075in}{0.794461in}}%
\pgfpathlineto{\pgfqpoint{3.038851in}{0.793427in}}%
\pgfpathlineto{\pgfqpoint{3.068561in}{0.791360in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{0.788053in}}%
\pgfpathlineto{\pgfqpoint{3.129780in}{0.786957in}}%
\pgfpathlineto{\pgfqpoint{3.150748in}{0.783835in}}%
\pgfpathlineto{\pgfqpoint{3.204415in}{0.774925in}}%
\pgfpathlineto{\pgfqpoint{3.226404in}{0.770502in}}%
\pgfpathlineto{\pgfqpoint{3.248704in}{0.765271in}}%
\pgfpathlineto{\pgfqpoint{3.259967in}{0.762481in}}%
\pgfpathlineto{\pgfqpoint{3.271315in}{0.762439in}}%
\pgfpathlineto{\pgfqpoint{3.282735in}{0.763597in}}%
\pgfpathlineto{\pgfqpoint{3.294253in}{0.768620in}}%
\pgfpathlineto{\pgfqpoint{3.305842in}{0.775339in}}%
\pgfpathlineto{\pgfqpoint{3.317502in}{0.780342in}}%
\pgfpathlineto{\pgfqpoint{3.329261in}{0.781189in}}%
\pgfpathlineto{\pgfqpoint{3.353021in}{0.779784in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{0.776455in}}%
\pgfpathlineto{\pgfqpoint{3.377134in}{0.770874in}}%
\pgfpathlineto{\pgfqpoint{3.389318in}{0.762646in}}%
\pgfpathlineto{\pgfqpoint{3.401602in}{0.751049in}}%
\pgfpathlineto{\pgfqpoint{3.413970in}{0.736888in}}%
\pgfpathlineto{\pgfqpoint{3.426424in}{0.720122in}}%
\pgfpathlineto{\pgfqpoint{3.438976in}{0.706933in}}%
\pgfpathlineto{\pgfqpoint{3.451614in}{0.703791in}}%
\pgfpathlineto{\pgfqpoint{3.477187in}{0.708670in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{0.708360in}}%
\pgfpathlineto{\pgfqpoint{3.503142in}{0.705011in}}%
\pgfpathlineto{\pgfqpoint{3.516275in}{0.702261in}}%
\pgfpathlineto{\pgfqpoint{3.529494in}{0.698726in}}%
\pgfpathlineto{\pgfqpoint{3.542826in}{0.690106in}}%
\pgfpathlineto{\pgfqpoint{3.556257in}{0.678963in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.672389in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.672389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534108in}{0.423574in}}{\pgfqpoint{3.035679in}{1.509100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.278431,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{0.489747in}}%
\pgfpathlineto{\pgfqpoint{0.534774in}{0.493117in}}%
\pgfpathlineto{\pgfqpoint{0.536092in}{0.421837in}}%
\pgfpathlineto{\pgfqpoint{0.536744in}{0.424463in}}%
\pgfpathlineto{\pgfqpoint{0.536886in}{0.421074in}}%
\pgfpathmoveto{\pgfqpoint{0.537625in}{0.421074in}}%
\pgfpathlineto{\pgfqpoint{0.538061in}{0.444040in}}%
\pgfpathlineto{\pgfqpoint{0.538251in}{0.421074in}}%
\pgfpathmoveto{\pgfqpoint{0.592037in}{0.421074in}}%
\pgfpathlineto{\pgfqpoint{0.595001in}{0.429858in}}%
\pgfpathlineto{\pgfqpoint{0.597608in}{0.439058in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{0.445321in}}%
\pgfpathlineto{\pgfqpoint{0.609339in}{0.481747in}}%
\pgfpathlineto{\pgfqpoint{0.617811in}{0.517986in}}%
\pgfpathlineto{\pgfqpoint{0.625618in}{0.553894in}}%
\pgfpathlineto{\pgfqpoint{0.636683in}{0.608532in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.693620in}}%
\pgfpathlineto{\pgfqpoint{0.679484in}{0.830018in}}%
\pgfpathlineto{\pgfqpoint{0.684655in}{0.855177in}}%
\pgfpathlineto{\pgfqpoint{0.691115in}{0.883829in}}%
\pgfpathlineto{\pgfqpoint{0.711786in}{0.969930in}}%
\pgfpathlineto{\pgfqpoint{0.734979in}{1.059070in}}%
\pgfpathlineto{\pgfqpoint{0.740773in}{1.079433in}}%
\pgfpathlineto{\pgfqpoint{0.754913in}{1.128882in}}%
\pgfpathlineto{\pgfqpoint{0.760679in}{1.149079in}}%
\pgfpathlineto{\pgfqpoint{0.768386in}{1.174031in}}%
\pgfpathlineto{\pgfqpoint{0.778644in}{1.205412in}}%
\pgfpathlineto{\pgfqpoint{0.784410in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.789524in}{1.233754in}}%
\pgfpathlineto{\pgfqpoint{0.796566in}{1.248886in}}%
\pgfpathlineto{\pgfqpoint{0.803593in}{1.262406in}}%
\pgfpathlineto{\pgfqpoint{0.810620in}{1.275306in}}%
\pgfpathlineto{\pgfqpoint{0.817647in}{1.287503in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{1.295255in}}%
\pgfpathlineto{\pgfqpoint{0.828486in}{1.303710in}}%
\pgfpathlineto{\pgfqpoint{0.836136in}{1.314501in}}%
\pgfpathlineto{\pgfqpoint{0.841237in}{1.320351in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{1.332218in}}%
\pgfpathlineto{\pgfqpoint{0.858408in}{1.337634in}}%
\pgfpathlineto{\pgfqpoint{0.862219in}{1.340549in}}%
\pgfpathlineto{\pgfqpoint{0.866668in}{1.344063in}}%
\pgfpathlineto{\pgfqpoint{0.872377in}{1.349583in}}%
\pgfpathlineto{\pgfqpoint{0.876826in}{1.353614in}}%
\pgfpathlineto{\pgfqpoint{0.880623in}{1.356342in}}%
\pgfpathlineto{\pgfqpoint{0.885057in}{1.358492in}}%
\pgfpathlineto{\pgfqpoint{0.889506in}{1.360642in}}%
\pgfpathlineto{\pgfqpoint{0.898361in}{1.364839in}}%
\pgfpathlineto{\pgfqpoint{0.905332in}{1.366679in}}%
\pgfpathlineto{\pgfqpoint{0.909128in}{1.367547in}}%
\pgfpathlineto{\pgfqpoint{0.912288in}{1.368105in}}%
\pgfpathlineto{\pgfqpoint{0.921129in}{1.368147in}}%
\pgfpathlineto{\pgfqpoint{0.928071in}{1.367960in}}%
\pgfpathlineto{\pgfqpoint{0.931230in}{1.368684in}}%
\pgfpathlineto{\pgfqpoint{0.935650in}{1.369780in}}%
\pgfpathlineto{\pgfqpoint{0.939433in}{1.370152in}}%
\pgfpathlineto{\pgfqpoint{0.943202in}{1.370069in}}%
\pgfpathlineto{\pgfqpoint{0.948246in}{1.369842in}}%
\pgfpathlineto{\pgfqpoint{0.953913in}{1.369201in}}%
\pgfpathlineto{\pgfqpoint{0.958319in}{1.368498in}}%
\pgfpathlineto{\pgfqpoint{0.962102in}{1.367919in}}%
\pgfpathlineto{\pgfqpoint{0.966494in}{1.368023in}}%
\pgfpathlineto{\pgfqpoint{0.974031in}{1.368746in}}%
\pgfpathlineto{\pgfqpoint{0.976553in}{1.369346in}}%
\pgfpathlineto{\pgfqpoint{0.984090in}{1.372136in}}%
\pgfpathlineto{\pgfqpoint{0.991613in}{1.375857in}}%
\pgfpathlineto{\pgfqpoint{0.993497in}{1.376168in}}%
\pgfpathlineto{\pgfqpoint{0.996628in}{1.375837in}}%
\pgfpathlineto{\pgfqpoint{0.999759in}{1.374989in}}%
\pgfpathlineto{\pgfqpoint{1.003514in}{1.373832in}}%
\pgfpathlineto{\pgfqpoint{1.006645in}{1.373625in}}%
\pgfpathlineto{\pgfqpoint{1.011037in}{1.374162in}}%
\pgfpathlineto{\pgfqpoint{1.024794in}{1.377180in}}%
\pgfpathlineto{\pgfqpoint{1.029172in}{1.378524in}}%
\pgfpathlineto{\pgfqpoint{1.032912in}{1.379641in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{1.380550in}}%
\pgfpathlineto{\pgfqpoint{1.039160in}{1.380798in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{1.380943in}}%
\pgfpathlineto{\pgfqpoint{1.046641in}{1.380984in}}%
\pgfpathlineto{\pgfqpoint{1.051004in}{1.380509in}}%
\pgfpathlineto{\pgfqpoint{1.056615in}{1.381501in}}%
\pgfpathlineto{\pgfqpoint{1.062225in}{1.382845in}}%
\pgfpathlineto{\pgfqpoint{1.068445in}{1.385077in}}%
\pgfpathlineto{\pgfqpoint{1.071562in}{1.385801in}}%
\pgfpathlineto{\pgfqpoint{1.076534in}{1.386731in}}%
\pgfpathlineto{\pgfqpoint{1.085233in}{1.388757in}}%
\pgfpathlineto{\pgfqpoint{1.088960in}{1.388571in}}%
\pgfpathlineto{\pgfqpoint{1.101371in}{1.386318in}}%
\pgfpathlineto{\pgfqpoint{1.109432in}{1.387021in}}%
\pgfpathlineto{\pgfqpoint{1.115000in}{1.388447in}}%
\pgfpathlineto{\pgfqpoint{1.119335in}{1.388488in}}%
\pgfpathlineto{\pgfqpoint{1.123671in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.129862in}{1.385966in}}%
\pgfpathlineto{\pgfqpoint{1.138504in}{1.382473in}}%
\pgfpathlineto{\pgfqpoint{1.144681in}{1.379434in}}%
\pgfpathlineto{\pgfqpoint{1.147770in}{1.378648in}}%
\pgfpathlineto{\pgfqpoint{1.152091in}{1.378297in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.378566in}}%
\pgfpathlineto{\pgfqpoint{1.161343in}{1.378504in}}%
\pgfpathlineto{\pgfqpoint{1.165040in}{1.377863in}}%
\pgfpathlineto{\pgfqpoint{1.173668in}{1.375630in}}%
\pgfpathlineto{\pgfqpoint{1.179817in}{1.372570in}}%
\pgfpathlineto{\pgfqpoint{1.183515in}{1.371744in}}%
\pgfpathlineto{\pgfqpoint{1.187808in}{1.370813in}}%
\pgfpathlineto{\pgfqpoint{1.192738in}{1.369387in}}%
\pgfpathlineto{\pgfqpoint{1.195798in}{1.369118in}}%
\pgfpathlineto{\pgfqpoint{1.199482in}{1.369118in}}%
\pgfpathlineto{\pgfqpoint{1.204398in}{1.369201in}}%
\pgfpathlineto{\pgfqpoint{1.206849in}{1.368622in}}%
\pgfpathlineto{\pgfqpoint{1.209924in}{1.366927in}}%
\pgfpathlineto{\pgfqpoint{1.215435in}{1.362999in}}%
\pgfpathlineto{\pgfqpoint{1.219119in}{1.361759in}}%
\pgfpathlineto{\pgfqpoint{1.221570in}{1.360911in}}%
\pgfpathlineto{\pgfqpoint{1.224021in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{1.228313in}{1.356425in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{1.351877in}}%
\pgfpathlineto{\pgfqpoint{1.236871in}{1.351009in}}%
\pgfpathlineto{\pgfqpoint{1.241773in}{1.349624in}}%
\pgfpathlineto{\pgfqpoint{1.250330in}{1.345779in}}%
\pgfpathlineto{\pgfqpoint{1.266198in}{1.343360in}}%
\pgfpathlineto{\pgfqpoint{1.279601in}{1.342657in}}%
\pgfpathlineto{\pgfqpoint{1.283256in}{1.342037in}}%
\pgfpathlineto{\pgfqpoint{1.285084in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{1.343422in}}%
\pgfpathlineto{\pgfqpoint{1.296035in}{1.348322in}}%
\pgfpathlineto{\pgfqpoint{1.298472in}{1.348487in}}%
\pgfpathlineto{\pgfqpoint{1.300909in}{1.348177in}}%
\pgfpathlineto{\pgfqpoint{1.305159in}{1.347557in}}%
\pgfpathlineto{\pgfqpoint{1.308191in}{1.347681in}}%
\pgfpathlineto{\pgfqpoint{1.319724in}{1.349045in}}%
\pgfpathlineto{\pgfqpoint{1.322161in}{1.348673in}}%
\pgfpathlineto{\pgfqpoint{1.324583in}{1.347867in}}%
\pgfpathlineto{\pgfqpoint{1.328819in}{1.346089in}}%
\pgfpathlineto{\pgfqpoint{1.331851in}{1.345469in}}%
\pgfpathlineto{\pgfqpoint{1.343355in}{1.344456in}}%
\pgfpathlineto{\pgfqpoint{1.353046in}{1.342223in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{1.341127in}}%
\pgfpathlineto{\pgfqpoint{1.358487in}{1.341127in}}%
\pgfpathlineto{\pgfqpoint{1.363318in}{1.342223in}}%
\pgfpathlineto{\pgfqpoint{1.372980in}{1.344290in}}%
\pgfpathlineto{\pgfqpoint{1.378406in}{1.344042in}}%
\pgfpathlineto{\pgfqpoint{1.388055in}{1.343174in}}%
\pgfpathlineto{\pgfqpoint{1.391058in}{1.342099in}}%
\pgfpathlineto{\pgfqpoint{1.394671in}{1.340032in}}%
\pgfpathlineto{\pgfqpoint{1.400097in}{1.335649in}}%
\pgfpathlineto{\pgfqpoint{1.412126in}{1.324011in}}%
\pgfpathlineto{\pgfqpoint{1.412600in}{1.326057in}}%
\pgfpathlineto{\pgfqpoint{1.414662in}{1.324837in}}%
\pgfpathlineto{\pgfqpoint{1.416729in}{1.322874in}}%
\pgfpathlineto{\pgfqpoint{1.422968in}{1.315349in}}%
\pgfpathlineto{\pgfqpoint{1.427158in}{1.311669in}}%
\pgfpathlineto{\pgfqpoint{1.431374in}{1.306770in}}%
\pgfpathlineto{\pgfqpoint{1.435616in}{1.301746in}}%
\pgfpathlineto{\pgfqpoint{1.437747in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.439885in}{1.298645in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.296785in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{1.288743in}}%
\pgfpathlineto{\pgfqpoint{1.452845in}{1.285001in}}%
\pgfpathlineto{\pgfqpoint{1.457222in}{1.281466in}}%
\pgfpathlineto{\pgfqpoint{1.461614in}{1.276588in}}%
\pgfpathlineto{\pgfqpoint{1.470511in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{1.477241in}{1.265838in}}%
\pgfpathlineto{\pgfqpoint{1.481760in}{1.262303in}}%
\pgfpathlineto{\pgfqpoint{1.486322in}{1.260091in}}%
\pgfpathlineto{\pgfqpoint{1.490898in}{1.258044in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{1.255770in}}%
\pgfpathlineto{\pgfqpoint{1.504825in}{1.252897in}}%
\pgfpathlineto{\pgfqpoint{1.509529in}{1.252029in}}%
\pgfpathlineto{\pgfqpoint{1.516641in}{1.250561in}}%
\pgfpathlineto{\pgfqpoint{1.519021in}{1.250209in}}%
\pgfpathlineto{\pgfqpoint{1.521416in}{1.249568in}}%
\pgfpathlineto{\pgfqpoint{1.528641in}{1.246468in}}%
\pgfpathlineto{\pgfqpoint{1.538389in}{1.244111in}}%
\pgfpathlineto{\pgfqpoint{1.543305in}{1.241920in}}%
\pgfpathlineto{\pgfqpoint{1.553250in}{1.239067in}}%
\pgfpathlineto{\pgfqpoint{1.555744in}{1.238116in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.237454in}}%
\pgfpathlineto{\pgfqpoint{1.563310in}{1.236958in}}%
\pgfpathlineto{\pgfqpoint{1.573510in}{1.237186in}}%
\pgfpathlineto{\pgfqpoint{1.578667in}{1.236648in}}%
\pgfpathlineto{\pgfqpoint{1.591702in}{1.237041in}}%
\pgfpathlineto{\pgfqpoint{1.596986in}{1.236793in}}%
\pgfpathlineto{\pgfqpoint{1.602285in}{1.236503in}}%
\pgfpathlineto{\pgfqpoint{1.607640in}{1.236193in}}%
\pgfpathlineto{\pgfqpoint{1.613024in}{1.235160in}}%
\pgfpathlineto{\pgfqpoint{1.623905in}{1.234229in}}%
\pgfpathlineto{\pgfqpoint{1.632165in}{1.232886in}}%
\pgfpathlineto{\pgfqpoint{1.640510in}{1.230302in}}%
\pgfpathlineto{\pgfqpoint{1.646120in}{1.228689in}}%
\pgfpathlineto{\pgfqpoint{1.663206in}{1.222136in}}%
\pgfpathlineto{\pgfqpoint{1.668973in}{1.219883in}}%
\pgfpathlineto{\pgfqpoint{1.674796in}{1.218332in}}%
\pgfpathlineto{\pgfqpoint{1.692491in}{1.215769in}}%
\pgfpathlineto{\pgfqpoint{1.698470in}{1.214528in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.211738in}}%
\pgfpathlineto{\pgfqpoint{1.722852in}{1.205288in}}%
\pgfpathlineto{\pgfqpoint{1.732175in}{1.201319in}}%
\pgfpathlineto{\pgfqpoint{1.738451in}{1.199148in}}%
\pgfpathlineto{\pgfqpoint{1.744770in}{1.197060in}}%
\pgfpathlineto{\pgfqpoint{1.760780in}{1.190217in}}%
\pgfpathlineto{\pgfqpoint{1.787032in}{1.181948in}}%
\pgfpathlineto{\pgfqpoint{1.797091in}{1.179488in}}%
\pgfpathlineto{\pgfqpoint{1.803849in}{1.177959in}}%
\pgfpathlineto{\pgfqpoint{1.817550in}{1.176387in}}%
\pgfpathlineto{\pgfqpoint{1.827949in}{1.175499in}}%
\pgfpathlineto{\pgfqpoint{1.834962in}{1.174424in}}%
\pgfpathlineto{\pgfqpoint{1.852714in}{1.170744in}}%
\pgfpathlineto{\pgfqpoint{1.874490in}{1.166857in}}%
\pgfpathlineto{\pgfqpoint{1.893035in}{1.162992in}}%
\pgfpathlineto{\pgfqpoint{1.900573in}{1.161545in}}%
\pgfpathlineto{\pgfqpoint{1.915803in}{1.157761in}}%
\pgfpathlineto{\pgfqpoint{1.923510in}{1.155694in}}%
\pgfpathlineto{\pgfqpoint{1.931288in}{1.154330in}}%
\pgfpathlineto{\pgfqpoint{1.975237in}{1.148231in}}%
\pgfpathlineto{\pgfqpoint{1.987577in}{1.145068in}}%
\pgfpathlineto{\pgfqpoint{1.995879in}{1.142402in}}%
\pgfpathlineto{\pgfqpoint{2.016989in}{1.135290in}}%
\pgfpathlineto{\pgfqpoint{2.034188in}{1.130453in}}%
\pgfpathlineto{\pgfqpoint{2.042916in}{1.127869in}}%
\pgfpathlineto{\pgfqpoint{2.069523in}{1.118690in}}%
\pgfpathlineto{\pgfqpoint{2.078548in}{1.116292in}}%
\pgfpathlineto{\pgfqpoint{2.087658in}{1.114638in}}%
\pgfpathlineto{\pgfqpoint{2.106132in}{1.112199in}}%
\pgfpathlineto{\pgfqpoint{2.124933in}{1.108809in}}%
\pgfpathlineto{\pgfqpoint{2.134468in}{1.107155in}}%
\pgfpathlineto{\pgfqpoint{2.148919in}{1.105356in}}%
\pgfpathlineto{\pgfqpoint{2.163582in}{1.103827in}}%
\pgfpathlineto{\pgfqpoint{2.178444in}{1.101263in}}%
\pgfpathlineto{\pgfqpoint{2.188475in}{1.099031in}}%
\pgfpathlineto{\pgfqpoint{2.208806in}{1.093986in}}%
\pgfpathlineto{\pgfqpoint{2.250657in}{1.084994in}}%
\pgfpathlineto{\pgfqpoint{2.261368in}{1.081542in}}%
\pgfpathlineto{\pgfqpoint{2.294152in}{1.069779in}}%
\pgfpathlineto{\pgfqpoint{2.310899in}{1.064528in}}%
\pgfpathlineto{\pgfqpoint{2.322204in}{1.060187in}}%
\pgfpathlineto{\pgfqpoint{2.333638in}{1.054936in}}%
\pgfpathlineto{\pgfqpoint{2.345170in}{1.049024in}}%
\pgfpathlineto{\pgfqpoint{2.368590in}{1.035793in}}%
\pgfpathlineto{\pgfqpoint{2.392491in}{1.022377in}}%
\pgfpathlineto{\pgfqpoint{2.416902in}{1.008526in}}%
\pgfpathlineto{\pgfqpoint{2.441808in}{0.993311in}}%
\pgfpathlineto{\pgfqpoint{2.460836in}{0.981093in}}%
\pgfpathlineto{\pgfqpoint{2.486678in}{0.963811in}}%
\pgfpathlineto{\pgfqpoint{2.533261in}{0.933732in}}%
\pgfpathlineto{\pgfqpoint{2.546891in}{0.925360in}}%
\pgfpathlineto{\pgfqpoint{2.560676in}{0.917794in}}%
\pgfpathlineto{\pgfqpoint{2.588714in}{0.903757in}}%
\pgfpathlineto{\pgfqpoint{2.654112in}{0.871818in}}%
\pgfpathlineto{\pgfqpoint{2.715132in}{0.844737in}}%
\pgfpathlineto{\pgfqpoint{2.730830in}{0.838328in}}%
\pgfpathlineto{\pgfqpoint{2.746727in}{0.832664in}}%
\pgfpathlineto{\pgfqpoint{2.787275in}{0.819165in}}%
\pgfpathlineto{\pgfqpoint{2.829055in}{0.805790in}}%
\pgfpathlineto{\pgfqpoint{2.846127in}{0.800828in}}%
\pgfpathlineto{\pgfqpoint{2.872125in}{0.794420in}}%
\pgfpathlineto{\pgfqpoint{2.907559in}{0.785779in}}%
\pgfpathlineto{\pgfqpoint{2.925608in}{0.782409in}}%
\pgfpathlineto{\pgfqpoint{2.943885in}{0.779143in}}%
\pgfpathlineto{\pgfqpoint{2.971739in}{0.773995in}}%
\pgfpathlineto{\pgfqpoint{3.038851in}{0.763142in}}%
\pgfpathlineto{\pgfqpoint{3.058587in}{0.760847in}}%
\pgfpathlineto{\pgfqpoint{3.078592in}{0.758697in}}%
\pgfpathlineto{\pgfqpoint{3.119409in}{0.753529in}}%
\pgfpathlineto{\pgfqpoint{3.150748in}{0.749147in}}%
\pgfpathlineto{\pgfqpoint{3.182724in}{0.745467in}}%
\pgfpathlineto{\pgfqpoint{3.193534in}{0.744185in}}%
\pgfpathlineto{\pgfqpoint{3.215381in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{3.248704in}{0.734428in}}%
\pgfpathlineto{\pgfqpoint{3.259967in}{0.732175in}}%
\pgfpathlineto{\pgfqpoint{3.271315in}{0.746087in}}%
\pgfpathlineto{\pgfqpoint{3.282735in}{0.739183in}}%
\pgfpathlineto{\pgfqpoint{3.294253in}{0.736619in}}%
\pgfpathlineto{\pgfqpoint{3.305842in}{0.740588in}}%
\pgfpathlineto{\pgfqpoint{3.317502in}{0.749374in}}%
\pgfpathlineto{\pgfqpoint{3.329261in}{0.754067in}}%
\pgfpathlineto{\pgfqpoint{3.341106in}{0.750015in}}%
\pgfpathlineto{\pgfqpoint{3.353021in}{0.741746in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{0.735586in}}%
\pgfpathlineto{\pgfqpoint{3.377134in}{0.732381in}}%
\pgfpathlineto{\pgfqpoint{3.389318in}{0.725931in}}%
\pgfpathlineto{\pgfqpoint{3.401602in}{0.714437in}}%
\pgfpathlineto{\pgfqpoint{3.413970in}{0.703853in}}%
\pgfpathlineto{\pgfqpoint{3.426424in}{0.698065in}}%
\pgfpathlineto{\pgfqpoint{3.438976in}{0.697176in}}%
\pgfpathlineto{\pgfqpoint{3.464351in}{0.700649in}}%
\pgfpathlineto{\pgfqpoint{3.477187in}{0.700918in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{0.695915in}}%
\pgfpathlineto{\pgfqpoint{3.503142in}{0.685310in}}%
\pgfpathlineto{\pgfqpoint{3.516275in}{0.676110in}}%
\pgfpathlineto{\pgfqpoint{3.529494in}{0.671149in}}%
\pgfpathlineto{\pgfqpoint{3.542826in}{0.664844in}}%
\pgfpathlineto{\pgfqpoint{3.556257in}{0.657443in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.654756in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.654756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534108in}{0.423574in}}{\pgfqpoint{3.035679in}{1.509100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.029668in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{1.029668in}{1.932674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{1.932674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569787in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{1.932674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{0.423574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534108in}{1.932674in}}%
\pgfpathlineto{\pgfqpoint{3.569787in}{1.932674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478717in,y=1.781764in,right,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CO FM\,95002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733499in}{4.849671in}}%
\pgfpathlineto{\pgfqpoint{2.564134in}{4.849671in}}%
\pgfpathlineto{\pgfqpoint{2.564134in}{4.952855in}}%
\pgfpathlineto{\pgfqpoint{1.733499in}{4.952855in}}%
\pgfpathlineto{\pgfqpoint{1.733499in}{4.849671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733499in}{4.849671in}}{\pgfqpoint{0.830635in}{0.103184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.792157,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733499in}{4.849671in}}%
\pgfpathlineto{\pgfqpoint{1.733499in}{4.952855in}}%
\pgfpathlineto{\pgfqpoint{1.899626in}{4.952855in}}%
\pgfpathlineto{\pgfqpoint{1.899626in}{4.849671in}}%
\pgfpathlineto{\pgfqpoint{1.733499in}{4.849671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733499in}{4.849671in}}{\pgfqpoint{0.830635in}{0.103184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.654902,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899626in}{4.849671in}}%
\pgfpathlineto{\pgfqpoint{1.899626in}{4.952855in}}%
\pgfpathlineto{\pgfqpoint{2.065753in}{4.952855in}}%
\pgfpathlineto{\pgfqpoint{2.065753in}{4.849671in}}%
\pgfpathlineto{\pgfqpoint{1.899626in}{4.849671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733499in}{4.849671in}}{\pgfqpoint{0.830635in}{0.103184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.505882,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065753in}{4.849671in}}%
\pgfpathlineto{\pgfqpoint{2.065753in}{4.952855in}}%
\pgfpathlineto{\pgfqpoint{2.231880in}{4.952855in}}%
\pgfpathlineto{\pgfqpoint{2.231880in}{4.849671in}}%
\pgfpathlineto{\pgfqpoint{2.065753in}{4.849671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733499in}{4.849671in}}{\pgfqpoint{0.830635in}{0.103184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.325490,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231880in}{4.849671in}}%
\pgfpathlineto{\pgfqpoint{2.231880in}{4.952855in}}%
\pgfpathlineto{\pgfqpoint{2.398007in}{4.952855in}}%
\pgfpathlineto{\pgfqpoint{2.398007in}{4.849671in}}%
\pgfpathlineto{\pgfqpoint{2.231880in}{4.849671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733499in}{4.849671in}}{\pgfqpoint{0.830635in}{0.103184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.278431,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398007in}{4.849671in}}%
\pgfpathlineto{\pgfqpoint{2.398007in}{4.952855in}}%
\pgfpathlineto{\pgfqpoint{2.564134in}{4.952855in}}%
\pgfpathlineto{\pgfqpoint{2.564134in}{4.849671in}}%
\pgfpathlineto{\pgfqpoint{2.398007in}{4.849671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775031in,y=4.794115in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Pristine}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982690in,y=4.794115in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148817in,y=4.794115in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314944in,y=4.794115in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481071in,y=4.794115in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148817in,y=4.657912in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Level of Irradiation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733499in}{4.849671in}}%
\pgfpathlineto{\pgfqpoint{1.733499in}{4.901263in}}%
\pgfpathlineto{\pgfqpoint{1.733499in}{4.952855in}}%
\pgfpathlineto{\pgfqpoint{2.564134in}{4.952855in}}%
\pgfpathlineto{\pgfqpoint{2.564134in}{4.901263in}}%
\pgfpathlineto{\pgfqpoint{2.564134in}{4.849671in}}%
\pgfpathlineto{\pgfqpoint{1.733499in}{4.849671in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/klm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.222914in}{8.497546in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{8.497546in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.497546in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356639in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{3.664771in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{3.664771in}{8.455876in}}%
\pgfpathlineto{\pgfqpoint{0.356639in}{8.455876in}}%
\pgfpathlineto{\pgfqpoint{0.356639in}{0.423574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439342in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439342in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439342in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266375in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266375in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266375in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093408in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093408in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093408in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920442in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920442in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.920442in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604749in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604749in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770155in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770155in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935562in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935562in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100969in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100969in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431782in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431782in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597189in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597189in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762595in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762595in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928002in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928002in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258815in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258815in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424222in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424222in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589628in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589628in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755035in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755035in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085848in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085848in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251255in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251255in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416661in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416661in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582068in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582068in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010705in,y=0.178050in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength / \textmu m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{0.624835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{0.624835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=0.572074in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{2.006380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{2.006380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=1.953618in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{3.387924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{3.387924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=3.335163in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{4.769469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{4.769469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=4.716707in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{6.151013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{6.151013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=6.098252in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{7.532558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{7.532558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=7.479796in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{0.901144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{0.901144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{1.177453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{1.177453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{1.453762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{1.453762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{1.730071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{1.730071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{2.282689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{2.282689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{2.558998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{2.558998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{2.835306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{2.835306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{3.111615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{3.111615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{3.664233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{3.664233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{3.940542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{3.940542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{4.216851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{4.216851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{4.493160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{4.493160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{5.045778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{5.045778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{5.322087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{5.322087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{5.598395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{5.598395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{5.874704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{5.874704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{6.427322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{6.427322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{6.703631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{6.703631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{6.979940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{6.979940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{7.256249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{7.256249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{7.808867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{7.808867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{8.085176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{8.085176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356639in}{8.361484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664771in}{8.361484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=4.439725in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.357500in}{0.572546in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.307500in,height=7.735000in]{klm-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356639in}{0.423574in}}{\pgfqpoint{3.308132in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.770155in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{0.770155in}{8.455876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356639in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{0.356639in}{8.455876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664771in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{3.664771in}{8.455876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356639in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{3.664771in}{0.423574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356639in}{8.455876in}}%
\pgfpathlineto{\pgfqpoint{3.664771in}{8.455876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490000in}{0.800046in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.007500in,height=7.580000in]{klm-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.852859in,y=0.503897in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textuparrow\,\,\,K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.852859in,y=4.038110in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textuparrow\,\,\,L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873112in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{8.455876in}}%
\pgfpathlineto{\pgfqpoint{3.873112in}{8.455876in}}%
\pgfpathlineto{\pgfqpoint{3.873112in}{0.423574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955815in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955815in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.955815in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782848in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782848in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782848in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609881in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609881in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.609881in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436914in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436914in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.436914in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121222in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121222in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286628in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286628in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452035in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452035in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617441in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617441in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948255in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948255in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113661in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113661in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279068in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279068in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444475in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444475in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775288in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775288in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940694in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940694in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.106101in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.106101in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.271508in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.271508in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.602321in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.602321in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767728in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767728in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.933134in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.933134in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.098541in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.098541in}{8.455876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.527178in,y=0.178050in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength / \textmu m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{0.792857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{0.792857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748111in, y=0.740096in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{2.677520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{2.677520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748111in, y=2.624758in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{4.562182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.562182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748111in, y=4.509421in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{6.446845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{6.446845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748111in, y=6.394083in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{8.331507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{8.331507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748111in, y=8.278746in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{1.169790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.169790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{1.546722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.546722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{1.923655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{1.923655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{2.300587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{2.300587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{3.054452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.054452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{3.431385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.431385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{3.808317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{3.808317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{4.185250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.185250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{4.939115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{4.939115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{5.316047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{5.316047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{5.692980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{5.692980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{6.069912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{6.069912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{6.823777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{6.823777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{7.200710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{7.200710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{7.577642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{7.577642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873112in}{7.954575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181244in}{7.954575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872500in}{0.570046in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.307500in,height=7.737500in]{klm-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.873112in}{0.423574in}}{\pgfqpoint{3.308132in}{8.032302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.286628in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{4.286628in}{8.455876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873112in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{3.873112in}{8.455876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181244in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{8.455876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873112in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{0.423574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873112in}{8.455876in}}%
\pgfpathlineto{\pgfqpoint{7.181244in}{8.455876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197500in}{1.042546in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.820000in,height=7.282500in]{klm-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.369331in,y=8.295230in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Barbarians}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.369331in,y=7.813292in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textuparrow\,\,\,S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.369331in,y=6.849416in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textuparrow\,\,\,P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.369331in,y=4.279079in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textuparrow\,\,\,M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.369331in,y=0.744866in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textuparrow\,\,\,L}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/rejects.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464664in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{3.495343in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{3.495343in}{2.190333in}}%
\pgfpathlineto{\pgfqpoint{0.464664in}{2.190333in}}%
\pgfpathlineto{\pgfqpoint{0.464664in}{0.423574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621916in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621916in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621916in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336699in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336699in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336699in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051482in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051482in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051482in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766264in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766264in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766264in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481047in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481047in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481047in,y=0.368018in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478960in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478960in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764873in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764873in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907829in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907829in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050786in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050786in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193742in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193742in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479655in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479655in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622612in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622612in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765568in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765568in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908525in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908525in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194438in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194438in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337395in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337395in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480351in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480351in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623308in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623308in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909221in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909221in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052177in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052177in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195134in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195134in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338090in}{0.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338090in}{2.190333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980003in,y=0.178050in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength / \textmu m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{0.638242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495343in}{0.638242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=0.585481in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.196432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495343in}{1.196432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=1.143670in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.754622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495343in}{1.754622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231639in, y=1.701860in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{0.498695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495343in}{0.498695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{0.777790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495343in}{0.777790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{0.917337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495343in}{0.917337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.056885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495343in}{1.056885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.335979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495343in}{1.335979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.475527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495343in}{1.475527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.615074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495343in}{1.615074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{1.894169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495343in}{1.894169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{2.033716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495343in}{2.033716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464664in}{2.173264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495343in}{2.173264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.306954in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reflectance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464664in}{0.423574in}}{\pgfqpoint{3.030679in}{1.766759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550438in}{0.473577in}}%
\pgfpathlineto{\pgfqpoint{0.554012in}{0.777790in}}%
\pgfpathlineto{\pgfqpoint{0.557586in}{0.740949in}}%
\pgfpathlineto{\pgfqpoint{0.561160in}{0.775557in}}%
\pgfpathlineto{\pgfqpoint{0.564733in}{1.077817in}}%
\pgfpathlineto{\pgfqpoint{0.568307in}{0.902545in}}%
\pgfpathlineto{\pgfqpoint{0.571881in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.575455in}{0.630428in}}%
\pgfpathlineto{\pgfqpoint{0.579029in}{0.643545in}}%
\pgfpathlineto{\pgfqpoint{0.582603in}{0.736763in}}%
\pgfpathlineto{\pgfqpoint{0.586177in}{0.719738in}}%
\pgfpathlineto{\pgfqpoint{0.589751in}{0.912872in}}%
\pgfpathlineto{\pgfqpoint{0.593325in}{0.663361in}}%
\pgfpathlineto{\pgfqpoint{0.596899in}{0.874915in}}%
\pgfpathlineto{\pgfqpoint{0.600473in}{0.927664in}}%
\pgfpathlineto{\pgfqpoint{0.604047in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{0.607620in}{0.752950in}}%
\pgfpathlineto{\pgfqpoint{0.611194in}{1.136427in}}%
\pgfpathlineto{\pgfqpoint{0.614768in}{0.944689in}}%
\pgfpathlineto{\pgfqpoint{0.618342in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.621916in}{0.955294in}}%
\pgfpathlineto{\pgfqpoint{0.625490in}{0.919570in}}%
\pgfpathlineto{\pgfqpoint{0.629064in}{1.182198in}}%
\pgfpathlineto{\pgfqpoint{0.632638in}{1.023951in}}%
\pgfpathlineto{\pgfqpoint{0.636212in}{0.988785in}}%
\pgfpathlineto{\pgfqpoint{0.639786in}{0.860402in}}%
\pgfpathlineto{\pgfqpoint{0.643360in}{0.908685in}}%
\pgfpathlineto{\pgfqpoint{0.646933in}{0.939665in}}%
\pgfpathlineto{\pgfqpoint{0.650507in}{1.037627in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{1.284068in}}%
\pgfpathlineto{\pgfqpoint{0.657655in}{1.186106in}}%
\pgfpathlineto{\pgfqpoint{0.661229in}{1.008880in}}%
\pgfpathlineto{\pgfqpoint{0.664803in}{1.068048in}}%
\pgfpathlineto{\pgfqpoint{0.671951in}{1.174104in}}%
\pgfpathlineto{\pgfqpoint{0.675525in}{1.307512in}}%
\pgfpathlineto{\pgfqpoint{0.682673in}{1.191408in}}%
\pgfpathlineto{\pgfqpoint{0.686247in}{1.187501in}}%
\pgfpathlineto{\pgfqpoint{0.689820in}{1.190292in}}%
\pgfpathlineto{\pgfqpoint{0.693394in}{1.215131in}}%
\pgfpathlineto{\pgfqpoint{0.696968in}{1.197269in}}%
\pgfpathlineto{\pgfqpoint{0.700542in}{1.181361in}}%
\pgfpathlineto{\pgfqpoint{0.704116in}{1.098191in}}%
\pgfpathlineto{\pgfqpoint{0.707690in}{1.152893in}}%
\pgfpathlineto{\pgfqpoint{0.711264in}{1.257833in}}%
\pgfpathlineto{\pgfqpoint{0.714838in}{1.186106in}}%
\pgfpathlineto{\pgfqpoint{0.718412in}{1.172988in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.340445in}}%
\pgfpathlineto{\pgfqpoint{0.725560in}{1.248623in}}%
\pgfpathlineto{\pgfqpoint{0.729134in}{1.320350in}}%
\pgfpathlineto{\pgfqpoint{0.732707in}{1.339329in}}%
\pgfpathlineto{\pgfqpoint{0.736281in}{1.305837in}}%
\pgfpathlineto{\pgfqpoint{0.739855in}{1.350213in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{1.348260in}}%
\pgfpathlineto{\pgfqpoint{0.747003in}{1.311140in}}%
\pgfpathlineto{\pgfqpoint{0.750577in}{1.339329in}}%
\pgfpathlineto{\pgfqpoint{0.754151in}{1.382867in}}%
\pgfpathlineto{\pgfqpoint{0.757725in}{1.422499in}}%
\pgfpathlineto{\pgfqpoint{0.761299in}{1.373099in}}%
\pgfpathlineto{\pgfqpoint{0.764873in}{1.397659in}}%
\pgfpathlineto{\pgfqpoint{0.768447in}{1.378123in}}%
\pgfpathlineto{\pgfqpoint{0.772020in}{1.434221in}}%
\pgfpathlineto{\pgfqpoint{0.775594in}{1.499808in}}%
\pgfpathlineto{\pgfqpoint{0.779168in}{1.387333in}}%
\pgfpathlineto{\pgfqpoint{0.782742in}{1.401288in}}%
\pgfpathlineto{\pgfqpoint{0.786316in}{1.445943in}}%
\pgfpathlineto{\pgfqpoint{0.789890in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{0.793464in}{1.473852in}}%
\pgfpathlineto{\pgfqpoint{0.797038in}{1.528834in}}%
\pgfpathlineto{\pgfqpoint{0.800612in}{1.484179in}}%
\pgfpathlineto{\pgfqpoint{0.804186in}{1.481388in}}%
\pgfpathlineto{\pgfqpoint{0.807760in}{1.476085in}}%
\pgfpathlineto{\pgfqpoint{0.811334in}{1.453478in}}%
\pgfpathlineto{\pgfqpoint{0.814907in}{1.481946in}}%
\pgfpathlineto{\pgfqpoint{0.818481in}{1.490319in}}%
\pgfpathlineto{\pgfqpoint{0.822055in}{1.564279in}}%
\pgfpathlineto{\pgfqpoint{0.825629in}{1.547254in}}%
\pgfpathlineto{\pgfqpoint{0.829203in}{1.592468in}}%
\pgfpathlineto{\pgfqpoint{0.832777in}{1.551441in}}%
\pgfpathlineto{\pgfqpoint{0.836351in}{1.595817in}}%
\pgfpathlineto{\pgfqpoint{0.839925in}{1.605864in}}%
\pgfpathlineto{\pgfqpoint{0.843499in}{1.612283in}}%
\pgfpathlineto{\pgfqpoint{0.847073in}{1.489482in}}%
\pgfpathlineto{\pgfqpoint{0.850647in}{1.607260in}}%
\pgfpathlineto{\pgfqpoint{0.854220in}{1.572373in}}%
\pgfpathlineto{\pgfqpoint{0.857794in}{1.578234in}}%
\pgfpathlineto{\pgfqpoint{0.861368in}{1.592188in}}%
\pgfpathlineto{\pgfqpoint{0.864942in}{1.637123in}}%
\pgfpathlineto{\pgfqpoint{0.868516in}{1.652194in}}%
\pgfpathlineto{\pgfqpoint{0.872090in}{1.628471in}}%
\pgfpathlineto{\pgfqpoint{0.875664in}{1.676196in}}%
\pgfpathlineto{\pgfqpoint{0.879238in}{1.604748in}}%
\pgfpathlineto{\pgfqpoint{0.882812in}{1.610609in}}%
\pgfpathlineto{\pgfqpoint{0.886386in}{1.654427in}}%
\pgfpathlineto{\pgfqpoint{0.889960in}{1.618144in}}%
\pgfpathlineto{\pgfqpoint{0.893534in}{1.723363in}}%
\pgfpathlineto{\pgfqpoint{0.897107in}{1.745132in}}%
\pgfpathlineto{\pgfqpoint{0.900681in}{1.658055in}}%
\pgfpathlineto{\pgfqpoint{0.904255in}{1.682615in}}%
\pgfpathlineto{\pgfqpoint{0.907829in}{1.713595in}}%
\pgfpathlineto{\pgfqpoint{0.911403in}{1.702152in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{1.649961in}}%
\pgfpathlineto{\pgfqpoint{0.918551in}{1.679824in}}%
\pgfpathlineto{\pgfqpoint{0.922125in}{1.767181in}}%
\pgfpathlineto{\pgfqpoint{0.925699in}{1.742062in}}%
\pgfpathlineto{\pgfqpoint{0.929273in}{1.764111in}}%
\pgfpathlineto{\pgfqpoint{0.932847in}{1.675080in}}%
\pgfpathlineto{\pgfqpoint{0.936420in}{1.668660in}}%
\pgfpathlineto{\pgfqpoint{0.939994in}{1.749319in}}%
\pgfpathlineto{\pgfqpoint{0.943568in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{0.947142in}{1.744295in}}%
\pgfpathlineto{\pgfqpoint{0.950716in}{1.646891in}}%
\pgfpathlineto{\pgfqpoint{0.954290in}{1.743458in}}%
\pgfpathlineto{\pgfqpoint{0.957864in}{1.752389in}}%
\pgfpathlineto{\pgfqpoint{0.961438in}{1.705501in}}%
\pgfpathlineto{\pgfqpoint{0.965012in}{1.770530in}}%
\pgfpathlineto{\pgfqpoint{0.968586in}{1.803463in}}%
\pgfpathlineto{\pgfqpoint{0.972160in}{1.680941in}}%
\pgfpathlineto{\pgfqpoint{0.975734in}{1.662520in}}%
\pgfpathlineto{\pgfqpoint{0.979307in}{1.755180in}}%
\pgfpathlineto{\pgfqpoint{0.982881in}{1.766064in}}%
\pgfpathlineto{\pgfqpoint{0.986455in}{1.758529in}}%
\pgfpathlineto{\pgfqpoint{0.990029in}{1.700477in}}%
\pgfpathlineto{\pgfqpoint{0.993603in}{1.630703in}}%
\pgfpathlineto{\pgfqpoint{1.000751in}{1.781694in}}%
\pgfpathlineto{\pgfqpoint{1.004325in}{1.688197in}}%
\pgfpathlineto{\pgfqpoint{1.007899in}{1.673684in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{1.768297in}}%
\pgfpathlineto{\pgfqpoint{1.015047in}{1.818255in}}%
\pgfpathlineto{\pgfqpoint{1.018621in}{1.763832in}}%
\pgfpathlineto{\pgfqpoint{1.022194in}{1.744853in}}%
\pgfpathlineto{\pgfqpoint{1.025768in}{1.805138in}}%
\pgfpathlineto{\pgfqpoint{1.032916in}{1.632657in}}%
\pgfpathlineto{\pgfqpoint{1.036490in}{1.798160in}}%
\pgfpathlineto{\pgfqpoint{1.040064in}{1.802626in}}%
\pgfpathlineto{\pgfqpoint{1.043638in}{1.826907in}}%
\pgfpathlineto{\pgfqpoint{1.047212in}{1.630703in}}%
\pgfpathlineto{\pgfqpoint{1.050786in}{1.750156in}}%
\pgfpathlineto{\pgfqpoint{1.054360in}{1.769693in}}%
\pgfpathlineto{\pgfqpoint{1.057934in}{1.701314in}}%
\pgfpathlineto{\pgfqpoint{1.061507in}{1.656659in}}%
\pgfpathlineto{\pgfqpoint{1.065081in}{1.750993in}}%
\pgfpathlineto{\pgfqpoint{1.068655in}{1.674800in}}%
\pgfpathlineto{\pgfqpoint{1.072229in}{1.664753in}}%
\pgfpathlineto{\pgfqpoint{1.075803in}{1.591072in}}%
\pgfpathlineto{\pgfqpoint{1.079377in}{1.659729in}}%
\pgfpathlineto{\pgfqpoint{1.086525in}{1.635727in}}%
\pgfpathlineto{\pgfqpoint{1.093673in}{1.608376in}}%
\pgfpathlineto{\pgfqpoint{1.100821in}{1.620377in}}%
\pgfpathlineto{\pgfqpoint{1.107968in}{1.610888in}}%
\pgfpathlineto{\pgfqpoint{1.115116in}{1.653310in}}%
\pgfpathlineto{\pgfqpoint{1.122264in}{1.658613in}}%
\pgfpathlineto{\pgfqpoint{1.129412in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.136560in}{1.655264in}}%
\pgfpathlineto{\pgfqpoint{1.143707in}{1.588839in}}%
\pgfpathlineto{\pgfqpoint{1.150855in}{1.574605in}}%
\pgfpathlineto{\pgfqpoint{1.158003in}{1.615353in}}%
\pgfpathlineto{\pgfqpoint{1.165151in}{1.661125in}}%
\pgfpathlineto{\pgfqpoint{1.172299in}{1.611167in}}%
\pgfpathlineto{\pgfqpoint{1.179447in}{1.613400in}}%
\pgfpathlineto{\pgfqpoint{1.186594in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{1.193742in}{1.647449in}}%
\pgfpathlineto{\pgfqpoint{1.200890in}{1.670614in}}%
\pgfpathlineto{\pgfqpoint{1.208038in}{1.625959in}}%
\pgfpathlineto{\pgfqpoint{1.215186in}{1.666149in}}%
\pgfpathlineto{\pgfqpoint{1.222334in}{1.663078in}}%
\pgfpathlineto{\pgfqpoint{1.229481in}{1.685685in}}%
\pgfpathlineto{\pgfqpoint{1.236629in}{1.666986in}}%
\pgfpathlineto{\pgfqpoint{1.243777in}{1.601119in}}%
\pgfpathlineto{\pgfqpoint{1.250925in}{1.637681in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{1.660288in}}%
\pgfpathlineto{\pgfqpoint{1.265221in}{1.642705in}}%
\pgfpathlineto{\pgfqpoint{1.272368in}{1.690430in}}%
\pgfpathlineto{\pgfqpoint{1.279516in}{1.660846in}}%
\pgfpathlineto{\pgfqpoint{1.286664in}{1.691825in}}%
\pgfpathlineto{\pgfqpoint{1.293812in}{1.670614in}}%
\pgfpathlineto{\pgfqpoint{1.300960in}{1.712199in}}%
\pgfpathlineto{\pgfqpoint{1.308108in}{1.719735in}}%
\pgfpathlineto{\pgfqpoint{1.315255in}{1.694895in}}%
\pgfpathlineto{\pgfqpoint{1.322403in}{1.696849in}}%
\pgfpathlineto{\pgfqpoint{1.329551in}{1.719735in}}%
\pgfpathlineto{\pgfqpoint{1.336699in}{1.677591in}}%
\pgfpathlineto{\pgfqpoint{1.343847in}{1.698524in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{1.689872in}}%
\pgfpathlineto{\pgfqpoint{1.358142in}{1.711920in}}%
\pgfpathlineto{\pgfqpoint{1.365290in}{1.742900in}}%
\pgfpathlineto{\pgfqpoint{1.372438in}{1.725038in}}%
\pgfpathlineto{\pgfqpoint{1.379586in}{1.698244in}}%
\pgfpathlineto{\pgfqpoint{1.386734in}{1.803463in}}%
\pgfpathlineto{\pgfqpoint{1.393881in}{1.746807in}}%
\pgfpathlineto{\pgfqpoint{1.401029in}{1.760483in}}%
\pgfpathlineto{\pgfqpoint{1.408177in}{1.708292in}}%
\pgfpathlineto{\pgfqpoint{1.415325in}{1.681778in}}%
\pgfpathlineto{\pgfqpoint{1.422473in}{1.721130in}}%
\pgfpathlineto{\pgfqpoint{1.429621in}{1.710246in}}%
\pgfpathlineto{\pgfqpoint{1.436768in}{1.686802in}}%
\pgfpathlineto{\pgfqpoint{1.443916in}{1.665590in}}%
\pgfpathlineto{\pgfqpoint{1.451064in}{1.712199in}}%
\pgfpathlineto{\pgfqpoint{1.458212in}{1.742621in}}%
\pgfpathlineto{\pgfqpoint{1.465360in}{1.780856in}}%
\pgfpathlineto{\pgfqpoint{1.472508in}{1.780577in}}%
\pgfpathlineto{\pgfqpoint{1.479655in}{1.718897in}}%
\pgfpathlineto{\pgfqpoint{1.486803in}{1.746249in}}%
\pgfpathlineto{\pgfqpoint{1.493951in}{1.764390in}}%
\pgfpathlineto{\pgfqpoint{1.501099in}{1.734527in}}%
\pgfpathlineto{\pgfqpoint{1.508247in}{1.810441in}}%
\pgfpathlineto{\pgfqpoint{1.515395in}{1.812952in}}%
\pgfpathlineto{\pgfqpoint{1.522542in}{1.786997in}}%
\pgfpathlineto{\pgfqpoint{1.529690in}{1.840862in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.757692in}}%
\pgfpathlineto{\pgfqpoint{1.543986in}{1.773600in}}%
\pgfpathlineto{\pgfqpoint{1.551134in}{1.749319in}}%
\pgfpathlineto{\pgfqpoint{1.558281in}{1.796765in}}%
\pgfpathlineto{\pgfqpoint{1.565429in}{1.771925in}}%
\pgfpathlineto{\pgfqpoint{1.572577in}{1.818534in}}%
\pgfpathlineto{\pgfqpoint{1.579725in}{1.881610in}}%
\pgfpathlineto{\pgfqpoint{1.586873in}{1.855933in}}%
\pgfpathlineto{\pgfqpoint{1.594021in}{1.859840in}}%
\pgfpathlineto{\pgfqpoint{1.601168in}{1.901425in}}%
\pgfpathlineto{\pgfqpoint{1.608316in}{1.876307in}}%
\pgfpathlineto{\pgfqpoint{1.615464in}{1.856770in}}%
\pgfpathlineto{\pgfqpoint{1.622612in}{1.883563in}}%
\pgfpathlineto{\pgfqpoint{1.629760in}{1.857887in}}%
\pgfpathlineto{\pgfqpoint{1.636908in}{1.919846in}}%
\pgfpathlineto{\pgfqpoint{1.644055in}{1.944406in}}%
\pgfpathlineto{\pgfqpoint{1.651203in}{1.871562in}}%
\pgfpathlineto{\pgfqpoint{1.658351in}{1.840583in}}%
\pgfpathlineto{\pgfqpoint{1.665499in}{1.902821in}}%
\pgfpathlineto{\pgfqpoint{1.672647in}{1.944964in}}%
\pgfpathlineto{\pgfqpoint{1.679795in}{1.904775in}}%
\pgfpathlineto{\pgfqpoint{1.686942in}{1.816581in}}%
\pgfpathlineto{\pgfqpoint{1.694090in}{1.907845in}}%
\pgfpathlineto{\pgfqpoint{1.701238in}{1.924590in}}%
\pgfpathlineto{\pgfqpoint{1.708386in}{1.835838in}}%
\pgfpathlineto{\pgfqpoint{1.715534in}{1.877423in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{1.943011in}}%
\pgfpathlineto{\pgfqpoint{1.729829in}{1.909519in}}%
\pgfpathlineto{\pgfqpoint{1.736977in}{1.944685in}}%
\pgfpathlineto{\pgfqpoint{1.744125in}{1.941057in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{1.894448in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{1.925707in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{1.953337in}}%
\pgfpathlineto{\pgfqpoint{1.772716in}{1.946918in}}%
\pgfpathlineto{\pgfqpoint{1.779864in}{1.907007in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{1.852584in}}%
\pgfpathlineto{\pgfqpoint{1.794160in}{1.855654in}}%
\pgfpathlineto{\pgfqpoint{1.801308in}{1.934080in}}%
\pgfpathlineto{\pgfqpoint{1.808455in}{1.928498in}}%
\pgfpathlineto{\pgfqpoint{1.815603in}{1.890541in}}%
\pgfpathlineto{\pgfqpoint{1.822751in}{1.901984in}}%
\pgfpathlineto{\pgfqpoint{1.829899in}{1.956686in}}%
\pgfpathlineto{\pgfqpoint{1.837047in}{1.958082in}}%
\pgfpathlineto{\pgfqpoint{1.844195in}{1.927381in}}%
\pgfpathlineto{\pgfqpoint{1.851342in}{1.975106in}}%
\pgfpathlineto{\pgfqpoint{1.858490in}{1.883284in}}%
\pgfpathlineto{\pgfqpoint{1.865638in}{2.003016in}}%
\pgfpathlineto{\pgfqpoint{1.872786in}{2.032600in}}%
\pgfpathlineto{\pgfqpoint{1.879934in}{1.972036in}}%
\pgfpathlineto{\pgfqpoint{1.887082in}{1.949709in}}%
\pgfpathlineto{\pgfqpoint{1.894229in}{1.889424in}}%
\pgfpathlineto{\pgfqpoint{1.901377in}{1.872120in}}%
\pgfpathlineto{\pgfqpoint{1.908525in}{1.955849in}}%
\pgfpathlineto{\pgfqpoint{1.915673in}{1.894448in}}%
\pgfpathlineto{\pgfqpoint{1.922821in}{1.849235in}}%
\pgfpathlineto{\pgfqpoint{1.929969in}{1.982084in}}%
\pgfpathlineto{\pgfqpoint{1.937116in}{1.862352in}}%
\pgfpathlineto{\pgfqpoint{1.944264in}{1.929335in}}%
\pgfpathlineto{\pgfqpoint{1.951412in}{2.029251in}}%
\pgfpathlineto{\pgfqpoint{1.958560in}{1.932684in}}%
\pgfpathlineto{\pgfqpoint{1.965708in}{1.940220in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{1.943848in}}%
\pgfpathlineto{\pgfqpoint{1.980003in}{1.858445in}}%
\pgfpathlineto{\pgfqpoint{1.987151in}{1.945243in}}%
\pgfpathlineto{\pgfqpoint{1.994299in}{2.024506in}}%
\pgfpathlineto{\pgfqpoint{2.001447in}{2.032879in}}%
\pgfpathlineto{\pgfqpoint{2.008595in}{1.950267in}}%
\pgfpathlineto{\pgfqpoint{2.015742in}{1.850630in}}%
\pgfpathlineto{\pgfqpoint{2.022890in}{1.896960in}}%
\pgfpathlineto{\pgfqpoint{2.037186in}{1.840583in}}%
\pgfpathlineto{\pgfqpoint{2.044334in}{1.929893in}}%
\pgfpathlineto{\pgfqpoint{2.051482in}{1.972874in}}%
\pgfpathlineto{\pgfqpoint{2.058629in}{1.851467in}}%
\pgfpathlineto{\pgfqpoint{2.065777in}{1.903937in}}%
\pgfpathlineto{\pgfqpoint{2.072925in}{1.919288in}}%
\pgfpathlineto{\pgfqpoint{2.080073in}{1.950267in}}%
\pgfpathlineto{\pgfqpoint{2.087221in}{1.963943in}}%
\pgfpathlineto{\pgfqpoint{2.094369in}{1.971757in}}%
\pgfpathlineto{\pgfqpoint{2.101516in}{1.914264in}}%
\pgfpathlineto{\pgfqpoint{2.108664in}{2.036228in}}%
\pgfpathlineto{\pgfqpoint{2.115812in}{2.113258in}}%
\pgfpathlineto{\pgfqpoint{2.122960in}{2.027297in}}%
\pgfpathlineto{\pgfqpoint{2.130108in}{1.932405in}}%
\pgfpathlineto{\pgfqpoint{2.137255in}{1.843374in}}%
\pgfpathlineto{\pgfqpoint{2.144403in}{1.919288in}}%
\pgfpathlineto{\pgfqpoint{2.151551in}{1.973990in}}%
\pgfpathlineto{\pgfqpoint{2.158699in}{1.861794in}}%
\pgfpathlineto{\pgfqpoint{2.165847in}{1.885238in}}%
\pgfpathlineto{\pgfqpoint{2.172995in}{1.934917in}}%
\pgfpathlineto{\pgfqpoint{2.180142in}{1.960035in}}%
\pgfpathlineto{\pgfqpoint{2.187290in}{1.950546in}}%
\pgfpathlineto{\pgfqpoint{2.194438in}{2.085907in}}%
\pgfpathlineto{\pgfqpoint{2.201586in}{2.140331in}}%
\pgfpathlineto{\pgfqpoint{2.208734in}{1.964780in}}%
\pgfpathlineto{\pgfqpoint{2.215882in}{1.924032in}}%
\pgfpathlineto{\pgfqpoint{2.223029in}{1.915659in}}%
\pgfpathlineto{\pgfqpoint{2.230177in}{1.872400in}}%
\pgfpathlineto{\pgfqpoint{2.237325in}{1.946918in}}%
\pgfpathlineto{\pgfqpoint{2.244473in}{1.910077in}}%
\pgfpathlineto{\pgfqpoint{2.258769in}{2.015296in}}%
\pgfpathlineto{\pgfqpoint{2.265916in}{1.994643in}}%
\pgfpathlineto{\pgfqpoint{2.273064in}{1.881889in}}%
\pgfpathlineto{\pgfqpoint{2.280212in}{1.754901in}}%
\pgfpathlineto{\pgfqpoint{2.287360in}{1.777507in}}%
\pgfpathlineto{\pgfqpoint{2.294508in}{1.836117in}}%
\pgfpathlineto{\pgfqpoint{2.301656in}{1.842257in}}%
\pgfpathlineto{\pgfqpoint{2.308803in}{1.841699in}}%
\pgfpathlineto{\pgfqpoint{2.315951in}{1.783368in}}%
\pgfpathlineto{\pgfqpoint{2.323099in}{1.813511in}}%
\pgfpathlineto{\pgfqpoint{2.330247in}{2.055207in}}%
\pgfpathlineto{\pgfqpoint{2.337395in}{1.840025in}}%
\pgfpathlineto{\pgfqpoint{2.344542in}{1.678429in}}%
\pgfpathlineto{\pgfqpoint{2.351690in}{1.791183in}}%
\pgfpathlineto{\pgfqpoint{2.358838in}{1.955849in}}%
\pgfpathlineto{\pgfqpoint{2.365986in}{1.912868in}}%
\pgfpathlineto{\pgfqpoint{2.373134in}{1.837513in}}%
\pgfpathlineto{\pgfqpoint{2.380282in}{1.727270in}}%
\pgfpathlineto{\pgfqpoint{2.387429in}{1.730619in}}%
\pgfpathlineto{\pgfqpoint{2.394577in}{2.021994in}}%
\pgfpathlineto{\pgfqpoint{2.401725in}{1.943848in}}%
\pgfpathlineto{\pgfqpoint{2.408873in}{1.852863in}}%
\pgfpathlineto{\pgfqpoint{2.416021in}{1.782531in}}%
\pgfpathlineto{\pgfqpoint{2.423169in}{1.686802in}}%
\pgfpathlineto{\pgfqpoint{2.430316in}{1.579071in}}%
\pgfpathlineto{\pgfqpoint{2.437464in}{1.759087in}}%
\pgfpathlineto{\pgfqpoint{2.444612in}{1.881052in}}%
\pgfpathlineto{\pgfqpoint{2.451760in}{1.766623in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{1.674521in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{1.660288in}}%
\pgfpathlineto{\pgfqpoint{2.473203in}{1.684569in}}%
\pgfpathlineto{\pgfqpoint{2.480351in}{1.885517in}}%
\pgfpathlineto{\pgfqpoint{2.487499in}{1.951662in}}%
\pgfpathlineto{\pgfqpoint{2.494647in}{1.796765in}}%
\pgfpathlineto{\pgfqpoint{2.501795in}{2.020320in}}%
\pgfpathlineto{\pgfqpoint{2.508943in}{1.901984in}}%
\pgfpathlineto{\pgfqpoint{2.516090in}{1.849514in}}%
\pgfpathlineto{\pgfqpoint{2.523238in}{1.852863in}}%
\pgfpathlineto{\pgfqpoint{2.530386in}{1.866539in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{1.820488in}}%
\pgfpathlineto{\pgfqpoint{2.551829in}{1.793695in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{1.805417in}}%
\pgfpathlineto{\pgfqpoint{2.566125in}{1.673126in}}%
\pgfpathlineto{\pgfqpoint{2.573273in}{1.763832in}}%
\pgfpathlineto{\pgfqpoint{2.580421in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{2.587569in}{1.819092in}}%
\pgfpathlineto{\pgfqpoint{2.594716in}{1.660008in}}%
\pgfpathlineto{\pgfqpoint{2.601864in}{1.660288in}}%
\pgfpathlineto{\pgfqpoint{2.609012in}{1.587165in}}%
\pgfpathlineto{\pgfqpoint{2.616160in}{1.540556in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{1.622052in}}%
\pgfpathlineto{\pgfqpoint{2.630456in}{1.769693in}}%
\pgfpathlineto{\pgfqpoint{2.637603in}{1.874074in}}%
\pgfpathlineto{\pgfqpoint{2.644751in}{1.922916in}}%
\pgfpathlineto{\pgfqpoint{2.651899in}{1.705222in}}%
\pgfpathlineto{\pgfqpoint{2.659047in}{1.700756in}}%
\pgfpathlineto{\pgfqpoint{2.666195in}{1.737318in}}%
\pgfpathlineto{\pgfqpoint{2.673343in}{1.618423in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{1.561488in}}%
\pgfpathlineto{\pgfqpoint{2.687638in}{1.521019in}}%
\pgfpathlineto{\pgfqpoint{2.694786in}{1.464921in}}%
\pgfpathlineto{\pgfqpoint{2.701934in}{1.761320in}}%
\pgfpathlineto{\pgfqpoint{2.709082in}{1.822721in}}%
\pgfpathlineto{\pgfqpoint{2.716230in}{1.716106in}}%
\pgfpathlineto{\pgfqpoint{2.723377in}{1.714432in}}%
\pgfpathlineto{\pgfqpoint{2.730525in}{1.805138in}}%
\pgfpathlineto{\pgfqpoint{2.737673in}{1.765785in}}%
\pgfpathlineto{\pgfqpoint{2.744821in}{1.735643in}}%
\pgfpathlineto{\pgfqpoint{2.751969in}{1.570140in}}%
\pgfpathlineto{\pgfqpoint{2.759116in}{1.603352in}}%
\pgfpathlineto{\pgfqpoint{2.766264in}{1.639635in}}%
\pgfpathlineto{\pgfqpoint{2.773412in}{1.829419in}}%
\pgfpathlineto{\pgfqpoint{2.780560in}{1.729782in}}%
\pgfpathlineto{\pgfqpoint{2.787708in}{1.467154in}}%
\pgfpathlineto{\pgfqpoint{2.794856in}{1.545300in}}%
\pgfpathlineto{\pgfqpoint{2.802003in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{2.809151in}{1.725875in}}%
\pgfpathlineto{\pgfqpoint{2.816299in}{1.590235in}}%
\pgfpathlineto{\pgfqpoint{2.823447in}{1.446501in}}%
\pgfpathlineto{\pgfqpoint{2.830595in}{1.704105in}}%
\pgfpathlineto{\pgfqpoint{2.837743in}{1.790904in}}%
\pgfpathlineto{\pgfqpoint{2.844890in}{1.625401in}}%
\pgfpathlineto{\pgfqpoint{2.852038in}{1.538602in}}%
\pgfpathlineto{\pgfqpoint{2.859186in}{1.665869in}}%
\pgfpathlineto{\pgfqpoint{2.866334in}{1.617586in}}%
\pgfpathlineto{\pgfqpoint{2.873482in}{1.511809in}}%
\pgfpathlineto{\pgfqpoint{2.880630in}{1.591351in}}%
\pgfpathlineto{\pgfqpoint{2.887777in}{1.511809in}}%
\pgfpathlineto{\pgfqpoint{2.894925in}{1.488086in}}%
\pgfpathlineto{\pgfqpoint{2.902073in}{1.708013in}}%
\pgfpathlineto{\pgfqpoint{2.909221in}{1.577396in}}%
\pgfpathlineto{\pgfqpoint{2.916369in}{1.618423in}}%
\pgfpathlineto{\pgfqpoint{2.923517in}{1.686522in}}%
\pgfpathlineto{\pgfqpoint{2.930664in}{1.569303in}}%
\pgfpathlineto{\pgfqpoint{2.937812in}{1.502878in}}%
\pgfpathlineto{\pgfqpoint{2.944960in}{1.509576in}}%
\pgfpathlineto{\pgfqpoint{2.952108in}{1.476922in}}%
\pgfpathlineto{\pgfqpoint{2.959256in}{1.524089in}}%
\pgfpathlineto{\pgfqpoint{2.966403in}{1.607539in}}%
\pgfpathlineto{\pgfqpoint{2.973551in}{1.600282in}}%
\pgfpathlineto{\pgfqpoint{2.980699in}{1.530229in}}%
\pgfpathlineto{\pgfqpoint{2.987847in}{1.612562in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{1.526043in}}%
\pgfpathlineto{\pgfqpoint{3.002143in}{1.477480in}}%
\pgfpathlineto{\pgfqpoint{3.009290in}{1.416917in}}%
\pgfpathlineto{\pgfqpoint{3.016438in}{1.515158in}}%
\pgfpathlineto{\pgfqpoint{3.023586in}{1.545021in}}%
\pgfpathlineto{\pgfqpoint{3.030734in}{1.646891in}}%
\pgfpathlineto{\pgfqpoint{3.037882in}{1.601957in}}%
\pgfpathlineto{\pgfqpoint{3.045030in}{1.457107in}}%
\pgfpathlineto{\pgfqpoint{3.052177in}{1.439244in}}%
\pgfpathlineto{\pgfqpoint{3.059325in}{1.613958in}}%
\pgfpathlineto{\pgfqpoint{3.066473in}{1.648566in}}%
\pgfpathlineto{\pgfqpoint{3.073621in}{1.366401in}}%
\pgfpathlineto{\pgfqpoint{3.080769in}{1.491435in}}%
\pgfpathlineto{\pgfqpoint{3.087917in}{1.632657in}}%
\pgfpathlineto{\pgfqpoint{3.095064in}{1.553115in}}%
\pgfpathlineto{\pgfqpoint{3.109360in}{1.805696in}}%
\pgfpathlineto{\pgfqpoint{3.116508in}{1.580746in}}%
\pgfpathlineto{\pgfqpoint{3.123656in}{1.617865in}}%
\pgfpathlineto{\pgfqpoint{3.130804in}{1.757692in}}%
\pgfpathlineto{\pgfqpoint{3.137951in}{1.668381in}}%
\pgfpathlineto{\pgfqpoint{3.145099in}{1.490877in}}%
\pgfpathlineto{\pgfqpoint{3.152247in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{3.159395in}{1.432546in}}%
\pgfpathlineto{\pgfqpoint{3.166543in}{1.641030in}}%
\pgfpathlineto{\pgfqpoint{3.173690in}{1.513205in}}%
\pgfpathlineto{\pgfqpoint{3.180838in}{1.491156in}}%
\pgfpathlineto{\pgfqpoint{3.187986in}{1.554790in}}%
\pgfpathlineto{\pgfqpoint{3.195134in}{1.305558in}}%
\pgfpathlineto{\pgfqpoint{3.202282in}{1.352167in}}%
\pgfpathlineto{\pgfqpoint{3.209430in}{1.404637in}}%
\pgfpathlineto{\pgfqpoint{3.216577in}{1.388728in}}%
\pgfpathlineto{\pgfqpoint{3.223725in}{1.278765in}}%
\pgfpathlineto{\pgfqpoint{3.230873in}{1.432267in}}%
\pgfpathlineto{\pgfqpoint{3.238021in}{1.737597in}}%
\pgfpathlineto{\pgfqpoint{3.245169in}{1.677591in}}%
\pgfpathlineto{\pgfqpoint{3.252317in}{1.416080in}}%
\pgfpathlineto{\pgfqpoint{3.259464in}{1.539998in}}%
\pgfpathlineto{\pgfqpoint{3.266612in}{1.718897in}}%
\pgfpathlineto{\pgfqpoint{3.273760in}{1.534974in}}%
\pgfpathlineto{\pgfqpoint{3.280908in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{3.288056in}{1.482783in}}%
\pgfpathlineto{\pgfqpoint{3.295204in}{1.661962in}}%
\pgfpathlineto{\pgfqpoint{3.302351in}{1.789508in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{1.630145in}}%
\pgfpathlineto{\pgfqpoint{3.316647in}{1.487249in}}%
\pgfpathlineto{\pgfqpoint{3.323795in}{1.781415in}}%
\pgfpathlineto{\pgfqpoint{3.330943in}{1.752389in}}%
\pgfpathlineto{\pgfqpoint{3.338090in}{1.674800in}}%
\pgfpathlineto{\pgfqpoint{3.352386in}{1.383984in}}%
\pgfpathlineto{\pgfqpoint{3.359534in}{1.709129in}}%
\pgfpathlineto{\pgfqpoint{3.366682in}{1.621493in}}%
\pgfpathlineto{\pgfqpoint{3.373830in}{1.650519in}}%
\pgfpathlineto{\pgfqpoint{3.388125in}{1.646054in}}%
\pgfpathlineto{\pgfqpoint{3.395273in}{1.511809in}}%
\pgfpathlineto{\pgfqpoint{3.409569in}{1.324257in}}%
\pgfpathlineto{\pgfqpoint{3.409569in}{1.324257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464664in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{0.464664in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495343in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{3.495343in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464664in}{0.423574in}}%
\pgfpathlineto{\pgfqpoint{3.495343in}{0.423574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464664in}{2.190333in}}%
\pgfpathlineto{\pgfqpoint{3.495343in}{2.190333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125617in}{0.592257in}}%
\pgfpathlineto{\pgfqpoint{2.241312in}{0.592257in}}%
\pgfpathlineto{\pgfqpoint{2.357006in}{0.592257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449562in,y=0.551764in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont (7763) Crabeels}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/rms_phi_phi_comb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.222914in}{5.556088in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{5.556088in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.556088in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634613in}{5.328488in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{5.328488in}}%
\pgfpathlineto{\pgfqpoint{7.222914in}{5.445378in}}%
\pgfpathlineto{\pgfqpoint{0.634613in}{5.445378in}}%
\pgfpathlineto{\pgfqpoint{0.634613in}{5.328488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634613in}{5.328488in}}{\pgfqpoint{6.588301in}{0.116890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058101in}{-0.058101in}}{\pgfqpoint{0.058101in}{0.058101in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058101in}{-0.058101in}}%
\pgfpathlineto{\pgfqpoint{0.058101in}{-0.058101in}}%
\pgfpathlineto{\pgfqpoint{0.058101in}{0.058101in}}%
\pgfpathlineto{\pgfqpoint{-0.058101in}{0.058101in}}%
\pgfpathlineto{\pgfqpoint{-0.058101in}{-0.058101in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055143in}{5.386933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634613in}{5.328488in}}{\pgfqpoint{6.588301in}{0.116890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058101in}{-0.058101in}}{\pgfqpoint{0.058101in}{0.058101in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058101in}{-0.058101in}}%
\pgfpathlineto{\pgfqpoint{0.058101in}{-0.058101in}}%
\pgfpathlineto{\pgfqpoint{0.058101in}{0.058101in}}%
\pgfpathlineto{\pgfqpoint{-0.058101in}{0.058101in}}%
\pgfpathlineto{\pgfqpoint{-0.058101in}{-0.058101in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526997in}{5.386933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195319in,y=5.445378in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Asteroid red}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195319in,y=5.328488in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont w. r. t. meteorite}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.667174in,y=5.445378in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Asteroid blue}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.667174in,y=5.328488in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont w. r. t. meteorite}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928764in,y=5.386933in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\,|\,4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139028in,y=5.386933in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Matches compatible within}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139028in,y=5.386933in,left,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont space-weathering model}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.821148in,y=5.392777in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Barbarians}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.821148in,y=5.381088in,left,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Non-Barbarians}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321465in}{0.836046in}}%
\pgfpathlineto{\pgfqpoint{6.384796in}{0.836046in}}%
\pgfpathlineto{\pgfqpoint{6.384796in}{5.160974in}}%
\pgfpathlineto{\pgfqpoint{1.321465in}{5.160974in}}%
\pgfpathlineto{\pgfqpoint{1.321465in}{0.836046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.321465in}{0.836046in}}{\pgfqpoint{5.063331in}{4.324928in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.322500in}{0.835000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.065000in,height=4.322500in]{rms_phi_phi_comb-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374208in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374208in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textcolor{black}{\textdownarrow \rotatebox[origin=c]{270}{K}}~~~~~~~~~15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479694in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479694in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont b 221}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585180in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585180in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a 221}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690666in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690666in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 579}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796152in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796152in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 653}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901638in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901638in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 661}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007124in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007124in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 742}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112610in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112610in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1148}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218096in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218096in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1903}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323582in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323582in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2428}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429068in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429068in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2957}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534554in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534554in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3028}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640041in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.640041in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textcolor{black}{\textdownarrow \rotatebox[origin=c]{270}{L}}~~~~~~~~172}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745527in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745527in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a 234}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851013in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851013in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont b 234}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956499in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.956499in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont b 397}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061985in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061985in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a 397}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167471in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167471in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 402}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272957in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272957in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 460}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378443in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378443in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont c 599}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483929in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483929in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont b 599}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589415in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589415in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a 599}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694901in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694901in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 824}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800387in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.800387in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1545}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905873in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905873in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1658}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011359in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011359in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2085}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116845in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116845in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont b 2354}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222331in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.222331in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a 2354}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327817in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.327817in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3043}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433304in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.433304in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3066}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538790in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538790in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3734}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644276in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.644276in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3844}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749762in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.749762in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4737}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855248in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855248in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4917}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960734in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.960734in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5840}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066220in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066220in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 22771}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171706in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171706in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 385186}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277192in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277192in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textcolor{black}{\textdownarrow \rotatebox[origin=c]{270}{M}}~~~~~~~~236}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382678in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.382678in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 387}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488164in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.488164in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 458}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593650in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.593650in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 606}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699136in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 611}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804622in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.804622in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont b 679}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910108in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910108in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont a 679}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015594in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.015594in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 729}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.121081in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textcolor{black}{\textdownarrow \rotatebox[origin=c]{270}{P}}~~~~~~~1284}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.226567in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226567in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1372}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.332053in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.332053in,y=0.759657in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textcolor{black}{\rotatebox[origin=c]{270}{S}}\,~~~~~~~~980}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{5.108231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=5.108231in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textdownarrow CK\,\,\,\,\,\,\,\,\,\,\,ALH\,85002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{5.002745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=5.002745in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textdownarrow CO\,\,\,\,\,\,\,\,\,\,\,ALH\,77003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{4.897259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=4.897259in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ALH\,83108}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{4.791773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=4.791773in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ALH\,85003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{4.686287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=4.686287in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DOM\,03238}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{4.580801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=4.580801in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DOM\,08006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{4.475315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=4.475315in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont EET\,092126}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{4.369829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=4.369829in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Kainsaz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{4.264343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=4.264343in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LAP\,031117}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{4.158857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=4.158857in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MET\,00737}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{4.053371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=4.053371in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MIL\,05024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{3.947885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=3.947885in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MIL\,05104}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{3.842399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=3.842399in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MIL\,07193}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{3.736913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=3.736913in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MIL\,07709}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{3.631427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=3.631427in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Moss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{3.525940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=3.525940in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont QUE\,97416}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{3.420454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=3.420454in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textdownarrow CV\textsubscript{OxA}\,\,\,\,\,\,\,ALH\,81003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{3.314968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=3.314968in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Allende}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{3.209482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=3.209482in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Allende \(\displaystyle \vert\) R}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{3.103996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=3.103996in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Axtell}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{2.998510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=2.998510in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GRA\,06101}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{2.893024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=2.893024in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LAP\,02206}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{2.787538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=2.787538in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MIL\,07002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{2.682052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=2.682052in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MIL\,07671}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{2.576566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=2.576566in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MIL\,091010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{2.471080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=2.471080in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont QUE\,94688}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{2.365594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=2.365594in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Y-86751 \(\displaystyle \vert\) R}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{2.260108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=2.260108in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textdownarrow CV\textsubscript{OxB}\,\,\,\,\,\,\,ALH\,85006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{2.154622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=2.154622in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Grosnaja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{2.049136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=2.049136in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Kaba}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{1.943650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=1.943650in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LAR\,06317}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{1.838164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=1.838164in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MCY\,05219}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{1.732677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=1.732677in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MET\,00761}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{1.627191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=1.627191in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MET\,01074}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{1.521705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=1.521705in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Mokoia}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{1.416219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=1.416219in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textdownarrow CV\textsubscript{Red}\,\,\,\,\,\,\,\,Efremovka}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{1.310733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=1.310733in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GRO\,95652}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{1.205247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=1.205247in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Leoville}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{1.099761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=1.099761in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MIL\,07277}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{0.994275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=0.994275in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RBT\,04302}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321465in}{0.888789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245076in,y=0.888789in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vigarano}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.321465in}{0.836046in}}{\pgfqpoint{5.063331in}{4.324928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.321465in}{5.055488in}}%
\pgfpathlineto{\pgfqpoint{6.384796in}{5.055488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.321465in}{0.836046in}}{\pgfqpoint{5.063331in}{4.324928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.587298in}{0.836046in}}%
\pgfpathlineto{\pgfqpoint{2.587298in}{5.160974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.321465in}{0.836046in}}{\pgfqpoint{5.063331in}{4.324928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.224449in}{0.836046in}}%
\pgfpathlineto{\pgfqpoint{5.224449in}{5.160974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.321465in}{0.836046in}}{\pgfqpoint{5.063331in}{4.324928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.068337in}{0.836046in}}%
\pgfpathlineto{\pgfqpoint{6.068337in}{5.160974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.321465in}{0.836046in}}{\pgfqpoint{5.063331in}{4.324928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.279310in}{0.836046in}}%
\pgfpathlineto{\pgfqpoint{6.279310in}{5.160974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.321465in}{0.836046in}}{\pgfqpoint{5.063331in}{4.324928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.321465in}{3.473197in}}%
\pgfpathlineto{\pgfqpoint{6.384796in}{3.473197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.321465in}{0.836046in}}{\pgfqpoint{5.063331in}{4.324928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.321465in}{2.312851in}}%
\pgfpathlineto{\pgfqpoint{6.384796in}{2.312851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.321465in}{0.836046in}}{\pgfqpoint{5.063331in}{4.324928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.321465in}{1.468962in}}%
\pgfpathlineto{\pgfqpoint{6.384796in}{1.468962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321465in}{0.836046in}}%
\pgfpathlineto{\pgfqpoint{1.321465in}{5.160974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.384796in}{0.836046in}}%
\pgfpathlineto{\pgfqpoint{6.384796in}{5.160974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321465in}{0.836046in}}%
\pgfpathlineto{\pgfqpoint{6.384796in}{0.836046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321465in}{5.160974in}}%
\pgfpathlineto{\pgfqpoint{6.384796in}{5.160974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479694in,y=4.791773in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479694in,y=4.475315in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479694in,y=3.525940in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479694in,y=2.365594in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585180in,y=3.209482in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796152in,y=5.108231in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796152in,y=3.209482in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901638in,y=5.002745in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901638in,y=4.158857in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901638in,y=3.736913in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901638in,y=2.893024in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901638in,y=2.576566in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007124in,y=5.108231in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218096in,y=5.002745in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218096in,y=4.897259in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218096in,y=4.475315in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218096in,y=4.158857in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218096in,y=3.736913in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218096in,y=3.631427in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218096in,y=3.525940in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218096in,y=2.998510in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218096in,y=2.893024in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218096in,y=2.787538in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218096in,y=2.682052in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218096in,y=2.576566in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323582in,y=2.365594in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323582in,y=2.154622in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429068in,y=5.002745in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429068in,y=4.897259in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429068in,y=4.791773in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429068in,y=4.475315in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429068in,y=4.158857in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429068in,y=3.736913in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429068in,y=3.631427in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429068in,y=3.525940in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429068in,y=3.420454in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429068in,y=3.314968in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429068in,y=2.998510in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429068in,y=2.893024in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429068in,y=2.787538in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429068in,y=2.682052in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429068in,y=2.576566in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429068in,y=2.365594in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429068in,y=1.310733in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429068in,y=1.099761in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534554in,y=4.369829in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534554in,y=3.736913in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534554in,y=3.631427in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534554in,y=3.314968in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534554in,y=2.998510in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534554in,y=2.893024in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534554in,y=2.787538in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534554in,y=2.576566in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745527in,y=3.103996in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745527in,y=2.471080in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851013in,y=3.103996in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851013in,y=2.471080in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167471in,y=2.471080in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167471in,y=2.365594in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483929in,y=5.002745in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483929in,y=4.897259in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483929in,y=4.791773in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483929in,y=4.475315in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483929in,y=3.525940in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483929in,y=3.420454in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483929in,y=3.103996in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483929in,y=2.998510in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483929in,y=2.893024in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483929in,y=2.682052in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483929in,y=2.576566in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483929in,y=2.471080in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483929in,y=2.365594in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589415in,y=4.791773in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589415in,y=2.471080in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589415in,y=2.365594in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855248in,y=5.002745in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855248in,y=4.897259in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855248in,y=4.791773in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855248in,y=4.475315in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855248in,y=4.158857in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855248in,y=3.736913in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855248in,y=3.631427in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855248in,y=3.525940in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855248in,y=3.420454in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855248in,y=3.314968in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855248in,y=2.998510in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855248in,y=2.893024in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855248in,y=2.787538in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855248in,y=2.682052in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855248in,y=2.576566in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855248in,y=2.471080in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855248in,y=2.365594in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277192in,y=5.002745in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277192in,y=4.897259in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277192in,y=4.791773in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277192in,y=4.475315in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277192in,y=4.158857in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277192in,y=3.736913in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277192in,y=3.631427in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277192in,y=3.525940in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277192in,y=3.420454in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277192in,y=3.314968in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277192in,y=2.998510in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277192in,y=2.893024in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277192in,y=2.787538in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277192in,y=2.682052in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277192in,y=2.576566in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277192in,y=2.365594in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277192in,y=1.310733in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277192in,y=1.099761in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.382678in,y=3.103996in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.382678in,y=2.471080in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.593650in,y=3.420454in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.593650in,y=2.365594in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.593650in,y=2.154622in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.593650in,y=1.099761in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=5.108231in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=4.580801in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=4.369829in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=3.842399in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=3.736913in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=3.631427in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=3.420454in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=3.314968in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=3.209482in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=2.998510in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=2.893024in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=2.787538in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=2.682052in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=2.576566in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=2.260108in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=1.943650in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=1.627191in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=1.521705in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=1.310733in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=1.099761in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=0.994275in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699136in,y=0.888789in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910108in,y=4.791773in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910108in,y=4.475315in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910108in,y=3.736913in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910108in,y=3.525940in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910108in,y=3.420454in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910108in,y=2.998510in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910108in,y=2.893024in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910108in,y=2.576566in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910108in,y=2.365594in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910108in,y=2.154622in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910108in,y=1.310733in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910108in,y=1.099761in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.015594in,y=3.736913in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.015594in,y=3.631427in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.015594in,y=3.209482in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.015594in,y=2.998510in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.015594in,y=2.893024in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.015594in,y=2.787538in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.015594in,y=2.576566in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=5.002745in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=4.791773in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=3.736913in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=3.631427in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=3.525940in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=3.420454in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=3.314968in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=2.998510in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=2.893024in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=2.787538in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=2.682052in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=2.576566in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=2.365594in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=2.260108in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=2.154622in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=1.943650in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=1.838164in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=1.732677in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=1.627191in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=1.416219in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=1.310733in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=1.099761in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=0.994275in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.121081in,y=0.888789in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226567in,y=5.002745in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226567in,y=4.791773in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226567in,y=4.475315in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226567in,y=3.736913in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226567in,y=3.631427in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226567in,y=3.525940in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226567in,y=3.420454in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226567in,y=3.314968in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226567in,y=2.998510in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226567in,y=2.893024in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226567in,y=2.787538in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226567in,y=2.682052in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226567in,y=2.576566in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226567in,y=2.365594in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226567in,y=2.154622in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226567in,y=1.310733in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226567in,y=1.099761in,,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434796in}{0.836046in}}%
\pgfpathlineto{\pgfqpoint{6.536062in}{0.836046in}}%
\pgfpathlineto{\pgfqpoint{6.536062in}{5.160974in}}%
\pgfpathlineto{\pgfqpoint{6.434796in}{5.160974in}}%
\pgfpathlineto{\pgfqpoint{6.434796in}{0.836046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435000in}{0.838588in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=4.322500in]{rms_phi_phi_comb-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{0.836046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.654932in, y=0.769303in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{1.539578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.654932in, y=1.472835in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{2.243110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.654932in, y=2.176367in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.278431,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{2.744588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.654932in, y=2.685955in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle S_{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{2.946642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.654932in, y=2.879899in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{3.650174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.654932in, y=3.583431in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.325490,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{4.557731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.654932in, y=4.499098in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle S_{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{4.353707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.654932in, y=4.286964in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{0.976752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{1.117459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{1.258165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{1.398872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{1.680284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{1.820991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{1.961697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{2.102404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{2.383817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{2.524523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{2.665229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{2.805936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{3.087349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{3.228055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{3.368762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{3.509468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{3.790881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{3.931587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{4.072294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{4.213000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{4.494413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{4.635119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{4.775826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{4.916532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536062in}{5.057239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.727821in,y=2.998510in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Similarity Criterion \(\displaystyle \Phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434796in}{0.836046in}}%
\pgfpathlineto{\pgfqpoint{6.485429in}{0.836046in}}%
\pgfpathlineto{\pgfqpoint{6.536062in}{0.836046in}}%
\pgfpathlineto{\pgfqpoint{6.536062in}{5.160974in}}%
\pgfpathlineto{\pgfqpoint{6.485429in}{5.160974in}}%
\pgfpathlineto{\pgfqpoint{6.434796in}{5.160974in}}%
\pgfpathlineto{\pgfqpoint{6.434796in}{0.836046in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/space_weathering.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{preamble_publish.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/max/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.778044in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.778044in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.778044in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771068in}{0.597226in}}%
\pgfpathlineto{\pgfqpoint{3.384563in}{0.597226in}}%
\pgfpathlineto{\pgfqpoint{3.384563in}{2.606384in}}%
\pgfpathlineto{\pgfqpoint{2.771068in}{2.606384in}}%
\pgfpathlineto{\pgfqpoint{2.771068in}{0.597226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873317in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873317in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903970in, y=0.041670in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Allende}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077815in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077815in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108469in, y=0.041670in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Lancé}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282314in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282314in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.312967in, y=0.041670in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FM\,95002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791518in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791518in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832417in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832417in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914217in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914217in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955116in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955116in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996016in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996016in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036916in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036916in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118715in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118715in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159615in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159615in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200515in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200515in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241414in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241414in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323214in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323214in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364113in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364113in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564661in, y=0.555016in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{0.999057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564661in, y=0.956848in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{1.400889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564661in, y=1.358680in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{1.802720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564661in, y=1.760511in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{2.204552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564661in, y=2.162343in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564661in, y=2.564174in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{0.697683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{0.798141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{0.898599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{1.099515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{1.199973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{1.300431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{1.501347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{1.601805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{1.702262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{1.903178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{2.003636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{2.104094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{2.305010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{2.405468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771068in}{2.505926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509106in,y=1.601805in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.771068in}{0.597226in}}{\pgfqpoint{0.613495in}{2.009158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873317in}{2.606384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.771068in}{0.597226in}}{\pgfqpoint{0.613495in}{2.009158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.873317in}{1.927943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.771068in}{0.597226in}}{\pgfqpoint{0.613495in}{2.009158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.873317in}{1.811365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.771068in}{0.597226in}}{\pgfqpoint{0.613495in}{2.009158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873317in}{1.192280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.771068in}{0.597226in}}{\pgfqpoint{0.613495in}{2.009158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.077815in}{2.135010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.771068in}{0.597226in}}{\pgfqpoint{0.613495in}{2.009158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.077815in}{2.010308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.771068in}{0.597226in}}{\pgfqpoint{0.613495in}{2.009158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077815in}{1.449277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.771068in}{0.597226in}}{\pgfqpoint{0.613495in}{2.009158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.077815in}{1.081612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.771068in}{0.597226in}}{\pgfqpoint{0.613495in}{2.009158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.282314in}{2.482984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.771068in}{0.597226in}}{\pgfqpoint{0.613495in}{2.009158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282314in}{2.139699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.771068in}{0.597226in}}{\pgfqpoint{0.613495in}{2.009158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.282314in}{1.723981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.771068in}{0.597226in}}{\pgfqpoint{0.613495in}{2.009158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282314in}{1.152951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.771068in}{0.597226in}}{\pgfqpoint{0.613495in}{2.009158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.654902,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.771068in}{2.408126in}}%
\pgfpathlineto{\pgfqpoint{3.384563in}{2.408126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.771068in}{0.597226in}}{\pgfqpoint{0.613495in}{2.009158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.505882,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.771068in}{2.025983in}}%
\pgfpathlineto{\pgfqpoint{3.384563in}{2.025983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.771068in}{0.597226in}}{\pgfqpoint{0.613495in}{2.009158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.325490,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.771068in}{1.661541in}}%
\pgfpathlineto{\pgfqpoint{3.384563in}{1.661541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.771068in}{0.597226in}}{\pgfqpoint{0.613495in}{2.009158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.278431,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.771068in}{1.142281in}}%
\pgfpathlineto{\pgfqpoint{3.384563in}{1.142281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771068in}{0.597226in}}%
\pgfpathlineto{\pgfqpoint{2.771068in}{2.606384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384563in}{0.597226in}}%
\pgfpathlineto{\pgfqpoint{3.384563in}{2.606384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771068in}{0.597226in}}%
\pgfpathlineto{\pgfqpoint{3.384563in}{0.597226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771068in}{2.606384in}}%
\pgfpathlineto{\pgfqpoint{3.384563in}{2.606384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.654902,0.470588}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873317in,y=2.606384in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.945098,0.505882,0.396078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873317in,y=1.927943in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.325490,0.309804}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873317in,y=1.811365in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.800000,0.278431,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873317in,y=1.192280in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.654902,0.470588}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077815in,y=2.135010in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.945098,0.505882,0.396078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077815in,y=2.010308in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.325490,0.309804}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077815in,y=1.449277in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.800000,0.278431,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077815in,y=1.081612in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.980392,0.654902,0.470588}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282314in,y=2.482984in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.945098,0.505882,0.396078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282314in,y=2.139699in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.325490,0.309804}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282314in,y=1.723981in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.800000,0.278431,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282314in,y=1.152951in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450866in}{1.812176in}}%
\pgfpathlineto{\pgfqpoint{2.291353in}{1.812176in}}%
\pgfpathlineto{\pgfqpoint{2.291353in}{2.606384in}}%
\pgfpathlineto{\pgfqpoint{0.450866in}{2.606384in}}%
\pgfpathlineto{\pgfqpoint{0.450866in}{1.812176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766378in}{1.812176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766378in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292231in}{1.812176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292231in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818085in}{1.812176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818085in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{1.812176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556037in}{1.812176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556037in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661207in}{1.812176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661207in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871549in}{1.812176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871549in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976719in}{1.812176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976719in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081890in}{1.812176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081890in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187061in}{1.812176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187061in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397402in}{1.812176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397402in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502573in}{1.812176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502573in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607743in}{1.812176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607743in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712914in}{1.812176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712914in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923255in}{1.812176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923255in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028426in}{1.812176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028426in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133597in}{1.812176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133597in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238767in}{1.812176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238767in}{2.606384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{1.917413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{1.917413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244460in, y=1.875204in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{2.354739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{2.354739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244460in, y=2.312530in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{1.829948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{1.829948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{2.004878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{2.004878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{2.092343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{2.092343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{2.179808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{2.179808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{2.267274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{2.267274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{2.442204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{2.442204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{2.529669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{2.529669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174793in,y=1.772465in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalized Reflectance Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450866in,y=2.648050in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450866in}{1.812176in}}{\pgfqpoint{1.840486in}{0.794208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.448366in}{2.117635in}}%
\pgfpathlineto{\pgfqpoint{0.461383in}{2.126833in}}%
\pgfpathlineto{\pgfqpoint{0.482417in}{2.141033in}}%
\pgfpathlineto{\pgfqpoint{0.503451in}{2.154505in}}%
\pgfpathlineto{\pgfqpoint{0.524486in}{2.167304in}}%
\pgfpathlineto{\pgfqpoint{0.545520in}{2.179479in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{2.191074in}}%
\pgfpathlineto{\pgfqpoint{0.587588in}{2.202130in}}%
\pgfpathlineto{\pgfqpoint{0.608622in}{2.212683in}}%
\pgfpathlineto{\pgfqpoint{0.629656in}{2.222767in}}%
\pgfpathlineto{\pgfqpoint{0.650690in}{2.232413in}}%
\pgfpathlineto{\pgfqpoint{0.682242in}{2.246121in}}%
\pgfpathlineto{\pgfqpoint{0.713793in}{2.258989in}}%
\pgfpathlineto{\pgfqpoint{0.745344in}{2.271092in}}%
\pgfpathlineto{\pgfqpoint{0.776895in}{2.282497in}}%
\pgfpathlineto{\pgfqpoint{0.808446in}{2.293263in}}%
\pgfpathlineto{\pgfqpoint{0.839998in}{2.303441in}}%
\pgfpathlineto{\pgfqpoint{0.871549in}{2.313079in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{2.322218in}}%
\pgfpathlineto{\pgfqpoint{0.934651in}{2.330897in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{2.341809in}}%
\pgfpathlineto{\pgfqpoint{1.018788in}{2.352034in}}%
\pgfpathlineto{\pgfqpoint{1.060856in}{2.361635in}}%
\pgfpathlineto{\pgfqpoint{1.102924in}{2.370666in}}%
\pgfpathlineto{\pgfqpoint{1.144992in}{2.379177in}}%
\pgfpathlineto{\pgfqpoint{1.187061in}{2.387213in}}%
\pgfpathlineto{\pgfqpoint{1.239646in}{2.396646in}}%
\pgfpathlineto{\pgfqpoint{1.292231in}{2.405462in}}%
\pgfpathlineto{\pgfqpoint{1.344817in}{2.413720in}}%
\pgfpathlineto{\pgfqpoint{1.397402in}{2.421472in}}%
\pgfpathlineto{\pgfqpoint{1.460504in}{2.430168in}}%
\pgfpathlineto{\pgfqpoint{1.523607in}{2.438267in}}%
\pgfpathlineto{\pgfqpoint{1.586709in}{2.445830in}}%
\pgfpathlineto{\pgfqpoint{1.660329in}{2.454043in}}%
\pgfpathlineto{\pgfqpoint{1.733948in}{2.461665in}}%
\pgfpathlineto{\pgfqpoint{1.807568in}{2.468760in}}%
\pgfpathlineto{\pgfqpoint{1.891704in}{2.476288in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{2.483264in}}%
\pgfpathlineto{\pgfqpoint{2.070494in}{2.490524in}}%
\pgfpathlineto{\pgfqpoint{2.165148in}{2.497231in}}%
\pgfpathlineto{\pgfqpoint{2.270318in}{2.504106in}}%
\pgfpathlineto{\pgfqpoint{2.293853in}{2.505569in}}%
\pgfpathlineto{\pgfqpoint{2.293853in}{2.505569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450866in}{1.812176in}}%
\pgfpathlineto{\pgfqpoint{0.450866in}{2.606384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291353in}{1.812176in}}%
\pgfpathlineto{\pgfqpoint{2.291353in}{2.606384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450866in}{1.812176in}}%
\pgfpathlineto{\pgfqpoint{2.291353in}{1.812176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450866in}{2.606384in}}%
\pgfpathlineto{\pgfqpoint{2.291353in}{2.606384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506081in,y=2.479310in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Phi=1.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245376in,y=2.200673in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CV Allende}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.654902,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084534in}{2.101747in}}%
\pgfpathlineto{\pgfqpoint{1.167867in}{2.101747in}}%
\pgfpathlineto{\pgfqpoint{1.251200in}{2.101747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317867in,y=2.072581in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont R\textsubscript{1} / R\textsubscript{Pristine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.084534in}{1.973387in}}%
\pgfpathlineto{\pgfqpoint{1.167867in}{1.973387in}}%
\pgfpathlineto{\pgfqpoint{1.251200in}{1.973387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317867in,y=1.944220in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Alteration Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450866in}{1.812176in}}{\pgfqpoint{1.840486in}{0.794208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.654902,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450866in}{2.108392in}}%
\pgfpathlineto{\pgfqpoint{0.461383in}{2.137014in}}%
\pgfpathlineto{\pgfqpoint{0.471900in}{2.155185in}}%
\pgfpathlineto{\pgfqpoint{0.482417in}{2.177988in}}%
\pgfpathlineto{\pgfqpoint{0.492934in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.503451in}{2.177991in}}%
\pgfpathlineto{\pgfqpoint{0.513968in}{2.175740in}}%
\pgfpathlineto{\pgfqpoint{0.524486in}{2.179385in}}%
\pgfpathlineto{\pgfqpoint{0.535003in}{2.182729in}}%
\pgfpathlineto{\pgfqpoint{0.545520in}{2.186738in}}%
\pgfpathlineto{\pgfqpoint{0.556037in}{2.199659in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{2.195951in}}%
\pgfpathlineto{\pgfqpoint{0.577071in}{2.196484in}}%
\pgfpathlineto{\pgfqpoint{0.587588in}{2.211336in}}%
\pgfpathlineto{\pgfqpoint{0.598105in}{2.214846in}}%
\pgfpathlineto{\pgfqpoint{0.608622in}{2.217477in}}%
\pgfpathlineto{\pgfqpoint{0.629656in}{2.234582in}}%
\pgfpathlineto{\pgfqpoint{0.640173in}{2.234220in}}%
\pgfpathlineto{\pgfqpoint{0.650690in}{2.236284in}}%
\pgfpathlineto{\pgfqpoint{0.661207in}{2.249042in}}%
\pgfpathlineto{\pgfqpoint{0.671724in}{2.247668in}}%
\pgfpathlineto{\pgfqpoint{0.682242in}{2.231926in}}%
\pgfpathlineto{\pgfqpoint{0.692759in}{2.255278in}}%
\pgfpathlineto{\pgfqpoint{0.703276in}{2.262907in}}%
\pgfpathlineto{\pgfqpoint{0.713793in}{2.272595in}}%
\pgfpathlineto{\pgfqpoint{0.724310in}{2.277668in}}%
\pgfpathlineto{\pgfqpoint{0.734827in}{2.263566in}}%
\pgfpathlineto{\pgfqpoint{0.745344in}{2.287364in}}%
\pgfpathlineto{\pgfqpoint{0.755861in}{2.299559in}}%
\pgfpathlineto{\pgfqpoint{0.766378in}{2.310561in}}%
\pgfpathlineto{\pgfqpoint{0.776895in}{2.312501in}}%
\pgfpathlineto{\pgfqpoint{0.787412in}{2.310843in}}%
\pgfpathlineto{\pgfqpoint{0.797929in}{2.295846in}}%
\pgfpathlineto{\pgfqpoint{0.808446in}{2.295806in}}%
\pgfpathlineto{\pgfqpoint{0.818963in}{2.307114in}}%
\pgfpathlineto{\pgfqpoint{0.829480in}{2.313060in}}%
\pgfpathlineto{\pgfqpoint{0.839998in}{2.316481in}}%
\pgfpathlineto{\pgfqpoint{0.850515in}{2.300862in}}%
\pgfpathlineto{\pgfqpoint{0.861032in}{2.294150in}}%
\pgfpathlineto{\pgfqpoint{0.871549in}{2.297332in}}%
\pgfpathlineto{\pgfqpoint{0.882066in}{2.299467in}}%
\pgfpathlineto{\pgfqpoint{0.892583in}{2.300959in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{2.295491in}}%
\pgfpathlineto{\pgfqpoint{0.913617in}{2.286444in}}%
\pgfpathlineto{\pgfqpoint{0.924134in}{2.281775in}}%
\pgfpathlineto{\pgfqpoint{0.934651in}{2.278833in}}%
\pgfpathlineto{\pgfqpoint{0.945168in}{2.286387in}}%
\pgfpathlineto{\pgfqpoint{0.966202in}{2.294571in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{2.295976in}}%
\pgfpathlineto{\pgfqpoint{0.987236in}{2.300895in}}%
\pgfpathlineto{\pgfqpoint{0.997753in}{2.310292in}}%
\pgfpathlineto{\pgfqpoint{1.008271in}{2.314344in}}%
\pgfpathlineto{\pgfqpoint{1.018788in}{2.324530in}}%
\pgfpathlineto{\pgfqpoint{1.029305in}{2.331713in}}%
\pgfpathlineto{\pgfqpoint{1.039822in}{2.345602in}}%
\pgfpathlineto{\pgfqpoint{1.050339in}{2.355399in}}%
\pgfpathlineto{\pgfqpoint{1.071373in}{2.369889in}}%
\pgfpathlineto{\pgfqpoint{1.081890in}{2.377982in}}%
\pgfpathlineto{\pgfqpoint{1.092407in}{2.382496in}}%
\pgfpathlineto{\pgfqpoint{1.102924in}{2.386178in}}%
\pgfpathlineto{\pgfqpoint{1.113441in}{2.390525in}}%
\pgfpathlineto{\pgfqpoint{1.123958in}{2.389193in}}%
\pgfpathlineto{\pgfqpoint{1.134475in}{2.385315in}}%
\pgfpathlineto{\pgfqpoint{1.144992in}{2.384971in}}%
\pgfpathlineto{\pgfqpoint{1.155509in}{2.385806in}}%
\pgfpathlineto{\pgfqpoint{1.166027in}{2.383592in}}%
\pgfpathlineto{\pgfqpoint{1.176544in}{2.379084in}}%
\pgfpathlineto{\pgfqpoint{1.187061in}{2.376519in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{2.374879in}}%
\pgfpathlineto{\pgfqpoint{1.208095in}{2.374745in}}%
\pgfpathlineto{\pgfqpoint{1.218612in}{2.375565in}}%
\pgfpathlineto{\pgfqpoint{1.229129in}{2.373392in}}%
\pgfpathlineto{\pgfqpoint{1.239646in}{2.371633in}}%
\pgfpathlineto{\pgfqpoint{1.250163in}{2.374129in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{2.377234in}}%
\pgfpathlineto{\pgfqpoint{1.271197in}{2.377988in}}%
\pgfpathlineto{\pgfqpoint{1.281714in}{2.378182in}}%
\pgfpathlineto{\pgfqpoint{1.292231in}{2.380404in}}%
\pgfpathlineto{\pgfqpoint{1.302748in}{2.383757in}}%
\pgfpathlineto{\pgfqpoint{1.313265in}{2.387966in}}%
\pgfpathlineto{\pgfqpoint{1.323783in}{2.391411in}}%
\pgfpathlineto{\pgfqpoint{1.334300in}{2.395896in}}%
\pgfpathlineto{\pgfqpoint{1.344817in}{2.402026in}}%
\pgfpathlineto{\pgfqpoint{1.355334in}{2.408869in}}%
\pgfpathlineto{\pgfqpoint{1.365851in}{2.413497in}}%
\pgfpathlineto{\pgfqpoint{1.376368in}{2.416750in}}%
\pgfpathlineto{\pgfqpoint{1.386885in}{2.420376in}}%
\pgfpathlineto{\pgfqpoint{1.418436in}{2.434183in}}%
\pgfpathlineto{\pgfqpoint{1.428953in}{2.437993in}}%
\pgfpathlineto{\pgfqpoint{1.439470in}{2.439136in}}%
\pgfpathlineto{\pgfqpoint{1.449987in}{2.438374in}}%
\pgfpathlineto{\pgfqpoint{1.460504in}{2.439236in}}%
\pgfpathlineto{\pgfqpoint{1.471021in}{2.441295in}}%
\pgfpathlineto{\pgfqpoint{1.481539in}{2.443814in}}%
\pgfpathlineto{\pgfqpoint{1.492056in}{2.444597in}}%
\pgfpathlineto{\pgfqpoint{1.513090in}{2.444648in}}%
\pgfpathlineto{\pgfqpoint{1.534124in}{2.441078in}}%
\pgfpathlineto{\pgfqpoint{1.544641in}{2.438736in}}%
\pgfpathlineto{\pgfqpoint{1.565675in}{2.436179in}}%
\pgfpathlineto{\pgfqpoint{1.576192in}{2.435210in}}%
\pgfpathlineto{\pgfqpoint{1.586709in}{2.434798in}}%
\pgfpathlineto{\pgfqpoint{1.597226in}{2.433999in}}%
\pgfpathlineto{\pgfqpoint{1.618260in}{2.433032in}}%
\pgfpathlineto{\pgfqpoint{1.628777in}{2.432043in}}%
\pgfpathlineto{\pgfqpoint{1.660329in}{2.426938in}}%
\pgfpathlineto{\pgfqpoint{1.670846in}{2.425042in}}%
\pgfpathlineto{\pgfqpoint{1.681363in}{2.424777in}}%
\pgfpathlineto{\pgfqpoint{1.691880in}{2.426969in}}%
\pgfpathlineto{\pgfqpoint{1.702397in}{2.430021in}}%
\pgfpathlineto{\pgfqpoint{1.712914in}{2.432061in}}%
\pgfpathlineto{\pgfqpoint{1.733948in}{2.437453in}}%
\pgfpathlineto{\pgfqpoint{1.744465in}{2.439432in}}%
\pgfpathlineto{\pgfqpoint{1.754982in}{2.442266in}}%
\pgfpathlineto{\pgfqpoint{1.786533in}{2.453612in}}%
\pgfpathlineto{\pgfqpoint{1.807568in}{2.463411in}}%
\pgfpathlineto{\pgfqpoint{1.828602in}{2.472785in}}%
\pgfpathlineto{\pgfqpoint{1.849636in}{2.481524in}}%
\pgfpathlineto{\pgfqpoint{1.870670in}{2.489711in}}%
\pgfpathlineto{\pgfqpoint{1.881187in}{2.493212in}}%
\pgfpathlineto{\pgfqpoint{1.902221in}{2.499016in}}%
\pgfpathlineto{\pgfqpoint{1.912738in}{2.502302in}}%
\pgfpathlineto{\pgfqpoint{1.923255in}{2.504937in}}%
\pgfpathlineto{\pgfqpoint{1.933772in}{2.506670in}}%
\pgfpathlineto{\pgfqpoint{1.954806in}{2.508346in}}%
\pgfpathlineto{\pgfqpoint{1.986358in}{2.512743in}}%
\pgfpathlineto{\pgfqpoint{2.007392in}{2.515128in}}%
\pgfpathlineto{\pgfqpoint{2.017909in}{2.515750in}}%
\pgfpathlineto{\pgfqpoint{2.038943in}{2.515511in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{2.516497in}}%
\pgfpathlineto{\pgfqpoint{2.070494in}{2.521772in}}%
\pgfpathlineto{\pgfqpoint{2.081011in}{2.523419in}}%
\pgfpathlineto{\pgfqpoint{2.091528in}{2.524375in}}%
\pgfpathlineto{\pgfqpoint{2.102045in}{2.524854in}}%
\pgfpathlineto{\pgfqpoint{2.112562in}{2.523277in}}%
\pgfpathlineto{\pgfqpoint{2.123079in}{2.509553in}}%
\pgfpathlineto{\pgfqpoint{2.133597in}{2.489667in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{2.476959in}}%
\pgfpathlineto{\pgfqpoint{2.154631in}{2.483991in}}%
\pgfpathlineto{\pgfqpoint{2.165148in}{2.503820in}}%
\pgfpathlineto{\pgfqpoint{2.175665in}{2.512084in}}%
\pgfpathlineto{\pgfqpoint{2.186182in}{2.497803in}}%
\pgfpathlineto{\pgfqpoint{2.207216in}{2.472186in}}%
\pgfpathlineto{\pgfqpoint{2.217733in}{2.462303in}}%
\pgfpathlineto{\pgfqpoint{2.228250in}{2.472484in}}%
\pgfpathlineto{\pgfqpoint{2.238767in}{2.490100in}}%
\pgfpathlineto{\pgfqpoint{2.249284in}{2.495808in}}%
\pgfpathlineto{\pgfqpoint{2.259801in}{2.510155in}}%
\pgfpathlineto{\pgfqpoint{2.270318in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{2.280835in}{2.583906in}}%
\pgfpathlineto{\pgfqpoint{2.291353in}{2.580333in}}%
\pgfpathlineto{\pgfqpoint{2.291353in}{2.580333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450866in}{0.597226in}}%
\pgfpathlineto{\pgfqpoint{2.291353in}{0.597226in}}%
\pgfpathlineto{\pgfqpoint{2.291353in}{1.391433in}}%
\pgfpathlineto{\pgfqpoint{0.450866in}{1.391433in}}%
\pgfpathlineto{\pgfqpoint{0.450866in}{0.597226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766378in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766378in}{1.391433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.766378in,y=0.541670in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292231in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292231in}{1.391433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.292231in,y=0.541670in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818085in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818085in}{1.391433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818085in,y=0.541670in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{1.391433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556037in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556037in}{1.391433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661207in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661207in}{1.391433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871549in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871549in}{1.391433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976719in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976719in}{1.391433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081890in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081890in}{1.391433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187061in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187061in}{1.391433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397402in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397402in}{1.391433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502573in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502573in}{1.391433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607743in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607743in}{1.391433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712914in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712914in}{1.391433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923255in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923255in}{1.391433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028426in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028426in}{1.391433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133597in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133597in}{1.391433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238767in}{0.597226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238767in}{1.391433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371109in,y=0.378584in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength / \textmu m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{0.794749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{0.794749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244460in, y=0.752540in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{1.002564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{1.002564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244460in, y=0.960355in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{1.210379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{1.210379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244460in, y=1.168170in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{0.628497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{0.628497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{0.670060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{0.670060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{0.711623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{0.711623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{0.753186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{0.753186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{0.836312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{0.836312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{0.877875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{0.877875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{0.919438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{0.919438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{0.961001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{0.961001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{1.044127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{1.044127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{1.085690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{1.085690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{1.127253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{1.127253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{1.168816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{1.168816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{1.251942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{1.251942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{1.293505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{1.293505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{1.335068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{1.335068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450866in}{1.376631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291353in}{1.376631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450866in,y=1.433100in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450866in}{0.597226in}}{\pgfqpoint{1.840486in}{0.794208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.448366in}{0.918937in}}%
\pgfpathlineto{\pgfqpoint{0.461383in}{0.928994in}}%
\pgfpathlineto{\pgfqpoint{0.482417in}{0.944566in}}%
\pgfpathlineto{\pgfqpoint{0.503451in}{0.959386in}}%
\pgfpathlineto{\pgfqpoint{0.524486in}{0.973508in}}%
\pgfpathlineto{\pgfqpoint{0.545520in}{0.986978in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.999842in}}%
\pgfpathlineto{\pgfqpoint{0.587588in}{1.012139in}}%
\pgfpathlineto{\pgfqpoint{0.608622in}{1.023906in}}%
\pgfpathlineto{\pgfqpoint{0.629656in}{1.035176in}}%
\pgfpathlineto{\pgfqpoint{0.650690in}{1.045980in}}%
\pgfpathlineto{\pgfqpoint{0.671724in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{0.703276in}{1.071131in}}%
\pgfpathlineto{\pgfqpoint{0.734827in}{1.085068in}}%
\pgfpathlineto{\pgfqpoint{0.766378in}{1.098229in}}%
\pgfpathlineto{\pgfqpoint{0.797929in}{1.110675in}}%
\pgfpathlineto{\pgfqpoint{0.829480in}{1.122465in}}%
\pgfpathlineto{\pgfqpoint{0.861032in}{1.133648in}}%
\pgfpathlineto{\pgfqpoint{0.892583in}{1.144270in}}%
\pgfpathlineto{\pgfqpoint{0.924134in}{1.154371in}}%
\pgfpathlineto{\pgfqpoint{0.955685in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{0.997753in}{1.176123in}}%
\pgfpathlineto{\pgfqpoint{1.039822in}{1.187529in}}%
\pgfpathlineto{\pgfqpoint{1.081890in}{1.198271in}}%
\pgfpathlineto{\pgfqpoint{1.123958in}{1.208406in}}%
\pgfpathlineto{\pgfqpoint{1.166027in}{1.217983in}}%
\pgfpathlineto{\pgfqpoint{1.208095in}{1.227048in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{1.237719in}}%
\pgfpathlineto{\pgfqpoint{1.313265in}{1.247721in}}%
\pgfpathlineto{\pgfqpoint{1.365851in}{1.257115in}}%
\pgfpathlineto{\pgfqpoint{1.418436in}{1.265954in}}%
\pgfpathlineto{\pgfqpoint{1.471021in}{1.274286in}}%
\pgfpathlineto{\pgfqpoint{1.534124in}{1.283675in}}%
\pgfpathlineto{\pgfqpoint{1.597226in}{1.292460in}}%
\pgfpathlineto{\pgfqpoint{1.660329in}{1.300697in}}%
\pgfpathlineto{\pgfqpoint{1.733948in}{1.309680in}}%
\pgfpathlineto{\pgfqpoint{1.807568in}{1.318054in}}%
\pgfpathlineto{\pgfqpoint{1.881187in}{1.325878in}}%
\pgfpathlineto{\pgfqpoint{1.965324in}{1.334214in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{1.341968in}}%
\pgfpathlineto{\pgfqpoint{2.133597in}{1.349200in}}%
\pgfpathlineto{\pgfqpoint{2.228250in}{1.356774in}}%
\pgfpathlineto{\pgfqpoint{2.293853in}{1.361706in}}%
\pgfpathlineto{\pgfqpoint{2.293853in}{1.361706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450866in}{0.597226in}}%
\pgfpathlineto{\pgfqpoint{0.450866in}{1.391433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291353in}{0.597226in}}%
\pgfpathlineto{\pgfqpoint{2.291353in}{1.391433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450866in}{0.597226in}}%
\pgfpathlineto{\pgfqpoint{2.291353in}{0.597226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450866in}{1.391433in}}%
\pgfpathlineto{\pgfqpoint{2.291353in}{1.391433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506081in,y=1.264360in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Phi=0.241\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282920in,y=0.985723in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CO Lancé}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.278431,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084534in}{0.886797in}}%
\pgfpathlineto{\pgfqpoint{1.167867in}{0.886797in}}%
\pgfpathlineto{\pgfqpoint{1.251200in}{0.886797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317867in,y=0.857630in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont R\textsubscript{4} / R\textsubscript{Pristine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.084534in}{0.758437in}}%
\pgfpathlineto{\pgfqpoint{1.167867in}{0.758437in}}%
\pgfpathlineto{\pgfqpoint{1.251200in}{0.758437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317867in,y=0.729270in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Alteration Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450866in}{0.597226in}}{\pgfqpoint{1.840486in}{0.794208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.278431,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450866in}{0.805282in}}%
\pgfpathlineto{\pgfqpoint{0.461383in}{0.812538in}}%
\pgfpathlineto{\pgfqpoint{0.471900in}{0.822987in}}%
\pgfpathlineto{\pgfqpoint{0.482417in}{0.835918in}}%
\pgfpathlineto{\pgfqpoint{0.492934in}{0.852479in}}%
\pgfpathlineto{\pgfqpoint{0.503451in}{0.869571in}}%
\pgfpathlineto{\pgfqpoint{0.513968in}{0.880532in}}%
\pgfpathlineto{\pgfqpoint{0.524486in}{0.888567in}}%
\pgfpathlineto{\pgfqpoint{0.535003in}{0.894643in}}%
\pgfpathlineto{\pgfqpoint{0.545520in}{0.900213in}}%
\pgfpathlineto{\pgfqpoint{0.556037in}{0.917063in}}%
\pgfpathlineto{\pgfqpoint{0.566554in}{0.929879in}}%
\pgfpathlineto{\pgfqpoint{0.577071in}{0.942029in}}%
\pgfpathlineto{\pgfqpoint{0.587588in}{0.956898in}}%
\pgfpathlineto{\pgfqpoint{0.598105in}{0.967747in}}%
\pgfpathlineto{\pgfqpoint{0.608622in}{0.982892in}}%
\pgfpathlineto{\pgfqpoint{0.619139in}{1.005798in}}%
\pgfpathlineto{\pgfqpoint{0.629656in}{1.027586in}}%
\pgfpathlineto{\pgfqpoint{0.640173in}{1.043788in}}%
\pgfpathlineto{\pgfqpoint{0.650690in}{1.055763in}}%
\pgfpathlineto{\pgfqpoint{0.661207in}{1.058191in}}%
\pgfpathlineto{\pgfqpoint{0.671724in}{1.053212in}}%
\pgfpathlineto{\pgfqpoint{0.682242in}{1.052267in}}%
\pgfpathlineto{\pgfqpoint{0.692759in}{1.058387in}}%
\pgfpathlineto{\pgfqpoint{0.703276in}{1.067338in}}%
\pgfpathlineto{\pgfqpoint{0.734827in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{0.745344in}{1.149126in}}%
\pgfpathlineto{\pgfqpoint{0.755861in}{1.152806in}}%
\pgfpathlineto{\pgfqpoint{0.766378in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{0.776895in}{1.167087in}}%
\pgfpathlineto{\pgfqpoint{0.787412in}{1.174583in}}%
\pgfpathlineto{\pgfqpoint{0.797929in}{1.174239in}}%
\pgfpathlineto{\pgfqpoint{0.808446in}{1.186295in}}%
\pgfpathlineto{\pgfqpoint{0.818963in}{1.188852in}}%
\pgfpathlineto{\pgfqpoint{0.829480in}{1.188336in}}%
\pgfpathlineto{\pgfqpoint{0.839998in}{1.194823in}}%
\pgfpathlineto{\pgfqpoint{0.850515in}{1.196774in}}%
\pgfpathlineto{\pgfqpoint{0.861032in}{1.199053in}}%
\pgfpathlineto{\pgfqpoint{0.871549in}{1.204425in}}%
\pgfpathlineto{\pgfqpoint{0.882066in}{1.204429in}}%
\pgfpathlineto{\pgfqpoint{0.892583in}{1.208017in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.204555in}}%
\pgfpathlineto{\pgfqpoint{0.913617in}{1.204357in}}%
\pgfpathlineto{\pgfqpoint{0.924134in}{1.205612in}}%
\pgfpathlineto{\pgfqpoint{0.934651in}{1.209351in}}%
\pgfpathlineto{\pgfqpoint{0.945168in}{1.210166in}}%
\pgfpathlineto{\pgfqpoint{0.955685in}{1.213308in}}%
\pgfpathlineto{\pgfqpoint{0.966202in}{1.215321in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{1.218307in}}%
\pgfpathlineto{\pgfqpoint{0.987236in}{1.222562in}}%
\pgfpathlineto{\pgfqpoint{0.997753in}{1.229289in}}%
\pgfpathlineto{\pgfqpoint{1.008271in}{1.232060in}}%
\pgfpathlineto{\pgfqpoint{1.018788in}{1.233401in}}%
\pgfpathlineto{\pgfqpoint{1.029305in}{1.236833in}}%
\pgfpathlineto{\pgfqpoint{1.039822in}{1.240947in}}%
\pgfpathlineto{\pgfqpoint{1.050339in}{1.243052in}}%
\pgfpathlineto{\pgfqpoint{1.071373in}{1.245736in}}%
\pgfpathlineto{\pgfqpoint{1.081890in}{1.245926in}}%
\pgfpathlineto{\pgfqpoint{1.092407in}{1.245521in}}%
\pgfpathlineto{\pgfqpoint{1.102924in}{1.244219in}}%
\pgfpathlineto{\pgfqpoint{1.113441in}{1.242305in}}%
\pgfpathlineto{\pgfqpoint{1.123958in}{1.240777in}}%
\pgfpathlineto{\pgfqpoint{1.134475in}{1.240581in}}%
\pgfpathlineto{\pgfqpoint{1.144992in}{1.242042in}}%
\pgfpathlineto{\pgfqpoint{1.176544in}{1.251060in}}%
\pgfpathlineto{\pgfqpoint{1.187061in}{1.253186in}}%
\pgfpathlineto{\pgfqpoint{1.208095in}{1.261443in}}%
\pgfpathlineto{\pgfqpoint{1.229129in}{1.268230in}}%
\pgfpathlineto{\pgfqpoint{1.239646in}{1.272406in}}%
\pgfpathlineto{\pgfqpoint{1.250163in}{1.276166in}}%
\pgfpathlineto{\pgfqpoint{1.271197in}{1.281044in}}%
\pgfpathlineto{\pgfqpoint{1.281714in}{1.281515in}}%
\pgfpathlineto{\pgfqpoint{1.292231in}{1.280720in}}%
\pgfpathlineto{\pgfqpoint{1.302748in}{1.280347in}}%
\pgfpathlineto{\pgfqpoint{1.313265in}{1.280461in}}%
\pgfpathlineto{\pgfqpoint{1.344817in}{1.277671in}}%
\pgfpathlineto{\pgfqpoint{1.355334in}{1.275864in}}%
\pgfpathlineto{\pgfqpoint{1.365851in}{1.273681in}}%
\pgfpathlineto{\pgfqpoint{1.376368in}{1.272666in}}%
\pgfpathlineto{\pgfqpoint{1.386885in}{1.270587in}}%
\pgfpathlineto{\pgfqpoint{1.397402in}{1.268901in}}%
\pgfpathlineto{\pgfqpoint{1.418436in}{1.266763in}}%
\pgfpathlineto{\pgfqpoint{1.428953in}{1.267125in}}%
\pgfpathlineto{\pgfqpoint{1.439470in}{1.268147in}}%
\pgfpathlineto{\pgfqpoint{1.492056in}{1.272069in}}%
\pgfpathlineto{\pgfqpoint{1.502573in}{1.273582in}}%
\pgfpathlineto{\pgfqpoint{1.513090in}{1.274631in}}%
\pgfpathlineto{\pgfqpoint{1.534124in}{1.274098in}}%
\pgfpathlineto{\pgfqpoint{1.555158in}{1.275798in}}%
\pgfpathlineto{\pgfqpoint{1.576192in}{1.278443in}}%
\pgfpathlineto{\pgfqpoint{1.586709in}{1.280726in}}%
\pgfpathlineto{\pgfqpoint{1.597226in}{1.282394in}}%
\pgfpathlineto{\pgfqpoint{1.628777in}{1.283323in}}%
\pgfpathlineto{\pgfqpoint{1.639294in}{1.283554in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{1.284776in}}%
\pgfpathlineto{\pgfqpoint{1.660329in}{1.286781in}}%
\pgfpathlineto{\pgfqpoint{1.670846in}{1.288363in}}%
\pgfpathlineto{\pgfqpoint{1.712914in}{1.291993in}}%
\pgfpathlineto{\pgfqpoint{1.723431in}{1.293254in}}%
\pgfpathlineto{\pgfqpoint{1.744465in}{1.296350in}}%
\pgfpathlineto{\pgfqpoint{1.786533in}{1.301509in}}%
\pgfpathlineto{\pgfqpoint{1.797050in}{1.303124in}}%
\pgfpathlineto{\pgfqpoint{1.818085in}{1.307173in}}%
\pgfpathlineto{\pgfqpoint{1.828602in}{1.308714in}}%
\pgfpathlineto{\pgfqpoint{1.839119in}{1.309746in}}%
\pgfpathlineto{\pgfqpoint{1.860153in}{1.310669in}}%
\pgfpathlineto{\pgfqpoint{1.870670in}{1.311634in}}%
\pgfpathlineto{\pgfqpoint{1.881187in}{1.312253in}}%
\pgfpathlineto{\pgfqpoint{1.902221in}{1.313021in}}%
\pgfpathlineto{\pgfqpoint{1.923255in}{1.314709in}}%
\pgfpathlineto{\pgfqpoint{1.944289in}{1.317284in}}%
\pgfpathlineto{\pgfqpoint{1.954806in}{1.318798in}}%
\pgfpathlineto{\pgfqpoint{1.965324in}{1.319896in}}%
\pgfpathlineto{\pgfqpoint{1.975841in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{1.986358in}{1.321071in}}%
\pgfpathlineto{\pgfqpoint{2.017909in}{1.321261in}}%
\pgfpathlineto{\pgfqpoint{2.028426in}{1.320722in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{1.318607in}}%
\pgfpathlineto{\pgfqpoint{2.070494in}{1.318011in}}%
\pgfpathlineto{\pgfqpoint{2.081011in}{1.316813in}}%
\pgfpathlineto{\pgfqpoint{2.091528in}{1.315113in}}%
\pgfpathlineto{\pgfqpoint{2.102045in}{1.313740in}}%
\pgfpathlineto{\pgfqpoint{2.112562in}{1.311235in}}%
\pgfpathlineto{\pgfqpoint{2.123079in}{1.320612in}}%
\pgfpathlineto{\pgfqpoint{2.133597in}{1.331776in}}%
\pgfpathlineto{\pgfqpoint{2.144114in}{1.339197in}}%
\pgfpathlineto{\pgfqpoint{2.154631in}{1.340256in}}%
\pgfpathlineto{\pgfqpoint{2.165148in}{1.335669in}}%
\pgfpathlineto{\pgfqpoint{2.175665in}{1.341353in}}%
\pgfpathlineto{\pgfqpoint{2.186182in}{1.338246in}}%
\pgfpathlineto{\pgfqpoint{2.196699in}{1.321521in}}%
\pgfpathlineto{\pgfqpoint{2.207216in}{1.317809in}}%
\pgfpathlineto{\pgfqpoint{2.217733in}{1.320330in}}%
\pgfpathlineto{\pgfqpoint{2.228250in}{1.313330in}}%
\pgfpathlineto{\pgfqpoint{2.238767in}{1.303698in}}%
\pgfpathlineto{\pgfqpoint{2.249284in}{1.286813in}}%
\pgfpathlineto{\pgfqpoint{2.259801in}{1.277901in}}%
\pgfpathlineto{\pgfqpoint{2.270318in}{1.293745in}}%
\pgfpathlineto{\pgfqpoint{2.280835in}{1.306860in}}%
\pgfpathlineto{\pgfqpoint{2.291353in}{1.295548in}}%
\pgfpathlineto{\pgfqpoint{2.291353in}{1.295548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384563in}{2.408126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440119in, y=2.365916in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle S_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384563in}{2.025983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440119in, y=1.983774in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle S_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384563in}{1.661541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440119in, y=1.619332in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle S_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384563in}{1.142281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440119in, y=1.100072in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle S_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771068in}{0.597226in}}%
\pgfpathlineto{\pgfqpoint{2.771068in}{2.606384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384563in}{0.597226in}}%
\pgfpathlineto{\pgfqpoint{3.384563in}{2.606384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771068in}{0.597226in}}%
\pgfpathlineto{\pgfqpoint{3.384563in}{0.597226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771068in}{2.606384in}}%
\pgfpathlineto{\pgfqpoint{3.384563in}{2.606384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

